Online Spatio-temporal Calibration of Tightly-coupled Ultrawideband-aided Inertial Localization

The combination of ultrawideband (UWB) radios and inertial measurement units (IMU) can provide accurate positioning in environments where the Global Positioning System (GPS) service is either unavailable or has unsatisfactory performance. The two sensors, IMU and UWB radio, are often not co-located on a moving system. The UWB radio is typically located at the extremities of the system to ensure reliable communication, whereas the IMUs are located closer to its center of gravity. Furthermore, without hardware or software synchronization, data from heterogeneous sensors can arrive at different time instants resulting in temporal offsets. If uncalibrated, these spatial and temporal offsets can degrade the positioning performance. In this paper, using observability and identifiability criteria, we derive the conditions required for successfully calibrating the spatial and the temporal offset parameters of a tightly-coupled UWB-IMU system. We also present an online method for jointly calibrating these offsets. The results show that our calibration approach results in improved positioning accuracy while simultaneously estimating (i) the spatial offset parameters to millimeter precision and (ii) the temporal offset parameter to millisecond precision.

==> figs/lev_arm_sens.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.803750in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.803750in}{1.360000in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{1.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640398in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640398in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194375in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194375in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748352in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748352in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{0.548636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428749in,y=0.510056in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{0.881929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369721in,y=0.843349in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585000in}{1.215222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369721in,y=1.176642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314165in,y=0.935000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \%\) inc. Pos. RMSE(m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.510000in}}{\pgfqpoint{1.218750in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640398in}{0.548636in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{0.629752in}}%
\pgfpathlineto{\pgfqpoint{1.194375in}{0.792873in}}%
\pgfpathlineto{\pgfqpoint{1.748352in}{1.321364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.510000in}}{\pgfqpoint{1.218750in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640398in}{0.548636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917386in}{0.629752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194375in}{0.792873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748352in}{1.321364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.510000in}}{\pgfqpoint{1.218750in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640398in}{0.548636in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{0.573054in}}%
\pgfpathlineto{\pgfqpoint{1.194375in}{0.677039in}}%
\pgfpathlineto{\pgfqpoint{1.748352in}{1.093179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585000in}{0.510000in}}{\pgfqpoint{1.218750in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640398in}{0.548636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917386in}{0.573054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194375in}{0.677039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748352in}{1.093179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{1.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803750in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.803750in}{1.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.803750in}{0.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585000in}{1.360000in}}%
\pgfpathlineto{\pgfqpoint{1.803750in}{1.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291250in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.360000in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346648in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346648in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900625in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900625in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454602in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454602in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291250in}{0.548636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134999in,y=0.510056in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291250in}{0.834286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134999in,y=0.795706in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291250in}{1.119936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075971in,y=1.081355in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020415in,y=0.935000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \%\) inc. Rot. RMSE(rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291250in}{0.510000in}}{\pgfqpoint{1.218750in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346648in}{0.548636in}}%
\pgfpathlineto{\pgfqpoint{2.623636in}{0.675331in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{0.806206in}}%
\pgfpathlineto{\pgfqpoint{3.454602in}{1.079087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291250in}{0.510000in}}{\pgfqpoint{1.218750in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346648in}{0.548636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623636in}{0.675331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900625in}{0.806206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454602in}{1.079087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291250in}{0.510000in}}{\pgfqpoint{1.218750in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346648in}{0.548636in}}%
\pgfpathlineto{\pgfqpoint{2.623636in}{0.716526in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{0.902183in}}%
\pgfpathlineto{\pgfqpoint{3.454602in}{1.321364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.291250in}{0.510000in}}{\pgfqpoint{1.218750in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346648in}{0.548636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623636in}{0.716526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900625in}{0.902183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454602in}{1.321364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291250in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291250in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291250in}{1.360000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950000in,y=0.153000in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle |\delta \mathbf{p}^I_U|_2\)(m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793654in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.015877in}{1.535787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904765in}{1.535787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104765in,y=1.496898in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbf{p}^I_U|_2\) = 0.02m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090625in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.535787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201737in}{1.535787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401737in,y=1.496898in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbf{p}^I_U|_2\) = 0.2m}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/param_sens.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{1.672000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{1.672000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817576in}{1.056762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393333in}{1.056762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969091in}{1.056762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.084727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603749in,y=1.046147in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.434192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544721in,y=1.395612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489165in,y=1.364381in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \%\) increasae}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{1.056762in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817576in}{1.084727in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{1.127253in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{1.212771in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{1.489839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{1.056762in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817576in}{1.084727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105455in}{1.127253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393333in}{1.212771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969091in}{1.489839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{1.056762in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817576in}{1.084727in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{1.097528in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{1.370210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{1.056762in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817576in}{1.084727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105455in}{1.097528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393333in}{1.152044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969091in}{1.370210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{1.672000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026667in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{1.672000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{1.056762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.672000in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{1.672000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153333in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{1.672000in}}%
\pgfpathlineto{\pgfqpoint{2.153333in}{1.672000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210909in}{1.056762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978586in}{1.056762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153333in}{1.084727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153333in}{1.434192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153333in}{1.056762in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210909in}{1.084727in}}%
\pgfpathlineto{\pgfqpoint{2.402828in}{1.090208in}}%
\pgfpathlineto{\pgfqpoint{2.594747in}{1.129581in}}%
\pgfpathlineto{\pgfqpoint{2.978586in}{1.301221in}}%
\pgfpathlineto{\pgfqpoint{3.362424in}{1.570466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153333in}{1.056762in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210909in}{1.084727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402828in}{1.090208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594747in}{1.129581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978586in}{1.301221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362424in}{1.570466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153333in}{1.056762in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210909in}{1.084727in}}%
\pgfpathlineto{\pgfqpoint{2.402828in}{1.096075in}}%
\pgfpathlineto{\pgfqpoint{2.594747in}{1.146770in}}%
\pgfpathlineto{\pgfqpoint{2.978586in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{3.362424in}{1.644035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153333in}{1.056762in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210909in}{1.084727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402828in}{1.096075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594747in}{1.146770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978586in}{1.343456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362424in}{1.644035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153333in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{2.153333in}{1.672000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420000in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{1.672000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153333in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{1.056762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153333in}{1.672000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{1.672000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.995238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817576in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817576in,y=0.282778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393333in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393333in,y=0.282778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969091in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969091in,y=0.282778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393333in,y=0.128457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Spatial offset error (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.407965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603749in,y=0.369385in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.764027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544721in,y=0.725446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489165in,y=0.687619in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \%\) increase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.380000in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817576in}{0.407965in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.439550in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{0.540206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.380000in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817576in}{0.407965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105455in}{0.439550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393333in}{0.472177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969091in}{0.540206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.380000in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817576in}{0.407965in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.449820in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{0.496104in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{0.600606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.380000in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817576in}{0.407965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105455in}{0.449820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393333in}{0.496104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969091in}{0.600606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.995238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026667in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{0.995238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{2.026667in}{0.995238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153333in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{2.153333in}{0.995238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210909in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210909in,y=0.282778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978586in}{0.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978586in,y=0.282778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786667in,y=0.128457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Temporal offset error (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153333in}{0.407965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153333in}{0.764027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153333in}{0.380000in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210909in}{0.407965in}}%
\pgfpathlineto{\pgfqpoint{2.402828in}{0.426484in}}%
\pgfpathlineto{\pgfqpoint{2.594747in}{0.447524in}}%
\pgfpathlineto{\pgfqpoint{2.978586in}{0.542615in}}%
\pgfpathlineto{\pgfqpoint{3.362424in}{0.683683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153333in}{0.380000in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210909in}{0.407965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402828in}{0.426484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594747in}{0.447524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978586in}{0.542615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362424in}{0.683683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153333in}{0.380000in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210909in}{0.407965in}}%
\pgfpathlineto{\pgfqpoint{2.402828in}{0.458555in}}%
\pgfpathlineto{\pgfqpoint{2.594747in}{0.540033in}}%
\pgfpathlineto{\pgfqpoint{2.978586in}{0.730195in}}%
\pgfpathlineto{\pgfqpoint{3.362424in}{0.967273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153333in}{0.380000in}}{\pgfqpoint{1.266667in}{0.615238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210909in}{0.407965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402828in}{0.458555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594747in}{0.540033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978586in}{0.730195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362424in}{0.967273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153333in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{2.153333in}{0.995238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420000in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.995238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153333in}{0.380000in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153333in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{3.420000in}{0.995238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343161in,y=1.139655in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pos. RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343161in,y=0.451064in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Rot. RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619803in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{0.842025in}{1.761111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730914in}{1.761111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930914in,y=1.722222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Spatial offset = 0.02\,m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124527in}{1.761111in}}%
\pgfpathlineto{\pgfqpoint{2.346749in}{1.761111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235638in}{1.761111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435638in,y=1.722222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Spatial offset = 0.2\,m}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pos_rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.647930in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.647930in}{1.175278in}}%
\pgfpathlineto{\pgfqpoint{0.560795in}{1.175278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.748135in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.748135in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{0.661000in}{0.883314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761205in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.848340in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.848340in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{0.761205in}{0.884363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996468in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{0.923659in}}%
\pgfpathlineto{\pgfqpoint{0.996468in}{0.923659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096673in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.183808in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.183808in}{0.850342in}}%
\pgfpathlineto{\pgfqpoint{1.096673in}{0.850342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196878in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.284013in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.284013in}{0.850408in}}%
\pgfpathlineto{\pgfqpoint{1.196878in}{0.850408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432141in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.519276in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.519276in}{0.926421in}}%
\pgfpathlineto{\pgfqpoint{1.432141in}{0.926421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532346in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.619481in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.619481in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{1.532346in}{0.814236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632551in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.719686in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.719686in}{0.814761in}}%
\pgfpathlineto{\pgfqpoint{1.632551in}{0.814761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867814in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.954949in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.954949in}{1.363628in}}%
\pgfpathlineto{\pgfqpoint{1.867814in}{1.363628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968019in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.055154in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.055154in}{0.917395in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{0.917395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068224in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.155359in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.155359in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{2.068224in}{0.889926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303487in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{0.924929in}}%
\pgfpathlineto{\pgfqpoint{2.303487in}{0.924929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403692in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.490827in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.490827in}{0.846661in}}%
\pgfpathlineto{\pgfqpoint{2.403692in}{0.846661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503897in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.591032in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.591032in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{2.503897in}{0.838415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739160in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.826295in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.826295in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{2.739160in}{1.028505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839365in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.926500in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.926500in}{0.871884in}}%
\pgfpathlineto{\pgfqpoint{2.839365in}{0.871884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.220000in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939570in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{0.865724in}}%
\pgfpathlineto{\pgfqpoint{2.939570in}{0.865724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704568in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704568in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140241in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140241in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575914in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575914in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011586in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011586in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447259in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447259in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882932in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882932in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141203in,y=0.186242in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.453333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141203in,y=0.419576in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.686667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141203in,y=0.652909in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141203in,y=0.886242in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.153333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141203in,y=1.119576in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.386667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141203in,y=1.352909in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.620000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141203in,y=1.586242in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.085647in,y=0.990000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {Position RMSE(m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731120in,y=0.892766in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-31\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831325in,y=0.893815in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166793in,y=0.859794in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266998in,y=0.859860in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602466in,y=0.823688in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-16\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702671in,y=0.824213in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-16\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038139in,y=0.926847in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-39\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138344in,y=0.899378in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-41\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473812in,y=0.856113in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-11\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574017in,y=0.847867in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-12\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909485in,y=0.881336in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-19\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009690in,y=0.875176in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-20\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812623in}{1.509522in}}%
\pgfpathlineto{\pgfqpoint{2.774877in}{1.509522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794321in}{1.509522in}}{\pgfqpoint{2.794321in}{1.528966in}}%
\pgfpathlineto{\pgfqpoint{2.794321in}{1.691944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794321in}{1.711389in}}{\pgfqpoint{2.774877in}{1.711389in}}%
\pgfpathlineto{\pgfqpoint{0.812623in}{1.711389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793179in}{1.711389in}}{\pgfqpoint{0.793179in}{1.691944in}}%
\pgfpathlineto{\pgfqpoint{0.793179in}{1.528966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793179in}{1.509522in}}{\pgfqpoint{0.812623in}{1.509522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832067in}{1.576188in}}%
\pgfpathlineto{\pgfqpoint{1.026512in}{1.576188in}}%
\pgfpathlineto{\pgfqpoint{1.026512in}{1.644244in}}%
\pgfpathlineto{\pgfqpoint{0.832067in}{1.644244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104290in,y=1.576188in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {HM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480641in}{1.576188in}}%
\pgfpathlineto{\pgfqpoint{1.675085in}{1.576188in}}%
\pgfpathlineto{\pgfqpoint{1.675085in}{1.644244in}}%
\pgfpathlineto{\pgfqpoint{1.480641in}{1.644244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752863in,y=1.576188in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathbf{p}^I_U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097202in}{1.576188in}}%
\pgfpathlineto{\pgfqpoint{2.291646in}{1.576188in}}%
\pgfpathlineto{\pgfqpoint{2.291646in}{1.644244in}}%
\pgfpathlineto{\pgfqpoint{2.097202in}{1.644244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369424in,y=1.576188in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathbf{p}^I_U + t_d\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pos_rmse_up.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{1.408000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.860455in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.860455in}{0.873915in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{0.873915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860455in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.955909in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.955909in}{0.808618in}}%
\pgfpathlineto{\pgfqpoint{0.860455in}{0.808618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242273in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{0.802898in}}%
\pgfpathlineto{\pgfqpoint{1.242273in}{0.802898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337727in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.433182in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.433182in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{0.765637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719545in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.062486in}}%
\pgfpathlineto{\pgfqpoint{1.719545in}{1.062486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.910455in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.910455in}{0.812216in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.812216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196818in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.292273in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.292273in}{0.817218in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.817218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292273in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.387727in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.387727in}{0.780699in}}%
\pgfpathlineto{\pgfqpoint{2.292273in}{0.780699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674091in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{0.863424in}}%
\pgfpathlineto{\pgfqpoint{2.674091in}{0.863424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769545in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{0.795350in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{0.795350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860455in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860455in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {TR-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337727in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337727in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {TR-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {TR-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292273in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292273in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {TR-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769545in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769545in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {TR-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815000in,y=0.148457in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Trial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411927in,y=0.361420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.688000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411927in,y=0.649420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.976000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411927in,y=0.937420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{1.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411927in,y=1.225420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356371in,y=0.904000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {Position RMSE (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937247in,y=0.820770in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {-14\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430579in,y=0.777790in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {-9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891793in,y=0.824369in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {-38\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385124in,y=0.792851in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {-9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846338in,y=0.807503in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {-15\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196865in}{1.164173in}}%
\pgfpathlineto{\pgfqpoint{2.433135in}{1.164173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.455357in}{1.164173in}}{\pgfqpoint{2.455357in}{1.186395in}}%
\pgfpathlineto{\pgfqpoint{2.455357in}{1.330222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.455357in}{1.352444in}}{\pgfqpoint{2.433135in}{1.352444in}}%
\pgfpathlineto{\pgfqpoint{1.196865in}{1.352444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.174643in}{1.352444in}}{\pgfqpoint{1.174643in}{1.330222in}}%
\pgfpathlineto{\pgfqpoint{1.174643in}{1.186395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.174643in}{1.164173in}}{\pgfqpoint{1.196865in}{1.164173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219087in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{1.441309in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{1.441309in}{1.308000in}}%
\pgfpathlineto{\pgfqpoint{1.219087in}{1.308000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530198in,y=1.230222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {HM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948951in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{2.171173in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{2.171173in}{1.308000in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.308000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260062in,y=1.230222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pose_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074163in}{0.890455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694875in}{0.890455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315586in}{0.890455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.964711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660105in,y=0.926130in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.100912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751927in,y=1.062332in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.237113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751927in,y=1.198533in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608421in,y=1.126705in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.890455in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074163in}{1.100828in}}%
\pgfpathlineto{\pgfqpoint{1.075653in}{1.105001in}}%
\pgfpathlineto{\pgfqpoint{1.076646in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{1.077638in}{1.112995in}}%
\pgfpathlineto{\pgfqpoint{1.078633in}{1.112358in}}%
\pgfpathlineto{\pgfqpoint{1.079129in}{1.115442in}}%
\pgfpathlineto{\pgfqpoint{1.080122in}{1.099813in}}%
\pgfpathlineto{\pgfqpoint{1.081115in}{1.097626in}}%
\pgfpathlineto{\pgfqpoint{1.082605in}{1.095909in}}%
\pgfpathlineto{\pgfqpoint{1.083599in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{1.085585in}{1.085303in}}%
\pgfpathlineto{\pgfqpoint{1.086081in}{1.088963in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{1.080426in}}%
\pgfpathlineto{\pgfqpoint{1.088066in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{1.089557in}{1.077250in}}%
\pgfpathlineto{\pgfqpoint{1.090550in}{1.097781in}}%
\pgfpathlineto{\pgfqpoint{1.091543in}{1.094944in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{1.089457in}}%
\pgfpathlineto{\pgfqpoint{1.093033in}{1.091308in}}%
\pgfpathlineto{\pgfqpoint{1.094026in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{1.095019in}{1.089896in}}%
\pgfpathlineto{\pgfqpoint{1.096509in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{1.097502in}{1.098099in}}%
\pgfpathlineto{\pgfqpoint{1.098495in}{1.096207in}}%
\pgfpathlineto{\pgfqpoint{1.099489in}{1.096582in}}%
\pgfpathlineto{\pgfqpoint{1.099985in}{1.100631in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{1.101971in}{1.098816in}}%
\pgfpathlineto{\pgfqpoint{1.103461in}{1.099756in}}%
\pgfpathlineto{\pgfqpoint{1.104454in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{1.105447in}{1.101797in}}%
\pgfpathlineto{\pgfqpoint{1.106441in}{1.100455in}}%
\pgfpathlineto{\pgfqpoint{1.106937in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{1.108922in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{1.110413in}{1.085568in}}%
\pgfpathlineto{\pgfqpoint{1.111406in}{1.090478in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{1.091987in}}%
\pgfpathlineto{\pgfqpoint{1.113392in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{1.113889in}{1.096478in}}%
\pgfpathlineto{\pgfqpoint{1.115875in}{1.090662in}}%
\pgfpathlineto{\pgfqpoint{1.117364in}{1.091241in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{1.098614in}}%
\pgfpathlineto{\pgfqpoint{1.118854in}{1.118710in}}%
\pgfpathlineto{\pgfqpoint{1.119351in}{1.111827in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{1.109596in}}%
\pgfpathlineto{\pgfqpoint{1.120841in}{1.107458in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{1.111809in}}%
\pgfpathlineto{\pgfqpoint{1.122827in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{1.123324in}{1.105084in}}%
\pgfpathlineto{\pgfqpoint{1.124316in}{1.105451in}}%
\pgfpathlineto{\pgfqpoint{1.125310in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{1.106378in}}%
\pgfpathlineto{\pgfqpoint{1.127296in}{1.105917in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{1.101139in}}%
\pgfpathlineto{\pgfqpoint{1.128786in}{1.099649in}}%
\pgfpathlineto{\pgfqpoint{1.129779in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{1.131270in}{1.091474in}}%
\pgfpathlineto{\pgfqpoint{1.131766in}{1.097709in}}%
\pgfpathlineto{\pgfqpoint{1.134247in}{1.084170in}}%
\pgfpathlineto{\pgfqpoint{1.134745in}{1.087970in}}%
\pgfpathlineto{\pgfqpoint{1.135738in}{1.084373in}}%
\pgfpathlineto{\pgfqpoint{1.136732in}{1.082338in}}%
\pgfpathlineto{\pgfqpoint{1.138221in}{1.081377in}}%
\pgfpathlineto{\pgfqpoint{1.139214in}{1.100880in}}%
\pgfpathlineto{\pgfqpoint{1.140207in}{1.090941in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.088177in}}%
\pgfpathlineto{\pgfqpoint{1.142193in}{1.084032in}}%
\pgfpathlineto{\pgfqpoint{1.142690in}{1.083827in}}%
\pgfpathlineto{\pgfqpoint{1.143683in}{1.094585in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.098801in}}%
\pgfpathlineto{\pgfqpoint{1.145669in}{1.096817in}}%
\pgfpathlineto{\pgfqpoint{1.146166in}{1.091644in}}%
\pgfpathlineto{\pgfqpoint{1.146663in}{1.117827in}}%
\pgfpathlineto{\pgfqpoint{1.147159in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.148152in}{1.117667in}}%
\pgfpathlineto{\pgfqpoint{1.149644in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{1.150635in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{1.151131in}{1.125986in}}%
\pgfpathlineto{\pgfqpoint{1.152126in}{1.130387in}}%
\pgfpathlineto{\pgfqpoint{1.152623in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{1.136767in}}%
\pgfpathlineto{\pgfqpoint{1.154111in}{1.140932in}}%
\pgfpathlineto{\pgfqpoint{1.154607in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{1.156594in}{1.147933in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{1.157681in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{1.153410in}}%
\pgfpathlineto{\pgfqpoint{1.161559in}{1.134580in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{1.135954in}}%
\pgfpathlineto{\pgfqpoint{1.162554in}{1.124040in}}%
\pgfpathlineto{\pgfqpoint{1.163051in}{1.121476in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{1.165035in}{1.128311in}}%
\pgfpathlineto{\pgfqpoint{1.166029in}{1.130673in}}%
\pgfpathlineto{\pgfqpoint{1.166525in}{1.130601in}}%
\pgfpathlineto{\pgfqpoint{1.168512in}{1.119582in}}%
\pgfpathlineto{\pgfqpoint{1.169008in}{1.121448in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{1.131318in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{1.135708in}}%
\pgfpathlineto{\pgfqpoint{1.172982in}{1.140323in}}%
\pgfpathlineto{\pgfqpoint{1.173477in}{1.126267in}}%
\pgfpathlineto{\pgfqpoint{1.174471in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.137899in}}%
\pgfpathlineto{\pgfqpoint{1.178443in}{1.157515in}}%
\pgfpathlineto{\pgfqpoint{1.178939in}{1.132056in}}%
\pgfpathlineto{\pgfqpoint{1.179933in}{1.138879in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{1.114295in}}%
\pgfpathlineto{\pgfqpoint{1.182415in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{1.182912in}{1.117012in}}%
\pgfpathlineto{\pgfqpoint{1.183409in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{1.105490in}}%
\pgfpathlineto{\pgfqpoint{1.186884in}{1.114806in}}%
\pgfpathlineto{\pgfqpoint{1.187878in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{1.188374in}{1.111646in}}%
\pgfpathlineto{\pgfqpoint{1.189367in}{1.105452in}}%
\pgfpathlineto{\pgfqpoint{1.189864in}{1.107338in}}%
\pgfpathlineto{\pgfqpoint{1.190360in}{1.103530in}}%
\pgfpathlineto{\pgfqpoint{1.190857in}{1.127406in}}%
\pgfpathlineto{\pgfqpoint{1.191354in}{1.121492in}}%
\pgfpathlineto{\pgfqpoint{1.193837in}{1.143222in}}%
\pgfpathlineto{\pgfqpoint{1.196816in}{1.150478in}}%
\pgfpathlineto{\pgfqpoint{1.197313in}{1.150822in}}%
\pgfpathlineto{\pgfqpoint{1.198306in}{1.121630in}}%
\pgfpathlineto{\pgfqpoint{1.199797in}{1.124670in}}%
\pgfpathlineto{\pgfqpoint{1.200788in}{1.128114in}}%
\pgfpathlineto{\pgfqpoint{1.201285in}{1.124760in}}%
\pgfpathlineto{\pgfqpoint{1.202278in}{1.128732in}}%
\pgfpathlineto{\pgfqpoint{1.203271in}{1.105920in}}%
\pgfpathlineto{\pgfqpoint{1.203767in}{1.106785in}}%
\pgfpathlineto{\pgfqpoint{1.204264in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{1.204761in}{1.114177in}}%
\pgfpathlineto{\pgfqpoint{1.206747in}{1.088452in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{1.087677in}}%
\pgfpathlineto{\pgfqpoint{1.209727in}{1.105455in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{1.096802in}}%
\pgfpathlineto{\pgfqpoint{1.211217in}{1.095712in}}%
\pgfpathlineto{\pgfqpoint{1.213699in}{1.095371in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.092914in}}%
\pgfpathlineto{\pgfqpoint{1.215686in}{1.096026in}}%
\pgfpathlineto{\pgfqpoint{1.216182in}{1.095314in}}%
\pgfpathlineto{\pgfqpoint{1.220153in}{1.082117in}}%
\pgfpathlineto{\pgfqpoint{1.220651in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{1.221645in}{1.091691in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{1.099956in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{1.101624in}}%
\pgfpathlineto{\pgfqpoint{1.223631in}{1.091566in}}%
\pgfpathlineto{\pgfqpoint{1.224127in}{1.098585in}}%
\pgfpathlineto{\pgfqpoint{1.224626in}{1.099464in}}%
\pgfpathlineto{\pgfqpoint{1.225121in}{1.090848in}}%
\pgfpathlineto{\pgfqpoint{1.225617in}{1.097607in}}%
\pgfpathlineto{\pgfqpoint{1.227603in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{1.228597in}{1.106972in}}%
\pgfpathlineto{\pgfqpoint{1.229590in}{1.102394in}}%
\pgfpathlineto{\pgfqpoint{1.230086in}{1.118158in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{1.120655in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{1.121055in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{1.128525in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.128032in}}%
\pgfpathlineto{\pgfqpoint{1.235548in}{1.130901in}}%
\pgfpathlineto{\pgfqpoint{1.236045in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{1.137353in}}%
\pgfpathlineto{\pgfqpoint{1.239024in}{1.129647in}}%
\pgfpathlineto{\pgfqpoint{1.240017in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.241506in}{1.122545in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.125762in}}%
\pgfpathlineto{\pgfqpoint{1.242997in}{1.118613in}}%
\pgfpathlineto{\pgfqpoint{1.243495in}{1.116020in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{1.123657in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.115322in}}%
\pgfpathlineto{\pgfqpoint{1.246473in}{1.114490in}}%
\pgfpathlineto{\pgfqpoint{1.246969in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.249453in}{1.114402in}}%
\pgfpathlineto{\pgfqpoint{1.250446in}{1.128003in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{1.126311in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{1.129378in}}%
\pgfpathlineto{\pgfqpoint{1.252432in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{1.252928in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{1.100434in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{1.084274in}}%
\pgfpathlineto{\pgfqpoint{1.256404in}{1.082290in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{1.089369in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{1.090034in}}%
\pgfpathlineto{\pgfqpoint{1.258887in}{1.098302in}}%
\pgfpathlineto{\pgfqpoint{1.259384in}{1.099327in}}%
\pgfpathlineto{\pgfqpoint{1.259880in}{1.084152in}}%
\pgfpathlineto{\pgfqpoint{1.260377in}{1.085963in}}%
\pgfpathlineto{\pgfqpoint{1.260873in}{1.091345in}}%
\pgfpathlineto{\pgfqpoint{1.263356in}{1.088949in}}%
\pgfpathlineto{\pgfqpoint{1.265342in}{1.081881in}}%
\pgfpathlineto{\pgfqpoint{1.265839in}{1.085852in}}%
\pgfpathlineto{\pgfqpoint{1.266336in}{1.084617in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{1.103931in}}%
\pgfpathlineto{\pgfqpoint{1.268818in}{1.095881in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{1.084955in}}%
\pgfpathlineto{\pgfqpoint{1.272294in}{1.065070in}}%
\pgfpathlineto{\pgfqpoint{1.272791in}{1.091207in}}%
\pgfpathlineto{\pgfqpoint{1.273784in}{1.103656in}}%
\pgfpathlineto{\pgfqpoint{1.274777in}{1.104988in}}%
\pgfpathlineto{\pgfqpoint{1.277260in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{1.277756in}{1.110169in}}%
\pgfpathlineto{\pgfqpoint{1.278253in}{1.112946in}}%
\pgfpathlineto{\pgfqpoint{1.280239in}{1.112385in}}%
\pgfpathlineto{\pgfqpoint{1.280736in}{1.107181in}}%
\pgfpathlineto{\pgfqpoint{1.281729in}{1.108116in}}%
\pgfpathlineto{\pgfqpoint{1.283219in}{1.101593in}}%
\pgfpathlineto{\pgfqpoint{1.284212in}{1.102891in}}%
\pgfpathlineto{\pgfqpoint{1.286198in}{1.101581in}}%
\pgfpathlineto{\pgfqpoint{1.286695in}{1.098182in}}%
\pgfpathlineto{\pgfqpoint{1.287192in}{1.100299in}}%
\pgfpathlineto{\pgfqpoint{1.287688in}{1.100786in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{1.117149in}}%
\pgfpathlineto{\pgfqpoint{1.289675in}{1.114777in}}%
\pgfpathlineto{\pgfqpoint{1.291164in}{1.118843in}}%
\pgfpathlineto{\pgfqpoint{1.291661in}{1.111134in}}%
\pgfpathlineto{\pgfqpoint{1.292157in}{1.114822in}}%
\pgfpathlineto{\pgfqpoint{1.292654in}{1.115616in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{1.095316in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{1.097695in}}%
\pgfpathlineto{\pgfqpoint{1.294640in}{1.092317in}}%
\pgfpathlineto{\pgfqpoint{1.295137in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{1.092303in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{1.091816in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{1.075158in}}%
\pgfpathlineto{\pgfqpoint{1.300104in}{1.071882in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{1.084222in}}%
\pgfpathlineto{\pgfqpoint{1.301095in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{1.302585in}{1.077372in}}%
\pgfpathlineto{\pgfqpoint{1.305068in}{1.065138in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{1.076989in}}%
\pgfpathlineto{\pgfqpoint{1.307551in}{1.075249in}}%
\pgfpathlineto{\pgfqpoint{1.308048in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{1.308544in}{1.085611in}}%
\pgfpathlineto{\pgfqpoint{1.309537in}{1.081752in}}%
\pgfpathlineto{\pgfqpoint{1.311029in}{1.094991in}}%
\pgfpathlineto{\pgfqpoint{1.312020in}{1.090228in}}%
\pgfpathlineto{\pgfqpoint{1.312517in}{1.093056in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{1.087998in}}%
\pgfpathlineto{\pgfqpoint{1.314007in}{1.089391in}}%
\pgfpathlineto{\pgfqpoint{1.314503in}{1.088441in}}%
\pgfpathlineto{\pgfqpoint{1.315496in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{1.318972in}{1.067373in}}%
\pgfpathlineto{\pgfqpoint{1.319469in}{1.058791in}}%
\pgfpathlineto{\pgfqpoint{1.320462in}{1.054995in}}%
\pgfpathlineto{\pgfqpoint{1.320958in}{1.057710in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.053896in}}%
\pgfpathlineto{\pgfqpoint{1.322945in}{1.073559in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{1.072592in}}%
\pgfpathlineto{\pgfqpoint{1.324434in}{1.071763in}}%
\pgfpathlineto{\pgfqpoint{1.325924in}{1.071933in}}%
\pgfpathlineto{\pgfqpoint{1.326917in}{1.072823in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{1.084081in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.085033in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{1.092727in}}%
\pgfpathlineto{\pgfqpoint{1.329898in}{1.104968in}}%
\pgfpathlineto{\pgfqpoint{1.330393in}{1.091507in}}%
\pgfpathlineto{\pgfqpoint{1.331386in}{1.092328in}}%
\pgfpathlineto{\pgfqpoint{1.332876in}{1.097006in}}%
\pgfpathlineto{\pgfqpoint{1.334365in}{1.105200in}}%
\pgfpathlineto{\pgfqpoint{1.335361in}{1.126209in}}%
\pgfpathlineto{\pgfqpoint{1.335856in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{1.336352in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.336849in}{1.119569in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{1.339828in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.341814in}{1.165861in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{1.124792in}}%
\pgfpathlineto{\pgfqpoint{1.342808in}{1.110948in}}%
\pgfpathlineto{\pgfqpoint{1.343800in}{1.112300in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{1.102467in}}%
\pgfpathlineto{\pgfqpoint{1.345291in}{1.092913in}}%
\pgfpathlineto{\pgfqpoint{1.345787in}{1.082560in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.082906in}}%
\pgfpathlineto{\pgfqpoint{1.347276in}{1.070579in}}%
\pgfpathlineto{\pgfqpoint{1.347773in}{1.073607in}}%
\pgfpathlineto{\pgfqpoint{1.348270in}{1.079451in}}%
\pgfpathlineto{\pgfqpoint{1.348766in}{1.063774in}}%
\pgfpathlineto{\pgfqpoint{1.349263in}{1.066658in}}%
\pgfpathlineto{\pgfqpoint{1.350257in}{1.063194in}}%
\pgfpathlineto{\pgfqpoint{1.350753in}{1.065277in}}%
\pgfpathlineto{\pgfqpoint{1.351249in}{1.064676in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{1.053441in}}%
\pgfpathlineto{\pgfqpoint{1.354228in}{1.074175in}}%
\pgfpathlineto{\pgfqpoint{1.354725in}{1.074246in}}%
\pgfpathlineto{\pgfqpoint{1.356711in}{1.068273in}}%
\pgfpathlineto{\pgfqpoint{1.357704in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{1.359194in}{1.067402in}}%
\pgfpathlineto{\pgfqpoint{1.360684in}{1.059053in}}%
\pgfpathlineto{\pgfqpoint{1.361180in}{1.066407in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{1.067900in}}%
\pgfpathlineto{\pgfqpoint{1.363167in}{1.074212in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{1.071222in}}%
\pgfpathlineto{\pgfqpoint{1.364656in}{1.082337in}}%
\pgfpathlineto{\pgfqpoint{1.366148in}{1.077688in}}%
\pgfpathlineto{\pgfqpoint{1.366643in}{1.073795in}}%
\pgfpathlineto{\pgfqpoint{1.367636in}{1.069918in}}%
\pgfpathlineto{\pgfqpoint{1.368132in}{1.082951in}}%
\pgfpathlineto{\pgfqpoint{1.368629in}{1.077769in}}%
\pgfpathlineto{\pgfqpoint{1.370615in}{1.069981in}}%
\pgfpathlineto{\pgfqpoint{1.371112in}{1.074060in}}%
\pgfpathlineto{\pgfqpoint{1.371608in}{1.074107in}}%
\pgfpathlineto{\pgfqpoint{1.372105in}{1.069084in}}%
\pgfpathlineto{\pgfqpoint{1.374587in}{1.059112in}}%
\pgfpathlineto{\pgfqpoint{1.375084in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.375581in}{1.052511in}}%
\pgfpathlineto{\pgfqpoint{1.376574in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{1.071966in}}%
\pgfpathlineto{\pgfqpoint{1.377566in}{1.070902in}}%
\pgfpathlineto{\pgfqpoint{1.378560in}{1.079925in}}%
\pgfpathlineto{\pgfqpoint{1.379056in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{1.380547in}{1.079679in}}%
\pgfpathlineto{\pgfqpoint{1.381540in}{1.079491in}}%
\pgfpathlineto{\pgfqpoint{1.382532in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.383526in}{1.075888in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{1.072578in}}%
\pgfpathlineto{\pgfqpoint{1.386009in}{1.067582in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.058169in}}%
\pgfpathlineto{\pgfqpoint{1.388988in}{1.058268in}}%
\pgfpathlineto{\pgfqpoint{1.389485in}{1.054956in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.057691in}}%
\pgfpathlineto{\pgfqpoint{1.390478in}{1.067290in}}%
\pgfpathlineto{\pgfqpoint{1.390974in}{1.067574in}}%
\pgfpathlineto{\pgfqpoint{1.391471in}{1.066492in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{1.074779in}}%
\pgfpathlineto{\pgfqpoint{1.392961in}{1.072219in}}%
\pgfpathlineto{\pgfqpoint{1.393956in}{1.075943in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{1.084649in}}%
\pgfpathlineto{\pgfqpoint{1.398423in}{1.082974in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{1.099251in}}%
\pgfpathlineto{\pgfqpoint{1.402396in}{1.095779in}}%
\pgfpathlineto{\pgfqpoint{1.402892in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{1.404877in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{1.405375in}{1.101760in}}%
\pgfpathlineto{\pgfqpoint{1.405872in}{1.093294in}}%
\pgfpathlineto{\pgfqpoint{1.406368in}{1.096567in}}%
\pgfpathlineto{\pgfqpoint{1.406865in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{1.090418in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.099259in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{1.097648in}}%
\pgfpathlineto{\pgfqpoint{1.412328in}{1.095696in}}%
\pgfpathlineto{\pgfqpoint{1.412824in}{1.075316in}}%
\pgfpathlineto{\pgfqpoint{1.414810in}{1.079209in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{1.072856in}}%
\pgfpathlineto{\pgfqpoint{1.416300in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{1.416796in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{1.104073in}}%
\pgfpathlineto{\pgfqpoint{1.420272in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{1.420769in}{1.116114in}}%
\pgfpathlineto{\pgfqpoint{1.421762in}{1.131508in}}%
\pgfpathlineto{\pgfqpoint{1.423251in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{1.424245in}{1.131076in}}%
\pgfpathlineto{\pgfqpoint{1.424743in}{1.130795in}}%
\pgfpathlineto{\pgfqpoint{1.425238in}{1.115430in}}%
\pgfpathlineto{\pgfqpoint{1.425734in}{1.109518in}}%
\pgfpathlineto{\pgfqpoint{1.426231in}{1.115950in}}%
\pgfpathlineto{\pgfqpoint{1.427224in}{1.116281in}}%
\pgfpathlineto{\pgfqpoint{1.430203in}{1.103519in}}%
\pgfpathlineto{\pgfqpoint{1.430700in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{1.431198in}{1.093138in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{1.086883in}}%
\pgfpathlineto{\pgfqpoint{1.433680in}{1.094261in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{1.437156in}{1.090384in}}%
\pgfpathlineto{\pgfqpoint{1.439142in}{1.090967in}}%
\pgfpathlineto{\pgfqpoint{1.440135in}{1.093658in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.097743in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.106629in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{1.110433in}}%
\pgfpathlineto{\pgfqpoint{1.444108in}{1.114425in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.109337in}}%
\pgfpathlineto{\pgfqpoint{1.445101in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{1.446094in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{1.446590in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{1.447087in}{1.115167in}}%
\pgfpathlineto{\pgfqpoint{1.447583in}{1.111385in}}%
\pgfpathlineto{\pgfqpoint{1.449570in}{1.126464in}}%
\pgfpathlineto{\pgfqpoint{1.450067in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{1.451058in}{1.102934in}}%
\pgfpathlineto{\pgfqpoint{1.452053in}{1.088323in}}%
\pgfpathlineto{\pgfqpoint{1.452549in}{1.093829in}}%
\pgfpathlineto{\pgfqpoint{1.453046in}{1.094987in}}%
\pgfpathlineto{\pgfqpoint{1.454039in}{1.093309in}}%
\pgfpathlineto{\pgfqpoint{1.454535in}{1.098266in}}%
\pgfpathlineto{\pgfqpoint{1.455529in}{1.100725in}}%
\pgfpathlineto{\pgfqpoint{1.456522in}{1.103213in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{1.458011in}{1.086215in}}%
\pgfpathlineto{\pgfqpoint{1.458508in}{1.086819in}}%
\pgfpathlineto{\pgfqpoint{1.459005in}{1.089451in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{1.098702in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{1.098660in}}%
\pgfpathlineto{\pgfqpoint{1.460991in}{1.098212in}}%
\pgfpathlineto{\pgfqpoint{1.461487in}{1.098345in}}%
\pgfpathlineto{\pgfqpoint{1.462481in}{1.100490in}}%
\pgfpathlineto{\pgfqpoint{1.463970in}{1.100067in}}%
\pgfpathlineto{\pgfqpoint{1.464964in}{1.100834in}}%
\pgfpathlineto{\pgfqpoint{1.465460in}{1.090370in}}%
\pgfpathlineto{\pgfqpoint{1.465957in}{1.091550in}}%
\pgfpathlineto{\pgfqpoint{1.466950in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{1.467446in}{1.094137in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{1.094651in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{1.105879in}}%
\pgfpathlineto{\pgfqpoint{1.470922in}{1.092456in}}%
\pgfpathlineto{\pgfqpoint{1.471917in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{1.472908in}{1.090396in}}%
\pgfpathlineto{\pgfqpoint{1.473901in}{1.104623in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{1.100403in}}%
\pgfpathlineto{\pgfqpoint{1.474895in}{1.100717in}}%
\pgfpathlineto{\pgfqpoint{1.475391in}{1.111487in}}%
\pgfpathlineto{\pgfqpoint{1.477874in}{1.078561in}}%
\pgfpathlineto{\pgfqpoint{1.479860in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{1.480854in}{1.091482in}}%
\pgfpathlineto{\pgfqpoint{1.481350in}{1.084958in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{1.085048in}}%
\pgfpathlineto{\pgfqpoint{1.482344in}{1.102237in}}%
\pgfpathlineto{\pgfqpoint{1.483337in}{1.102687in}}%
\pgfpathlineto{\pgfqpoint{1.484329in}{1.114042in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{1.098373in}}%
\pgfpathlineto{\pgfqpoint{1.485819in}{1.100381in}}%
\pgfpathlineto{\pgfqpoint{1.486316in}{1.103530in}}%
\pgfpathlineto{\pgfqpoint{1.486813in}{1.102872in}}%
\pgfpathlineto{\pgfqpoint{1.487311in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{1.487807in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{1.488798in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{1.489295in}{1.098930in}}%
\pgfpathlineto{\pgfqpoint{1.490289in}{1.101048in}}%
\pgfpathlineto{\pgfqpoint{1.491778in}{1.093542in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{1.093847in}}%
\pgfpathlineto{\pgfqpoint{1.493765in}{1.093763in}}%
\pgfpathlineto{\pgfqpoint{1.494757in}{1.086653in}}%
\pgfpathlineto{\pgfqpoint{1.496248in}{1.089745in}}%
\pgfpathlineto{\pgfqpoint{1.496744in}{1.087701in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.092397in}}%
\pgfpathlineto{\pgfqpoint{1.499724in}{1.098940in}}%
\pgfpathlineto{\pgfqpoint{1.500220in}{1.089242in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.093710in}}%
\pgfpathlineto{\pgfqpoint{1.501710in}{1.094945in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{1.094285in}}%
\pgfpathlineto{\pgfqpoint{1.502705in}{1.095029in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{1.094243in}}%
\pgfpathlineto{\pgfqpoint{1.506675in}{1.093962in}}%
\pgfpathlineto{\pgfqpoint{1.507668in}{1.104428in}}%
\pgfpathlineto{\pgfqpoint{1.508663in}{1.101291in}}%
\pgfpathlineto{\pgfqpoint{1.509655in}{1.107953in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{1.104176in}}%
\pgfpathlineto{\pgfqpoint{1.511146in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{1.512634in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{1.088131in}}%
\pgfpathlineto{\pgfqpoint{1.514620in}{1.096649in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{1.515614in}{1.081232in}}%
\pgfpathlineto{\pgfqpoint{1.516110in}{1.083184in}}%
\pgfpathlineto{\pgfqpoint{1.516606in}{1.082664in}}%
\pgfpathlineto{\pgfqpoint{1.517103in}{1.076945in}}%
\pgfpathlineto{\pgfqpoint{1.518096in}{1.075854in}}%
\pgfpathlineto{\pgfqpoint{1.520580in}{1.066608in}}%
\pgfpathlineto{\pgfqpoint{1.521076in}{1.062688in}}%
\pgfpathlineto{\pgfqpoint{1.521572in}{1.068669in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.065641in}}%
\pgfpathlineto{\pgfqpoint{1.523559in}{1.064261in}}%
\pgfpathlineto{\pgfqpoint{1.524055in}{1.072369in}}%
\pgfpathlineto{\pgfqpoint{1.525047in}{1.078305in}}%
\pgfpathlineto{\pgfqpoint{1.526042in}{1.076038in}}%
\pgfpathlineto{\pgfqpoint{1.526538in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{1.527531in}{1.077064in}}%
\pgfpathlineto{\pgfqpoint{1.528524in}{1.084016in}}%
\pgfpathlineto{\pgfqpoint{1.529516in}{1.084165in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{1.086844in}}%
\pgfpathlineto{\pgfqpoint{1.531007in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{1.531504in}{1.084952in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{1.092337in}}%
\pgfpathlineto{\pgfqpoint{1.534484in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{1.084456in}}%
\pgfpathlineto{\pgfqpoint{1.535476in}{1.088852in}}%
\pgfpathlineto{\pgfqpoint{1.536469in}{1.087393in}}%
\pgfpathlineto{\pgfqpoint{1.536966in}{1.080869in}}%
\pgfpathlineto{\pgfqpoint{1.537463in}{1.079808in}}%
\pgfpathlineto{\pgfqpoint{1.538952in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{1.539945in}{1.089154in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{1.088130in}}%
\pgfpathlineto{\pgfqpoint{1.541435in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{1.542428in}{1.091459in}}%
\pgfpathlineto{\pgfqpoint{1.544415in}{1.091117in}}%
\pgfpathlineto{\pgfqpoint{1.544911in}{1.108067in}}%
\pgfpathlineto{\pgfqpoint{1.545408in}{1.102293in}}%
\pgfpathlineto{\pgfqpoint{1.547394in}{1.086079in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{1.549380in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{1.086317in}}%
\pgfpathlineto{\pgfqpoint{1.550870in}{1.088501in}}%
\pgfpathlineto{\pgfqpoint{1.551367in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{1.551862in}{1.089565in}}%
\pgfpathlineto{\pgfqpoint{1.552360in}{1.082333in}}%
\pgfpathlineto{\pgfqpoint{1.552856in}{1.084039in}}%
\pgfpathlineto{\pgfqpoint{1.554348in}{1.081927in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.078304in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{1.085779in}}%
\pgfpathlineto{\pgfqpoint{1.556332in}{1.084638in}}%
\pgfpathlineto{\pgfqpoint{1.557326in}{1.088760in}}%
\pgfpathlineto{\pgfqpoint{1.557822in}{1.088398in}}%
\pgfpathlineto{\pgfqpoint{1.558320in}{1.088418in}}%
\pgfpathlineto{\pgfqpoint{1.558815in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.559808in}{1.088270in}}%
\pgfpathlineto{\pgfqpoint{1.560801in}{1.084430in}}%
\pgfpathlineto{\pgfqpoint{1.561298in}{1.085994in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{1.085452in}}%
\pgfpathlineto{\pgfqpoint{1.562787in}{1.087132in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{1.086264in}}%
\pgfpathlineto{\pgfqpoint{1.564277in}{1.081087in}}%
\pgfpathlineto{\pgfqpoint{1.565271in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.064321in}}%
\pgfpathlineto{\pgfqpoint{1.568250in}{1.051916in}}%
\pgfpathlineto{\pgfqpoint{1.569243in}{1.047736in}}%
\pgfpathlineto{\pgfqpoint{1.569740in}{1.053346in}}%
\pgfpathlineto{\pgfqpoint{1.571230in}{1.060528in}}%
\pgfpathlineto{\pgfqpoint{1.571726in}{1.053970in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.051619in}}%
\pgfpathlineto{\pgfqpoint{1.572719in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{1.573215in}{1.066498in}}%
\pgfpathlineto{\pgfqpoint{1.573712in}{1.063384in}}%
\pgfpathlineto{\pgfqpoint{1.574705in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{1.086567in}}%
\pgfpathlineto{\pgfqpoint{1.576195in}{1.086270in}}%
\pgfpathlineto{\pgfqpoint{1.577188in}{1.098963in}}%
\pgfpathlineto{\pgfqpoint{1.578181in}{1.097282in}}%
\pgfpathlineto{\pgfqpoint{1.578678in}{1.099874in}}%
\pgfpathlineto{\pgfqpoint{1.579175in}{1.100460in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{1.099150in}}%
\pgfpathlineto{\pgfqpoint{1.580664in}{1.102629in}}%
\pgfpathlineto{\pgfqpoint{1.581657in}{1.110417in}}%
\pgfpathlineto{\pgfqpoint{1.585133in}{1.114977in}}%
\pgfpathlineto{\pgfqpoint{1.586623in}{1.126373in}}%
\pgfpathlineto{\pgfqpoint{1.587120in}{1.128234in}}%
\pgfpathlineto{\pgfqpoint{1.587616in}{1.128287in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{1.122065in}}%
\pgfpathlineto{\pgfqpoint{1.590099in}{1.128961in}}%
\pgfpathlineto{\pgfqpoint{1.591588in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.121307in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{1.120144in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{1.112496in}}%
\pgfpathlineto{\pgfqpoint{1.595561in}{1.125648in}}%
\pgfpathlineto{\pgfqpoint{1.596058in}{1.116685in}}%
\pgfpathlineto{\pgfqpoint{1.597051in}{1.120102in}}%
\pgfpathlineto{\pgfqpoint{1.598044in}{1.115806in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{1.104248in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{1.602513in}{1.081299in}}%
\pgfpathlineto{\pgfqpoint{1.604004in}{1.084900in}}%
\pgfpathlineto{\pgfqpoint{1.605494in}{1.119079in}}%
\pgfpathlineto{\pgfqpoint{1.606486in}{1.116763in}}%
\pgfpathlineto{\pgfqpoint{1.606982in}{1.119501in}}%
\pgfpathlineto{\pgfqpoint{1.607479in}{1.114205in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{1.121356in}}%
\pgfpathlineto{\pgfqpoint{1.612444in}{1.121082in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{1.105222in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{1.101292in}}%
\pgfpathlineto{\pgfqpoint{1.615424in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.616914in}{1.103372in}}%
\pgfpathlineto{\pgfqpoint{1.617907in}{1.100729in}}%
\pgfpathlineto{\pgfqpoint{1.619893in}{1.094462in}}%
\pgfpathlineto{\pgfqpoint{1.620886in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{1.621383in}{1.083043in}}%
\pgfpathlineto{\pgfqpoint{1.622376in}{1.080855in}}%
\pgfpathlineto{\pgfqpoint{1.623865in}{1.067118in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{1.062727in}}%
\pgfpathlineto{\pgfqpoint{1.625355in}{1.068398in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.077345in}}%
\pgfpathlineto{\pgfqpoint{1.626845in}{1.072880in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{1.069766in}}%
\pgfpathlineto{\pgfqpoint{1.629328in}{1.066234in}}%
\pgfpathlineto{\pgfqpoint{1.630321in}{1.081668in}}%
\pgfpathlineto{\pgfqpoint{1.633301in}{1.070981in}}%
\pgfpathlineto{\pgfqpoint{1.633797in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{1.634293in}{1.076748in}}%
\pgfpathlineto{\pgfqpoint{1.634790in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{1.093936in}}%
\pgfpathlineto{\pgfqpoint{1.639756in}{1.097832in}}%
\pgfpathlineto{\pgfqpoint{1.640749in}{1.094313in}}%
\pgfpathlineto{\pgfqpoint{1.641246in}{1.090686in}}%
\pgfpathlineto{\pgfqpoint{1.642239in}{1.081094in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.085482in}}%
\pgfpathlineto{\pgfqpoint{1.643232in}{1.103318in}}%
\pgfpathlineto{\pgfqpoint{1.645715in}{1.102876in}}%
\pgfpathlineto{\pgfqpoint{1.646212in}{1.105647in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{1.104880in}}%
\pgfpathlineto{\pgfqpoint{1.647701in}{1.101014in}}%
\pgfpathlineto{\pgfqpoint{1.648694in}{1.104659in}}%
\pgfpathlineto{\pgfqpoint{1.649687in}{1.111696in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{1.105082in}}%
\pgfpathlineto{\pgfqpoint{1.652667in}{1.108761in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{1.084539in}}%
\pgfpathlineto{\pgfqpoint{1.653660in}{1.086766in}}%
\pgfpathlineto{\pgfqpoint{1.655149in}{1.087042in}}%
\pgfpathlineto{\pgfqpoint{1.656639in}{1.104676in}}%
\pgfpathlineto{\pgfqpoint{1.657136in}{1.098281in}}%
\pgfpathlineto{\pgfqpoint{1.658129in}{1.092715in}}%
\pgfpathlineto{\pgfqpoint{1.658626in}{1.096797in}}%
\pgfpathlineto{\pgfqpoint{1.659619in}{1.098871in}}%
\pgfpathlineto{\pgfqpoint{1.660116in}{1.100564in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.099807in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{1.090666in}}%
\pgfpathlineto{\pgfqpoint{1.662598in}{1.087619in}}%
\pgfpathlineto{\pgfqpoint{1.663095in}{1.088320in}}%
\pgfpathlineto{\pgfqpoint{1.663591in}{1.101232in}}%
\pgfpathlineto{\pgfqpoint{1.664088in}{1.098410in}}%
\pgfpathlineto{\pgfqpoint{1.665081in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{1.101768in}}%
\pgfpathlineto{\pgfqpoint{1.666570in}{1.102495in}}%
\pgfpathlineto{\pgfqpoint{1.668557in}{1.095845in}}%
\pgfpathlineto{\pgfqpoint{1.669053in}{1.090645in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{1.089490in}}%
\pgfpathlineto{\pgfqpoint{1.670046in}{1.103282in}}%
\pgfpathlineto{\pgfqpoint{1.672034in}{1.091988in}}%
\pgfpathlineto{\pgfqpoint{1.673523in}{1.090333in}}%
\pgfpathlineto{\pgfqpoint{1.676501in}{1.068944in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{1.072577in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{1.067692in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.680476in}{1.071410in}}%
\pgfpathlineto{\pgfqpoint{1.680972in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{1.682958in}{1.049109in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{1.683951in}{1.047435in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{1.042181in}}%
\pgfpathlineto{\pgfqpoint{1.685937in}{1.052107in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{1.047880in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{1.056312in}}%
\pgfpathlineto{\pgfqpoint{1.689413in}{1.047707in}}%
\pgfpathlineto{\pgfqpoint{1.689909in}{1.059228in}}%
\pgfpathlineto{\pgfqpoint{1.690406in}{1.061444in}}%
\pgfpathlineto{\pgfqpoint{1.691896in}{1.074475in}}%
\pgfpathlineto{\pgfqpoint{1.692889in}{1.092114in}}%
\pgfpathlineto{\pgfqpoint{1.693385in}{1.091792in}}%
\pgfpathlineto{\pgfqpoint{1.694875in}{1.100064in}}%
\pgfpathlineto{\pgfqpoint{1.695371in}{1.100082in}}%
\pgfpathlineto{\pgfqpoint{1.696365in}{1.094683in}}%
\pgfpathlineto{\pgfqpoint{1.696861in}{1.095849in}}%
\pgfpathlineto{\pgfqpoint{1.697358in}{1.100190in}}%
\pgfpathlineto{\pgfqpoint{1.697855in}{1.092840in}}%
\pgfpathlineto{\pgfqpoint{1.698848in}{1.095469in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{1.703317in}{1.141683in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{1.141802in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{1.151378in}}%
\pgfpathlineto{\pgfqpoint{1.705303in}{1.147270in}}%
\pgfpathlineto{\pgfqpoint{1.705800in}{1.129680in}}%
\pgfpathlineto{\pgfqpoint{1.708283in}{1.140865in}}%
\pgfpathlineto{\pgfqpoint{1.708779in}{1.138237in}}%
\pgfpathlineto{\pgfqpoint{1.710269in}{1.145378in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{1.711262in}{1.137392in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{1.136556in}}%
\pgfpathlineto{\pgfqpoint{1.712255in}{1.134067in}}%
\pgfpathlineto{\pgfqpoint{1.712752in}{1.133344in}}%
\pgfpathlineto{\pgfqpoint{1.714241in}{1.118242in}}%
\pgfpathlineto{\pgfqpoint{1.715234in}{1.120767in}}%
\pgfpathlineto{\pgfqpoint{1.715731in}{1.096094in}}%
\pgfpathlineto{\pgfqpoint{1.716227in}{1.103248in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{1.113507in}}%
\pgfpathlineto{\pgfqpoint{1.718214in}{1.114248in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.109707in}}%
\pgfpathlineto{\pgfqpoint{1.719705in}{1.110006in}}%
\pgfpathlineto{\pgfqpoint{1.720697in}{1.122156in}}%
\pgfpathlineto{\pgfqpoint{1.721193in}{1.116030in}}%
\pgfpathlineto{\pgfqpoint{1.722187in}{1.119576in}}%
\pgfpathlineto{\pgfqpoint{1.723180in}{1.108978in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{1.724669in}{1.106692in}}%
\pgfpathlineto{\pgfqpoint{1.725168in}{1.106511in}}%
\pgfpathlineto{\pgfqpoint{1.726656in}{1.105574in}}%
\pgfpathlineto{\pgfqpoint{1.727649in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{1.729139in}{1.107857in}}%
\pgfpathlineto{\pgfqpoint{1.729635in}{1.095103in}}%
\pgfpathlineto{\pgfqpoint{1.730132in}{1.090679in}}%
\pgfpathlineto{\pgfqpoint{1.731125in}{1.103393in}}%
\pgfpathlineto{\pgfqpoint{1.731622in}{1.099400in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{1.099472in}}%
\pgfpathlineto{\pgfqpoint{1.732615in}{1.107407in}}%
\pgfpathlineto{\pgfqpoint{1.733608in}{1.107555in}}%
\pgfpathlineto{\pgfqpoint{1.734601in}{1.113460in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.104288in}}%
\pgfpathlineto{\pgfqpoint{1.736090in}{1.107119in}}%
\pgfpathlineto{\pgfqpoint{1.736587in}{1.088147in}}%
\pgfpathlineto{\pgfqpoint{1.738077in}{1.101467in}}%
\pgfpathlineto{\pgfqpoint{1.738573in}{1.094167in}}%
\pgfpathlineto{\pgfqpoint{1.739070in}{1.094877in}}%
\pgfpathlineto{\pgfqpoint{1.740063in}{1.111989in}}%
\pgfpathlineto{\pgfqpoint{1.741553in}{1.112588in}}%
\pgfpathlineto{\pgfqpoint{1.742049in}{1.094870in}}%
\pgfpathlineto{\pgfqpoint{1.743042in}{1.099088in}}%
\pgfpathlineto{\pgfqpoint{1.745030in}{1.104532in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{1.094258in}}%
\pgfpathlineto{\pgfqpoint{1.746023in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{1.746519in}{1.092345in}}%
\pgfpathlineto{\pgfqpoint{1.747014in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{1.747513in}{1.094767in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.104790in}}%
\pgfpathlineto{\pgfqpoint{1.750491in}{1.106780in}}%
\pgfpathlineto{\pgfqpoint{1.751484in}{1.111986in}}%
\pgfpathlineto{\pgfqpoint{1.751981in}{1.112223in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{1.106207in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{1.108616in}}%
\pgfpathlineto{\pgfqpoint{1.753470in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{1.754464in}{1.123786in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{1.128137in}}%
\pgfpathlineto{\pgfqpoint{1.756946in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.757443in}{1.123463in}}%
\pgfpathlineto{\pgfqpoint{1.758932in}{1.128228in}}%
\pgfpathlineto{\pgfqpoint{1.759429in}{1.120430in}}%
\pgfpathlineto{\pgfqpoint{1.759926in}{1.120910in}}%
\pgfpathlineto{\pgfqpoint{1.760422in}{1.116989in}}%
\pgfpathlineto{\pgfqpoint{1.760919in}{1.120293in}}%
\pgfpathlineto{\pgfqpoint{1.762408in}{1.111000in}}%
\pgfpathlineto{\pgfqpoint{1.762907in}{1.097603in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{1.098042in}}%
\pgfpathlineto{\pgfqpoint{1.764395in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{1.766878in}{1.091338in}}%
\pgfpathlineto{\pgfqpoint{1.767374in}{1.085680in}}%
\pgfpathlineto{\pgfqpoint{1.768368in}{1.091760in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{1.101617in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{1.089140in}}%
\pgfpathlineto{\pgfqpoint{1.772340in}{1.099197in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.092456in}}%
\pgfpathlineto{\pgfqpoint{1.773332in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{1.773829in}{1.111793in}}%
\pgfpathlineto{\pgfqpoint{1.774326in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{1.776312in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.776809in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{1.778299in}{1.113028in}}%
\pgfpathlineto{\pgfqpoint{1.779292in}{1.116656in}}%
\pgfpathlineto{\pgfqpoint{1.780782in}{1.120969in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{1.113873in}}%
\pgfpathlineto{\pgfqpoint{1.782271in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{1.104869in}}%
\pgfpathlineto{\pgfqpoint{1.783762in}{1.108563in}}%
\pgfpathlineto{\pgfqpoint{1.784754in}{1.109820in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{1.113086in}}%
\pgfpathlineto{\pgfqpoint{1.786741in}{1.112534in}}%
\pgfpathlineto{\pgfqpoint{1.787237in}{1.110749in}}%
\pgfpathlineto{\pgfqpoint{1.787734in}{1.110896in}}%
\pgfpathlineto{\pgfqpoint{1.788727in}{1.114046in}}%
\pgfpathlineto{\pgfqpoint{1.789223in}{1.107381in}}%
\pgfpathlineto{\pgfqpoint{1.790216in}{1.101987in}}%
\pgfpathlineto{\pgfqpoint{1.790713in}{1.102359in}}%
\pgfpathlineto{\pgfqpoint{1.791707in}{1.100725in}}%
\pgfpathlineto{\pgfqpoint{1.792202in}{1.092141in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{1.794685in}{1.098254in}}%
\pgfpathlineto{\pgfqpoint{1.795183in}{1.094514in}}%
\pgfpathlineto{\pgfqpoint{1.795679in}{1.097983in}}%
\pgfpathlineto{\pgfqpoint{1.797168in}{1.102695in}}%
\pgfpathlineto{\pgfqpoint{1.798659in}{1.105796in}}%
\pgfpathlineto{\pgfqpoint{1.800148in}{1.119483in}}%
\pgfpathlineto{\pgfqpoint{1.800645in}{1.115230in}}%
\pgfpathlineto{\pgfqpoint{1.801638in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{1.802133in}{1.122912in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{1.124117in}}%
\pgfpathlineto{\pgfqpoint{1.804120in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{1.805610in}{1.142557in}}%
\pgfpathlineto{\pgfqpoint{1.806603in}{1.138720in}}%
\pgfpathlineto{\pgfqpoint{1.807100in}{1.133325in}}%
\pgfpathlineto{\pgfqpoint{1.807596in}{1.134259in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{1.131726in}}%
\pgfpathlineto{\pgfqpoint{1.809582in}{1.140301in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{1.811073in}{1.141531in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{1.131178in}}%
\pgfpathlineto{\pgfqpoint{1.812562in}{1.133540in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{1.112594in}}%
\pgfpathlineto{\pgfqpoint{1.814548in}{1.111167in}}%
\pgfpathlineto{\pgfqpoint{1.815542in}{1.109703in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{1.111779in}}%
\pgfpathlineto{\pgfqpoint{1.818024in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{1.820010in}{1.100818in}}%
\pgfpathlineto{\pgfqpoint{1.821502in}{1.095930in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.093004in}}%
\pgfpathlineto{\pgfqpoint{1.822991in}{1.091635in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{1.091369in}}%
\pgfpathlineto{\pgfqpoint{1.823983in}{1.089810in}}%
\pgfpathlineto{\pgfqpoint{1.825473in}{1.090536in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.086879in}}%
\pgfpathlineto{\pgfqpoint{1.826962in}{1.081157in}}%
\pgfpathlineto{\pgfqpoint{1.827956in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{1.829445in}{1.073292in}}%
\pgfpathlineto{\pgfqpoint{1.830438in}{1.102251in}}%
\pgfpathlineto{\pgfqpoint{1.830935in}{1.102440in}}%
\pgfpathlineto{\pgfqpoint{1.833420in}{1.091453in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{1.090465in}}%
\pgfpathlineto{\pgfqpoint{1.834908in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{1.081590in}}%
\pgfpathlineto{\pgfqpoint{1.837390in}{1.075748in}}%
\pgfpathlineto{\pgfqpoint{1.837887in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{1.838880in}{1.083432in}}%
\pgfpathlineto{\pgfqpoint{1.839376in}{1.088369in}}%
\pgfpathlineto{\pgfqpoint{1.840370in}{1.084342in}}%
\pgfpathlineto{\pgfqpoint{1.840866in}{1.093034in}}%
\pgfpathlineto{\pgfqpoint{1.842853in}{1.073038in}}%
\pgfpathlineto{\pgfqpoint{1.843846in}{1.075310in}}%
\pgfpathlineto{\pgfqpoint{1.847323in}{1.067413in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{1.072662in}}%
\pgfpathlineto{\pgfqpoint{1.848812in}{1.076631in}}%
\pgfpathlineto{\pgfqpoint{1.849308in}{1.067150in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.071000in}}%
\pgfpathlineto{\pgfqpoint{1.850798in}{1.068074in}}%
\pgfpathlineto{\pgfqpoint{1.851793in}{1.071803in}}%
\pgfpathlineto{\pgfqpoint{1.852784in}{1.068871in}}%
\pgfpathlineto{\pgfqpoint{1.854274in}{1.067258in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{1.057170in}}%
\pgfpathlineto{\pgfqpoint{1.856757in}{1.070481in}}%
\pgfpathlineto{\pgfqpoint{1.857253in}{1.070815in}}%
\pgfpathlineto{\pgfqpoint{1.858745in}{1.068271in}}%
\pgfpathlineto{\pgfqpoint{1.860233in}{1.062950in}}%
\pgfpathlineto{\pgfqpoint{1.861226in}{1.057300in}}%
\pgfpathlineto{\pgfqpoint{1.861722in}{1.061652in}}%
\pgfpathlineto{\pgfqpoint{1.862715in}{1.061431in}}%
\pgfpathlineto{\pgfqpoint{1.864207in}{1.056956in}}%
\pgfpathlineto{\pgfqpoint{1.865697in}{1.050043in}}%
\pgfpathlineto{\pgfqpoint{1.867185in}{1.064452in}}%
\pgfpathlineto{\pgfqpoint{1.868178in}{1.065724in}}%
\pgfpathlineto{\pgfqpoint{1.869171in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{1.870164in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{1.870661in}{1.055472in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.070240in}}%
\pgfpathlineto{\pgfqpoint{1.872150in}{1.097525in}}%
\pgfpathlineto{\pgfqpoint{1.872647in}{1.091896in}}%
\pgfpathlineto{\pgfqpoint{1.873641in}{1.093734in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{1.091481in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{1.092682in}}%
\pgfpathlineto{\pgfqpoint{1.875626in}{1.083909in}}%
\pgfpathlineto{\pgfqpoint{1.876123in}{1.097047in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{1.096018in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.091441in}}%
\pgfpathlineto{\pgfqpoint{1.879599in}{1.094457in}}%
\pgfpathlineto{\pgfqpoint{1.880592in}{1.087630in}}%
\pgfpathlineto{\pgfqpoint{1.882082in}{1.097435in}}%
\pgfpathlineto{\pgfqpoint{1.882578in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{1.883075in}{1.093689in}}%
\pgfpathlineto{\pgfqpoint{1.883571in}{1.097741in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{1.096142in}}%
\pgfpathlineto{\pgfqpoint{1.884565in}{1.092650in}}%
\pgfpathlineto{\pgfqpoint{1.885061in}{1.093792in}}%
\pgfpathlineto{\pgfqpoint{1.885557in}{1.082726in}}%
\pgfpathlineto{\pgfqpoint{1.886551in}{1.083521in}}%
\pgfpathlineto{\pgfqpoint{1.889033in}{1.078350in}}%
\pgfpathlineto{\pgfqpoint{1.889533in}{1.073013in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{1.076761in}}%
\pgfpathlineto{\pgfqpoint{1.891517in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.073174in}}%
\pgfpathlineto{\pgfqpoint{1.893006in}{1.092518in}}%
\pgfpathlineto{\pgfqpoint{1.893503in}{1.093272in}}%
\pgfpathlineto{\pgfqpoint{1.894993in}{1.087336in}}%
\pgfpathlineto{\pgfqpoint{1.895986in}{1.085418in}}%
\pgfpathlineto{\pgfqpoint{1.896482in}{1.082851in}}%
\pgfpathlineto{\pgfqpoint{1.898468in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{1.898965in}{1.095297in}}%
\pgfpathlineto{\pgfqpoint{1.899462in}{1.087241in}}%
\pgfpathlineto{\pgfqpoint{1.899958in}{1.107058in}}%
\pgfpathlineto{\pgfqpoint{1.901448in}{1.110343in}}%
\pgfpathlineto{\pgfqpoint{1.901945in}{1.112773in}}%
\pgfpathlineto{\pgfqpoint{1.902938in}{1.110104in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{1.118504in}}%
\pgfpathlineto{\pgfqpoint{1.903931in}{1.112786in}}%
\pgfpathlineto{\pgfqpoint{1.905917in}{1.105379in}}%
\pgfpathlineto{\pgfqpoint{1.907407in}{1.101043in}}%
\pgfpathlineto{\pgfqpoint{1.908399in}{1.103262in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{1.105724in}}%
\pgfpathlineto{\pgfqpoint{1.909891in}{1.101644in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.110835in}}%
\pgfpathlineto{\pgfqpoint{1.911379in}{1.106650in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{1.114348in}}%
\pgfpathlineto{\pgfqpoint{1.912869in}{1.114911in}}%
\pgfpathlineto{\pgfqpoint{1.913365in}{1.120099in}}%
\pgfpathlineto{\pgfqpoint{1.913862in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{1.127019in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{1.128891in}}%
\pgfpathlineto{\pgfqpoint{1.916842in}{1.131282in}}%
\pgfpathlineto{\pgfqpoint{1.917835in}{1.125593in}}%
\pgfpathlineto{\pgfqpoint{1.918828in}{1.121899in}}%
\pgfpathlineto{\pgfqpoint{1.919820in}{1.122171in}}%
\pgfpathlineto{\pgfqpoint{1.920318in}{1.125383in}}%
\pgfpathlineto{\pgfqpoint{1.921310in}{1.127829in}}%
\pgfpathlineto{\pgfqpoint{1.922801in}{1.125566in}}%
\pgfpathlineto{\pgfqpoint{1.923795in}{1.129548in}}%
\pgfpathlineto{\pgfqpoint{1.924290in}{1.117631in}}%
\pgfpathlineto{\pgfqpoint{1.925284in}{1.118439in}}%
\pgfpathlineto{\pgfqpoint{1.925780in}{1.116002in}}%
\pgfpathlineto{\pgfqpoint{1.926276in}{1.123924in}}%
\pgfpathlineto{\pgfqpoint{1.926773in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{1.927766in}{1.115658in}}%
\pgfpathlineto{\pgfqpoint{1.929256in}{1.129252in}}%
\pgfpathlineto{\pgfqpoint{1.930746in}{1.129540in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.933725in}{1.138058in}}%
\pgfpathlineto{\pgfqpoint{1.934222in}{1.121021in}}%
\pgfpathlineto{\pgfqpoint{1.936208in}{1.116035in}}%
\pgfpathlineto{\pgfqpoint{1.936704in}{1.112687in}}%
\pgfpathlineto{\pgfqpoint{1.937698in}{1.110916in}}%
\pgfpathlineto{\pgfqpoint{1.938691in}{1.109859in}}%
\pgfpathlineto{\pgfqpoint{1.939684in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{1.940181in}{1.094619in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{1.094887in}}%
\pgfpathlineto{\pgfqpoint{1.942167in}{1.097833in}}%
\pgfpathlineto{\pgfqpoint{1.943160in}{1.103873in}}%
\pgfpathlineto{\pgfqpoint{1.944650in}{1.102861in}}%
\pgfpathlineto{\pgfqpoint{1.945145in}{1.105238in}}%
\pgfpathlineto{\pgfqpoint{1.945642in}{1.110376in}}%
\pgfpathlineto{\pgfqpoint{1.947629in}{1.120708in}}%
\pgfpathlineto{\pgfqpoint{1.948125in}{1.104073in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{1.098134in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{1.099537in}}%
\pgfpathlineto{\pgfqpoint{1.950112in}{1.101259in}}%
\pgfpathlineto{\pgfqpoint{1.951602in}{1.101495in}}%
\pgfpathlineto{\pgfqpoint{1.952595in}{1.108156in}}%
\pgfpathlineto{\pgfqpoint{1.953091in}{1.119985in}}%
\pgfpathlineto{\pgfqpoint{1.954581in}{1.127168in}}%
\pgfpathlineto{\pgfqpoint{1.955078in}{1.124296in}}%
\pgfpathlineto{\pgfqpoint{1.956071in}{1.137440in}}%
\pgfpathlineto{\pgfqpoint{1.958554in}{1.145115in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{1.135454in}}%
\pgfpathlineto{\pgfqpoint{1.961533in}{1.144315in}}%
\pgfpathlineto{\pgfqpoint{1.962029in}{1.136671in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{1.123324in}}%
\pgfpathlineto{\pgfqpoint{1.963023in}{1.123263in}}%
\pgfpathlineto{\pgfqpoint{1.964513in}{1.117271in}}%
\pgfpathlineto{\pgfqpoint{1.965506in}{1.118569in}}%
\pgfpathlineto{\pgfqpoint{1.966002in}{1.112758in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{1.967492in}{1.110699in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{1.968981in}{1.108295in}}%
\pgfpathlineto{\pgfqpoint{1.969478in}{1.117348in}}%
\pgfpathlineto{\pgfqpoint{1.970967in}{1.102362in}}%
\pgfpathlineto{\pgfqpoint{1.971465in}{1.101278in}}%
\pgfpathlineto{\pgfqpoint{1.972457in}{1.100149in}}%
\pgfpathlineto{\pgfqpoint{1.974444in}{1.103420in}}%
\pgfpathlineto{\pgfqpoint{1.974940in}{1.108902in}}%
\pgfpathlineto{\pgfqpoint{1.975437in}{1.107236in}}%
\pgfpathlineto{\pgfqpoint{1.975934in}{1.107131in}}%
\pgfpathlineto{\pgfqpoint{1.976927in}{1.103909in}}%
\pgfpathlineto{\pgfqpoint{1.977919in}{1.116906in}}%
\pgfpathlineto{\pgfqpoint{1.978416in}{1.119601in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{1.122615in}}%
\pgfpathlineto{\pgfqpoint{1.979906in}{1.122397in}}%
\pgfpathlineto{\pgfqpoint{1.980405in}{1.122936in}}%
\pgfpathlineto{\pgfqpoint{1.981396in}{1.104620in}}%
\pgfpathlineto{\pgfqpoint{1.981892in}{1.101317in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{1.101024in}}%
\pgfpathlineto{\pgfqpoint{1.983879in}{1.100679in}}%
\pgfpathlineto{\pgfqpoint{1.985368in}{1.098252in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{1.099118in}}%
\pgfpathlineto{\pgfqpoint{1.988844in}{1.102949in}}%
\pgfpathlineto{\pgfqpoint{1.990830in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{1.991823in}{1.096383in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{1.108669in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{1.101866in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.104078in}}%
\pgfpathlineto{\pgfqpoint{1.996789in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.107447in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.107812in}}%
\pgfpathlineto{\pgfqpoint{1.999274in}{1.113005in}}%
\pgfpathlineto{\pgfqpoint{2.000266in}{1.117245in}}%
\pgfpathlineto{\pgfqpoint{2.000761in}{1.116810in}}%
\pgfpathlineto{\pgfqpoint{2.002252in}{1.122775in}}%
\pgfpathlineto{\pgfqpoint{2.003245in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{2.005727in}{1.132696in}}%
\pgfpathlineto{\pgfqpoint{2.006224in}{1.118605in}}%
\pgfpathlineto{\pgfqpoint{2.007219in}{1.123653in}}%
\pgfpathlineto{\pgfqpoint{2.010197in}{1.134885in}}%
\pgfpathlineto{\pgfqpoint{2.010693in}{1.135024in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.126548in}}%
\pgfpathlineto{\pgfqpoint{2.011686in}{1.124489in}}%
\pgfpathlineto{\pgfqpoint{2.012680in}{1.110785in}}%
\pgfpathlineto{\pgfqpoint{2.014170in}{1.119509in}}%
\pgfpathlineto{\pgfqpoint{2.014666in}{1.110796in}}%
\pgfpathlineto{\pgfqpoint{2.016156in}{1.113069in}}%
\pgfpathlineto{\pgfqpoint{2.016652in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{2.017149in}{1.108611in}}%
\pgfpathlineto{\pgfqpoint{2.018142in}{1.125860in}}%
\pgfpathlineto{\pgfqpoint{2.019632in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{2.021121in}{1.117514in}}%
\pgfpathlineto{\pgfqpoint{2.022114in}{1.127829in}}%
\pgfpathlineto{\pgfqpoint{2.023108in}{1.121333in}}%
\pgfpathlineto{\pgfqpoint{2.023604in}{1.120998in}}%
\pgfpathlineto{\pgfqpoint{2.024100in}{1.121087in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{2.026584in}{1.119456in}}%
\pgfpathlineto{\pgfqpoint{2.028073in}{1.123982in}}%
\pgfpathlineto{\pgfqpoint{2.028570in}{1.128365in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{1.129515in}}%
\pgfpathlineto{\pgfqpoint{2.029563in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{2.030059in}{1.115903in}}%
\pgfpathlineto{\pgfqpoint{2.031052in}{1.115775in}}%
\pgfpathlineto{\pgfqpoint{2.031549in}{1.108117in}}%
\pgfpathlineto{\pgfqpoint{2.032045in}{1.107387in}}%
\pgfpathlineto{\pgfqpoint{2.032542in}{1.104496in}}%
\pgfpathlineto{\pgfqpoint{2.033535in}{1.102953in}}%
\pgfpathlineto{\pgfqpoint{2.034032in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{2.035025in}{1.107162in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{1.101872in}}%
\pgfpathlineto{\pgfqpoint{2.037011in}{1.107636in}}%
\pgfpathlineto{\pgfqpoint{2.040488in}{1.083855in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{1.078961in}}%
\pgfpathlineto{\pgfqpoint{2.042474in}{1.059662in}}%
\pgfpathlineto{\pgfqpoint{2.042970in}{1.070689in}}%
\pgfpathlineto{\pgfqpoint{2.043964in}{1.079253in}}%
\pgfpathlineto{\pgfqpoint{2.044459in}{1.079527in}}%
\pgfpathlineto{\pgfqpoint{2.044957in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{2.047439in}{1.062229in}}%
\pgfpathlineto{\pgfqpoint{2.047935in}{1.067800in}}%
\pgfpathlineto{\pgfqpoint{2.048929in}{1.066769in}}%
\pgfpathlineto{\pgfqpoint{2.049426in}{1.072234in}}%
\pgfpathlineto{\pgfqpoint{2.049922in}{1.069425in}}%
\pgfpathlineto{\pgfqpoint{2.051412in}{1.071641in}}%
\pgfpathlineto{\pgfqpoint{2.051908in}{1.070820in}}%
\pgfpathlineto{\pgfqpoint{2.052405in}{1.079553in}}%
\pgfpathlineto{\pgfqpoint{2.053398in}{1.078379in}}%
\pgfpathlineto{\pgfqpoint{2.054391in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{2.054887in}{1.079252in}}%
\pgfpathlineto{\pgfqpoint{2.055881in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{2.056377in}{1.080187in}}%
\pgfpathlineto{\pgfqpoint{2.056874in}{1.080752in}}%
\pgfpathlineto{\pgfqpoint{2.057869in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{2.058860in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{1.080928in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{1.074969in}}%
\pgfpathlineto{\pgfqpoint{2.062833in}{1.076469in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{2.065316in}{1.066123in}}%
\pgfpathlineto{\pgfqpoint{2.065813in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{2.066806in}{1.071765in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{1.072263in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{1.072266in}}%
\pgfpathlineto{\pgfqpoint{2.068792in}{1.069190in}}%
\pgfpathlineto{\pgfqpoint{2.069785in}{1.066972in}}%
\pgfpathlineto{\pgfqpoint{2.070281in}{1.064776in}}%
\pgfpathlineto{\pgfqpoint{2.070778in}{1.066413in}}%
\pgfpathlineto{\pgfqpoint{2.071771in}{1.065491in}}%
\pgfpathlineto{\pgfqpoint{2.072267in}{1.073838in}}%
\pgfpathlineto{\pgfqpoint{2.072765in}{1.073563in}}%
\pgfpathlineto{\pgfqpoint{2.073757in}{1.074802in}}%
\pgfpathlineto{\pgfqpoint{2.074254in}{1.073478in}}%
\pgfpathlineto{\pgfqpoint{2.075744in}{1.079757in}}%
\pgfpathlineto{\pgfqpoint{2.076737in}{1.080746in}}%
\pgfpathlineto{\pgfqpoint{2.077730in}{1.079832in}}%
\pgfpathlineto{\pgfqpoint{2.078723in}{1.084327in}}%
\pgfpathlineto{\pgfqpoint{2.079219in}{1.080660in}}%
\pgfpathlineto{\pgfqpoint{2.079716in}{1.080126in}}%
\pgfpathlineto{\pgfqpoint{2.080213in}{1.089555in}}%
\pgfpathlineto{\pgfqpoint{2.080710in}{1.091918in}}%
\pgfpathlineto{\pgfqpoint{2.081206in}{1.089123in}}%
\pgfpathlineto{\pgfqpoint{2.082199in}{1.087389in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{1.075968in}}%
\pgfpathlineto{\pgfqpoint{2.084682in}{1.082323in}}%
\pgfpathlineto{\pgfqpoint{2.085674in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{2.086172in}{1.084719in}}%
\pgfpathlineto{\pgfqpoint{2.086669in}{1.088540in}}%
\pgfpathlineto{\pgfqpoint{2.087165in}{1.096060in}}%
\pgfpathlineto{\pgfqpoint{2.088158in}{1.091198in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{1.093307in}}%
\pgfpathlineto{\pgfqpoint{2.091138in}{1.078090in}}%
\pgfpathlineto{\pgfqpoint{2.092627in}{1.073408in}}%
\pgfpathlineto{\pgfqpoint{2.093620in}{1.072664in}}%
\pgfpathlineto{\pgfqpoint{2.094117in}{1.070446in}}%
\pgfpathlineto{\pgfqpoint{2.096103in}{1.072105in}}%
\pgfpathlineto{\pgfqpoint{2.096602in}{1.088047in}}%
\pgfpathlineto{\pgfqpoint{2.097592in}{1.088568in}}%
\pgfpathlineto{\pgfqpoint{2.099082in}{1.105452in}}%
\pgfpathlineto{\pgfqpoint{2.100573in}{1.110590in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{1.112744in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{1.115797in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.110287in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{1.114234in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{1.118691in}}%
\pgfpathlineto{\pgfqpoint{2.106531in}{1.103808in}}%
\pgfpathlineto{\pgfqpoint{2.107028in}{1.104273in}}%
\pgfpathlineto{\pgfqpoint{2.107523in}{1.104162in}}%
\pgfpathlineto{\pgfqpoint{2.108022in}{1.099867in}}%
\pgfpathlineto{\pgfqpoint{2.109015in}{1.100208in}}%
\pgfpathlineto{\pgfqpoint{2.110006in}{1.096059in}}%
\pgfpathlineto{\pgfqpoint{2.111497in}{1.096074in}}%
\pgfpathlineto{\pgfqpoint{2.111994in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{2.112986in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{1.073828in}}%
\pgfpathlineto{\pgfqpoint{2.114476in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{2.114973in}{1.074003in}}%
\pgfpathlineto{\pgfqpoint{2.116959in}{1.068533in}}%
\pgfpathlineto{\pgfqpoint{2.117456in}{1.064835in}}%
\pgfpathlineto{\pgfqpoint{2.118449in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{2.118946in}{1.078429in}}%
\pgfpathlineto{\pgfqpoint{2.119938in}{1.077383in}}%
\pgfpathlineto{\pgfqpoint{2.120932in}{1.080111in}}%
\pgfpathlineto{\pgfqpoint{2.121428in}{1.079324in}}%
\pgfpathlineto{\pgfqpoint{2.121925in}{1.079476in}}%
\pgfpathlineto{\pgfqpoint{2.122423in}{1.092788in}}%
\pgfpathlineto{\pgfqpoint{2.122918in}{1.095292in}}%
\pgfpathlineto{\pgfqpoint{2.123910in}{1.098634in}}%
\pgfpathlineto{\pgfqpoint{2.124408in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{2.126890in}{1.085668in}}%
\pgfpathlineto{\pgfqpoint{2.127884in}{1.077087in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{2.130863in}{1.070367in}}%
\pgfpathlineto{\pgfqpoint{2.131360in}{1.078773in}}%
\pgfpathlineto{\pgfqpoint{2.132353in}{1.076594in}}%
\pgfpathlineto{\pgfqpoint{2.132849in}{1.081172in}}%
\pgfpathlineto{\pgfqpoint{2.133346in}{1.079865in}}%
\pgfpathlineto{\pgfqpoint{2.134339in}{1.090918in}}%
\pgfpathlineto{\pgfqpoint{2.134836in}{1.088273in}}%
\pgfpathlineto{\pgfqpoint{2.135332in}{1.088257in}}%
\pgfpathlineto{\pgfqpoint{2.136821in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{2.139305in}{1.090971in}}%
\pgfpathlineto{\pgfqpoint{2.139802in}{1.080476in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{1.077836in}}%
\pgfpathlineto{\pgfqpoint{2.141292in}{1.092179in}}%
\pgfpathlineto{\pgfqpoint{2.141788in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{2.142285in}{1.095419in}}%
\pgfpathlineto{\pgfqpoint{2.142780in}{1.110134in}}%
\pgfpathlineto{\pgfqpoint{2.143773in}{1.110797in}}%
\pgfpathlineto{\pgfqpoint{2.144768in}{1.126397in}}%
\pgfpathlineto{\pgfqpoint{2.145264in}{1.119481in}}%
\pgfpathlineto{\pgfqpoint{2.146258in}{1.121834in}}%
\pgfpathlineto{\pgfqpoint{2.147249in}{1.117562in}}%
\pgfpathlineto{\pgfqpoint{2.147746in}{1.123501in}}%
\pgfpathlineto{\pgfqpoint{2.149236in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{2.149733in}{1.120082in}}%
\pgfpathlineto{\pgfqpoint{2.150229in}{1.132409in}}%
\pgfpathlineto{\pgfqpoint{2.151719in}{1.135194in}}%
\pgfpathlineto{\pgfqpoint{2.152216in}{1.118788in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{1.119849in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.107148in}}%
\pgfpathlineto{\pgfqpoint{2.154202in}{1.109723in}}%
\pgfpathlineto{\pgfqpoint{2.154699in}{1.110059in}}%
\pgfpathlineto{\pgfqpoint{2.156188in}{1.111505in}}%
\pgfpathlineto{\pgfqpoint{2.157182in}{1.134521in}}%
\pgfpathlineto{\pgfqpoint{2.157678in}{1.136105in}}%
\pgfpathlineto{\pgfqpoint{2.158673in}{1.128226in}}%
\pgfpathlineto{\pgfqpoint{2.160161in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{2.160657in}{1.097572in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{1.099151in}}%
\pgfpathlineto{\pgfqpoint{2.163140in}{1.100596in}}%
\pgfpathlineto{\pgfqpoint{2.164133in}{1.112425in}}%
\pgfpathlineto{\pgfqpoint{2.165623in}{1.111851in}}%
\pgfpathlineto{\pgfqpoint{2.167114in}{1.108570in}}%
\pgfpathlineto{\pgfqpoint{2.170092in}{1.115775in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{1.072879in}}%
\pgfpathlineto{\pgfqpoint{2.173071in}{1.068803in}}%
\pgfpathlineto{\pgfqpoint{2.174065in}{1.068722in}}%
\pgfpathlineto{\pgfqpoint{2.175058in}{1.085742in}}%
\pgfpathlineto{\pgfqpoint{2.176051in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{2.176548in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{2.177044in}{1.089365in}}%
\pgfpathlineto{\pgfqpoint{2.177541in}{1.088932in}}%
\pgfpathlineto{\pgfqpoint{2.178534in}{1.085521in}}%
\pgfpathlineto{\pgfqpoint{2.179527in}{1.092168in}}%
\pgfpathlineto{\pgfqpoint{2.181017in}{1.091528in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{1.096082in}}%
\pgfpathlineto{\pgfqpoint{2.183003in}{1.108503in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{1.117386in}}%
\pgfpathlineto{\pgfqpoint{2.184989in}{1.122579in}}%
\pgfpathlineto{\pgfqpoint{2.185486in}{1.121797in}}%
\pgfpathlineto{\pgfqpoint{2.186478in}{1.118690in}}%
\pgfpathlineto{\pgfqpoint{2.186976in}{1.113250in}}%
\pgfpathlineto{\pgfqpoint{2.187969in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{2.188961in}{1.116792in}}%
\pgfpathlineto{\pgfqpoint{2.189955in}{1.123468in}}%
\pgfpathlineto{\pgfqpoint{2.190948in}{1.125156in}}%
\pgfpathlineto{\pgfqpoint{2.191444in}{1.133548in}}%
\pgfpathlineto{\pgfqpoint{2.192438in}{1.131352in}}%
\pgfpathlineto{\pgfqpoint{2.193927in}{1.121019in}}%
\pgfpathlineto{\pgfqpoint{2.194921in}{1.123346in}}%
\pgfpathlineto{\pgfqpoint{2.195417in}{1.120872in}}%
\pgfpathlineto{\pgfqpoint{2.195913in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{2.197902in}{1.128322in}}%
\pgfpathlineto{\pgfqpoint{2.198396in}{1.126299in}}%
\pgfpathlineto{\pgfqpoint{2.198893in}{1.126016in}}%
\pgfpathlineto{\pgfqpoint{2.199390in}{1.127757in}}%
\pgfpathlineto{\pgfqpoint{2.200879in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{1.118020in}}%
\pgfpathlineto{\pgfqpoint{2.203859in}{1.102478in}}%
\pgfpathlineto{\pgfqpoint{2.204852in}{1.106905in}}%
\pgfpathlineto{\pgfqpoint{2.205348in}{1.089583in}}%
\pgfpathlineto{\pgfqpoint{2.205846in}{1.086581in}}%
\pgfpathlineto{\pgfqpoint{2.206342in}{1.089234in}}%
\pgfpathlineto{\pgfqpoint{2.207335in}{1.087731in}}%
\pgfpathlineto{\pgfqpoint{2.208824in}{1.087477in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{1.089805in}}%
\pgfpathlineto{\pgfqpoint{2.210811in}{1.085475in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.080684in}}%
\pgfpathlineto{\pgfqpoint{2.211804in}{1.083908in}}%
\pgfpathlineto{\pgfqpoint{2.212300in}{1.081249in}}%
\pgfpathlineto{\pgfqpoint{2.212799in}{1.076818in}}%
\pgfpathlineto{\pgfqpoint{2.213293in}{1.077445in}}%
\pgfpathlineto{\pgfqpoint{2.214287in}{1.075237in}}%
\pgfpathlineto{\pgfqpoint{2.215778in}{1.069645in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.069595in}}%
\pgfpathlineto{\pgfqpoint{2.216770in}{1.074530in}}%
\pgfpathlineto{\pgfqpoint{2.217763in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{1.058263in}}%
\pgfpathlineto{\pgfqpoint{2.220246in}{1.076354in}}%
\pgfpathlineto{\pgfqpoint{2.221238in}{1.084782in}}%
\pgfpathlineto{\pgfqpoint{2.221735in}{1.082338in}}%
\pgfpathlineto{\pgfqpoint{2.222729in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{2.223225in}{1.084684in}}%
\pgfpathlineto{\pgfqpoint{2.223722in}{1.083604in}}%
\pgfpathlineto{\pgfqpoint{2.224715in}{1.085087in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{1.084051in}}%
\pgfpathlineto{\pgfqpoint{2.226204in}{1.082271in}}%
\pgfpathlineto{\pgfqpoint{2.227197in}{1.080216in}}%
\pgfpathlineto{\pgfqpoint{2.228191in}{1.080529in}}%
\pgfpathlineto{\pgfqpoint{2.229681in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{2.230177in}{1.094130in}}%
\pgfpathlineto{\pgfqpoint{2.231170in}{1.100449in}}%
\pgfpathlineto{\pgfqpoint{2.231666in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{2.232660in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{2.233157in}{1.096466in}}%
\pgfpathlineto{\pgfqpoint{2.234150in}{1.095790in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{1.082590in}}%
\pgfpathlineto{\pgfqpoint{2.237129in}{1.085876in}}%
\pgfpathlineto{\pgfqpoint{2.238619in}{1.079760in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{1.079267in}}%
\pgfpathlineto{\pgfqpoint{2.242095in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{2.242592in}{1.071036in}}%
\pgfpathlineto{\pgfqpoint{2.245074in}{1.065763in}}%
\pgfpathlineto{\pgfqpoint{2.245572in}{1.071655in}}%
\pgfpathlineto{\pgfqpoint{2.246067in}{1.071254in}}%
\pgfpathlineto{\pgfqpoint{2.246563in}{1.069069in}}%
\pgfpathlineto{\pgfqpoint{2.247060in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{2.248053in}{1.072552in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{2.251530in}{1.070987in}}%
\pgfpathlineto{\pgfqpoint{2.252522in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{2.253019in}{1.074453in}}%
\pgfpathlineto{\pgfqpoint{2.253516in}{1.076119in}}%
\pgfpathlineto{\pgfqpoint{2.255004in}{1.084431in}}%
\pgfpathlineto{\pgfqpoint{2.255999in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{2.256495in}{1.088643in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{2.257985in}{1.074544in}}%
\pgfpathlineto{\pgfqpoint{2.259971in}{1.081826in}}%
\pgfpathlineto{\pgfqpoint{2.261461in}{1.097082in}}%
\pgfpathlineto{\pgfqpoint{2.262951in}{1.100626in}}%
\pgfpathlineto{\pgfqpoint{2.263446in}{1.092738in}}%
\pgfpathlineto{\pgfqpoint{2.264441in}{1.089561in}}%
\pgfpathlineto{\pgfqpoint{2.264937in}{1.091450in}}%
\pgfpathlineto{\pgfqpoint{2.266923in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{2.267420in}{1.093062in}}%
\pgfpathlineto{\pgfqpoint{2.267916in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{2.268414in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{2.268911in}{1.109417in}}%
\pgfpathlineto{\pgfqpoint{2.270398in}{1.112952in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{1.112856in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{1.104834in}}%
\pgfpathlineto{\pgfqpoint{2.272385in}{1.106355in}}%
\pgfpathlineto{\pgfqpoint{2.273875in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{2.274373in}{1.100890in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{1.087211in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{1.090650in}}%
\pgfpathlineto{\pgfqpoint{2.276855in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{2.277351in}{1.094337in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{1.093982in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.096651in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{1.094316in}}%
\pgfpathlineto{\pgfqpoint{2.280827in}{1.092881in}}%
\pgfpathlineto{\pgfqpoint{2.281324in}{1.092997in}}%
\pgfpathlineto{\pgfqpoint{2.281821in}{1.092403in}}%
\pgfpathlineto{\pgfqpoint{2.282813in}{1.093080in}}%
\pgfpathlineto{\pgfqpoint{2.285296in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{2.285791in}{1.081372in}}%
\pgfpathlineto{\pgfqpoint{2.286289in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{2.286786in}{1.082394in}}%
\pgfpathlineto{\pgfqpoint{2.287282in}{1.078169in}}%
\pgfpathlineto{\pgfqpoint{2.287779in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{2.288276in}{1.082797in}}%
\pgfpathlineto{\pgfqpoint{2.288772in}{1.084126in}}%
\pgfpathlineto{\pgfqpoint{2.289268in}{1.095124in}}%
\pgfpathlineto{\pgfqpoint{2.289765in}{1.099453in}}%
\pgfpathlineto{\pgfqpoint{2.291255in}{1.104453in}}%
\pgfpathlineto{\pgfqpoint{2.292247in}{1.104503in}}%
\pgfpathlineto{\pgfqpoint{2.293241in}{1.103821in}}%
\pgfpathlineto{\pgfqpoint{2.293738in}{1.106174in}}%
\pgfpathlineto{\pgfqpoint{2.294235in}{1.101988in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{1.107835in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{1.094620in}}%
\pgfpathlineto{\pgfqpoint{2.296221in}{1.097035in}}%
\pgfpathlineto{\pgfqpoint{2.296717in}{1.094439in}}%
\pgfpathlineto{\pgfqpoint{2.298207in}{1.098768in}}%
\pgfpathlineto{\pgfqpoint{2.299200in}{1.104325in}}%
\pgfpathlineto{\pgfqpoint{2.299697in}{1.083909in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{1.090600in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{1.097065in}}%
\pgfpathlineto{\pgfqpoint{2.302180in}{1.099616in}}%
\pgfpathlineto{\pgfqpoint{2.302675in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.303669in}{1.104010in}}%
\pgfpathlineto{\pgfqpoint{2.309133in}{1.151243in}}%
\pgfpathlineto{\pgfqpoint{2.310125in}{1.132997in}}%
\pgfpathlineto{\pgfqpoint{2.310621in}{1.138566in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{1.153406in}}%
\pgfpathlineto{\pgfqpoint{2.315090in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{2.315586in}{1.144679in}}%
\pgfpathlineto{\pgfqpoint{2.316086in}{1.147915in}}%
\pgfpathlineto{\pgfqpoint{2.316579in}{1.140173in}}%
\pgfpathlineto{\pgfqpoint{2.317077in}{1.149231in}}%
\pgfpathlineto{\pgfqpoint{2.317573in}{1.150364in}}%
\pgfpathlineto{\pgfqpoint{2.319063in}{1.145687in}}%
\pgfpathlineto{\pgfqpoint{2.320056in}{1.150078in}}%
\pgfpathlineto{\pgfqpoint{2.320553in}{1.146583in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{1.149779in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{1.153812in}}%
\pgfpathlineto{\pgfqpoint{2.323532in}{1.121064in}}%
\pgfpathlineto{\pgfqpoint{2.324030in}{1.124531in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.132918in}}%
\pgfpathlineto{\pgfqpoint{2.325518in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{2.327008in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{2.327505in}{1.123025in}}%
\pgfpathlineto{\pgfqpoint{2.328001in}{1.133576in}}%
\pgfpathlineto{\pgfqpoint{2.329987in}{1.151830in}}%
\pgfpathlineto{\pgfqpoint{2.331477in}{1.161165in}}%
\pgfpathlineto{\pgfqpoint{2.332967in}{1.138654in}}%
\pgfpathlineto{\pgfqpoint{2.333960in}{1.137789in}}%
\pgfpathlineto{\pgfqpoint{2.334955in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{2.336940in}{1.159598in}}%
\pgfpathlineto{\pgfqpoint{2.337436in}{1.115754in}}%
\pgfpathlineto{\pgfqpoint{2.337933in}{1.104584in}}%
\pgfpathlineto{\pgfqpoint{2.338429in}{1.104857in}}%
\pgfpathlineto{\pgfqpoint{2.339423in}{1.094443in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{2.341905in}{1.103948in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{1.100999in}}%
\pgfpathlineto{\pgfqpoint{2.343891in}{1.103238in}}%
\pgfpathlineto{\pgfqpoint{2.344388in}{1.103457in}}%
\pgfpathlineto{\pgfqpoint{2.345381in}{1.097153in}}%
\pgfpathlineto{\pgfqpoint{2.346374in}{1.097957in}}%
\pgfpathlineto{\pgfqpoint{2.347866in}{1.098130in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{1.097256in}}%
\pgfpathlineto{\pgfqpoint{2.349850in}{1.085860in}}%
\pgfpathlineto{\pgfqpoint{2.350347in}{1.086879in}}%
\pgfpathlineto{\pgfqpoint{2.350843in}{1.090522in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.087511in}}%
\pgfpathlineto{\pgfqpoint{2.352332in}{1.084313in}}%
\pgfpathlineto{\pgfqpoint{2.353326in}{1.089993in}}%
\pgfpathlineto{\pgfqpoint{2.353823in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{2.354817in}{1.093791in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{2.355809in}{1.093935in}}%
\pgfpathlineto{\pgfqpoint{2.356802in}{1.098991in}}%
\pgfpathlineto{\pgfqpoint{2.357299in}{1.096573in}}%
\pgfpathlineto{\pgfqpoint{2.357795in}{1.098614in}}%
\pgfpathlineto{\pgfqpoint{2.358293in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{2.359284in}{1.111524in}}%
\pgfpathlineto{\pgfqpoint{2.361768in}{1.124654in}}%
\pgfpathlineto{\pgfqpoint{2.362760in}{1.121901in}}%
\pgfpathlineto{\pgfqpoint{2.363754in}{1.121651in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{1.119028in}}%
\pgfpathlineto{\pgfqpoint{2.366236in}{1.132124in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{1.134088in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{1.136832in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{1.153964in}}%
\pgfpathlineto{\pgfqpoint{2.373189in}{1.155351in}}%
\pgfpathlineto{\pgfqpoint{2.374182in}{1.150010in}}%
\pgfpathlineto{\pgfqpoint{2.374679in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{2.376168in}{1.136500in}}%
\pgfpathlineto{\pgfqpoint{2.376665in}{1.147932in}}%
\pgfpathlineto{\pgfqpoint{2.378651in}{1.160730in}}%
\pgfpathlineto{\pgfqpoint{2.379148in}{1.138076in}}%
\pgfpathlineto{\pgfqpoint{2.380141in}{1.141517in}}%
\pgfpathlineto{\pgfqpoint{2.382624in}{1.143532in}}%
\pgfpathlineto{\pgfqpoint{2.383122in}{1.138362in}}%
\pgfpathlineto{\pgfqpoint{2.383618in}{1.154668in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{2.385603in}{1.141607in}}%
\pgfpathlineto{\pgfqpoint{2.386099in}{1.131930in}}%
\pgfpathlineto{\pgfqpoint{2.386596in}{1.141861in}}%
\pgfpathlineto{\pgfqpoint{2.387093in}{1.138467in}}%
\pgfpathlineto{\pgfqpoint{2.388086in}{1.149152in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{1.149099in}}%
\pgfpathlineto{\pgfqpoint{2.390072in}{1.146896in}}%
\pgfpathlineto{\pgfqpoint{2.391562in}{1.150805in}}%
\pgfpathlineto{\pgfqpoint{2.392557in}{1.147971in}}%
\pgfpathlineto{\pgfqpoint{2.393548in}{1.136016in}}%
\pgfpathlineto{\pgfqpoint{2.394046in}{1.133607in}}%
\pgfpathlineto{\pgfqpoint{2.395535in}{1.115276in}}%
\pgfpathlineto{\pgfqpoint{2.396528in}{1.111085in}}%
\pgfpathlineto{\pgfqpoint{2.398514in}{1.110283in}}%
\pgfpathlineto{\pgfqpoint{2.399013in}{1.095207in}}%
\pgfpathlineto{\pgfqpoint{2.399507in}{1.095318in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{1.099691in}}%
\pgfpathlineto{\pgfqpoint{2.400500in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{2.400999in}{1.105203in}}%
\pgfpathlineto{\pgfqpoint{2.401990in}{1.106948in}}%
\pgfpathlineto{\pgfqpoint{2.403480in}{1.103282in}}%
\pgfpathlineto{\pgfqpoint{2.404473in}{1.098814in}}%
\pgfpathlineto{\pgfqpoint{2.404970in}{1.094660in}}%
\pgfpathlineto{\pgfqpoint{2.405963in}{1.093562in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{1.087929in}}%
\pgfpathlineto{\pgfqpoint{2.410432in}{1.077113in}}%
\pgfpathlineto{\pgfqpoint{2.411921in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{2.413411in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{2.414404in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{2.414901in}{1.088615in}}%
\pgfpathlineto{\pgfqpoint{2.416392in}{1.087971in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.419370in}{1.092878in}}%
\pgfpathlineto{\pgfqpoint{2.419866in}{1.097013in}}%
\pgfpathlineto{\pgfqpoint{2.420363in}{1.095348in}}%
\pgfpathlineto{\pgfqpoint{2.420859in}{1.108774in}}%
\pgfpathlineto{\pgfqpoint{2.421853in}{1.103581in}}%
\pgfpathlineto{\pgfqpoint{2.422846in}{1.123430in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{1.118986in}}%
\pgfpathlineto{\pgfqpoint{2.424335in}{1.121800in}}%
\pgfpathlineto{\pgfqpoint{2.424832in}{1.124217in}}%
\pgfpathlineto{\pgfqpoint{2.425328in}{1.119480in}}%
\pgfpathlineto{\pgfqpoint{2.426322in}{1.115387in}}%
\pgfpathlineto{\pgfqpoint{2.427811in}{1.118883in}}%
\pgfpathlineto{\pgfqpoint{2.428805in}{1.121468in}}%
\pgfpathlineto{\pgfqpoint{2.429798in}{1.106449in}}%
\pgfpathlineto{\pgfqpoint{2.430294in}{1.108743in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{1.110952in}}%
\pgfpathlineto{\pgfqpoint{2.431784in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{2.432281in}{1.110080in}}%
\pgfpathlineto{\pgfqpoint{2.432777in}{1.111383in}}%
\pgfpathlineto{\pgfqpoint{2.433274in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{2.433772in}{1.106610in}}%
\pgfpathlineto{\pgfqpoint{2.434268in}{1.107691in}}%
\pgfpathlineto{\pgfqpoint{2.435260in}{1.116947in}}%
\pgfpathlineto{\pgfqpoint{2.435756in}{1.115024in}}%
\pgfpathlineto{\pgfqpoint{2.436750in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{2.438241in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{2.439233in}{1.126599in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{1.133462in}}%
\pgfpathlineto{\pgfqpoint{2.442214in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{2.442709in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{2.443702in}{1.135263in}}%
\pgfpathlineto{\pgfqpoint{2.444198in}{1.135903in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{1.140533in}}%
\pgfpathlineto{\pgfqpoint{2.446682in}{1.134386in}}%
\pgfpathlineto{\pgfqpoint{2.447178in}{1.124386in}}%
\pgfpathlineto{\pgfqpoint{2.447674in}{1.124432in}}%
\pgfpathlineto{\pgfqpoint{2.448170in}{1.123402in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{1.117385in}}%
\pgfpathlineto{\pgfqpoint{2.449164in}{1.130699in}}%
\pgfpathlineto{\pgfqpoint{2.452144in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{2.452639in}{1.133812in}}%
\pgfpathlineto{\pgfqpoint{2.453633in}{1.134444in}}%
\pgfpathlineto{\pgfqpoint{2.455122in}{1.137982in}}%
\pgfpathlineto{\pgfqpoint{2.455620in}{1.139917in}}%
\pgfpathlineto{\pgfqpoint{2.456116in}{1.134675in}}%
\pgfpathlineto{\pgfqpoint{2.456613in}{1.122971in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{1.114858in}}%
\pgfpathlineto{\pgfqpoint{2.459096in}{1.115716in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{2.460089in}{1.098247in}}%
\pgfpathlineto{\pgfqpoint{2.462075in}{1.094647in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{1.092569in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.078882in}}%
\pgfpathlineto{\pgfqpoint{2.466048in}{1.074516in}}%
\pgfpathlineto{\pgfqpoint{2.466544in}{1.088380in}}%
\pgfpathlineto{\pgfqpoint{2.467041in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.468035in}{1.077643in}}%
\pgfpathlineto{\pgfqpoint{2.469029in}{1.075817in}}%
\pgfpathlineto{\pgfqpoint{2.469523in}{1.081663in}}%
\pgfpathlineto{\pgfqpoint{2.470020in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{2.470516in}{1.080285in}}%
\pgfpathlineto{\pgfqpoint{2.472007in}{1.078824in}}%
\pgfpathlineto{\pgfqpoint{2.473992in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{2.474986in}{1.082348in}}%
\pgfpathlineto{\pgfqpoint{2.476476in}{1.085714in}}%
\pgfpathlineto{\pgfqpoint{2.476972in}{1.089933in}}%
\pgfpathlineto{\pgfqpoint{2.477469in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{2.478461in}{1.097421in}}%
\pgfpathlineto{\pgfqpoint{2.480945in}{1.110151in}}%
\pgfpathlineto{\pgfqpoint{2.481938in}{1.100647in}}%
\pgfpathlineto{\pgfqpoint{2.482434in}{1.101561in}}%
\pgfpathlineto{\pgfqpoint{2.483924in}{1.110305in}}%
\pgfpathlineto{\pgfqpoint{2.485910in}{1.110948in}}%
\pgfpathlineto{\pgfqpoint{2.488392in}{1.132552in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{1.131375in}}%
\pgfpathlineto{\pgfqpoint{2.489386in}{1.119761in}}%
\pgfpathlineto{\pgfqpoint{2.489884in}{1.119604in}}%
\pgfpathlineto{\pgfqpoint{2.490380in}{1.114277in}}%
\pgfpathlineto{\pgfqpoint{2.491373in}{1.111744in}}%
\pgfpathlineto{\pgfqpoint{2.493856in}{1.123485in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{1.091065in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{1.097031in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{2.496338in}{1.099648in}}%
\pgfpathlineto{\pgfqpoint{2.496834in}{1.101386in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{1.100877in}}%
\pgfpathlineto{\pgfqpoint{2.498324in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{2.499318in}{1.099082in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{1.103755in}}%
\pgfpathlineto{\pgfqpoint{2.501303in}{1.084699in}}%
\pgfpathlineto{\pgfqpoint{2.501800in}{1.088411in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.089168in}}%
\pgfpathlineto{\pgfqpoint{2.503291in}{1.092007in}}%
\pgfpathlineto{\pgfqpoint{2.503788in}{1.092910in}}%
\pgfpathlineto{\pgfqpoint{2.504283in}{1.098278in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.101235in}}%
\pgfpathlineto{\pgfqpoint{2.506269in}{1.113382in}}%
\pgfpathlineto{\pgfqpoint{2.506766in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{1.111723in}}%
\pgfpathlineto{\pgfqpoint{2.508256in}{1.103186in}}%
\pgfpathlineto{\pgfqpoint{2.508754in}{1.105930in}}%
\pgfpathlineto{\pgfqpoint{2.509746in}{1.105355in}}%
\pgfpathlineto{\pgfqpoint{2.510242in}{1.113039in}}%
\pgfpathlineto{\pgfqpoint{2.510739in}{1.114595in}}%
\pgfpathlineto{\pgfqpoint{2.511236in}{1.104428in}}%
\pgfpathlineto{\pgfqpoint{2.512229in}{1.107011in}}%
\pgfpathlineto{\pgfqpoint{2.513221in}{1.112495in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{1.116529in}}%
\pgfpathlineto{\pgfqpoint{2.515209in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{2.515705in}{1.093653in}}%
\pgfpathlineto{\pgfqpoint{2.518684in}{1.095707in}}%
\pgfpathlineto{\pgfqpoint{2.519180in}{1.094983in}}%
\pgfpathlineto{\pgfqpoint{2.520173in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.520672in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{2.521663in}{1.092167in}}%
\pgfpathlineto{\pgfqpoint{2.522160in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{2.522657in}{1.076312in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.089884in}}%
\pgfpathlineto{\pgfqpoint{2.524146in}{1.088920in}}%
\pgfpathlineto{\pgfqpoint{2.524643in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{2.525139in}{1.088675in}}%
\pgfpathlineto{\pgfqpoint{2.526132in}{1.088598in}}%
\pgfpathlineto{\pgfqpoint{2.527125in}{1.095767in}}%
\pgfpathlineto{\pgfqpoint{2.527622in}{1.084147in}}%
\pgfpathlineto{\pgfqpoint{2.528615in}{1.085648in}}%
\pgfpathlineto{\pgfqpoint{2.529112in}{1.078218in}}%
\pgfpathlineto{\pgfqpoint{2.530105in}{1.090510in}}%
\pgfpathlineto{\pgfqpoint{2.531098in}{1.087646in}}%
\pgfpathlineto{\pgfqpoint{2.531595in}{1.087807in}}%
\pgfpathlineto{\pgfqpoint{2.532588in}{1.104527in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.106651in}}%
\pgfpathlineto{\pgfqpoint{2.534573in}{1.106348in}}%
\pgfpathlineto{\pgfqpoint{2.535566in}{1.109540in}}%
\pgfpathlineto{\pgfqpoint{2.536064in}{1.100544in}}%
\pgfpathlineto{\pgfqpoint{2.536560in}{1.098090in}}%
\pgfpathlineto{\pgfqpoint{2.537057in}{1.104361in}}%
\pgfpathlineto{\pgfqpoint{2.537554in}{1.102990in}}%
\pgfpathlineto{\pgfqpoint{2.538547in}{1.105495in}}%
\pgfpathlineto{\pgfqpoint{2.539043in}{1.105447in}}%
\pgfpathlineto{\pgfqpoint{2.540038in}{1.113089in}}%
\pgfpathlineto{\pgfqpoint{2.541029in}{1.118484in}}%
\pgfpathlineto{\pgfqpoint{2.541525in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{2.542520in}{1.120631in}}%
\pgfpathlineto{\pgfqpoint{2.543015in}{1.109057in}}%
\pgfpathlineto{\pgfqpoint{2.543513in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{2.544507in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{2.545499in}{1.100493in}}%
\pgfpathlineto{\pgfqpoint{2.545996in}{1.086004in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{1.084478in}}%
\pgfpathlineto{\pgfqpoint{2.547982in}{1.081848in}}%
\pgfpathlineto{\pgfqpoint{2.548478in}{1.092545in}}%
\pgfpathlineto{\pgfqpoint{2.549471in}{1.092165in}}%
\pgfpathlineto{\pgfqpoint{2.549967in}{1.084055in}}%
\pgfpathlineto{\pgfqpoint{2.550961in}{1.083229in}}%
\pgfpathlineto{\pgfqpoint{2.551458in}{1.085252in}}%
\pgfpathlineto{\pgfqpoint{2.552451in}{1.084124in}}%
\pgfpathlineto{\pgfqpoint{2.552947in}{1.078280in}}%
\pgfpathlineto{\pgfqpoint{2.553446in}{1.084658in}}%
\pgfpathlineto{\pgfqpoint{2.553940in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{2.556423in}{1.075386in}}%
\pgfpathlineto{\pgfqpoint{2.556920in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{1.066352in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{1.066352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.890455in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.074163in}{1.117947in}}%
\pgfpathlineto{\pgfqpoint{1.075653in}{1.128207in}}%
\pgfpathlineto{\pgfqpoint{1.076646in}{1.143303in}}%
\pgfpathlineto{\pgfqpoint{1.078633in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{1.079129in}{1.184218in}}%
\pgfpathlineto{\pgfqpoint{1.081115in}{1.210803in}}%
\pgfpathlineto{\pgfqpoint{1.082605in}{1.246924in}}%
\pgfpathlineto{\pgfqpoint{1.083599in}{1.256932in}}%
\pgfpathlineto{\pgfqpoint{1.084591in}{1.227126in}}%
\pgfpathlineto{\pgfqpoint{1.085585in}{1.237609in}}%
\pgfpathlineto{\pgfqpoint{1.086081in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{1.211660in}}%
\pgfpathlineto{\pgfqpoint{1.088066in}{1.213491in}}%
\pgfpathlineto{\pgfqpoint{1.089557in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{1.090550in}{1.235985in}}%
\pgfpathlineto{\pgfqpoint{1.091543in}{1.216096in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{1.223149in}}%
\pgfpathlineto{\pgfqpoint{1.093033in}{1.209132in}}%
\pgfpathlineto{\pgfqpoint{1.094026in}{1.207851in}}%
\pgfpathlineto{\pgfqpoint{1.095019in}{1.202807in}}%
\pgfpathlineto{\pgfqpoint{1.096509in}{1.215891in}}%
\pgfpathlineto{\pgfqpoint{1.097502in}{1.216208in}}%
\pgfpathlineto{\pgfqpoint{1.098495in}{1.206062in}}%
\pgfpathlineto{\pgfqpoint{1.099489in}{1.212443in}}%
\pgfpathlineto{\pgfqpoint{1.099985in}{1.204237in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.204360in}}%
\pgfpathlineto{\pgfqpoint{1.101971in}{1.196472in}}%
\pgfpathlineto{\pgfqpoint{1.103461in}{1.207226in}}%
\pgfpathlineto{\pgfqpoint{1.104454in}{1.207754in}}%
\pgfpathlineto{\pgfqpoint{1.105447in}{1.200501in}}%
\pgfpathlineto{\pgfqpoint{1.106441in}{1.206947in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{1.108922in}{1.188507in}}%
\pgfpathlineto{\pgfqpoint{1.110413in}{1.199802in}}%
\pgfpathlineto{\pgfqpoint{1.111406in}{1.203014in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{1.196712in}}%
\pgfpathlineto{\pgfqpoint{1.113392in}{1.202872in}}%
\pgfpathlineto{\pgfqpoint{1.113889in}{1.196115in}}%
\pgfpathlineto{\pgfqpoint{1.115875in}{1.208195in}}%
\pgfpathlineto{\pgfqpoint{1.117364in}{1.223752in}}%
\pgfpathlineto{\pgfqpoint{1.119351in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{1.207656in}}%
\pgfpathlineto{\pgfqpoint{1.120841in}{1.204207in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{1.195358in}}%
\pgfpathlineto{\pgfqpoint{1.123324in}{1.189894in}}%
\pgfpathlineto{\pgfqpoint{1.124316in}{1.196864in}}%
\pgfpathlineto{\pgfqpoint{1.125310in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{1.194865in}}%
\pgfpathlineto{\pgfqpoint{1.127296in}{1.202928in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{1.197813in}}%
\pgfpathlineto{\pgfqpoint{1.128786in}{1.201022in}}%
\pgfpathlineto{\pgfqpoint{1.129779in}{1.193797in}}%
\pgfpathlineto{\pgfqpoint{1.131270in}{1.205946in}}%
\pgfpathlineto{\pgfqpoint{1.131766in}{1.202191in}}%
\pgfpathlineto{\pgfqpoint{1.133255in}{1.206791in}}%
\pgfpathlineto{\pgfqpoint{1.134247in}{1.214551in}}%
\pgfpathlineto{\pgfqpoint{1.134745in}{1.211711in}}%
\pgfpathlineto{\pgfqpoint{1.135738in}{1.213336in}}%
\pgfpathlineto{\pgfqpoint{1.136732in}{1.199604in}}%
\pgfpathlineto{\pgfqpoint{1.138221in}{1.212279in}}%
\pgfpathlineto{\pgfqpoint{1.138717in}{1.208054in}}%
\pgfpathlineto{\pgfqpoint{1.139214in}{1.200389in}}%
\pgfpathlineto{\pgfqpoint{1.140207in}{1.197093in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.204968in}}%
\pgfpathlineto{\pgfqpoint{1.141698in}{1.200088in}}%
\pgfpathlineto{\pgfqpoint{1.142193in}{1.192354in}}%
\pgfpathlineto{\pgfqpoint{1.142690in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{1.143683in}{1.188071in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.199995in}}%
\pgfpathlineto{\pgfqpoint{1.146663in}{1.189789in}}%
\pgfpathlineto{\pgfqpoint{1.147159in}{1.191902in}}%
\pgfpathlineto{\pgfqpoint{1.149644in}{1.206120in}}%
\pgfpathlineto{\pgfqpoint{1.151131in}{1.200679in}}%
\pgfpathlineto{\pgfqpoint{1.152126in}{1.208623in}}%
\pgfpathlineto{\pgfqpoint{1.152623in}{1.209760in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.153614in}{1.201278in}}%
\pgfpathlineto{\pgfqpoint{1.154111in}{1.200434in}}%
\pgfpathlineto{\pgfqpoint{1.154607in}{1.196210in}}%
\pgfpathlineto{\pgfqpoint{1.155103in}{1.199319in}}%
\pgfpathlineto{\pgfqpoint{1.156594in}{1.206256in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{1.228503in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{1.231728in}}%
\pgfpathlineto{\pgfqpoint{1.161559in}{1.222306in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{1.163051in}{1.205669in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{1.205041in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{1.165035in}{1.193467in}}%
\pgfpathlineto{\pgfqpoint{1.166525in}{1.202710in}}%
\pgfpathlineto{\pgfqpoint{1.167519in}{1.201632in}}%
\pgfpathlineto{\pgfqpoint{1.168512in}{1.202173in}}%
\pgfpathlineto{\pgfqpoint{1.169008in}{1.205595in}}%
\pgfpathlineto{\pgfqpoint{1.170002in}{1.198746in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{1.204521in}}%
\pgfpathlineto{\pgfqpoint{1.172982in}{1.211329in}}%
\pgfpathlineto{\pgfqpoint{1.173477in}{1.207037in}}%
\pgfpathlineto{\pgfqpoint{1.174471in}{1.210174in}}%
\pgfpathlineto{\pgfqpoint{1.174967in}{1.207961in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.197104in}}%
\pgfpathlineto{\pgfqpoint{1.178443in}{1.206712in}}%
\pgfpathlineto{\pgfqpoint{1.178939in}{1.193928in}}%
\pgfpathlineto{\pgfqpoint{1.179933in}{1.202105in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{1.197912in}}%
\pgfpathlineto{\pgfqpoint{1.182415in}{1.208248in}}%
\pgfpathlineto{\pgfqpoint{1.182912in}{1.213518in}}%
\pgfpathlineto{\pgfqpoint{1.183409in}{1.199870in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{1.200735in}}%
\pgfpathlineto{\pgfqpoint{1.186884in}{1.213481in}}%
\pgfpathlineto{\pgfqpoint{1.187878in}{1.208834in}}%
\pgfpathlineto{\pgfqpoint{1.188374in}{1.199785in}}%
\pgfpathlineto{\pgfqpoint{1.189367in}{1.196519in}}%
\pgfpathlineto{\pgfqpoint{1.189864in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{1.191354in}{1.188092in}}%
\pgfpathlineto{\pgfqpoint{1.193837in}{1.208544in}}%
\pgfpathlineto{\pgfqpoint{1.196816in}{1.242449in}}%
\pgfpathlineto{\pgfqpoint{1.197313in}{1.228796in}}%
\pgfpathlineto{\pgfqpoint{1.198306in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{1.199797in}{1.226096in}}%
\pgfpathlineto{\pgfqpoint{1.200788in}{1.236204in}}%
\pgfpathlineto{\pgfqpoint{1.201285in}{1.224851in}}%
\pgfpathlineto{\pgfqpoint{1.202278in}{1.230879in}}%
\pgfpathlineto{\pgfqpoint{1.202775in}{1.225424in}}%
\pgfpathlineto{\pgfqpoint{1.203271in}{1.209893in}}%
\pgfpathlineto{\pgfqpoint{1.203767in}{1.214161in}}%
\pgfpathlineto{\pgfqpoint{1.204264in}{1.209631in}}%
\pgfpathlineto{\pgfqpoint{1.204761in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.205257in}{1.197815in}}%
\pgfpathlineto{\pgfqpoint{1.206747in}{1.183384in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{1.190618in}}%
\pgfpathlineto{\pgfqpoint{1.208733in}{1.193408in}}%
\pgfpathlineto{\pgfqpoint{1.209727in}{1.193134in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{1.192081in}}%
\pgfpathlineto{\pgfqpoint{1.211217in}{1.193482in}}%
\pgfpathlineto{\pgfqpoint{1.211713in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.213699in}{1.192690in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.201331in}}%
\pgfpathlineto{\pgfqpoint{1.215686in}{1.203628in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{1.189458in}}%
\pgfpathlineto{\pgfqpoint{1.220153in}{1.209114in}}%
\pgfpathlineto{\pgfqpoint{1.220651in}{1.193175in}}%
\pgfpathlineto{\pgfqpoint{1.221645in}{1.200597in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{1.188516in}}%
\pgfpathlineto{\pgfqpoint{1.224127in}{1.183637in}}%
\pgfpathlineto{\pgfqpoint{1.224626in}{1.187686in}}%
\pgfpathlineto{\pgfqpoint{1.225121in}{1.186362in}}%
\pgfpathlineto{\pgfqpoint{1.225617in}{1.183382in}}%
\pgfpathlineto{\pgfqpoint{1.227603in}{1.190866in}}%
\pgfpathlineto{\pgfqpoint{1.228597in}{1.199720in}}%
\pgfpathlineto{\pgfqpoint{1.229590in}{1.201341in}}%
\pgfpathlineto{\pgfqpoint{1.230086in}{1.195288in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.231576in}{1.201565in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{1.201494in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{1.204009in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.189442in}}%
\pgfpathlineto{\pgfqpoint{1.235548in}{1.197471in}}%
\pgfpathlineto{\pgfqpoint{1.236045in}{1.188671in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{1.239024in}{1.196767in}}%
\pgfpathlineto{\pgfqpoint{1.240017in}{1.204594in}}%
\pgfpathlineto{\pgfqpoint{1.241506in}{1.185993in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.193608in}}%
\pgfpathlineto{\pgfqpoint{1.242997in}{1.185319in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.187129in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{1.200245in}}%
\pgfpathlineto{\pgfqpoint{1.246473in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{1.246969in}{1.190957in}}%
\pgfpathlineto{\pgfqpoint{1.249453in}{1.216872in}}%
\pgfpathlineto{\pgfqpoint{1.250446in}{1.216541in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{1.213850in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{1.210384in}}%
\pgfpathlineto{\pgfqpoint{1.252432in}{1.215406in}}%
\pgfpathlineto{\pgfqpoint{1.252928in}{1.206175in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{1.211974in}}%
\pgfpathlineto{\pgfqpoint{1.254914in}{1.201601in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{1.192812in}}%
\pgfpathlineto{\pgfqpoint{1.256404in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{1.197824in}}%
\pgfpathlineto{\pgfqpoint{1.258887in}{1.198346in}}%
\pgfpathlineto{\pgfqpoint{1.259384in}{1.202653in}}%
\pgfpathlineto{\pgfqpoint{1.260377in}{1.190903in}}%
\pgfpathlineto{\pgfqpoint{1.260873in}{1.190347in}}%
\pgfpathlineto{\pgfqpoint{1.263356in}{1.211625in}}%
\pgfpathlineto{\pgfqpoint{1.265342in}{1.218273in}}%
\pgfpathlineto{\pgfqpoint{1.265839in}{1.208295in}}%
\pgfpathlineto{\pgfqpoint{1.266336in}{1.211627in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{1.206104in}}%
\pgfpathlineto{\pgfqpoint{1.268818in}{1.207325in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{1.221545in}}%
\pgfpathlineto{\pgfqpoint{1.272294in}{1.234212in}}%
\pgfpathlineto{\pgfqpoint{1.272791in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{1.273288in}{1.213219in}}%
\pgfpathlineto{\pgfqpoint{1.273784in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{1.274777in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.276267in}{1.200551in}}%
\pgfpathlineto{\pgfqpoint{1.277260in}{1.208967in}}%
\pgfpathlineto{\pgfqpoint{1.277756in}{1.196111in}}%
\pgfpathlineto{\pgfqpoint{1.278253in}{1.196370in}}%
\pgfpathlineto{\pgfqpoint{1.280239in}{1.213158in}}%
\pgfpathlineto{\pgfqpoint{1.280736in}{1.194910in}}%
\pgfpathlineto{\pgfqpoint{1.281729in}{1.203680in}}%
\pgfpathlineto{\pgfqpoint{1.283219in}{1.200057in}}%
\pgfpathlineto{\pgfqpoint{1.284212in}{1.208797in}}%
\pgfpathlineto{\pgfqpoint{1.286198in}{1.211944in}}%
\pgfpathlineto{\pgfqpoint{1.286695in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.287192in}{1.210921in}}%
\pgfpathlineto{\pgfqpoint{1.287688in}{1.201960in}}%
\pgfpathlineto{\pgfqpoint{1.288185in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{1.198277in}}%
\pgfpathlineto{\pgfqpoint{1.289675in}{1.196011in}}%
\pgfpathlineto{\pgfqpoint{1.291164in}{1.210167in}}%
\pgfpathlineto{\pgfqpoint{1.291661in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{1.292157in}{1.190556in}}%
\pgfpathlineto{\pgfqpoint{1.292654in}{1.191784in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{1.188500in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{1.196888in}}%
\pgfpathlineto{\pgfqpoint{1.294640in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{1.295137in}{1.193619in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{1.192346in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{1.200798in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{1.191715in}}%
\pgfpathlineto{\pgfqpoint{1.300104in}{1.195498in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{1.191709in}}%
\pgfpathlineto{\pgfqpoint{1.302585in}{1.210265in}}%
\pgfpathlineto{\pgfqpoint{1.305068in}{1.236734in}}%
\pgfpathlineto{\pgfqpoint{1.305564in}{1.211567in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{1.210350in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{1.200871in}}%
\pgfpathlineto{\pgfqpoint{1.307551in}{1.200953in}}%
\pgfpathlineto{\pgfqpoint{1.308048in}{1.205605in}}%
\pgfpathlineto{\pgfqpoint{1.308544in}{1.195871in}}%
\pgfpathlineto{\pgfqpoint{1.309537in}{1.204540in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.200664in}}%
\pgfpathlineto{\pgfqpoint{1.311029in}{1.189928in}}%
\pgfpathlineto{\pgfqpoint{1.312020in}{1.197858in}}%
\pgfpathlineto{\pgfqpoint{1.312517in}{1.186871in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{1.188084in}}%
\pgfpathlineto{\pgfqpoint{1.314007in}{1.185656in}}%
\pgfpathlineto{\pgfqpoint{1.314503in}{1.187472in}}%
\pgfpathlineto{\pgfqpoint{1.315000in}{1.191531in}}%
\pgfpathlineto{\pgfqpoint{1.315496in}{1.184725in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{1.192587in}}%
\pgfpathlineto{\pgfqpoint{1.317482in}{1.195271in}}%
\pgfpathlineto{\pgfqpoint{1.317979in}{1.185783in}}%
\pgfpathlineto{\pgfqpoint{1.318972in}{1.193843in}}%
\pgfpathlineto{\pgfqpoint{1.319469in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{1.320462in}{1.192214in}}%
\pgfpathlineto{\pgfqpoint{1.320958in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{1.322448in}{1.188275in}}%
\pgfpathlineto{\pgfqpoint{1.322945in}{1.188887in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{1.191288in}}%
\pgfpathlineto{\pgfqpoint{1.324434in}{1.197478in}}%
\pgfpathlineto{\pgfqpoint{1.325924in}{1.212818in}}%
\pgfpathlineto{\pgfqpoint{1.326917in}{1.212496in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{1.201850in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{1.329898in}{1.197183in}}%
\pgfpathlineto{\pgfqpoint{1.330393in}{1.196877in}}%
\pgfpathlineto{\pgfqpoint{1.331386in}{1.200614in}}%
\pgfpathlineto{\pgfqpoint{1.334365in}{1.232762in}}%
\pgfpathlineto{\pgfqpoint{1.335361in}{1.227668in}}%
\pgfpathlineto{\pgfqpoint{1.335856in}{1.232339in}}%
\pgfpathlineto{\pgfqpoint{1.336352in}{1.211767in}}%
\pgfpathlineto{\pgfqpoint{1.336849in}{1.211791in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{1.218500in}}%
\pgfpathlineto{\pgfqpoint{1.339828in}{1.234831in}}%
\pgfpathlineto{\pgfqpoint{1.341814in}{1.241431in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{1.220493in}}%
\pgfpathlineto{\pgfqpoint{1.342808in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{1.343800in}{1.223375in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{1.345291in}{1.217545in}}%
\pgfpathlineto{\pgfqpoint{1.345787in}{1.195311in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{1.203420in}}%
\pgfpathlineto{\pgfqpoint{1.347276in}{1.186413in}}%
\pgfpathlineto{\pgfqpoint{1.348270in}{1.191625in}}%
\pgfpathlineto{\pgfqpoint{1.348766in}{1.183270in}}%
\pgfpathlineto{\pgfqpoint{1.349263in}{1.185597in}}%
\pgfpathlineto{\pgfqpoint{1.349760in}{1.189592in}}%
\pgfpathlineto{\pgfqpoint{1.350257in}{1.181586in}}%
\pgfpathlineto{\pgfqpoint{1.350753in}{1.183606in}}%
\pgfpathlineto{\pgfqpoint{1.351249in}{1.187107in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{1.211518in}}%
\pgfpathlineto{\pgfqpoint{1.354228in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{1.354725in}{1.191485in}}%
\pgfpathlineto{\pgfqpoint{1.356711in}{1.210308in}}%
\pgfpathlineto{\pgfqpoint{1.357704in}{1.213568in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{1.218919in}}%
\pgfpathlineto{\pgfqpoint{1.359194in}{1.224588in}}%
\pgfpathlineto{\pgfqpoint{1.360684in}{1.241233in}}%
\pgfpathlineto{\pgfqpoint{1.361180in}{1.204992in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{1.196793in}}%
\pgfpathlineto{\pgfqpoint{1.363167in}{1.196671in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{1.200690in}}%
\pgfpathlineto{\pgfqpoint{1.364656in}{1.204808in}}%
\pgfpathlineto{\pgfqpoint{1.366148in}{1.213229in}}%
\pgfpathlineto{\pgfqpoint{1.366643in}{1.195527in}}%
\pgfpathlineto{\pgfqpoint{1.367636in}{1.204402in}}%
\pgfpathlineto{\pgfqpoint{1.368132in}{1.189560in}}%
\pgfpathlineto{\pgfqpoint{1.368629in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{1.370615in}{1.211724in}}%
\pgfpathlineto{\pgfqpoint{1.371112in}{1.189516in}}%
\pgfpathlineto{\pgfqpoint{1.371608in}{1.191857in}}%
\pgfpathlineto{\pgfqpoint{1.372105in}{1.196157in}}%
\pgfpathlineto{\pgfqpoint{1.373595in}{1.191830in}}%
\pgfpathlineto{\pgfqpoint{1.374587in}{1.201766in}}%
\pgfpathlineto{\pgfqpoint{1.375084in}{1.186046in}}%
\pgfpathlineto{\pgfqpoint{1.375581in}{1.189672in}}%
\pgfpathlineto{\pgfqpoint{1.376574in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{1.378560in}{1.196913in}}%
\pgfpathlineto{\pgfqpoint{1.379056in}{1.202093in}}%
\pgfpathlineto{\pgfqpoint{1.380050in}{1.208252in}}%
\pgfpathlineto{\pgfqpoint{1.380547in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{1.381540in}{1.201779in}}%
\pgfpathlineto{\pgfqpoint{1.382036in}{1.186358in}}%
\pgfpathlineto{\pgfqpoint{1.382532in}{1.189291in}}%
\pgfpathlineto{\pgfqpoint{1.383526in}{1.183270in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{1.185584in}}%
\pgfpathlineto{\pgfqpoint{1.386009in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{1.387498in}{1.198521in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.207475in}}%
\pgfpathlineto{\pgfqpoint{1.388988in}{1.192596in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.199077in}}%
\pgfpathlineto{\pgfqpoint{1.390478in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.390974in}{1.189555in}}%
\pgfpathlineto{\pgfqpoint{1.391471in}{1.193832in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{1.183574in}}%
\pgfpathlineto{\pgfqpoint{1.393956in}{1.198826in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{1.186446in}}%
\pgfpathlineto{\pgfqpoint{1.395444in}{1.195433in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{1.201729in}}%
\pgfpathlineto{\pgfqpoint{1.398423in}{1.223855in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{1.225627in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{1.237290in}}%
\pgfpathlineto{\pgfqpoint{1.402396in}{1.255626in}}%
\pgfpathlineto{\pgfqpoint{1.402892in}{1.209726in}}%
\pgfpathlineto{\pgfqpoint{1.404877in}{1.197335in}}%
\pgfpathlineto{\pgfqpoint{1.405375in}{1.200995in}}%
\pgfpathlineto{\pgfqpoint{1.405872in}{1.188070in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.183481in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{1.412328in}{1.220618in}}%
\pgfpathlineto{\pgfqpoint{1.412824in}{1.203107in}}%
\pgfpathlineto{\pgfqpoint{1.414810in}{1.218858in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{1.196053in}}%
\pgfpathlineto{\pgfqpoint{1.416300in}{1.205239in}}%
\pgfpathlineto{\pgfqpoint{1.416796in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{1.212965in}}%
\pgfpathlineto{\pgfqpoint{1.420272in}{1.213406in}}%
\pgfpathlineto{\pgfqpoint{1.420769in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{1.421762in}{1.221276in}}%
\pgfpathlineto{\pgfqpoint{1.423251in}{1.237508in}}%
\pgfpathlineto{\pgfqpoint{1.424245in}{1.239171in}}%
\pgfpathlineto{\pgfqpoint{1.424743in}{1.238155in}}%
\pgfpathlineto{\pgfqpoint{1.425238in}{1.213705in}}%
\pgfpathlineto{\pgfqpoint{1.425734in}{1.211654in}}%
\pgfpathlineto{\pgfqpoint{1.426231in}{1.214889in}}%
\pgfpathlineto{\pgfqpoint{1.427224in}{1.216046in}}%
\pgfpathlineto{\pgfqpoint{1.429212in}{1.203092in}}%
\pgfpathlineto{\pgfqpoint{1.430203in}{1.210977in}}%
\pgfpathlineto{\pgfqpoint{1.430700in}{1.195296in}}%
\pgfpathlineto{\pgfqpoint{1.431198in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{1.209925in}}%
\pgfpathlineto{\pgfqpoint{1.433680in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{1.192999in}}%
\pgfpathlineto{\pgfqpoint{1.436163in}{1.192640in}}%
\pgfpathlineto{\pgfqpoint{1.437156in}{1.201589in}}%
\pgfpathlineto{\pgfqpoint{1.438645in}{1.217572in}}%
\pgfpathlineto{\pgfqpoint{1.439142in}{1.206176in}}%
\pgfpathlineto{\pgfqpoint{1.440135in}{1.215669in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.205185in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{1.204440in}}%
\pgfpathlineto{\pgfqpoint{1.443114in}{1.195690in}}%
\pgfpathlineto{\pgfqpoint{1.444108in}{1.205029in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{1.445101in}{1.191021in}}%
\pgfpathlineto{\pgfqpoint{1.446094in}{1.188095in}}%
\pgfpathlineto{\pgfqpoint{1.446590in}{1.189369in}}%
\pgfpathlineto{\pgfqpoint{1.447087in}{1.193599in}}%
\pgfpathlineto{\pgfqpoint{1.447583in}{1.185191in}}%
\pgfpathlineto{\pgfqpoint{1.448080in}{1.184931in}}%
\pgfpathlineto{\pgfqpoint{1.449570in}{1.191258in}}%
\pgfpathlineto{\pgfqpoint{1.450067in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{1.451058in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{1.451556in}{1.182051in}}%
\pgfpathlineto{\pgfqpoint{1.452549in}{1.185314in}}%
\pgfpathlineto{\pgfqpoint{1.453046in}{1.180918in}}%
\pgfpathlineto{\pgfqpoint{1.454039in}{1.188275in}}%
\pgfpathlineto{\pgfqpoint{1.454535in}{1.183665in}}%
\pgfpathlineto{\pgfqpoint{1.455032in}{1.183144in}}%
\pgfpathlineto{\pgfqpoint{1.455529in}{1.183600in}}%
\pgfpathlineto{\pgfqpoint{1.456522in}{1.186149in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.179264in}}%
\pgfpathlineto{\pgfqpoint{1.458011in}{1.187376in}}%
\pgfpathlineto{\pgfqpoint{1.458508in}{1.181498in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{1.183946in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{1.181066in}}%
\pgfpathlineto{\pgfqpoint{1.460991in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{1.461487in}{1.185987in}}%
\pgfpathlineto{\pgfqpoint{1.462481in}{1.192720in}}%
\pgfpathlineto{\pgfqpoint{1.463970in}{1.191302in}}%
\pgfpathlineto{\pgfqpoint{1.464964in}{1.200640in}}%
\pgfpathlineto{\pgfqpoint{1.465460in}{1.189527in}}%
\pgfpathlineto{\pgfqpoint{1.465957in}{1.190727in}}%
\pgfpathlineto{\pgfqpoint{1.466950in}{1.186412in}}%
\pgfpathlineto{\pgfqpoint{1.467446in}{1.187801in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{1.192269in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.470922in}{1.190638in}}%
\pgfpathlineto{\pgfqpoint{1.472908in}{1.204471in}}%
\pgfpathlineto{\pgfqpoint{1.473901in}{1.196953in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{1.197498in}}%
\pgfpathlineto{\pgfqpoint{1.474895in}{1.201359in}}%
\pgfpathlineto{\pgfqpoint{1.475391in}{1.192933in}}%
\pgfpathlineto{\pgfqpoint{1.477874in}{1.192808in}}%
\pgfpathlineto{\pgfqpoint{1.479860in}{1.206229in}}%
\pgfpathlineto{\pgfqpoint{1.480854in}{1.199002in}}%
\pgfpathlineto{\pgfqpoint{1.481350in}{1.199410in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{1.482344in}{1.195643in}}%
\pgfpathlineto{\pgfqpoint{1.483337in}{1.204141in}}%
\pgfpathlineto{\pgfqpoint{1.484329in}{1.201170in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{1.187374in}}%
\pgfpathlineto{\pgfqpoint{1.485819in}{1.195906in}}%
\pgfpathlineto{\pgfqpoint{1.486316in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{1.486813in}{1.184336in}}%
\pgfpathlineto{\pgfqpoint{1.487311in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{1.487807in}{1.183878in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.185713in}}%
\pgfpathlineto{\pgfqpoint{1.488798in}{1.190023in}}%
\pgfpathlineto{\pgfqpoint{1.489295in}{1.183551in}}%
\pgfpathlineto{\pgfqpoint{1.490289in}{1.191841in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{1.491778in}{1.183421in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{1.191743in}}%
\pgfpathlineto{\pgfqpoint{1.493765in}{1.195514in}}%
\pgfpathlineto{\pgfqpoint{1.494757in}{1.191594in}}%
\pgfpathlineto{\pgfqpoint{1.495751in}{1.200009in}}%
\pgfpathlineto{\pgfqpoint{1.496248in}{1.193706in}}%
\pgfpathlineto{\pgfqpoint{1.496744in}{1.194033in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.193306in}}%
\pgfpathlineto{\pgfqpoint{1.499724in}{1.218292in}}%
\pgfpathlineto{\pgfqpoint{1.500220in}{1.194515in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.194488in}}%
\pgfpathlineto{\pgfqpoint{1.501710in}{1.190338in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{1.190274in}}%
\pgfpathlineto{\pgfqpoint{1.502705in}{1.194539in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{1.189171in}}%
\pgfpathlineto{\pgfqpoint{1.506675in}{1.223580in}}%
\pgfpathlineto{\pgfqpoint{1.507668in}{1.222014in}}%
\pgfpathlineto{\pgfqpoint{1.509157in}{1.209281in}}%
\pgfpathlineto{\pgfqpoint{1.509655in}{1.213097in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{1.203411in}}%
\pgfpathlineto{\pgfqpoint{1.511146in}{1.210147in}}%
\pgfpathlineto{\pgfqpoint{1.512634in}{1.200281in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{1.209128in}}%
\pgfpathlineto{\pgfqpoint{1.514620in}{1.211508in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{1.215205in}}%
\pgfpathlineto{\pgfqpoint{1.515614in}{1.203466in}}%
\pgfpathlineto{\pgfqpoint{1.516110in}{1.202893in}}%
\pgfpathlineto{\pgfqpoint{1.516606in}{1.207502in}}%
\pgfpathlineto{\pgfqpoint{1.517103in}{1.195422in}}%
\pgfpathlineto{\pgfqpoint{1.518096in}{1.203573in}}%
\pgfpathlineto{\pgfqpoint{1.519586in}{1.196925in}}%
\pgfpathlineto{\pgfqpoint{1.520580in}{1.205371in}}%
\pgfpathlineto{\pgfqpoint{1.521076in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{1.521572in}{1.190802in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.186035in}}%
\pgfpathlineto{\pgfqpoint{1.523559in}{1.193786in}}%
\pgfpathlineto{\pgfqpoint{1.524055in}{1.187539in}}%
\pgfpathlineto{\pgfqpoint{1.524551in}{1.186175in}}%
\pgfpathlineto{\pgfqpoint{1.525047in}{1.187474in}}%
\pgfpathlineto{\pgfqpoint{1.526042in}{1.187465in}}%
\pgfpathlineto{\pgfqpoint{1.526538in}{1.179238in}}%
\pgfpathlineto{\pgfqpoint{1.527531in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{1.528027in}{1.178749in}}%
\pgfpathlineto{\pgfqpoint{1.528524in}{1.179706in}}%
\pgfpathlineto{\pgfqpoint{1.529516in}{1.178965in}}%
\pgfpathlineto{\pgfqpoint{1.531007in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{1.179854in}}%
\pgfpathlineto{\pgfqpoint{1.534484in}{1.200645in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{1.190357in}}%
\pgfpathlineto{\pgfqpoint{1.535476in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{1.536966in}{1.189459in}}%
\pgfpathlineto{\pgfqpoint{1.538952in}{1.208020in}}%
\pgfpathlineto{\pgfqpoint{1.539945in}{1.198497in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{1.189679in}}%
\pgfpathlineto{\pgfqpoint{1.542428in}{1.201172in}}%
\pgfpathlineto{\pgfqpoint{1.544415in}{1.221880in}}%
\pgfpathlineto{\pgfqpoint{1.544911in}{1.203733in}}%
\pgfpathlineto{\pgfqpoint{1.545408in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.547394in}{1.193537in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{1.200864in}}%
\pgfpathlineto{\pgfqpoint{1.548884in}{1.188581in}}%
\pgfpathlineto{\pgfqpoint{1.549380in}{1.189626in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{1.186360in}}%
\pgfpathlineto{\pgfqpoint{1.550870in}{1.187317in}}%
\pgfpathlineto{\pgfqpoint{1.551367in}{1.191313in}}%
\pgfpathlineto{\pgfqpoint{1.552360in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{1.552856in}{1.184281in}}%
\pgfpathlineto{\pgfqpoint{1.553849in}{1.183949in}}%
\pgfpathlineto{\pgfqpoint{1.554348in}{1.177368in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.184550in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{1.177472in}}%
\pgfpathlineto{\pgfqpoint{1.556332in}{1.178610in}}%
\pgfpathlineto{\pgfqpoint{1.557326in}{1.178754in}}%
\pgfpathlineto{\pgfqpoint{1.557822in}{1.180377in}}%
\pgfpathlineto{\pgfqpoint{1.558320in}{1.184236in}}%
\pgfpathlineto{\pgfqpoint{1.558815in}{1.179712in}}%
\pgfpathlineto{\pgfqpoint{1.559808in}{1.187360in}}%
\pgfpathlineto{\pgfqpoint{1.560801in}{1.187311in}}%
\pgfpathlineto{\pgfqpoint{1.561298in}{1.180952in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{1.188712in}}%
\pgfpathlineto{\pgfqpoint{1.562787in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{1.182561in}}%
\pgfpathlineto{\pgfqpoint{1.564277in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{1.566761in}{1.203522in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{1.568250in}{1.190352in}}%
\pgfpathlineto{\pgfqpoint{1.569243in}{1.198663in}}%
\pgfpathlineto{\pgfqpoint{1.569740in}{1.188768in}}%
\pgfpathlineto{\pgfqpoint{1.570236in}{1.190054in}}%
\pgfpathlineto{\pgfqpoint{1.571230in}{1.187387in}}%
\pgfpathlineto{\pgfqpoint{1.571726in}{1.188402in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.192781in}}%
\pgfpathlineto{\pgfqpoint{1.572719in}{1.186759in}}%
\pgfpathlineto{\pgfqpoint{1.573215in}{1.184544in}}%
\pgfpathlineto{\pgfqpoint{1.573712in}{1.186446in}}%
\pgfpathlineto{\pgfqpoint{1.574705in}{1.186032in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{1.179821in}}%
\pgfpathlineto{\pgfqpoint{1.576195in}{1.187557in}}%
\pgfpathlineto{\pgfqpoint{1.576692in}{1.179049in}}%
\pgfpathlineto{\pgfqpoint{1.577188in}{1.179775in}}%
\pgfpathlineto{\pgfqpoint{1.578678in}{1.181110in}}%
\pgfpathlineto{\pgfqpoint{1.579175in}{1.184685in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{1.182247in}}%
\pgfpathlineto{\pgfqpoint{1.580664in}{1.187652in}}%
\pgfpathlineto{\pgfqpoint{1.581657in}{1.182790in}}%
\pgfpathlineto{\pgfqpoint{1.586623in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.587616in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{1.182771in}}%
\pgfpathlineto{\pgfqpoint{1.590099in}{1.194322in}}%
\pgfpathlineto{\pgfqpoint{1.591092in}{1.194973in}}%
\pgfpathlineto{\pgfqpoint{1.591588in}{1.186921in}}%
\pgfpathlineto{\pgfqpoint{1.592086in}{1.188095in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{1.185461in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{1.186205in}}%
\pgfpathlineto{\pgfqpoint{1.595561in}{1.194366in}}%
\pgfpathlineto{\pgfqpoint{1.596058in}{1.185611in}}%
\pgfpathlineto{\pgfqpoint{1.597051in}{1.192601in}}%
\pgfpathlineto{\pgfqpoint{1.598044in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.599037in}{1.193530in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{1.190534in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{1.193214in}}%
\pgfpathlineto{\pgfqpoint{1.601519in}{1.203582in}}%
\pgfpathlineto{\pgfqpoint{1.602513in}{1.192647in}}%
\pgfpathlineto{\pgfqpoint{1.604004in}{1.201738in}}%
\pgfpathlineto{\pgfqpoint{1.605494in}{1.195423in}}%
\pgfpathlineto{\pgfqpoint{1.606486in}{1.193495in}}%
\pgfpathlineto{\pgfqpoint{1.606982in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.607479in}{1.194893in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{1.210121in}}%
\pgfpathlineto{\pgfqpoint{1.612444in}{1.216504in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{1.214655in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{1.221824in}}%
\pgfpathlineto{\pgfqpoint{1.615424in}{1.205887in}}%
\pgfpathlineto{\pgfqpoint{1.616914in}{1.202309in}}%
\pgfpathlineto{\pgfqpoint{1.619397in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{1.619893in}{1.216792in}}%
\pgfpathlineto{\pgfqpoint{1.620886in}{1.224617in}}%
\pgfpathlineto{\pgfqpoint{1.621383in}{1.221954in}}%
\pgfpathlineto{\pgfqpoint{1.622376in}{1.225613in}}%
\pgfpathlineto{\pgfqpoint{1.623865in}{1.215998in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{1.225037in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{1.202403in}}%
\pgfpathlineto{\pgfqpoint{1.626845in}{1.197456in}}%
\pgfpathlineto{\pgfqpoint{1.629328in}{1.219917in}}%
\pgfpathlineto{\pgfqpoint{1.630321in}{1.198727in}}%
\pgfpathlineto{\pgfqpoint{1.631811in}{1.211812in}}%
\pgfpathlineto{\pgfqpoint{1.633301in}{1.220783in}}%
\pgfpathlineto{\pgfqpoint{1.633797in}{1.219310in}}%
\pgfpathlineto{\pgfqpoint{1.634293in}{1.202106in}}%
\pgfpathlineto{\pgfqpoint{1.634790in}{1.205054in}}%
\pgfpathlineto{\pgfqpoint{1.635287in}{1.204533in}}%
\pgfpathlineto{\pgfqpoint{1.636280in}{1.190507in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{1.182181in}}%
\pgfpathlineto{\pgfqpoint{1.638763in}{1.189191in}}%
\pgfpathlineto{\pgfqpoint{1.639756in}{1.188263in}}%
\pgfpathlineto{\pgfqpoint{1.640749in}{1.189434in}}%
\pgfpathlineto{\pgfqpoint{1.641246in}{1.184927in}}%
\pgfpathlineto{\pgfqpoint{1.642239in}{1.187437in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.184766in}}%
\pgfpathlineto{\pgfqpoint{1.643232in}{1.177732in}}%
\pgfpathlineto{\pgfqpoint{1.645715in}{1.195532in}}%
\pgfpathlineto{\pgfqpoint{1.646212in}{1.196900in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{1.193308in}}%
\pgfpathlineto{\pgfqpoint{1.647701in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{1.648694in}{1.199020in}}%
\pgfpathlineto{\pgfqpoint{1.649687in}{1.195134in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{1.652667in}{1.213187in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{1.201325in}}%
\pgfpathlineto{\pgfqpoint{1.653660in}{1.197903in}}%
\pgfpathlineto{\pgfqpoint{1.655647in}{1.211398in}}%
\pgfpathlineto{\pgfqpoint{1.658626in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{1.660116in}{1.193478in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.184934in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{1.185929in}}%
\pgfpathlineto{\pgfqpoint{1.663095in}{1.195078in}}%
\pgfpathlineto{\pgfqpoint{1.664088in}{1.184815in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{1.179467in}}%
\pgfpathlineto{\pgfqpoint{1.668557in}{1.199730in}}%
\pgfpathlineto{\pgfqpoint{1.669053in}{1.192407in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{1.195473in}}%
\pgfpathlineto{\pgfqpoint{1.670046in}{1.194092in}}%
\pgfpathlineto{\pgfqpoint{1.671040in}{1.198309in}}%
\pgfpathlineto{\pgfqpoint{1.672034in}{1.188968in}}%
\pgfpathlineto{\pgfqpoint{1.673523in}{1.199896in}}%
\pgfpathlineto{\pgfqpoint{1.676501in}{1.218068in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{1.208223in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{1.208733in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{1.207345in}}%
\pgfpathlineto{\pgfqpoint{1.680476in}{1.211270in}}%
\pgfpathlineto{\pgfqpoint{1.680972in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{1.201398in}}%
\pgfpathlineto{\pgfqpoint{1.682461in}{1.193051in}}%
\pgfpathlineto{\pgfqpoint{1.682958in}{1.192852in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{1.196917in}}%
\pgfpathlineto{\pgfqpoint{1.683951in}{1.188462in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{1.196419in}}%
\pgfpathlineto{\pgfqpoint{1.685937in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{1.214685in}}%
\pgfpathlineto{\pgfqpoint{1.689413in}{1.212051in}}%
\pgfpathlineto{\pgfqpoint{1.689909in}{1.200063in}}%
\pgfpathlineto{\pgfqpoint{1.690406in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{1.691399in}{1.201799in}}%
\pgfpathlineto{\pgfqpoint{1.693385in}{1.186749in}}%
\pgfpathlineto{\pgfqpoint{1.694378in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{1.694875in}{1.190486in}}%
\pgfpathlineto{\pgfqpoint{1.695371in}{1.189610in}}%
\pgfpathlineto{\pgfqpoint{1.696861in}{1.186051in}}%
\pgfpathlineto{\pgfqpoint{1.697358in}{1.190075in}}%
\pgfpathlineto{\pgfqpoint{1.697855in}{1.186181in}}%
\pgfpathlineto{\pgfqpoint{1.698848in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{1.185293in}}%
\pgfpathlineto{\pgfqpoint{1.701330in}{1.197064in}}%
\pgfpathlineto{\pgfqpoint{1.702324in}{1.199452in}}%
\pgfpathlineto{\pgfqpoint{1.703317in}{1.197545in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{1.204586in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{1.202234in}}%
\pgfpathlineto{\pgfqpoint{1.705800in}{1.188027in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{1.708283in}{1.198544in}}%
\pgfpathlineto{\pgfqpoint{1.708779in}{1.193771in}}%
\pgfpathlineto{\pgfqpoint{1.710269in}{1.198686in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{1.193919in}}%
\pgfpathlineto{\pgfqpoint{1.711262in}{1.197888in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{1.194539in}}%
\pgfpathlineto{\pgfqpoint{1.712255in}{1.186935in}}%
\pgfpathlineto{\pgfqpoint{1.712752in}{1.186796in}}%
\pgfpathlineto{\pgfqpoint{1.714241in}{1.188440in}}%
\pgfpathlineto{\pgfqpoint{1.715234in}{1.195673in}}%
\pgfpathlineto{\pgfqpoint{1.715731in}{1.188204in}}%
\pgfpathlineto{\pgfqpoint{1.716227in}{1.187987in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{1.185815in}}%
\pgfpathlineto{\pgfqpoint{1.717717in}{1.186091in}}%
\pgfpathlineto{\pgfqpoint{1.718214in}{1.190011in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{1.719705in}{1.192825in}}%
\pgfpathlineto{\pgfqpoint{1.720697in}{1.187482in}}%
\pgfpathlineto{\pgfqpoint{1.721193in}{1.182430in}}%
\pgfpathlineto{\pgfqpoint{1.722187in}{1.189373in}}%
\pgfpathlineto{\pgfqpoint{1.722683in}{1.183995in}}%
\pgfpathlineto{\pgfqpoint{1.723180in}{1.183576in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.183699in}}%
\pgfpathlineto{\pgfqpoint{1.724669in}{1.184208in}}%
\pgfpathlineto{\pgfqpoint{1.726656in}{1.201480in}}%
\pgfpathlineto{\pgfqpoint{1.727649in}{1.194914in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.188217in}}%
\pgfpathlineto{\pgfqpoint{1.729139in}{1.195106in}}%
\pgfpathlineto{\pgfqpoint{1.729635in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{1.730132in}{1.188587in}}%
\pgfpathlineto{\pgfqpoint{1.731125in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{1.731622in}{1.186966in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{1.191250in}}%
\pgfpathlineto{\pgfqpoint{1.732615in}{1.185863in}}%
\pgfpathlineto{\pgfqpoint{1.733608in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{1.734601in}{1.188920in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.182183in}}%
\pgfpathlineto{\pgfqpoint{1.736090in}{1.190029in}}%
\pgfpathlineto{\pgfqpoint{1.736587in}{1.181875in}}%
\pgfpathlineto{\pgfqpoint{1.737085in}{1.182884in}}%
\pgfpathlineto{\pgfqpoint{1.738077in}{1.182763in}}%
\pgfpathlineto{\pgfqpoint{1.738573in}{1.183560in}}%
\pgfpathlineto{\pgfqpoint{1.739070in}{1.187693in}}%
\pgfpathlineto{\pgfqpoint{1.740063in}{1.185735in}}%
\pgfpathlineto{\pgfqpoint{1.741553in}{1.188338in}}%
\pgfpathlineto{\pgfqpoint{1.742049in}{1.179754in}}%
\pgfpathlineto{\pgfqpoint{1.745030in}{1.197637in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{1.193498in}}%
\pgfpathlineto{\pgfqpoint{1.746023in}{1.196081in}}%
\pgfpathlineto{\pgfqpoint{1.746519in}{1.193952in}}%
\pgfpathlineto{\pgfqpoint{1.747513in}{1.185524in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.182915in}}%
\pgfpathlineto{\pgfqpoint{1.750491in}{1.186638in}}%
\pgfpathlineto{\pgfqpoint{1.751484in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{1.751981in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{1.184366in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{1.187593in}}%
\pgfpathlineto{\pgfqpoint{1.753470in}{1.188594in}}%
\pgfpathlineto{\pgfqpoint{1.754464in}{1.181606in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{1.178671in}}%
\pgfpathlineto{\pgfqpoint{1.756946in}{1.190211in}}%
\pgfpathlineto{\pgfqpoint{1.757443in}{1.184191in}}%
\pgfpathlineto{\pgfqpoint{1.758932in}{1.192488in}}%
\pgfpathlineto{\pgfqpoint{1.759429in}{1.189248in}}%
\pgfpathlineto{\pgfqpoint{1.759926in}{1.192681in}}%
\pgfpathlineto{\pgfqpoint{1.760422in}{1.191378in}}%
\pgfpathlineto{\pgfqpoint{1.760919in}{1.186007in}}%
\pgfpathlineto{\pgfqpoint{1.761416in}{1.183851in}}%
\pgfpathlineto{\pgfqpoint{1.762408in}{1.180854in}}%
\pgfpathlineto{\pgfqpoint{1.762907in}{1.177167in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{1.183731in}}%
\pgfpathlineto{\pgfqpoint{1.764395in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{1.766878in}{1.200576in}}%
\pgfpathlineto{\pgfqpoint{1.767374in}{1.194680in}}%
\pgfpathlineto{\pgfqpoint{1.768368in}{1.201412in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{1.225637in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{1.772340in}{1.212895in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{1.207687in}}%
\pgfpathlineto{\pgfqpoint{1.773332in}{1.199073in}}%
\pgfpathlineto{\pgfqpoint{1.773829in}{1.203155in}}%
\pgfpathlineto{\pgfqpoint{1.774326in}{1.200038in}}%
\pgfpathlineto{\pgfqpoint{1.775320in}{1.206517in}}%
\pgfpathlineto{\pgfqpoint{1.776809in}{1.186078in}}%
\pgfpathlineto{\pgfqpoint{1.777802in}{1.193540in}}%
\pgfpathlineto{\pgfqpoint{1.778299in}{1.186719in}}%
\pgfpathlineto{\pgfqpoint{1.779292in}{1.192914in}}%
\pgfpathlineto{\pgfqpoint{1.780782in}{1.205384in}}%
\pgfpathlineto{\pgfqpoint{1.781278in}{1.201923in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{1.192166in}}%
\pgfpathlineto{\pgfqpoint{1.782271in}{1.191360in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{1.185842in}}%
\pgfpathlineto{\pgfqpoint{1.783762in}{1.179703in}}%
\pgfpathlineto{\pgfqpoint{1.784754in}{1.186801in}}%
\pgfpathlineto{\pgfqpoint{1.786741in}{1.189853in}}%
\pgfpathlineto{\pgfqpoint{1.787237in}{1.187443in}}%
\pgfpathlineto{\pgfqpoint{1.787734in}{1.191227in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{1.188267in}}%
\pgfpathlineto{\pgfqpoint{1.788727in}{1.183140in}}%
\pgfpathlineto{\pgfqpoint{1.789223in}{1.181543in}}%
\pgfpathlineto{\pgfqpoint{1.790216in}{1.179450in}}%
\pgfpathlineto{\pgfqpoint{1.790713in}{1.175056in}}%
\pgfpathlineto{\pgfqpoint{1.791707in}{1.182202in}}%
\pgfpathlineto{\pgfqpoint{1.792202in}{1.179123in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{1.180879in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{1.181255in}}%
\pgfpathlineto{\pgfqpoint{1.794685in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{1.795183in}{1.189065in}}%
\pgfpathlineto{\pgfqpoint{1.795679in}{1.184514in}}%
\pgfpathlineto{\pgfqpoint{1.797168in}{1.188439in}}%
\pgfpathlineto{\pgfqpoint{1.798659in}{1.201753in}}%
\pgfpathlineto{\pgfqpoint{1.800645in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.801638in}{1.213242in}}%
\pgfpathlineto{\pgfqpoint{1.802133in}{1.216221in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{1.209989in}}%
\pgfpathlineto{\pgfqpoint{1.804120in}{1.213345in}}%
\pgfpathlineto{\pgfqpoint{1.805610in}{1.228402in}}%
\pgfpathlineto{\pgfqpoint{1.806603in}{1.206506in}}%
\pgfpathlineto{\pgfqpoint{1.807100in}{1.203461in}}%
\pgfpathlineto{\pgfqpoint{1.807596in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{1.191513in}}%
\pgfpathlineto{\pgfqpoint{1.809582in}{1.198180in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{1.187090in}}%
\pgfpathlineto{\pgfqpoint{1.811073in}{1.184819in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{1.179094in}}%
\pgfpathlineto{\pgfqpoint{1.812562in}{1.185998in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{1.182139in}}%
\pgfpathlineto{\pgfqpoint{1.814548in}{1.187523in}}%
\pgfpathlineto{\pgfqpoint{1.815045in}{1.185422in}}%
\pgfpathlineto{\pgfqpoint{1.815542in}{1.189455in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{1.181814in}}%
\pgfpathlineto{\pgfqpoint{1.817031in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{1.818024in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{1.818521in}{1.177476in}}%
\pgfpathlineto{\pgfqpoint{1.820010in}{1.180040in}}%
\pgfpathlineto{\pgfqpoint{1.821502in}{1.187141in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{1.184886in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{1.823983in}{1.181749in}}%
\pgfpathlineto{\pgfqpoint{1.825473in}{1.184997in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{1.826962in}{1.188082in}}%
\pgfpathlineto{\pgfqpoint{1.827956in}{1.193930in}}%
\pgfpathlineto{\pgfqpoint{1.829445in}{1.207516in}}%
\pgfpathlineto{\pgfqpoint{1.830935in}{1.195976in}}%
\pgfpathlineto{\pgfqpoint{1.831928in}{1.187403in}}%
\pgfpathlineto{\pgfqpoint{1.833420in}{1.199234in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{1.197627in}}%
\pgfpathlineto{\pgfqpoint{1.834908in}{1.189822in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{1.201175in}}%
\pgfpathlineto{\pgfqpoint{1.836894in}{1.200123in}}%
\pgfpathlineto{\pgfqpoint{1.837887in}{1.189101in}}%
\pgfpathlineto{\pgfqpoint{1.839376in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{1.840370in}{1.188834in}}%
\pgfpathlineto{\pgfqpoint{1.840866in}{1.185275in}}%
\pgfpathlineto{\pgfqpoint{1.842356in}{1.192089in}}%
\pgfpathlineto{\pgfqpoint{1.842853in}{1.187385in}}%
\pgfpathlineto{\pgfqpoint{1.843846in}{1.189592in}}%
\pgfpathlineto{\pgfqpoint{1.847323in}{1.222199in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{1.205148in}}%
\pgfpathlineto{\pgfqpoint{1.848812in}{1.211273in}}%
\pgfpathlineto{\pgfqpoint{1.849308in}{1.209377in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{1.850798in}{1.212921in}}%
\pgfpathlineto{\pgfqpoint{1.851793in}{1.219351in}}%
\pgfpathlineto{\pgfqpoint{1.852784in}{1.204410in}}%
\pgfpathlineto{\pgfqpoint{1.854274in}{1.217688in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{1.231129in}}%
\pgfpathlineto{\pgfqpoint{1.856757in}{1.209760in}}%
\pgfpathlineto{\pgfqpoint{1.857253in}{1.212013in}}%
\pgfpathlineto{\pgfqpoint{1.858745in}{1.223248in}}%
\pgfpathlineto{\pgfqpoint{1.860233in}{1.220347in}}%
\pgfpathlineto{\pgfqpoint{1.861226in}{1.227558in}}%
\pgfpathlineto{\pgfqpoint{1.861722in}{1.218794in}}%
\pgfpathlineto{\pgfqpoint{1.862715in}{1.218825in}}%
\pgfpathlineto{\pgfqpoint{1.865697in}{1.246881in}}%
\pgfpathlineto{\pgfqpoint{1.867185in}{1.241255in}}%
\pgfpathlineto{\pgfqpoint{1.868178in}{1.247377in}}%
\pgfpathlineto{\pgfqpoint{1.869171in}{1.235343in}}%
\pgfpathlineto{\pgfqpoint{1.870661in}{1.204502in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.198456in}}%
\pgfpathlineto{\pgfqpoint{1.872150in}{1.191102in}}%
\pgfpathlineto{\pgfqpoint{1.873641in}{1.182807in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{1.181357in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{1.187787in}}%
\pgfpathlineto{\pgfqpoint{1.876123in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{1.196543in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.190315in}}%
\pgfpathlineto{\pgfqpoint{1.879599in}{1.191460in}}%
\pgfpathlineto{\pgfqpoint{1.880592in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{1.882082in}{1.193663in}}%
\pgfpathlineto{\pgfqpoint{1.882578in}{1.189796in}}%
\pgfpathlineto{\pgfqpoint{1.883075in}{1.191590in}}%
\pgfpathlineto{\pgfqpoint{1.883571in}{1.182169in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{1.181424in}}%
\pgfpathlineto{\pgfqpoint{1.884565in}{1.179540in}}%
\pgfpathlineto{\pgfqpoint{1.885061in}{1.182911in}}%
\pgfpathlineto{\pgfqpoint{1.886054in}{1.177134in}}%
\pgfpathlineto{\pgfqpoint{1.886551in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.184991in}}%
\pgfpathlineto{\pgfqpoint{1.889033in}{1.192844in}}%
\pgfpathlineto{\pgfqpoint{1.889533in}{1.190268in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{1.195083in}}%
\pgfpathlineto{\pgfqpoint{1.891517in}{1.190385in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.194468in}}%
\pgfpathlineto{\pgfqpoint{1.893006in}{1.183526in}}%
\pgfpathlineto{\pgfqpoint{1.893503in}{1.183699in}}%
\pgfpathlineto{\pgfqpoint{1.894993in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{1.895986in}{1.197884in}}%
\pgfpathlineto{\pgfqpoint{1.896482in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{1.200260in}}%
\pgfpathlineto{\pgfqpoint{1.898468in}{1.194874in}}%
\pgfpathlineto{\pgfqpoint{1.898965in}{1.199059in}}%
\pgfpathlineto{\pgfqpoint{1.899958in}{1.186777in}}%
\pgfpathlineto{\pgfqpoint{1.901448in}{1.189863in}}%
\pgfpathlineto{\pgfqpoint{1.901945in}{1.184579in}}%
\pgfpathlineto{\pgfqpoint{1.902938in}{1.192109in}}%
\pgfpathlineto{\pgfqpoint{1.903931in}{1.186289in}}%
\pgfpathlineto{\pgfqpoint{1.905421in}{1.194275in}}%
\pgfpathlineto{\pgfqpoint{1.907407in}{1.212082in}}%
\pgfpathlineto{\pgfqpoint{1.908399in}{1.195077in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{1.194501in}}%
\pgfpathlineto{\pgfqpoint{1.909891in}{1.198932in}}%
\pgfpathlineto{\pgfqpoint{1.910388in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.198945in}}%
\pgfpathlineto{\pgfqpoint{1.911379in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{1.188136in}}%
\pgfpathlineto{\pgfqpoint{1.912869in}{1.192113in}}%
\pgfpathlineto{\pgfqpoint{1.913862in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{1.914358in}{1.182274in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{1.177235in}}%
\pgfpathlineto{\pgfqpoint{1.916842in}{1.183990in}}%
\pgfpathlineto{\pgfqpoint{1.917835in}{1.187069in}}%
\pgfpathlineto{\pgfqpoint{1.918828in}{1.187311in}}%
\pgfpathlineto{\pgfqpoint{1.919820in}{1.195230in}}%
\pgfpathlineto{\pgfqpoint{1.920318in}{1.193423in}}%
\pgfpathlineto{\pgfqpoint{1.922801in}{1.202161in}}%
\pgfpathlineto{\pgfqpoint{1.923795in}{1.210561in}}%
\pgfpathlineto{\pgfqpoint{1.924290in}{1.206092in}}%
\pgfpathlineto{\pgfqpoint{1.925284in}{1.210162in}}%
\pgfpathlineto{\pgfqpoint{1.925780in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{1.926276in}{1.196224in}}%
\pgfpathlineto{\pgfqpoint{1.926773in}{1.200434in}}%
\pgfpathlineto{\pgfqpoint{1.927766in}{1.191658in}}%
\pgfpathlineto{\pgfqpoint{1.928262in}{1.193154in}}%
\pgfpathlineto{\pgfqpoint{1.929256in}{1.186642in}}%
\pgfpathlineto{\pgfqpoint{1.930746in}{1.197840in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.206668in}}%
\pgfpathlineto{\pgfqpoint{1.933725in}{1.210406in}}%
\pgfpathlineto{\pgfqpoint{1.934222in}{1.199256in}}%
\pgfpathlineto{\pgfqpoint{1.936208in}{1.201721in}}%
\pgfpathlineto{\pgfqpoint{1.936704in}{1.193533in}}%
\pgfpathlineto{\pgfqpoint{1.937698in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{1.938691in}{1.197517in}}%
\pgfpathlineto{\pgfqpoint{1.939187in}{1.187596in}}%
\pgfpathlineto{\pgfqpoint{1.939684in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{1.940181in}{1.180811in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{1.941670in}{1.183037in}}%
\pgfpathlineto{\pgfqpoint{1.942167in}{1.176613in}}%
\pgfpathlineto{\pgfqpoint{1.943160in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{1.945145in}{1.186858in}}%
\pgfpathlineto{\pgfqpoint{1.945642in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.947629in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{1.948125in}{1.189528in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{1.180968in}}%
\pgfpathlineto{\pgfqpoint{1.950112in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{1.951602in}{1.187741in}}%
\pgfpathlineto{\pgfqpoint{1.952098in}{1.187504in}}%
\pgfpathlineto{\pgfqpoint{1.952595in}{1.187838in}}%
\pgfpathlineto{\pgfqpoint{1.953091in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.954581in}{1.184132in}}%
\pgfpathlineto{\pgfqpoint{1.955078in}{1.185227in}}%
\pgfpathlineto{\pgfqpoint{1.956071in}{1.186587in}}%
\pgfpathlineto{\pgfqpoint{1.958554in}{1.206131in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{1.203785in}}%
\pgfpathlineto{\pgfqpoint{1.961533in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{1.196708in}}%
\pgfpathlineto{\pgfqpoint{1.964513in}{1.183006in}}%
\pgfpathlineto{\pgfqpoint{1.965506in}{1.188997in}}%
\pgfpathlineto{\pgfqpoint{1.966002in}{1.185271in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{1.188605in}}%
\pgfpathlineto{\pgfqpoint{1.967492in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.195527in}}%
\pgfpathlineto{\pgfqpoint{1.968981in}{1.196245in}}%
\pgfpathlineto{\pgfqpoint{1.969478in}{1.189198in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{1.970967in}{1.182714in}}%
\pgfpathlineto{\pgfqpoint{1.971465in}{1.178069in}}%
\pgfpathlineto{\pgfqpoint{1.972457in}{1.185266in}}%
\pgfpathlineto{\pgfqpoint{1.974444in}{1.196646in}}%
\pgfpathlineto{\pgfqpoint{1.974940in}{1.191322in}}%
\pgfpathlineto{\pgfqpoint{1.975437in}{1.194971in}}%
\pgfpathlineto{\pgfqpoint{1.975934in}{1.193068in}}%
\pgfpathlineto{\pgfqpoint{1.976927in}{1.199371in}}%
\pgfpathlineto{\pgfqpoint{1.977919in}{1.191731in}}%
\pgfpathlineto{\pgfqpoint{1.978416in}{1.185741in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{1.193712in}}%
\pgfpathlineto{\pgfqpoint{1.979906in}{1.187412in}}%
\pgfpathlineto{\pgfqpoint{1.980405in}{1.185334in}}%
\pgfpathlineto{\pgfqpoint{1.981892in}{1.185082in}}%
\pgfpathlineto{\pgfqpoint{1.983879in}{1.203149in}}%
\pgfpathlineto{\pgfqpoint{1.985368in}{1.207716in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{1.214512in}}%
\pgfpathlineto{\pgfqpoint{1.988844in}{1.233623in}}%
\pgfpathlineto{\pgfqpoint{1.990830in}{1.259060in}}%
\pgfpathlineto{\pgfqpoint{1.991823in}{1.221128in}}%
\pgfpathlineto{\pgfqpoint{1.993313in}{1.229246in}}%
\pgfpathlineto{\pgfqpoint{1.993810in}{1.206954in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{1.207067in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{1.195737in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{1.203536in}}%
\pgfpathlineto{\pgfqpoint{1.996789in}{1.196855in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.202639in}}%
\pgfpathlineto{\pgfqpoint{1.999274in}{1.187045in}}%
\pgfpathlineto{\pgfqpoint{2.000266in}{1.194305in}}%
\pgfpathlineto{\pgfqpoint{2.000761in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{2.002252in}{1.192936in}}%
\pgfpathlineto{\pgfqpoint{2.002748in}{1.188867in}}%
\pgfpathlineto{\pgfqpoint{2.003245in}{1.192426in}}%
\pgfpathlineto{\pgfqpoint{2.005727in}{1.195634in}}%
\pgfpathlineto{\pgfqpoint{2.006224in}{1.188525in}}%
\pgfpathlineto{\pgfqpoint{2.009205in}{1.206599in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{2.010197in}{1.200334in}}%
\pgfpathlineto{\pgfqpoint{2.010693in}{1.198270in}}%
\pgfpathlineto{\pgfqpoint{2.011686in}{1.186095in}}%
\pgfpathlineto{\pgfqpoint{2.013176in}{1.178453in}}%
\pgfpathlineto{\pgfqpoint{2.014170in}{1.184399in}}%
\pgfpathlineto{\pgfqpoint{2.014666in}{1.182439in}}%
\pgfpathlineto{\pgfqpoint{2.016156in}{1.189397in}}%
\pgfpathlineto{\pgfqpoint{2.016652in}{1.185681in}}%
\pgfpathlineto{\pgfqpoint{2.017149in}{1.189132in}}%
\pgfpathlineto{\pgfqpoint{2.019632in}{1.181385in}}%
\pgfpathlineto{\pgfqpoint{2.022114in}{1.196628in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{1.182226in}}%
\pgfpathlineto{\pgfqpoint{2.023108in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{2.023604in}{1.179744in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{2.026584in}{1.184623in}}%
\pgfpathlineto{\pgfqpoint{2.027080in}{1.183437in}}%
\pgfpathlineto{\pgfqpoint{2.028073in}{1.189571in}}%
\pgfpathlineto{\pgfqpoint{2.028570in}{1.189195in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{1.189770in}}%
\pgfpathlineto{\pgfqpoint{2.029563in}{1.178990in}}%
\pgfpathlineto{\pgfqpoint{2.030059in}{1.178888in}}%
\pgfpathlineto{\pgfqpoint{2.031052in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{2.031549in}{1.187309in}}%
\pgfpathlineto{\pgfqpoint{2.032045in}{1.182425in}}%
\pgfpathlineto{\pgfqpoint{2.033535in}{1.177506in}}%
\pgfpathlineto{\pgfqpoint{2.034032in}{1.176206in}}%
\pgfpathlineto{\pgfqpoint{2.035025in}{1.183420in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{1.181045in}}%
\pgfpathlineto{\pgfqpoint{2.037011in}{1.188256in}}%
\pgfpathlineto{\pgfqpoint{2.040488in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{1.216913in}}%
\pgfpathlineto{\pgfqpoint{2.042474in}{1.193887in}}%
\pgfpathlineto{\pgfqpoint{2.042970in}{1.193830in}}%
\pgfpathlineto{\pgfqpoint{2.043964in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{2.044459in}{1.190377in}}%
\pgfpathlineto{\pgfqpoint{2.044957in}{1.194075in}}%
\pgfpathlineto{\pgfqpoint{2.045950in}{1.191721in}}%
\pgfpathlineto{\pgfqpoint{2.046447in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{2.047439in}{1.190815in}}%
\pgfpathlineto{\pgfqpoint{2.047935in}{1.182517in}}%
\pgfpathlineto{\pgfqpoint{2.048929in}{1.188359in}}%
\pgfpathlineto{\pgfqpoint{2.049426in}{1.180149in}}%
\pgfpathlineto{\pgfqpoint{2.049922in}{1.182247in}}%
\pgfpathlineto{\pgfqpoint{2.050916in}{1.179334in}}%
\pgfpathlineto{\pgfqpoint{2.051412in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{2.051908in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{2.052405in}{1.179544in}}%
\pgfpathlineto{\pgfqpoint{2.053398in}{1.187026in}}%
\pgfpathlineto{\pgfqpoint{2.054391in}{1.186870in}}%
\pgfpathlineto{\pgfqpoint{2.054887in}{1.180219in}}%
\pgfpathlineto{\pgfqpoint{2.055881in}{1.187931in}}%
\pgfpathlineto{\pgfqpoint{2.056377in}{1.180940in}}%
\pgfpathlineto{\pgfqpoint{2.056874in}{1.181866in}}%
\pgfpathlineto{\pgfqpoint{2.057869in}{1.180994in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{1.199417in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{1.191114in}}%
\pgfpathlineto{\pgfqpoint{2.062833in}{1.199253in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{1.207376in}}%
\pgfpathlineto{\pgfqpoint{2.065316in}{1.200116in}}%
\pgfpathlineto{\pgfqpoint{2.065813in}{1.204113in}}%
\pgfpathlineto{\pgfqpoint{2.066806in}{1.201835in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{1.203485in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{1.202002in}}%
\pgfpathlineto{\pgfqpoint{2.068792in}{1.190868in}}%
\pgfpathlineto{\pgfqpoint{2.069785in}{1.198932in}}%
\pgfpathlineto{\pgfqpoint{2.070281in}{1.187521in}}%
\pgfpathlineto{\pgfqpoint{2.070778in}{1.189272in}}%
\pgfpathlineto{\pgfqpoint{2.071771in}{1.184288in}}%
\pgfpathlineto{\pgfqpoint{2.072267in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{2.072765in}{1.189892in}}%
\pgfpathlineto{\pgfqpoint{2.073757in}{1.190491in}}%
\pgfpathlineto{\pgfqpoint{2.074254in}{1.194318in}}%
\pgfpathlineto{\pgfqpoint{2.075248in}{1.195357in}}%
\pgfpathlineto{\pgfqpoint{2.075744in}{1.185325in}}%
\pgfpathlineto{\pgfqpoint{2.077730in}{1.199109in}}%
\pgfpathlineto{\pgfqpoint{2.078723in}{1.192072in}}%
\pgfpathlineto{\pgfqpoint{2.079219in}{1.193048in}}%
\pgfpathlineto{\pgfqpoint{2.079716in}{1.197066in}}%
\pgfpathlineto{\pgfqpoint{2.080213in}{1.188248in}}%
\pgfpathlineto{\pgfqpoint{2.080710in}{1.187702in}}%
\pgfpathlineto{\pgfqpoint{2.081206in}{1.188317in}}%
\pgfpathlineto{\pgfqpoint{2.082199in}{1.188830in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{2.084682in}{1.192120in}}%
\pgfpathlineto{\pgfqpoint{2.085674in}{1.188885in}}%
\pgfpathlineto{\pgfqpoint{2.086172in}{1.189214in}}%
\pgfpathlineto{\pgfqpoint{2.086669in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{2.087165in}{1.187014in}}%
\pgfpathlineto{\pgfqpoint{2.088158in}{1.192479in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{1.214973in}}%
\pgfpathlineto{\pgfqpoint{2.091138in}{1.198005in}}%
\pgfpathlineto{\pgfqpoint{2.092627in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{2.093125in}{1.197657in}}%
\pgfpathlineto{\pgfqpoint{2.093620in}{1.202034in}}%
\pgfpathlineto{\pgfqpoint{2.094117in}{1.196980in}}%
\pgfpathlineto{\pgfqpoint{2.096103in}{1.202335in}}%
\pgfpathlineto{\pgfqpoint{2.096602in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{2.097592in}{1.196643in}}%
\pgfpathlineto{\pgfqpoint{2.098092in}{1.186409in}}%
\pgfpathlineto{\pgfqpoint{2.098585in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{2.099082in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{2.100573in}{1.199918in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{1.189284in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.196839in}}%
\pgfpathlineto{\pgfqpoint{2.103552in}{1.185968in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{1.194284in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{1.198982in}}%
\pgfpathlineto{\pgfqpoint{2.106531in}{1.193104in}}%
\pgfpathlineto{\pgfqpoint{2.107028in}{1.194169in}}%
\pgfpathlineto{\pgfqpoint{2.107523in}{1.198375in}}%
\pgfpathlineto{\pgfqpoint{2.108022in}{1.187630in}}%
\pgfpathlineto{\pgfqpoint{2.109015in}{1.195095in}}%
\pgfpathlineto{\pgfqpoint{2.110006in}{1.198405in}}%
\pgfpathlineto{\pgfqpoint{2.111497in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{2.111994in}{1.191121in}}%
\pgfpathlineto{\pgfqpoint{2.112986in}{1.199393in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{1.190803in}}%
\pgfpathlineto{\pgfqpoint{2.114476in}{1.198384in}}%
\pgfpathlineto{\pgfqpoint{2.114973in}{1.189267in}}%
\pgfpathlineto{\pgfqpoint{2.115966in}{1.195705in}}%
\pgfpathlineto{\pgfqpoint{2.116959in}{1.200020in}}%
\pgfpathlineto{\pgfqpoint{2.117456in}{1.187227in}}%
\pgfpathlineto{\pgfqpoint{2.118449in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{2.118946in}{1.185991in}}%
\pgfpathlineto{\pgfqpoint{2.119938in}{1.194044in}}%
\pgfpathlineto{\pgfqpoint{2.120932in}{1.197380in}}%
\pgfpathlineto{\pgfqpoint{2.121428in}{1.202276in}}%
\pgfpathlineto{\pgfqpoint{2.121925in}{1.188700in}}%
\pgfpathlineto{\pgfqpoint{2.122423in}{1.187944in}}%
\pgfpathlineto{\pgfqpoint{2.123910in}{1.194082in}}%
\pgfpathlineto{\pgfqpoint{2.124408in}{1.186611in}}%
\pgfpathlineto{\pgfqpoint{2.125401in}{1.195558in}}%
\pgfpathlineto{\pgfqpoint{2.125897in}{1.188275in}}%
\pgfpathlineto{\pgfqpoint{2.126890in}{1.191110in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{1.183107in}}%
\pgfpathlineto{\pgfqpoint{2.127884in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.203045in}}%
\pgfpathlineto{\pgfqpoint{2.130863in}{1.206317in}}%
\pgfpathlineto{\pgfqpoint{2.131360in}{1.194073in}}%
\pgfpathlineto{\pgfqpoint{2.132353in}{1.203273in}}%
\pgfpathlineto{\pgfqpoint{2.132849in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{2.133346in}{1.193062in}}%
\pgfpathlineto{\pgfqpoint{2.134339in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{2.134836in}{1.186251in}}%
\pgfpathlineto{\pgfqpoint{2.136821in}{1.204394in}}%
\pgfpathlineto{\pgfqpoint{2.139305in}{1.229261in}}%
\pgfpathlineto{\pgfqpoint{2.139802in}{1.201693in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{1.204588in}}%
\pgfpathlineto{\pgfqpoint{2.141292in}{1.190170in}}%
\pgfpathlineto{\pgfqpoint{2.141788in}{1.192276in}}%
\pgfpathlineto{\pgfqpoint{2.142285in}{1.196387in}}%
\pgfpathlineto{\pgfqpoint{2.142780in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{2.143773in}{1.191938in}}%
\pgfpathlineto{\pgfqpoint{2.144768in}{1.194994in}}%
\pgfpathlineto{\pgfqpoint{2.145264in}{1.184887in}}%
\pgfpathlineto{\pgfqpoint{2.146258in}{1.192760in}}%
\pgfpathlineto{\pgfqpoint{2.147746in}{1.199218in}}%
\pgfpathlineto{\pgfqpoint{2.149236in}{1.213585in}}%
\pgfpathlineto{\pgfqpoint{2.149733in}{1.196666in}}%
\pgfpathlineto{\pgfqpoint{2.150229in}{1.196255in}}%
\pgfpathlineto{\pgfqpoint{2.151719in}{1.206694in}}%
\pgfpathlineto{\pgfqpoint{2.152216in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.183976in}}%
\pgfpathlineto{\pgfqpoint{2.154202in}{1.185738in}}%
\pgfpathlineto{\pgfqpoint{2.155691in}{1.196005in}}%
\pgfpathlineto{\pgfqpoint{2.156188in}{1.200681in}}%
\pgfpathlineto{\pgfqpoint{2.157182in}{1.201682in}}%
\pgfpathlineto{\pgfqpoint{2.157678in}{1.206657in}}%
\pgfpathlineto{\pgfqpoint{2.158673in}{1.209536in}}%
\pgfpathlineto{\pgfqpoint{2.160161in}{1.225506in}}%
\pgfpathlineto{\pgfqpoint{2.160657in}{1.198044in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{1.200834in}}%
\pgfpathlineto{\pgfqpoint{2.163140in}{1.221622in}}%
\pgfpathlineto{\pgfqpoint{2.164133in}{1.220644in}}%
\pgfpathlineto{\pgfqpoint{2.165623in}{1.229927in}}%
\pgfpathlineto{\pgfqpoint{2.167114in}{1.246716in}}%
\pgfpathlineto{\pgfqpoint{2.170092in}{1.271257in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{1.213559in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{2.173071in}{1.203153in}}%
\pgfpathlineto{\pgfqpoint{2.174065in}{1.211785in}}%
\pgfpathlineto{\pgfqpoint{2.174561in}{1.192650in}}%
\pgfpathlineto{\pgfqpoint{2.175058in}{1.194714in}}%
\pgfpathlineto{\pgfqpoint{2.176051in}{1.184562in}}%
\pgfpathlineto{\pgfqpoint{2.176548in}{1.185640in}}%
\pgfpathlineto{\pgfqpoint{2.177044in}{1.189500in}}%
\pgfpathlineto{\pgfqpoint{2.177541in}{1.181435in}}%
\pgfpathlineto{\pgfqpoint{2.178036in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{2.178534in}{1.184680in}}%
\pgfpathlineto{\pgfqpoint{2.179527in}{1.187057in}}%
\pgfpathlineto{\pgfqpoint{2.181017in}{1.200663in}}%
\pgfpathlineto{\pgfqpoint{2.181513in}{1.188205in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{2.183003in}{1.184600in}}%
\pgfpathlineto{\pgfqpoint{2.183500in}{1.184489in}}%
\pgfpathlineto{\pgfqpoint{2.183996in}{1.188817in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{1.182494in}}%
\pgfpathlineto{\pgfqpoint{2.186478in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{2.186976in}{1.180683in}}%
\pgfpathlineto{\pgfqpoint{2.187969in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{2.188961in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{2.189955in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{2.190948in}{1.198709in}}%
\pgfpathlineto{\pgfqpoint{2.191444in}{1.193285in}}%
\pgfpathlineto{\pgfqpoint{2.192438in}{1.198674in}}%
\pgfpathlineto{\pgfqpoint{2.193927in}{1.195192in}}%
\pgfpathlineto{\pgfqpoint{2.194921in}{1.204419in}}%
\pgfpathlineto{\pgfqpoint{2.195417in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{2.195913in}{1.193790in}}%
\pgfpathlineto{\pgfqpoint{2.197902in}{1.212182in}}%
\pgfpathlineto{\pgfqpoint{2.198396in}{1.197214in}}%
\pgfpathlineto{\pgfqpoint{2.198893in}{1.193295in}}%
\pgfpathlineto{\pgfqpoint{2.199390in}{1.196305in}}%
\pgfpathlineto{\pgfqpoint{2.200879in}{1.192716in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{1.201322in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{1.204738in}}%
\pgfpathlineto{\pgfqpoint{2.203859in}{1.196563in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{1.196719in}}%
\pgfpathlineto{\pgfqpoint{2.204852in}{1.201107in}}%
\pgfpathlineto{\pgfqpoint{2.205348in}{1.191744in}}%
\pgfpathlineto{\pgfqpoint{2.205846in}{1.190597in}}%
\pgfpathlineto{\pgfqpoint{2.206342in}{1.193183in}}%
\pgfpathlineto{\pgfqpoint{2.207335in}{1.195265in}}%
\pgfpathlineto{\pgfqpoint{2.208824in}{1.209368in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{1.210902in}}%
\pgfpathlineto{\pgfqpoint{2.210811in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{2.211804in}{1.205628in}}%
\pgfpathlineto{\pgfqpoint{2.212300in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{2.213293in}{1.196357in}}%
\pgfpathlineto{\pgfqpoint{2.214287in}{1.199740in}}%
\pgfpathlineto{\pgfqpoint{2.215778in}{1.214203in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{2.216770in}{1.189686in}}%
\pgfpathlineto{\pgfqpoint{2.217763in}{1.186957in}}%
\pgfpathlineto{\pgfqpoint{2.218259in}{1.188776in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{2.219253in}{1.184525in}}%
\pgfpathlineto{\pgfqpoint{2.219749in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{2.221238in}{1.192195in}}%
\pgfpathlineto{\pgfqpoint{2.221735in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{2.222729in}{1.188234in}}%
\pgfpathlineto{\pgfqpoint{2.223225in}{1.177372in}}%
\pgfpathlineto{\pgfqpoint{2.223722in}{1.179579in}}%
\pgfpathlineto{\pgfqpoint{2.224715in}{1.178844in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{1.186760in}}%
\pgfpathlineto{\pgfqpoint{2.226204in}{1.182728in}}%
\pgfpathlineto{\pgfqpoint{2.227197in}{1.189315in}}%
\pgfpathlineto{\pgfqpoint{2.228191in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.229681in}{1.205213in}}%
\pgfpathlineto{\pgfqpoint{2.230177in}{1.189567in}}%
\pgfpathlineto{\pgfqpoint{2.230673in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{2.231170in}{1.192113in}}%
\pgfpathlineto{\pgfqpoint{2.231666in}{1.188199in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{1.186993in}}%
\pgfpathlineto{\pgfqpoint{2.232660in}{1.191254in}}%
\pgfpathlineto{\pgfqpoint{2.233157in}{1.187333in}}%
\pgfpathlineto{\pgfqpoint{2.234150in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{2.235639in}{1.189579in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{1.198371in}}%
\pgfpathlineto{\pgfqpoint{2.237129in}{1.187545in}}%
\pgfpathlineto{\pgfqpoint{2.237626in}{1.189393in}}%
\pgfpathlineto{\pgfqpoint{2.238122in}{1.192440in}}%
\pgfpathlineto{\pgfqpoint{2.238619in}{1.185519in}}%
\pgfpathlineto{\pgfqpoint{2.239115in}{1.186772in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{1.191047in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{1.183366in}}%
\pgfpathlineto{\pgfqpoint{2.241102in}{1.191728in}}%
\pgfpathlineto{\pgfqpoint{2.242095in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{2.242592in}{1.182255in}}%
\pgfpathlineto{\pgfqpoint{2.243585in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{2.245074in}{1.199611in}}%
\pgfpathlineto{\pgfqpoint{2.245572in}{1.192140in}}%
\pgfpathlineto{\pgfqpoint{2.246067in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{2.246563in}{1.197238in}}%
\pgfpathlineto{\pgfqpoint{2.247060in}{1.189398in}}%
\pgfpathlineto{\pgfqpoint{2.248053in}{1.196424in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{1.195519in}}%
\pgfpathlineto{\pgfqpoint{2.250536in}{1.208999in}}%
\pgfpathlineto{\pgfqpoint{2.251530in}{1.210799in}}%
\pgfpathlineto{\pgfqpoint{2.252522in}{1.204631in}}%
\pgfpathlineto{\pgfqpoint{2.253019in}{1.203435in}}%
\pgfpathlineto{\pgfqpoint{2.253516in}{1.206600in}}%
\pgfpathlineto{\pgfqpoint{2.254509in}{1.204098in}}%
\pgfpathlineto{\pgfqpoint{2.255004in}{1.204079in}}%
\pgfpathlineto{\pgfqpoint{2.255999in}{1.199442in}}%
\pgfpathlineto{\pgfqpoint{2.256495in}{1.184981in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{1.191032in}}%
\pgfpathlineto{\pgfqpoint{2.257985in}{1.179743in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{1.181584in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.180883in}}%
\pgfpathlineto{\pgfqpoint{2.261461in}{1.187614in}}%
\pgfpathlineto{\pgfqpoint{2.262951in}{1.194690in}}%
\pgfpathlineto{\pgfqpoint{2.263446in}{1.180762in}}%
\pgfpathlineto{\pgfqpoint{2.264441in}{1.187890in}}%
\pgfpathlineto{\pgfqpoint{2.264937in}{1.178069in}}%
\pgfpathlineto{\pgfqpoint{2.267420in}{1.200203in}}%
\pgfpathlineto{\pgfqpoint{2.267916in}{1.189453in}}%
\pgfpathlineto{\pgfqpoint{2.268414in}{1.186617in}}%
\pgfpathlineto{\pgfqpoint{2.268911in}{1.188195in}}%
\pgfpathlineto{\pgfqpoint{2.270398in}{1.186237in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{1.194310in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{1.183382in}}%
\pgfpathlineto{\pgfqpoint{2.272385in}{1.184960in}}%
\pgfpathlineto{\pgfqpoint{2.273379in}{1.183686in}}%
\pgfpathlineto{\pgfqpoint{2.273875in}{1.185309in}}%
\pgfpathlineto{\pgfqpoint{2.274373in}{1.189496in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{1.180322in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{1.182983in}}%
\pgfpathlineto{\pgfqpoint{2.276855in}{1.183698in}}%
\pgfpathlineto{\pgfqpoint{2.277351in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{1.183730in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.176317in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{1.177542in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{1.178457in}}%
\pgfpathlineto{\pgfqpoint{2.280827in}{1.179523in}}%
\pgfpathlineto{\pgfqpoint{2.281324in}{1.183327in}}%
\pgfpathlineto{\pgfqpoint{2.281821in}{1.179534in}}%
\pgfpathlineto{\pgfqpoint{2.282813in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{2.284303in}{1.187815in}}%
\pgfpathlineto{\pgfqpoint{2.285296in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{2.285791in}{1.189777in}}%
\pgfpathlineto{\pgfqpoint{2.286786in}{1.191415in}}%
\pgfpathlineto{\pgfqpoint{2.287282in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{2.287779in}{1.186274in}}%
\pgfpathlineto{\pgfqpoint{2.288276in}{1.190602in}}%
\pgfpathlineto{\pgfqpoint{2.289268in}{1.180960in}}%
\pgfpathlineto{\pgfqpoint{2.289765in}{1.182600in}}%
\pgfpathlineto{\pgfqpoint{2.291255in}{1.184650in}}%
\pgfpathlineto{\pgfqpoint{2.292247in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{2.293241in}{1.195576in}}%
\pgfpathlineto{\pgfqpoint{2.293738in}{1.195358in}}%
\pgfpathlineto{\pgfqpoint{2.294731in}{1.190268in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{1.194316in}}%
\pgfpathlineto{\pgfqpoint{2.296221in}{1.184567in}}%
\pgfpathlineto{\pgfqpoint{2.296717in}{1.185867in}}%
\pgfpathlineto{\pgfqpoint{2.298207in}{1.186038in}}%
\pgfpathlineto{\pgfqpoint{2.299200in}{1.193894in}}%
\pgfpathlineto{\pgfqpoint{2.299697in}{1.183030in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.183974in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{1.182724in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{2.302180in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{2.302675in}{1.183039in}}%
\pgfpathlineto{\pgfqpoint{2.303669in}{1.190070in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{1.190090in}}%
\pgfpathlineto{\pgfqpoint{2.306151in}{1.197286in}}%
\pgfpathlineto{\pgfqpoint{2.309133in}{1.224604in}}%
\pgfpathlineto{\pgfqpoint{2.309628in}{1.217725in}}%
\pgfpathlineto{\pgfqpoint{2.310125in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{2.310621in}{1.196411in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{1.216483in}}%
\pgfpathlineto{\pgfqpoint{2.315090in}{1.230129in}}%
\pgfpathlineto{\pgfqpoint{2.315586in}{1.213098in}}%
\pgfpathlineto{\pgfqpoint{2.316086in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{2.316579in}{1.212130in}}%
\pgfpathlineto{\pgfqpoint{2.317573in}{1.191321in}}%
\pgfpathlineto{\pgfqpoint{2.319063in}{1.196170in}}%
\pgfpathlineto{\pgfqpoint{2.320056in}{1.202213in}}%
\pgfpathlineto{\pgfqpoint{2.320553in}{1.200662in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{1.210583in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{1.215658in}}%
\pgfpathlineto{\pgfqpoint{2.324030in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.191063in}}%
\pgfpathlineto{\pgfqpoint{2.325518in}{1.183717in}}%
\pgfpathlineto{\pgfqpoint{2.327008in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{2.327505in}{1.186768in}}%
\pgfpathlineto{\pgfqpoint{2.328001in}{1.187168in}}%
\pgfpathlineto{\pgfqpoint{2.329987in}{1.203799in}}%
\pgfpathlineto{\pgfqpoint{2.331477in}{1.219816in}}%
\pgfpathlineto{\pgfqpoint{2.332967in}{1.221475in}}%
\pgfpathlineto{\pgfqpoint{2.333960in}{1.220798in}}%
\pgfpathlineto{\pgfqpoint{2.334955in}{1.225853in}}%
\pgfpathlineto{\pgfqpoint{2.336940in}{1.246425in}}%
\pgfpathlineto{\pgfqpoint{2.337436in}{1.204043in}}%
\pgfpathlineto{\pgfqpoint{2.337933in}{1.192839in}}%
\pgfpathlineto{\pgfqpoint{2.338429in}{1.194479in}}%
\pgfpathlineto{\pgfqpoint{2.339423in}{1.188641in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{1.198067in}}%
\pgfpathlineto{\pgfqpoint{2.341905in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{2.343891in}{1.201546in}}%
\pgfpathlineto{\pgfqpoint{2.345381in}{1.188229in}}%
\pgfpathlineto{\pgfqpoint{2.346374in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{2.347866in}{1.197933in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{1.197012in}}%
\pgfpathlineto{\pgfqpoint{2.349850in}{1.196769in}}%
\pgfpathlineto{\pgfqpoint{2.350347in}{1.194269in}}%
\pgfpathlineto{\pgfqpoint{2.350843in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{2.352332in}{1.193681in}}%
\pgfpathlineto{\pgfqpoint{2.353326in}{1.190299in}}%
\pgfpathlineto{\pgfqpoint{2.353823in}{1.185066in}}%
\pgfpathlineto{\pgfqpoint{2.354817in}{1.191078in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{1.184614in}}%
\pgfpathlineto{\pgfqpoint{2.355809in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{2.356802in}{1.184387in}}%
\pgfpathlineto{\pgfqpoint{2.357299in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{2.357795in}{1.189296in}}%
\pgfpathlineto{\pgfqpoint{2.358293in}{1.185031in}}%
\pgfpathlineto{\pgfqpoint{2.359284in}{1.191507in}}%
\pgfpathlineto{\pgfqpoint{2.361768in}{1.214560in}}%
\pgfpathlineto{\pgfqpoint{2.362760in}{1.213362in}}%
\pgfpathlineto{\pgfqpoint{2.363754in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{1.202054in}}%
\pgfpathlineto{\pgfqpoint{2.366236in}{1.217906in}}%
\pgfpathlineto{\pgfqpoint{2.367727in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{1.221862in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{1.216846in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{1.212144in}}%
\pgfpathlineto{\pgfqpoint{2.371699in}{1.226017in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{2.373189in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{2.374679in}{1.185636in}}%
\pgfpathlineto{\pgfqpoint{2.376665in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{2.378651in}{1.207898in}}%
\pgfpathlineto{\pgfqpoint{2.379148in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{2.380141in}{1.201722in}}%
\pgfpathlineto{\pgfqpoint{2.382624in}{1.223470in}}%
\pgfpathlineto{\pgfqpoint{2.383122in}{1.208789in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.199777in}}%
\pgfpathlineto{\pgfqpoint{2.385603in}{1.207985in}}%
\pgfpathlineto{\pgfqpoint{2.386099in}{1.203429in}}%
\pgfpathlineto{\pgfqpoint{2.386596in}{1.190478in}}%
\pgfpathlineto{\pgfqpoint{2.387093in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{2.388086in}{1.183547in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{1.194524in}}%
\pgfpathlineto{\pgfqpoint{2.390072in}{1.189105in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{1.186985in}}%
\pgfpathlineto{\pgfqpoint{2.391562in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{2.392557in}{1.195936in}}%
\pgfpathlineto{\pgfqpoint{2.395535in}{1.179442in}}%
\pgfpathlineto{\pgfqpoint{2.398514in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{2.399013in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{2.399507in}{1.194108in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{2.400999in}{1.183549in}}%
\pgfpathlineto{\pgfqpoint{2.401990in}{1.180140in}}%
\pgfpathlineto{\pgfqpoint{2.403480in}{1.191545in}}%
\pgfpathlineto{\pgfqpoint{2.404473in}{1.192455in}}%
\pgfpathlineto{\pgfqpoint{2.404970in}{1.188144in}}%
\pgfpathlineto{\pgfqpoint{2.405963in}{1.188481in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{1.204625in}}%
\pgfpathlineto{\pgfqpoint{2.410432in}{1.227555in}}%
\pgfpathlineto{\pgfqpoint{2.411921in}{1.230303in}}%
\pgfpathlineto{\pgfqpoint{2.413411in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{2.414404in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{2.416392in}{1.211074in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{1.218735in}}%
\pgfpathlineto{\pgfqpoint{2.419370in}{1.220690in}}%
\pgfpathlineto{\pgfqpoint{2.419866in}{1.209809in}}%
\pgfpathlineto{\pgfqpoint{2.420363in}{1.213843in}}%
\pgfpathlineto{\pgfqpoint{2.420859in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{2.421853in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{1.189944in}}%
\pgfpathlineto{\pgfqpoint{2.424335in}{1.197088in}}%
\pgfpathlineto{\pgfqpoint{2.424832in}{1.189614in}}%
\pgfpathlineto{\pgfqpoint{2.425328in}{1.187185in}}%
\pgfpathlineto{\pgfqpoint{2.426322in}{1.186031in}}%
\pgfpathlineto{\pgfqpoint{2.427315in}{1.194024in}}%
\pgfpathlineto{\pgfqpoint{2.427811in}{1.191695in}}%
\pgfpathlineto{\pgfqpoint{2.428805in}{1.198339in}}%
\pgfpathlineto{\pgfqpoint{2.430294in}{1.183748in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{1.191767in}}%
\pgfpathlineto{\pgfqpoint{2.431784in}{1.186010in}}%
\pgfpathlineto{\pgfqpoint{2.432281in}{1.185744in}}%
\pgfpathlineto{\pgfqpoint{2.432777in}{1.185131in}}%
\pgfpathlineto{\pgfqpoint{2.433772in}{1.181646in}}%
\pgfpathlineto{\pgfqpoint{2.434268in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{2.434764in}{1.184130in}}%
\pgfpathlineto{\pgfqpoint{2.435260in}{1.179813in}}%
\pgfpathlineto{\pgfqpoint{2.435756in}{1.180626in}}%
\pgfpathlineto{\pgfqpoint{2.436750in}{1.177804in}}%
\pgfpathlineto{\pgfqpoint{2.438241in}{1.189355in}}%
\pgfpathlineto{\pgfqpoint{2.439233in}{1.190195in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{1.207853in}}%
\pgfpathlineto{\pgfqpoint{2.444198in}{1.186327in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{1.196322in}}%
\pgfpathlineto{\pgfqpoint{2.446682in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{2.447178in}{1.181687in}}%
\pgfpathlineto{\pgfqpoint{2.447674in}{1.178730in}}%
\pgfpathlineto{\pgfqpoint{2.448170in}{1.181523in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{1.181904in}}%
\pgfpathlineto{\pgfqpoint{2.449164in}{1.179487in}}%
\pgfpathlineto{\pgfqpoint{2.452144in}{1.206684in}}%
\pgfpathlineto{\pgfqpoint{2.452639in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{2.453137in}{1.192243in}}%
\pgfpathlineto{\pgfqpoint{2.453633in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{2.455122in}{1.197336in}}%
\pgfpathlineto{\pgfqpoint{2.455620in}{1.195770in}}%
\pgfpathlineto{\pgfqpoint{2.456116in}{1.190036in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{1.183468in}}%
\pgfpathlineto{\pgfqpoint{2.459096in}{1.195273in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{1.184891in}}%
\pgfpathlineto{\pgfqpoint{2.461082in}{1.183779in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{1.204272in}}%
\pgfpathlineto{\pgfqpoint{2.464558in}{1.197386in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.187645in}}%
\pgfpathlineto{\pgfqpoint{2.466048in}{1.194881in}}%
\pgfpathlineto{\pgfqpoint{2.466544in}{1.184476in}}%
\pgfpathlineto{\pgfqpoint{2.467041in}{1.186061in}}%
\pgfpathlineto{\pgfqpoint{2.468035in}{1.182542in}}%
\pgfpathlineto{\pgfqpoint{2.468530in}{1.184077in}}%
\pgfpathlineto{\pgfqpoint{2.469029in}{1.188032in}}%
\pgfpathlineto{\pgfqpoint{2.469523in}{1.181852in}}%
\pgfpathlineto{\pgfqpoint{2.470020in}{1.180101in}}%
\pgfpathlineto{\pgfqpoint{2.470516in}{1.182675in}}%
\pgfpathlineto{\pgfqpoint{2.472007in}{1.182833in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{1.181513in}}%
\pgfpathlineto{\pgfqpoint{2.473992in}{1.182985in}}%
\pgfpathlineto{\pgfqpoint{2.474986in}{1.180791in}}%
\pgfpathlineto{\pgfqpoint{2.475979in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{2.476476in}{1.185708in}}%
\pgfpathlineto{\pgfqpoint{2.476972in}{1.184609in}}%
\pgfpathlineto{\pgfqpoint{2.477469in}{1.186302in}}%
\pgfpathlineto{\pgfqpoint{2.478461in}{1.186266in}}%
\pgfpathlineto{\pgfqpoint{2.478959in}{1.178306in}}%
\pgfpathlineto{\pgfqpoint{2.479951in}{1.186395in}}%
\pgfpathlineto{\pgfqpoint{2.480448in}{1.178554in}}%
\pgfpathlineto{\pgfqpoint{2.480945in}{1.179472in}}%
\pgfpathlineto{\pgfqpoint{2.481938in}{1.179180in}}%
\pgfpathlineto{\pgfqpoint{2.482434in}{1.179547in}}%
\pgfpathlineto{\pgfqpoint{2.482931in}{1.183532in}}%
\pgfpathlineto{\pgfqpoint{2.485910in}{1.188801in}}%
\pgfpathlineto{\pgfqpoint{2.486903in}{1.196725in}}%
\pgfpathlineto{\pgfqpoint{2.488392in}{1.205665in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{1.202738in}}%
\pgfpathlineto{\pgfqpoint{2.489386in}{1.195907in}}%
\pgfpathlineto{\pgfqpoint{2.489884in}{1.200146in}}%
\pgfpathlineto{\pgfqpoint{2.490380in}{1.197007in}}%
\pgfpathlineto{\pgfqpoint{2.491373in}{1.203787in}}%
\pgfpathlineto{\pgfqpoint{2.493856in}{1.230432in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{1.204693in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{1.196467in}}%
\pgfpathlineto{\pgfqpoint{2.496338in}{1.196200in}}%
\pgfpathlineto{\pgfqpoint{2.496834in}{1.200568in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{1.191713in}}%
\pgfpathlineto{\pgfqpoint{2.498324in}{1.199894in}}%
\pgfpathlineto{\pgfqpoint{2.499318in}{1.196872in}}%
\pgfpathlineto{\pgfqpoint{2.499815in}{1.185156in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{1.192931in}}%
\pgfpathlineto{\pgfqpoint{2.501303in}{1.181282in}}%
\pgfpathlineto{\pgfqpoint{2.501800in}{1.182607in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.180860in}}%
\pgfpathlineto{\pgfqpoint{2.503291in}{1.182567in}}%
\pgfpathlineto{\pgfqpoint{2.503788in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{2.504283in}{1.180393in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.188109in}}%
\pgfpathlineto{\pgfqpoint{2.506269in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{2.506766in}{1.181149in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{1.189197in}}%
\pgfpathlineto{\pgfqpoint{2.508256in}{1.179580in}}%
\pgfpathlineto{\pgfqpoint{2.508754in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{2.509746in}{1.179625in}}%
\pgfpathlineto{\pgfqpoint{2.510242in}{1.181242in}}%
\pgfpathlineto{\pgfqpoint{2.510739in}{1.185281in}}%
\pgfpathlineto{\pgfqpoint{2.511236in}{1.179051in}}%
\pgfpathlineto{\pgfqpoint{2.512229in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{2.513221in}{1.190240in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{1.204541in}}%
\pgfpathlineto{\pgfqpoint{2.515209in}{1.188425in}}%
\pgfpathlineto{\pgfqpoint{2.515705in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{2.517692in}{1.208544in}}%
\pgfpathlineto{\pgfqpoint{2.518684in}{1.208392in}}%
\pgfpathlineto{\pgfqpoint{2.519180in}{1.213324in}}%
\pgfpathlineto{\pgfqpoint{2.520173in}{1.214892in}}%
\pgfpathlineto{\pgfqpoint{2.520672in}{1.196730in}}%
\pgfpathlineto{\pgfqpoint{2.521663in}{1.204895in}}%
\pgfpathlineto{\pgfqpoint{2.522160in}{1.189123in}}%
\pgfpathlineto{\pgfqpoint{2.522657in}{1.191971in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.183425in}}%
\pgfpathlineto{\pgfqpoint{2.524146in}{1.185320in}}%
\pgfpathlineto{\pgfqpoint{2.524643in}{1.189325in}}%
\pgfpathlineto{\pgfqpoint{2.525139in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{2.526132in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{2.527125in}{1.190776in}}%
\pgfpathlineto{\pgfqpoint{2.527622in}{1.182686in}}%
\pgfpathlineto{\pgfqpoint{2.528615in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{2.529112in}{1.181445in}}%
\pgfpathlineto{\pgfqpoint{2.529608in}{1.182902in}}%
\pgfpathlineto{\pgfqpoint{2.531098in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{2.531595in}{1.196179in}}%
\pgfpathlineto{\pgfqpoint{2.532091in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{2.532588in}{1.184720in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.194355in}}%
\pgfpathlineto{\pgfqpoint{2.534573in}{1.182636in}}%
\pgfpathlineto{\pgfqpoint{2.535566in}{1.191018in}}%
\pgfpathlineto{\pgfqpoint{2.536064in}{1.180844in}}%
\pgfpathlineto{\pgfqpoint{2.537057in}{1.186621in}}%
\pgfpathlineto{\pgfqpoint{2.537554in}{1.179768in}}%
\pgfpathlineto{\pgfqpoint{2.538547in}{1.188285in}}%
\pgfpathlineto{\pgfqpoint{2.539043in}{1.180545in}}%
\pgfpathlineto{\pgfqpoint{2.540038in}{1.185612in}}%
\pgfpathlineto{\pgfqpoint{2.541029in}{1.192301in}}%
\pgfpathlineto{\pgfqpoint{2.541525in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{2.542520in}{1.190246in}}%
\pgfpathlineto{\pgfqpoint{2.543015in}{1.180347in}}%
\pgfpathlineto{\pgfqpoint{2.543513in}{1.182487in}}%
\pgfpathlineto{\pgfqpoint{2.544507in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{2.545499in}{1.187233in}}%
\pgfpathlineto{\pgfqpoint{2.545996in}{1.179558in}}%
\pgfpathlineto{\pgfqpoint{2.547982in}{1.193673in}}%
\pgfpathlineto{\pgfqpoint{2.548478in}{1.182845in}}%
\pgfpathlineto{\pgfqpoint{2.549471in}{1.191235in}}%
\pgfpathlineto{\pgfqpoint{2.549967in}{1.182247in}}%
\pgfpathlineto{\pgfqpoint{2.550961in}{1.190234in}}%
\pgfpathlineto{\pgfqpoint{2.551458in}{1.182883in}}%
\pgfpathlineto{\pgfqpoint{2.552451in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{2.552947in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{2.553940in}{1.187372in}}%
\pgfpathlineto{\pgfqpoint{2.555430in}{1.186169in}}%
\pgfpathlineto{\pgfqpoint{2.556423in}{1.194894in}}%
\pgfpathlineto{\pgfqpoint{2.556920in}{1.186537in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{1.187085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.890455in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.074163in}{1.083876in}}%
\pgfpathlineto{\pgfqpoint{1.075653in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.076646in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{1.078633in}{1.015823in}}%
\pgfpathlineto{\pgfqpoint{1.079129in}{1.017606in}}%
\pgfpathlineto{\pgfqpoint{1.081115in}{0.991021in}}%
\pgfpathlineto{\pgfqpoint{1.082605in}{0.954900in}}%
\pgfpathlineto{\pgfqpoint{1.083599in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{1.084591in}{0.974698in}}%
\pgfpathlineto{\pgfqpoint{1.085585in}{0.964215in}}%
\pgfpathlineto{\pgfqpoint{1.086081in}{0.985041in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{0.990163in}}%
\pgfpathlineto{\pgfqpoint{1.088066in}{0.988332in}}%
\pgfpathlineto{\pgfqpoint{1.089557in}{0.969191in}}%
\pgfpathlineto{\pgfqpoint{1.090550in}{0.965839in}}%
\pgfpathlineto{\pgfqpoint{1.091543in}{0.985727in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{1.093033in}{0.992692in}}%
\pgfpathlineto{\pgfqpoint{1.094026in}{0.993972in}}%
\pgfpathlineto{\pgfqpoint{1.095019in}{0.999017in}}%
\pgfpathlineto{\pgfqpoint{1.096509in}{0.985933in}}%
\pgfpathlineto{\pgfqpoint{1.097502in}{0.985616in}}%
\pgfpathlineto{\pgfqpoint{1.098495in}{0.995761in}}%
\pgfpathlineto{\pgfqpoint{1.099489in}{0.989380in}}%
\pgfpathlineto{\pgfqpoint{1.099985in}{0.997587in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.997463in}}%
\pgfpathlineto{\pgfqpoint{1.101971in}{1.005352in}}%
\pgfpathlineto{\pgfqpoint{1.103461in}{0.994598in}}%
\pgfpathlineto{\pgfqpoint{1.104454in}{0.994069in}}%
\pgfpathlineto{\pgfqpoint{1.105447in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{1.106441in}{0.994877in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{1.013140in}}%
\pgfpathlineto{\pgfqpoint{1.108922in}{1.013317in}}%
\pgfpathlineto{\pgfqpoint{1.110413in}{1.002022in}}%
\pgfpathlineto{\pgfqpoint{1.111406in}{0.998809in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{1.005111in}}%
\pgfpathlineto{\pgfqpoint{1.113392in}{0.998952in}}%
\pgfpathlineto{\pgfqpoint{1.113889in}{1.005709in}}%
\pgfpathlineto{\pgfqpoint{1.115875in}{0.993628in}}%
\pgfpathlineto{\pgfqpoint{1.117364in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{1.119351in}{0.991841in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{1.120841in}{0.997616in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{1.006465in}}%
\pgfpathlineto{\pgfqpoint{1.123324in}{1.011929in}}%
\pgfpathlineto{\pgfqpoint{1.124316in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{1.125310in}{1.003801in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{1.006959in}}%
\pgfpathlineto{\pgfqpoint{1.127296in}{0.998896in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{1.128786in}{1.000802in}}%
\pgfpathlineto{\pgfqpoint{1.129779in}{1.008026in}}%
\pgfpathlineto{\pgfqpoint{1.131270in}{0.995877in}}%
\pgfpathlineto{\pgfqpoint{1.131766in}{0.999632in}}%
\pgfpathlineto{\pgfqpoint{1.133255in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{1.134247in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{1.134745in}{0.990112in}}%
\pgfpathlineto{\pgfqpoint{1.135738in}{0.988488in}}%
\pgfpathlineto{\pgfqpoint{1.136732in}{1.002220in}}%
\pgfpathlineto{\pgfqpoint{1.138221in}{0.989545in}}%
\pgfpathlineto{\pgfqpoint{1.138717in}{0.993770in}}%
\pgfpathlineto{\pgfqpoint{1.139214in}{1.001435in}}%
\pgfpathlineto{\pgfqpoint{1.140207in}{1.004730in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{0.996855in}}%
\pgfpathlineto{\pgfqpoint{1.141698in}{1.001736in}}%
\pgfpathlineto{\pgfqpoint{1.142193in}{1.009469in}}%
\pgfpathlineto{\pgfqpoint{1.142690in}{1.012769in}}%
\pgfpathlineto{\pgfqpoint{1.143683in}{1.013752in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.001828in}}%
\pgfpathlineto{\pgfqpoint{1.146663in}{1.012035in}}%
\pgfpathlineto{\pgfqpoint{1.147159in}{1.009922in}}%
\pgfpathlineto{\pgfqpoint{1.149644in}{0.995704in}}%
\pgfpathlineto{\pgfqpoint{1.151131in}{1.001144in}}%
\pgfpathlineto{\pgfqpoint{1.152126in}{0.993201in}}%
\pgfpathlineto{\pgfqpoint{1.152623in}{0.992064in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{0.994588in}}%
\pgfpathlineto{\pgfqpoint{1.153614in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{1.154111in}{1.001390in}}%
\pgfpathlineto{\pgfqpoint{1.154607in}{1.005614in}}%
\pgfpathlineto{\pgfqpoint{1.155103in}{1.002505in}}%
\pgfpathlineto{\pgfqpoint{1.156594in}{0.995568in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.973320in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{0.970095in}}%
\pgfpathlineto{\pgfqpoint{1.161559in}{0.979518in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{1.163051in}{0.996155in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{0.996783in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{1.001624in}}%
\pgfpathlineto{\pgfqpoint{1.165035in}{1.008356in}}%
\pgfpathlineto{\pgfqpoint{1.166525in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{1.167519in}{1.000191in}}%
\pgfpathlineto{\pgfqpoint{1.168512in}{0.999651in}}%
\pgfpathlineto{\pgfqpoint{1.169008in}{0.996228in}}%
\pgfpathlineto{\pgfqpoint{1.170002in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{0.997303in}}%
\pgfpathlineto{\pgfqpoint{1.172982in}{0.990495in}}%
\pgfpathlineto{\pgfqpoint{1.173477in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{1.174471in}{0.991650in}}%
\pgfpathlineto{\pgfqpoint{1.174967in}{0.993862in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.004719in}}%
\pgfpathlineto{\pgfqpoint{1.178443in}{0.995111in}}%
\pgfpathlineto{\pgfqpoint{1.178939in}{1.007896in}}%
\pgfpathlineto{\pgfqpoint{1.179933in}{0.999719in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{1.003911in}}%
\pgfpathlineto{\pgfqpoint{1.182415in}{0.993576in}}%
\pgfpathlineto{\pgfqpoint{1.182912in}{0.988305in}}%
\pgfpathlineto{\pgfqpoint{1.183409in}{1.001954in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{1.001089in}}%
\pgfpathlineto{\pgfqpoint{1.186884in}{0.988342in}}%
\pgfpathlineto{\pgfqpoint{1.187878in}{0.992990in}}%
\pgfpathlineto{\pgfqpoint{1.188374in}{1.002038in}}%
\pgfpathlineto{\pgfqpoint{1.189367in}{1.005305in}}%
\pgfpathlineto{\pgfqpoint{1.189864in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{1.191354in}{1.013732in}}%
\pgfpathlineto{\pgfqpoint{1.193837in}{0.993279in}}%
\pgfpathlineto{\pgfqpoint{1.196816in}{0.959375in}}%
\pgfpathlineto{\pgfqpoint{1.197313in}{0.973028in}}%
\pgfpathlineto{\pgfqpoint{1.198306in}{0.972454in}}%
\pgfpathlineto{\pgfqpoint{1.199797in}{0.975728in}}%
\pgfpathlineto{\pgfqpoint{1.200788in}{0.965620in}}%
\pgfpathlineto{\pgfqpoint{1.201285in}{0.976973in}}%
\pgfpathlineto{\pgfqpoint{1.202278in}{0.970945in}}%
\pgfpathlineto{\pgfqpoint{1.202775in}{0.976399in}}%
\pgfpathlineto{\pgfqpoint{1.203271in}{0.991931in}}%
\pgfpathlineto{\pgfqpoint{1.203767in}{0.987662in}}%
\pgfpathlineto{\pgfqpoint{1.204264in}{0.992193in}}%
\pgfpathlineto{\pgfqpoint{1.204761in}{1.005046in}}%
\pgfpathlineto{\pgfqpoint{1.205257in}{1.004008in}}%
\pgfpathlineto{\pgfqpoint{1.206747in}{1.018440in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{1.011205in}}%
\pgfpathlineto{\pgfqpoint{1.208733in}{1.008416in}}%
\pgfpathlineto{\pgfqpoint{1.209727in}{1.008690in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{1.009743in}}%
\pgfpathlineto{\pgfqpoint{1.211217in}{1.008342in}}%
\pgfpathlineto{\pgfqpoint{1.211713in}{1.009627in}}%
\pgfpathlineto{\pgfqpoint{1.213699in}{1.009134in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{1.000492in}}%
\pgfpathlineto{\pgfqpoint{1.215686in}{0.998195in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{1.012366in}}%
\pgfpathlineto{\pgfqpoint{1.220153in}{0.992710in}}%
\pgfpathlineto{\pgfqpoint{1.220651in}{1.008649in}}%
\pgfpathlineto{\pgfqpoint{1.221645in}{1.001226in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{1.005110in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{1.004590in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{1.013308in}}%
\pgfpathlineto{\pgfqpoint{1.224127in}{1.018186in}}%
\pgfpathlineto{\pgfqpoint{1.224626in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{1.225121in}{1.015462in}}%
\pgfpathlineto{\pgfqpoint{1.225617in}{1.018442in}}%
\pgfpathlineto{\pgfqpoint{1.227603in}{1.010957in}}%
\pgfpathlineto{\pgfqpoint{1.228597in}{1.002104in}}%
\pgfpathlineto{\pgfqpoint{1.229590in}{1.000482in}}%
\pgfpathlineto{\pgfqpoint{1.230086in}{1.006535in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{1.008227in}}%
\pgfpathlineto{\pgfqpoint{1.231576in}{1.000259in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{1.000330in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{0.997815in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{1.235548in}{1.004353in}}%
\pgfpathlineto{\pgfqpoint{1.236045in}{1.013153in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{0.996091in}}%
\pgfpathlineto{\pgfqpoint{1.239024in}{1.005057in}}%
\pgfpathlineto{\pgfqpoint{1.240017in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{1.241506in}{1.015831in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.008215in}}%
\pgfpathlineto{\pgfqpoint{1.242997in}{1.016505in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.014695in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{1.001578in}}%
\pgfpathlineto{\pgfqpoint{1.246473in}{1.011974in}}%
\pgfpathlineto{\pgfqpoint{1.246969in}{1.010866in}}%
\pgfpathlineto{\pgfqpoint{1.249453in}{0.984952in}}%
\pgfpathlineto{\pgfqpoint{1.250446in}{0.985282in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.252432in}{0.986418in}}%
\pgfpathlineto{\pgfqpoint{1.252928in}{0.995649in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.989849in}}%
\pgfpathlineto{\pgfqpoint{1.254914in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{1.009012in}}%
\pgfpathlineto{\pgfqpoint{1.256404in}{1.001561in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{1.258887in}{1.003477in}}%
\pgfpathlineto{\pgfqpoint{1.259384in}{0.999170in}}%
\pgfpathlineto{\pgfqpoint{1.260377in}{1.010920in}}%
\pgfpathlineto{\pgfqpoint{1.260873in}{1.011477in}}%
\pgfpathlineto{\pgfqpoint{1.263356in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{1.265342in}{0.983551in}}%
\pgfpathlineto{\pgfqpoint{1.265839in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{1.266336in}{0.990197in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.995720in}}%
\pgfpathlineto{\pgfqpoint{1.268818in}{0.994499in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{0.980278in}}%
\pgfpathlineto{\pgfqpoint{1.272294in}{0.967612in}}%
\pgfpathlineto{\pgfqpoint{1.272791in}{0.985706in}}%
\pgfpathlineto{\pgfqpoint{1.273288in}{0.988605in}}%
\pgfpathlineto{\pgfqpoint{1.273784in}{0.994863in}}%
\pgfpathlineto{\pgfqpoint{1.274777in}{0.995012in}}%
\pgfpathlineto{\pgfqpoint{1.276267in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{1.277260in}{0.992857in}}%
\pgfpathlineto{\pgfqpoint{1.277756in}{1.005713in}}%
\pgfpathlineto{\pgfqpoint{1.278253in}{1.005454in}}%
\pgfpathlineto{\pgfqpoint{1.280239in}{0.988666in}}%
\pgfpathlineto{\pgfqpoint{1.280736in}{1.006914in}}%
\pgfpathlineto{\pgfqpoint{1.281729in}{0.998143in}}%
\pgfpathlineto{\pgfqpoint{1.283219in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{1.284212in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{1.286198in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{1.286695in}{0.995451in}}%
\pgfpathlineto{\pgfqpoint{1.287192in}{0.990902in}}%
\pgfpathlineto{\pgfqpoint{1.287688in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{1.288185in}{1.003254in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{1.003547in}}%
\pgfpathlineto{\pgfqpoint{1.289675in}{1.005813in}}%
\pgfpathlineto{\pgfqpoint{1.291164in}{0.991657in}}%
\pgfpathlineto{\pgfqpoint{1.291661in}{1.009659in}}%
\pgfpathlineto{\pgfqpoint{1.292157in}{1.011268in}}%
\pgfpathlineto{\pgfqpoint{1.292654in}{1.010039in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{1.013324in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{1.004936in}}%
\pgfpathlineto{\pgfqpoint{1.294640in}{1.006176in}}%
\pgfpathlineto{\pgfqpoint{1.295137in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{1.009477in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{1.010108in}}%
\pgfpathlineto{\pgfqpoint{1.300104in}{1.006326in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{1.010115in}}%
\pgfpathlineto{\pgfqpoint{1.302585in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.305068in}{0.965090in}}%
\pgfpathlineto{\pgfqpoint{1.305564in}{0.990257in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{0.991473in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{1.000953in}}%
\pgfpathlineto{\pgfqpoint{1.307551in}{1.000870in}}%
\pgfpathlineto{\pgfqpoint{1.308048in}{0.996219in}}%
\pgfpathlineto{\pgfqpoint{1.308544in}{1.005953in}}%
\pgfpathlineto{\pgfqpoint{1.309537in}{0.997284in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.001160in}}%
\pgfpathlineto{\pgfqpoint{1.311029in}{1.011896in}}%
\pgfpathlineto{\pgfqpoint{1.312020in}{1.003966in}}%
\pgfpathlineto{\pgfqpoint{1.312517in}{1.014952in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{1.013739in}}%
\pgfpathlineto{\pgfqpoint{1.314007in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{1.314503in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{1.315000in}{1.010293in}}%
\pgfpathlineto{\pgfqpoint{1.315496in}{1.017098in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{1.317482in}{1.006553in}}%
\pgfpathlineto{\pgfqpoint{1.317979in}{1.016041in}}%
\pgfpathlineto{\pgfqpoint{1.318972in}{1.007981in}}%
\pgfpathlineto{\pgfqpoint{1.319469in}{1.017555in}}%
\pgfpathlineto{\pgfqpoint{1.320462in}{1.009609in}}%
\pgfpathlineto{\pgfqpoint{1.320958in}{1.015610in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{1.007414in}}%
\pgfpathlineto{\pgfqpoint{1.322448in}{1.013549in}}%
\pgfpathlineto{\pgfqpoint{1.322945in}{1.012936in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{1.324434in}{1.004345in}}%
\pgfpathlineto{\pgfqpoint{1.325924in}{0.989006in}}%
\pgfpathlineto{\pgfqpoint{1.326917in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{0.999973in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{0.995585in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{1.007522in}}%
\pgfpathlineto{\pgfqpoint{1.329898in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{1.330393in}{1.004947in}}%
\pgfpathlineto{\pgfqpoint{1.331386in}{1.001210in}}%
\pgfpathlineto{\pgfqpoint{1.334365in}{0.969061in}}%
\pgfpathlineto{\pgfqpoint{1.335361in}{0.974156in}}%
\pgfpathlineto{\pgfqpoint{1.335856in}{0.969485in}}%
\pgfpathlineto{\pgfqpoint{1.336352in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{1.336849in}{0.990033in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{0.983324in}}%
\pgfpathlineto{\pgfqpoint{1.339828in}{0.966992in}}%
\pgfpathlineto{\pgfqpoint{1.341814in}{0.960393in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{0.981330in}}%
\pgfpathlineto{\pgfqpoint{1.342808in}{0.982077in}}%
\pgfpathlineto{\pgfqpoint{1.343800in}{0.978449in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{0.984143in}}%
\pgfpathlineto{\pgfqpoint{1.345291in}{0.984278in}}%
\pgfpathlineto{\pgfqpoint{1.345787in}{1.006513in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.998404in}}%
\pgfpathlineto{\pgfqpoint{1.347276in}{1.015411in}}%
\pgfpathlineto{\pgfqpoint{1.348270in}{1.010198in}}%
\pgfpathlineto{\pgfqpoint{1.348766in}{1.018554in}}%
\pgfpathlineto{\pgfqpoint{1.349263in}{1.016227in}}%
\pgfpathlineto{\pgfqpoint{1.349760in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{1.350257in}{1.020238in}}%
\pgfpathlineto{\pgfqpoint{1.350753in}{1.018218in}}%
\pgfpathlineto{\pgfqpoint{1.351249in}{1.014717in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.990305in}}%
\pgfpathlineto{\pgfqpoint{1.354228in}{1.012418in}}%
\pgfpathlineto{\pgfqpoint{1.354725in}{1.010338in}}%
\pgfpathlineto{\pgfqpoint{1.356711in}{0.991515in}}%
\pgfpathlineto{\pgfqpoint{1.357704in}{0.988255in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.982905in}}%
\pgfpathlineto{\pgfqpoint{1.359194in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{1.360684in}{0.960590in}}%
\pgfpathlineto{\pgfqpoint{1.361180in}{0.996831in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{1.005031in}}%
\pgfpathlineto{\pgfqpoint{1.363167in}{1.005152in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{1.364656in}{0.997016in}}%
\pgfpathlineto{\pgfqpoint{1.366148in}{0.988594in}}%
\pgfpathlineto{\pgfqpoint{1.366643in}{1.006297in}}%
\pgfpathlineto{\pgfqpoint{1.367636in}{0.997422in}}%
\pgfpathlineto{\pgfqpoint{1.368132in}{1.012264in}}%
\pgfpathlineto{\pgfqpoint{1.368629in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{1.370615in}{0.990099in}}%
\pgfpathlineto{\pgfqpoint{1.371112in}{1.012308in}}%
\pgfpathlineto{\pgfqpoint{1.371608in}{1.009967in}}%
\pgfpathlineto{\pgfqpoint{1.372105in}{1.005666in}}%
\pgfpathlineto{\pgfqpoint{1.373595in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{1.374587in}{1.000057in}}%
\pgfpathlineto{\pgfqpoint{1.375084in}{1.015777in}}%
\pgfpathlineto{\pgfqpoint{1.375581in}{1.012152in}}%
\pgfpathlineto{\pgfqpoint{1.376574in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{1.378560in}{1.004911in}}%
\pgfpathlineto{\pgfqpoint{1.379056in}{0.999731in}}%
\pgfpathlineto{\pgfqpoint{1.380050in}{0.993572in}}%
\pgfpathlineto{\pgfqpoint{1.380547in}{1.008862in}}%
\pgfpathlineto{\pgfqpoint{1.381540in}{1.000045in}}%
\pgfpathlineto{\pgfqpoint{1.382036in}{1.015465in}}%
\pgfpathlineto{\pgfqpoint{1.382532in}{1.012533in}}%
\pgfpathlineto{\pgfqpoint{1.383526in}{1.018554in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{1.016239in}}%
\pgfpathlineto{\pgfqpoint{1.386009in}{0.998384in}}%
\pgfpathlineto{\pgfqpoint{1.387498in}{1.003303in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{0.994349in}}%
\pgfpathlineto{\pgfqpoint{1.388988in}{1.009228in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.002746in}}%
\pgfpathlineto{\pgfqpoint{1.390478in}{1.014990in}}%
\pgfpathlineto{\pgfqpoint{1.390974in}{1.012268in}}%
\pgfpathlineto{\pgfqpoint{1.391471in}{1.007992in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{1.018249in}}%
\pgfpathlineto{\pgfqpoint{1.393956in}{1.002997in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{1.015377in}}%
\pgfpathlineto{\pgfqpoint{1.395444in}{1.006391in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{1.000095in}}%
\pgfpathlineto{\pgfqpoint{1.398423in}{0.977969in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{0.976196in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.964534in}}%
\pgfpathlineto{\pgfqpoint{1.402396in}{0.946198in}}%
\pgfpathlineto{\pgfqpoint{1.402892in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{1.404877in}{1.004489in}}%
\pgfpathlineto{\pgfqpoint{1.405375in}{1.000829in}}%
\pgfpathlineto{\pgfqpoint{1.405872in}{1.013753in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{1.007038in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{1.010550in}}%
\pgfpathlineto{\pgfqpoint{1.412328in}{0.981205in}}%
\pgfpathlineto{\pgfqpoint{1.412824in}{0.998717in}}%
\pgfpathlineto{\pgfqpoint{1.414810in}{0.982966in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{1.005771in}}%
\pgfpathlineto{\pgfqpoint{1.416300in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{1.416796in}{1.012601in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{0.988858in}}%
\pgfpathlineto{\pgfqpoint{1.420272in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{1.420769in}{0.983351in}}%
\pgfpathlineto{\pgfqpoint{1.421762in}{0.980547in}}%
\pgfpathlineto{\pgfqpoint{1.423251in}{0.964315in}}%
\pgfpathlineto{\pgfqpoint{1.424245in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{1.424743in}{0.963668in}}%
\pgfpathlineto{\pgfqpoint{1.425238in}{0.988119in}}%
\pgfpathlineto{\pgfqpoint{1.425734in}{0.990170in}}%
\pgfpathlineto{\pgfqpoint{1.426231in}{0.986934in}}%
\pgfpathlineto{\pgfqpoint{1.427224in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{1.429212in}{0.998731in}}%
\pgfpathlineto{\pgfqpoint{1.430203in}{0.990847in}}%
\pgfpathlineto{\pgfqpoint{1.430700in}{1.006528in}}%
\pgfpathlineto{\pgfqpoint{1.431198in}{1.004868in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{0.991898in}}%
\pgfpathlineto{\pgfqpoint{1.433680in}{1.007808in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{1.008824in}}%
\pgfpathlineto{\pgfqpoint{1.436163in}{1.009184in}}%
\pgfpathlineto{\pgfqpoint{1.437156in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{1.438645in}{0.984251in}}%
\pgfpathlineto{\pgfqpoint{1.439142in}{0.995648in}}%
\pgfpathlineto{\pgfqpoint{1.440135in}{0.986155in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{0.998059in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{0.996639in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{0.997384in}}%
\pgfpathlineto{\pgfqpoint{1.443114in}{1.006134in}}%
\pgfpathlineto{\pgfqpoint{1.444108in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.011993in}}%
\pgfpathlineto{\pgfqpoint{1.445101in}{1.010803in}}%
\pgfpathlineto{\pgfqpoint{1.446094in}{1.013728in}}%
\pgfpathlineto{\pgfqpoint{1.446590in}{1.012455in}}%
\pgfpathlineto{\pgfqpoint{1.447087in}{1.008224in}}%
\pgfpathlineto{\pgfqpoint{1.447583in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{1.448080in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{1.449570in}{1.010566in}}%
\pgfpathlineto{\pgfqpoint{1.450067in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{1.451058in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.451556in}{1.019773in}}%
\pgfpathlineto{\pgfqpoint{1.452549in}{1.016509in}}%
\pgfpathlineto{\pgfqpoint{1.453046in}{1.020905in}}%
\pgfpathlineto{\pgfqpoint{1.454039in}{1.013548in}}%
\pgfpathlineto{\pgfqpoint{1.454535in}{1.018158in}}%
\pgfpathlineto{\pgfqpoint{1.455032in}{1.018680in}}%
\pgfpathlineto{\pgfqpoint{1.455529in}{1.018223in}}%
\pgfpathlineto{\pgfqpoint{1.456522in}{1.015674in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.022560in}}%
\pgfpathlineto{\pgfqpoint{1.458011in}{1.014447in}}%
\pgfpathlineto{\pgfqpoint{1.458508in}{1.020326in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{1.017878in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{1.460991in}{1.012572in}}%
\pgfpathlineto{\pgfqpoint{1.461487in}{1.015837in}}%
\pgfpathlineto{\pgfqpoint{1.462481in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{1.463970in}{1.010522in}}%
\pgfpathlineto{\pgfqpoint{1.464964in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{1.465460in}{1.012296in}}%
\pgfpathlineto{\pgfqpoint{1.465957in}{1.011096in}}%
\pgfpathlineto{\pgfqpoint{1.466950in}{1.015412in}}%
\pgfpathlineto{\pgfqpoint{1.467446in}{1.014023in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.996017in}}%
\pgfpathlineto{\pgfqpoint{1.470922in}{1.011186in}}%
\pgfpathlineto{\pgfqpoint{1.472908in}{0.997353in}}%
\pgfpathlineto{\pgfqpoint{1.473901in}{1.004871in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{1.004326in}}%
\pgfpathlineto{\pgfqpoint{1.474895in}{1.000464in}}%
\pgfpathlineto{\pgfqpoint{1.475391in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{1.477874in}{1.009016in}}%
\pgfpathlineto{\pgfqpoint{1.479860in}{0.995595in}}%
\pgfpathlineto{\pgfqpoint{1.480854in}{1.002821in}}%
\pgfpathlineto{\pgfqpoint{1.481350in}{1.002414in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{0.997774in}}%
\pgfpathlineto{\pgfqpoint{1.482344in}{1.006180in}}%
\pgfpathlineto{\pgfqpoint{1.483337in}{0.997683in}}%
\pgfpathlineto{\pgfqpoint{1.484329in}{1.000653in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{1.485819in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{1.486316in}{1.019145in}}%
\pgfpathlineto{\pgfqpoint{1.486813in}{1.017487in}}%
\pgfpathlineto{\pgfqpoint{1.487311in}{1.013905in}}%
\pgfpathlineto{\pgfqpoint{1.487807in}{1.017946in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{1.016110in}}%
\pgfpathlineto{\pgfqpoint{1.488798in}{1.011801in}}%
\pgfpathlineto{\pgfqpoint{1.489295in}{1.018273in}}%
\pgfpathlineto{\pgfqpoint{1.490289in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{1.008247in}}%
\pgfpathlineto{\pgfqpoint{1.491778in}{1.018403in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{1.010080in}}%
\pgfpathlineto{\pgfqpoint{1.493765in}{1.006309in}}%
\pgfpathlineto{\pgfqpoint{1.494757in}{1.010230in}}%
\pgfpathlineto{\pgfqpoint{1.495751in}{1.001814in}}%
\pgfpathlineto{\pgfqpoint{1.496248in}{1.008118in}}%
\pgfpathlineto{\pgfqpoint{1.496744in}{1.007790in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.008518in}}%
\pgfpathlineto{\pgfqpoint{1.499724in}{0.983532in}}%
\pgfpathlineto{\pgfqpoint{1.500220in}{1.007309in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.007335in}}%
\pgfpathlineto{\pgfqpoint{1.501710in}{1.011486in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{1.011549in}}%
\pgfpathlineto{\pgfqpoint{1.502705in}{1.007284in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{1.012653in}}%
\pgfpathlineto{\pgfqpoint{1.506675in}{0.978244in}}%
\pgfpathlineto{\pgfqpoint{1.507668in}{0.979809in}}%
\pgfpathlineto{\pgfqpoint{1.509157in}{0.992542in}}%
\pgfpathlineto{\pgfqpoint{1.509655in}{0.988726in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{0.998413in}}%
\pgfpathlineto{\pgfqpoint{1.511146in}{0.991677in}}%
\pgfpathlineto{\pgfqpoint{1.512634in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{0.992695in}}%
\pgfpathlineto{\pgfqpoint{1.514620in}{0.990315in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{0.986618in}}%
\pgfpathlineto{\pgfqpoint{1.515614in}{0.998358in}}%
\pgfpathlineto{\pgfqpoint{1.516110in}{0.998930in}}%
\pgfpathlineto{\pgfqpoint{1.516606in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{1.517103in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{1.518096in}{0.998250in}}%
\pgfpathlineto{\pgfqpoint{1.519586in}{1.004899in}}%
\pgfpathlineto{\pgfqpoint{1.520580in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{1.521076in}{1.011575in}}%
\pgfpathlineto{\pgfqpoint{1.521572in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.015788in}}%
\pgfpathlineto{\pgfqpoint{1.523559in}{1.008038in}}%
\pgfpathlineto{\pgfqpoint{1.524055in}{1.014284in}}%
\pgfpathlineto{\pgfqpoint{1.524551in}{1.015649in}}%
\pgfpathlineto{\pgfqpoint{1.525047in}{1.014350in}}%
\pgfpathlineto{\pgfqpoint{1.526042in}{1.014359in}}%
\pgfpathlineto{\pgfqpoint{1.526538in}{1.022585in}}%
\pgfpathlineto{\pgfqpoint{1.527531in}{1.015054in}}%
\pgfpathlineto{\pgfqpoint{1.528027in}{1.023074in}}%
\pgfpathlineto{\pgfqpoint{1.528524in}{1.022118in}}%
\pgfpathlineto{\pgfqpoint{1.529516in}{1.022859in}}%
\pgfpathlineto{\pgfqpoint{1.531007in}{1.020817in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{1.021970in}}%
\pgfpathlineto{\pgfqpoint{1.534484in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{1.011466in}}%
\pgfpathlineto{\pgfqpoint{1.535476in}{1.012040in}}%
\pgfpathlineto{\pgfqpoint{1.536966in}{1.012365in}}%
\pgfpathlineto{\pgfqpoint{1.538952in}{0.993804in}}%
\pgfpathlineto{\pgfqpoint{1.539945in}{1.003327in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{1.012144in}}%
\pgfpathlineto{\pgfqpoint{1.542428in}{1.000652in}}%
\pgfpathlineto{\pgfqpoint{1.544415in}{0.979943in}}%
\pgfpathlineto{\pgfqpoint{1.544911in}{0.998091in}}%
\pgfpathlineto{\pgfqpoint{1.545408in}{1.004982in}}%
\pgfpathlineto{\pgfqpoint{1.547394in}{1.008286in}}%
\pgfpathlineto{\pgfqpoint{1.548387in}{1.000960in}}%
\pgfpathlineto{\pgfqpoint{1.548884in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{1.549380in}{1.012197in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{1.015463in}}%
\pgfpathlineto{\pgfqpoint{1.550870in}{1.014506in}}%
\pgfpathlineto{\pgfqpoint{1.551367in}{1.010511in}}%
\pgfpathlineto{\pgfqpoint{1.552360in}{1.019374in}}%
\pgfpathlineto{\pgfqpoint{1.552856in}{1.017543in}}%
\pgfpathlineto{\pgfqpoint{1.553849in}{1.017875in}}%
\pgfpathlineto{\pgfqpoint{1.554348in}{1.024456in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.017274in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{1.024352in}}%
\pgfpathlineto{\pgfqpoint{1.556332in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{1.557326in}{1.023070in}}%
\pgfpathlineto{\pgfqpoint{1.557822in}{1.021446in}}%
\pgfpathlineto{\pgfqpoint{1.558320in}{1.017587in}}%
\pgfpathlineto{\pgfqpoint{1.558815in}{1.022112in}}%
\pgfpathlineto{\pgfqpoint{1.559808in}{1.014464in}}%
\pgfpathlineto{\pgfqpoint{1.560801in}{1.014513in}}%
\pgfpathlineto{\pgfqpoint{1.561298in}{1.020872in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{1.013112in}}%
\pgfpathlineto{\pgfqpoint{1.562787in}{1.020049in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{1.019263in}}%
\pgfpathlineto{\pgfqpoint{1.564277in}{1.019884in}}%
\pgfpathlineto{\pgfqpoint{1.566761in}{0.998301in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.003048in}}%
\pgfpathlineto{\pgfqpoint{1.568250in}{1.011472in}}%
\pgfpathlineto{\pgfqpoint{1.569243in}{1.003160in}}%
\pgfpathlineto{\pgfqpoint{1.569740in}{1.013056in}}%
\pgfpathlineto{\pgfqpoint{1.570236in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{1.571230in}{1.014437in}}%
\pgfpathlineto{\pgfqpoint{1.571726in}{1.013421in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.009043in}}%
\pgfpathlineto{\pgfqpoint{1.572719in}{1.015065in}}%
\pgfpathlineto{\pgfqpoint{1.573215in}{1.017280in}}%
\pgfpathlineto{\pgfqpoint{1.573712in}{1.015378in}}%
\pgfpathlineto{\pgfqpoint{1.574705in}{1.015791in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{1.022003in}}%
\pgfpathlineto{\pgfqpoint{1.576195in}{1.014267in}}%
\pgfpathlineto{\pgfqpoint{1.576692in}{1.022775in}}%
\pgfpathlineto{\pgfqpoint{1.577188in}{1.022048in}}%
\pgfpathlineto{\pgfqpoint{1.578678in}{1.020713in}}%
\pgfpathlineto{\pgfqpoint{1.579175in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{1.019577in}}%
\pgfpathlineto{\pgfqpoint{1.580664in}{1.014171in}}%
\pgfpathlineto{\pgfqpoint{1.581657in}{1.019034in}}%
\pgfpathlineto{\pgfqpoint{1.586623in}{0.991886in}}%
\pgfpathlineto{\pgfqpoint{1.587616in}{1.013519in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{1.590099in}{1.007501in}}%
\pgfpathlineto{\pgfqpoint{1.591092in}{1.006850in}}%
\pgfpathlineto{\pgfqpoint{1.591588in}{1.014902in}}%
\pgfpathlineto{\pgfqpoint{1.592086in}{1.013728in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.018845in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{1.016363in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{1.595561in}{1.007458in}}%
\pgfpathlineto{\pgfqpoint{1.596058in}{1.016212in}}%
\pgfpathlineto{\pgfqpoint{1.597051in}{1.009223in}}%
\pgfpathlineto{\pgfqpoint{1.598044in}{1.008227in}}%
\pgfpathlineto{\pgfqpoint{1.599037in}{1.008293in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{1.011290in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{1.008610in}}%
\pgfpathlineto{\pgfqpoint{1.601519in}{0.998242in}}%
\pgfpathlineto{\pgfqpoint{1.602513in}{1.009177in}}%
\pgfpathlineto{\pgfqpoint{1.604004in}{1.000085in}}%
\pgfpathlineto{\pgfqpoint{1.605494in}{1.006401in}}%
\pgfpathlineto{\pgfqpoint{1.606486in}{1.008329in}}%
\pgfpathlineto{\pgfqpoint{1.606982in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{1.607479in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{0.999373in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.612444in}{0.985320in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{0.987169in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.979999in}}%
\pgfpathlineto{\pgfqpoint{1.615424in}{0.995936in}}%
\pgfpathlineto{\pgfqpoint{1.616914in}{0.999514in}}%
\pgfpathlineto{\pgfqpoint{1.619397in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.619893in}{0.985032in}}%
\pgfpathlineto{\pgfqpoint{1.620886in}{0.977207in}}%
\pgfpathlineto{\pgfqpoint{1.621383in}{0.979869in}}%
\pgfpathlineto{\pgfqpoint{1.622376in}{0.976211in}}%
\pgfpathlineto{\pgfqpoint{1.623865in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{0.976787in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{0.999421in}}%
\pgfpathlineto{\pgfqpoint{1.626845in}{1.004367in}}%
\pgfpathlineto{\pgfqpoint{1.629328in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{1.630321in}{1.003096in}}%
\pgfpathlineto{\pgfqpoint{1.631811in}{0.990012in}}%
\pgfpathlineto{\pgfqpoint{1.633301in}{0.981041in}}%
\pgfpathlineto{\pgfqpoint{1.633797in}{0.982513in}}%
\pgfpathlineto{\pgfqpoint{1.634293in}{0.999718in}}%
\pgfpathlineto{\pgfqpoint{1.634790in}{0.996769in}}%
\pgfpathlineto{\pgfqpoint{1.635287in}{0.997291in}}%
\pgfpathlineto{\pgfqpoint{1.636280in}{1.011316in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.638763in}{1.012633in}}%
\pgfpathlineto{\pgfqpoint{1.639756in}{1.013561in}}%
\pgfpathlineto{\pgfqpoint{1.640749in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{1.641246in}{1.016897in}}%
\pgfpathlineto{\pgfqpoint{1.642239in}{1.014386in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{1.017058in}}%
\pgfpathlineto{\pgfqpoint{1.643232in}{1.024091in}}%
\pgfpathlineto{\pgfqpoint{1.645715in}{1.006292in}}%
\pgfpathlineto{\pgfqpoint{1.646212in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{1.008515in}}%
\pgfpathlineto{\pgfqpoint{1.647701in}{1.010349in}}%
\pgfpathlineto{\pgfqpoint{1.648694in}{1.002804in}}%
\pgfpathlineto{\pgfqpoint{1.649687in}{1.006689in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{1.002413in}}%
\pgfpathlineto{\pgfqpoint{1.652667in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{1.000498in}}%
\pgfpathlineto{\pgfqpoint{1.653660in}{1.003921in}}%
\pgfpathlineto{\pgfqpoint{1.655647in}{0.990426in}}%
\pgfpathlineto{\pgfqpoint{1.658626in}{1.011539in}}%
\pgfpathlineto{\pgfqpoint{1.660116in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.016890in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{1.015894in}}%
\pgfpathlineto{\pgfqpoint{1.663095in}{1.006745in}}%
\pgfpathlineto{\pgfqpoint{1.664088in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{1.022357in}}%
\pgfpathlineto{\pgfqpoint{1.668557in}{1.002093in}}%
\pgfpathlineto{\pgfqpoint{1.669053in}{1.009416in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{1.006350in}}%
\pgfpathlineto{\pgfqpoint{1.670046in}{1.007731in}}%
\pgfpathlineto{\pgfqpoint{1.671040in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{1.672034in}{1.012856in}}%
\pgfpathlineto{\pgfqpoint{1.673523in}{1.001927in}}%
\pgfpathlineto{\pgfqpoint{1.676501in}{0.983756in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{0.993601in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{0.993091in}}%
\pgfpathlineto{\pgfqpoint{1.679482in}{0.994479in}}%
\pgfpathlineto{\pgfqpoint{1.680476in}{0.990554in}}%
\pgfpathlineto{\pgfqpoint{1.680972in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{1.000425in}}%
\pgfpathlineto{\pgfqpoint{1.682461in}{1.008773in}}%
\pgfpathlineto{\pgfqpoint{1.682958in}{1.008971in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{1.004907in}}%
\pgfpathlineto{\pgfqpoint{1.683951in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{1.005404in}}%
\pgfpathlineto{\pgfqpoint{1.685937in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{0.987139in}}%
\pgfpathlineto{\pgfqpoint{1.689413in}{0.989772in}}%
\pgfpathlineto{\pgfqpoint{1.689909in}{1.001761in}}%
\pgfpathlineto{\pgfqpoint{1.690406in}{0.998475in}}%
\pgfpathlineto{\pgfqpoint{1.691399in}{1.000024in}}%
\pgfpathlineto{\pgfqpoint{1.693385in}{1.015075in}}%
\pgfpathlineto{\pgfqpoint{1.694378in}{1.007440in}}%
\pgfpathlineto{\pgfqpoint{1.694875in}{1.011338in}}%
\pgfpathlineto{\pgfqpoint{1.695371in}{1.012214in}}%
\pgfpathlineto{\pgfqpoint{1.696861in}{1.015773in}}%
\pgfpathlineto{\pgfqpoint{1.697358in}{1.011748in}}%
\pgfpathlineto{\pgfqpoint{1.697855in}{1.015642in}}%
\pgfpathlineto{\pgfqpoint{1.698848in}{1.009994in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{1.016530in}}%
\pgfpathlineto{\pgfqpoint{1.701330in}{1.004760in}}%
\pgfpathlineto{\pgfqpoint{1.702324in}{1.002371in}}%
\pgfpathlineto{\pgfqpoint{1.703317in}{1.004279in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{0.997238in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{0.999590in}}%
\pgfpathlineto{\pgfqpoint{1.705800in}{1.013797in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{1.010079in}}%
\pgfpathlineto{\pgfqpoint{1.708283in}{1.003280in}}%
\pgfpathlineto{\pgfqpoint{1.708779in}{1.008053in}}%
\pgfpathlineto{\pgfqpoint{1.710269in}{1.003138in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{1.007904in}}%
\pgfpathlineto{\pgfqpoint{1.711262in}{1.003935in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{1.007284in}}%
\pgfpathlineto{\pgfqpoint{1.712255in}{1.014888in}}%
\pgfpathlineto{\pgfqpoint{1.712752in}{1.015028in}}%
\pgfpathlineto{\pgfqpoint{1.714241in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{1.715234in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{1.715731in}{1.013619in}}%
\pgfpathlineto{\pgfqpoint{1.716227in}{1.013837in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{1.016008in}}%
\pgfpathlineto{\pgfqpoint{1.717717in}{1.015732in}}%
\pgfpathlineto{\pgfqpoint{1.718214in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.016635in}}%
\pgfpathlineto{\pgfqpoint{1.719705in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{1.720697in}{1.014341in}}%
\pgfpathlineto{\pgfqpoint{1.721193in}{1.019393in}}%
\pgfpathlineto{\pgfqpoint{1.722187in}{1.012450in}}%
\pgfpathlineto{\pgfqpoint{1.722683in}{1.017829in}}%
\pgfpathlineto{\pgfqpoint{1.723180in}{1.018248in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.018125in}}%
\pgfpathlineto{\pgfqpoint{1.724669in}{1.017616in}}%
\pgfpathlineto{\pgfqpoint{1.726656in}{1.000343in}}%
\pgfpathlineto{\pgfqpoint{1.727649in}{1.006910in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.013606in}}%
\pgfpathlineto{\pgfqpoint{1.729139in}{1.006717in}}%
\pgfpathlineto{\pgfqpoint{1.729635in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{1.730132in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{1.731125in}{1.016148in}}%
\pgfpathlineto{\pgfqpoint{1.731622in}{1.014858in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{1.732615in}{1.015960in}}%
\pgfpathlineto{\pgfqpoint{1.733608in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{1.734601in}{1.012904in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.019641in}}%
\pgfpathlineto{\pgfqpoint{1.736090in}{1.011795in}}%
\pgfpathlineto{\pgfqpoint{1.736587in}{1.019948in}}%
\pgfpathlineto{\pgfqpoint{1.737085in}{1.018940in}}%
\pgfpathlineto{\pgfqpoint{1.738077in}{1.019060in}}%
\pgfpathlineto{\pgfqpoint{1.738573in}{1.018264in}}%
\pgfpathlineto{\pgfqpoint{1.739070in}{1.014130in}}%
\pgfpathlineto{\pgfqpoint{1.740063in}{1.016088in}}%
\pgfpathlineto{\pgfqpoint{1.741553in}{1.013486in}}%
\pgfpathlineto{\pgfqpoint{1.742049in}{1.022069in}}%
\pgfpathlineto{\pgfqpoint{1.745030in}{1.004187in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{1.008325in}}%
\pgfpathlineto{\pgfqpoint{1.746023in}{1.005742in}}%
\pgfpathlineto{\pgfqpoint{1.746519in}{1.007871in}}%
\pgfpathlineto{\pgfqpoint{1.747513in}{1.016300in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{1.750491in}{1.015186in}}%
\pgfpathlineto{\pgfqpoint{1.751484in}{1.013963in}}%
\pgfpathlineto{\pgfqpoint{1.751981in}{1.012132in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{1.017457in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{1.014231in}}%
\pgfpathlineto{\pgfqpoint{1.753470in}{1.013230in}}%
\pgfpathlineto{\pgfqpoint{1.754464in}{1.020218in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{1.023153in}}%
\pgfpathlineto{\pgfqpoint{1.756946in}{1.011612in}}%
\pgfpathlineto{\pgfqpoint{1.757443in}{1.017633in}}%
\pgfpathlineto{\pgfqpoint{1.758932in}{1.009336in}}%
\pgfpathlineto{\pgfqpoint{1.759429in}{1.012575in}}%
\pgfpathlineto{\pgfqpoint{1.759926in}{1.009142in}}%
\pgfpathlineto{\pgfqpoint{1.760422in}{1.010446in}}%
\pgfpathlineto{\pgfqpoint{1.760919in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{1.761416in}{1.017972in}}%
\pgfpathlineto{\pgfqpoint{1.762408in}{1.020970in}}%
\pgfpathlineto{\pgfqpoint{1.762907in}{1.024657in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{1.018092in}}%
\pgfpathlineto{\pgfqpoint{1.764395in}{1.023150in}}%
\pgfpathlineto{\pgfqpoint{1.766878in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{1.767374in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{1.768368in}{1.000411in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{0.996008in}}%
\pgfpathlineto{\pgfqpoint{1.772340in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.994136in}}%
\pgfpathlineto{\pgfqpoint{1.773332in}{1.002751in}}%
\pgfpathlineto{\pgfqpoint{1.773829in}{0.998669in}}%
\pgfpathlineto{\pgfqpoint{1.774326in}{1.001786in}}%
\pgfpathlineto{\pgfqpoint{1.775320in}{0.995307in}}%
\pgfpathlineto{\pgfqpoint{1.776809in}{1.015745in}}%
\pgfpathlineto{\pgfqpoint{1.777802in}{1.008283in}}%
\pgfpathlineto{\pgfqpoint{1.778299in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{1.779292in}{1.008910in}}%
\pgfpathlineto{\pgfqpoint{1.780782in}{0.996440in}}%
\pgfpathlineto{\pgfqpoint{1.781278in}{0.999901in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{1.009658in}}%
\pgfpathlineto{\pgfqpoint{1.782271in}{1.010464in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{1.015981in}}%
\pgfpathlineto{\pgfqpoint{1.783762in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{1.784754in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{1.786741in}{1.011971in}}%
\pgfpathlineto{\pgfqpoint{1.787237in}{1.014381in}}%
\pgfpathlineto{\pgfqpoint{1.787734in}{1.010596in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{1.013556in}}%
\pgfpathlineto{\pgfqpoint{1.788727in}{1.018683in}}%
\pgfpathlineto{\pgfqpoint{1.789223in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{1.790216in}{1.022374in}}%
\pgfpathlineto{\pgfqpoint{1.790713in}{1.026768in}}%
\pgfpathlineto{\pgfqpoint{1.791707in}{1.019622in}}%
\pgfpathlineto{\pgfqpoint{1.792202in}{1.022700in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{1.020945in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{1.020569in}}%
\pgfpathlineto{\pgfqpoint{1.794685in}{1.012096in}}%
\pgfpathlineto{\pgfqpoint{1.795183in}{1.012758in}}%
\pgfpathlineto{\pgfqpoint{1.795679in}{1.017310in}}%
\pgfpathlineto{\pgfqpoint{1.797168in}{1.013384in}}%
\pgfpathlineto{\pgfqpoint{1.798659in}{1.000070in}}%
\pgfpathlineto{\pgfqpoint{1.800645in}{0.986717in}}%
\pgfpathlineto{\pgfqpoint{1.801638in}{0.988582in}}%
\pgfpathlineto{\pgfqpoint{1.802133in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{0.991835in}}%
\pgfpathlineto{\pgfqpoint{1.804120in}{0.988478in}}%
\pgfpathlineto{\pgfqpoint{1.805610in}{0.973422in}}%
\pgfpathlineto{\pgfqpoint{1.806603in}{0.995318in}}%
\pgfpathlineto{\pgfqpoint{1.807100in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{1.807596in}{0.996710in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{1.010311in}}%
\pgfpathlineto{\pgfqpoint{1.809582in}{1.003644in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.811073in}{1.017004in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{1.022729in}}%
\pgfpathlineto{\pgfqpoint{1.812562in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{1.019684in}}%
\pgfpathlineto{\pgfqpoint{1.814548in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{1.815045in}{1.016401in}}%
\pgfpathlineto{\pgfqpoint{1.815542in}{1.012368in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{1.020009in}}%
\pgfpathlineto{\pgfqpoint{1.817031in}{1.019460in}}%
\pgfpathlineto{\pgfqpoint{1.818024in}{1.019596in}}%
\pgfpathlineto{\pgfqpoint{1.818521in}{1.024347in}}%
\pgfpathlineto{\pgfqpoint{1.820010in}{1.021784in}}%
\pgfpathlineto{\pgfqpoint{1.821502in}{1.014682in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{1.016937in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.013297in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{1.019951in}}%
\pgfpathlineto{\pgfqpoint{1.823983in}{1.020074in}}%
\pgfpathlineto{\pgfqpoint{1.825473in}{1.016827in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.008861in}}%
\pgfpathlineto{\pgfqpoint{1.826962in}{1.013742in}}%
\pgfpathlineto{\pgfqpoint{1.827956in}{1.007893in}}%
\pgfpathlineto{\pgfqpoint{1.829445in}{0.994307in}}%
\pgfpathlineto{\pgfqpoint{1.830935in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{1.831928in}{1.014420in}}%
\pgfpathlineto{\pgfqpoint{1.833420in}{1.002590in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{1.004197in}}%
\pgfpathlineto{\pgfqpoint{1.834908in}{1.012001in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{1.000649in}}%
\pgfpathlineto{\pgfqpoint{1.836894in}{1.001701in}}%
\pgfpathlineto{\pgfqpoint{1.837887in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{1.839376in}{1.019961in}}%
\pgfpathlineto{\pgfqpoint{1.840370in}{1.012989in}}%
\pgfpathlineto{\pgfqpoint{1.840866in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{1.842356in}{1.009735in}}%
\pgfpathlineto{\pgfqpoint{1.842853in}{1.014438in}}%
\pgfpathlineto{\pgfqpoint{1.843846in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{1.847323in}{0.979625in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.996676in}}%
\pgfpathlineto{\pgfqpoint{1.848812in}{0.990551in}}%
\pgfpathlineto{\pgfqpoint{1.849308in}{0.992447in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{0.984478in}}%
\pgfpathlineto{\pgfqpoint{1.850798in}{0.988902in}}%
\pgfpathlineto{\pgfqpoint{1.851793in}{0.982472in}}%
\pgfpathlineto{\pgfqpoint{1.852784in}{0.997414in}}%
\pgfpathlineto{\pgfqpoint{1.854274in}{0.984135in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{0.970694in}}%
\pgfpathlineto{\pgfqpoint{1.856757in}{0.992064in}}%
\pgfpathlineto{\pgfqpoint{1.857253in}{0.989811in}}%
\pgfpathlineto{\pgfqpoint{1.858745in}{0.978575in}}%
\pgfpathlineto{\pgfqpoint{1.860233in}{0.981476in}}%
\pgfpathlineto{\pgfqpoint{1.861226in}{0.974265in}}%
\pgfpathlineto{\pgfqpoint{1.861722in}{0.983030in}}%
\pgfpathlineto{\pgfqpoint{1.862715in}{0.982999in}}%
\pgfpathlineto{\pgfqpoint{1.865697in}{0.954943in}}%
\pgfpathlineto{\pgfqpoint{1.867185in}{0.960568in}}%
\pgfpathlineto{\pgfqpoint{1.868178in}{0.954446in}}%
\pgfpathlineto{\pgfqpoint{1.869171in}{0.966480in}}%
\pgfpathlineto{\pgfqpoint{1.870661in}{0.997322in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.003368in}}%
\pgfpathlineto{\pgfqpoint{1.872150in}{1.010721in}}%
\pgfpathlineto{\pgfqpoint{1.873641in}{1.019016in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{1.876123in}{1.017941in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{1.005281in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{1.011509in}}%
\pgfpathlineto{\pgfqpoint{1.879599in}{1.010364in}}%
\pgfpathlineto{\pgfqpoint{1.880592in}{1.016105in}}%
\pgfpathlineto{\pgfqpoint{1.882082in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{1.882578in}{1.012028in}}%
\pgfpathlineto{\pgfqpoint{1.883075in}{1.010234in}}%
\pgfpathlineto{\pgfqpoint{1.883571in}{1.019654in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{1.020400in}}%
\pgfpathlineto{\pgfqpoint{1.884565in}{1.022283in}}%
\pgfpathlineto{\pgfqpoint{1.885061in}{1.018913in}}%
\pgfpathlineto{\pgfqpoint{1.886054in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{1.886551in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.016832in}}%
\pgfpathlineto{\pgfqpoint{1.889033in}{1.008980in}}%
\pgfpathlineto{\pgfqpoint{1.889533in}{1.011555in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{1.006741in}}%
\pgfpathlineto{\pgfqpoint{1.891517in}{1.011439in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.007355in}}%
\pgfpathlineto{\pgfqpoint{1.893006in}{1.018297in}}%
\pgfpathlineto{\pgfqpoint{1.893503in}{1.018124in}}%
\pgfpathlineto{\pgfqpoint{1.894993in}{1.011689in}}%
\pgfpathlineto{\pgfqpoint{1.895986in}{1.003940in}}%
\pgfpathlineto{\pgfqpoint{1.896482in}{1.005658in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{1.001564in}}%
\pgfpathlineto{\pgfqpoint{1.898468in}{1.006950in}}%
\pgfpathlineto{\pgfqpoint{1.898965in}{1.002765in}}%
\pgfpathlineto{\pgfqpoint{1.899958in}{1.015047in}}%
\pgfpathlineto{\pgfqpoint{1.901448in}{1.011960in}}%
\pgfpathlineto{\pgfqpoint{1.901945in}{1.017245in}}%
\pgfpathlineto{\pgfqpoint{1.902938in}{1.009715in}}%
\pgfpathlineto{\pgfqpoint{1.903931in}{1.015534in}}%
\pgfpathlineto{\pgfqpoint{1.905421in}{1.007548in}}%
\pgfpathlineto{\pgfqpoint{1.907407in}{0.989742in}}%
\pgfpathlineto{\pgfqpoint{1.908399in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{1.909891in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{1.910388in}{1.004330in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.002878in}}%
\pgfpathlineto{\pgfqpoint{1.911379in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{1.013687in}}%
\pgfpathlineto{\pgfqpoint{1.912869in}{1.009710in}}%
\pgfpathlineto{\pgfqpoint{1.913862in}{1.020455in}}%
\pgfpathlineto{\pgfqpoint{1.914358in}{1.019550in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{1.024588in}}%
\pgfpathlineto{\pgfqpoint{1.916842in}{1.017834in}}%
\pgfpathlineto{\pgfqpoint{1.917835in}{1.014755in}}%
\pgfpathlineto{\pgfqpoint{1.918828in}{1.014513in}}%
\pgfpathlineto{\pgfqpoint{1.919820in}{1.006594in}}%
\pgfpathlineto{\pgfqpoint{1.920318in}{1.008401in}}%
\pgfpathlineto{\pgfqpoint{1.922801in}{0.999663in}}%
\pgfpathlineto{\pgfqpoint{1.923795in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{1.924290in}{0.995732in}}%
\pgfpathlineto{\pgfqpoint{1.925284in}{0.991661in}}%
\pgfpathlineto{\pgfqpoint{1.925780in}{0.994570in}}%
\pgfpathlineto{\pgfqpoint{1.926276in}{1.005600in}}%
\pgfpathlineto{\pgfqpoint{1.926773in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{1.927766in}{1.010166in}}%
\pgfpathlineto{\pgfqpoint{1.928262in}{1.008670in}}%
\pgfpathlineto{\pgfqpoint{1.929256in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{1.930746in}{1.003983in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{0.995156in}}%
\pgfpathlineto{\pgfqpoint{1.933725in}{0.991417in}}%
\pgfpathlineto{\pgfqpoint{1.934222in}{1.002568in}}%
\pgfpathlineto{\pgfqpoint{1.936208in}{1.000102in}}%
\pgfpathlineto{\pgfqpoint{1.936704in}{1.008291in}}%
\pgfpathlineto{\pgfqpoint{1.937698in}{1.001897in}}%
\pgfpathlineto{\pgfqpoint{1.938691in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{1.939187in}{1.014228in}}%
\pgfpathlineto{\pgfqpoint{1.939684in}{1.013613in}}%
\pgfpathlineto{\pgfqpoint{1.940181in}{1.021012in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{1.020072in}}%
\pgfpathlineto{\pgfqpoint{1.941670in}{1.018787in}}%
\pgfpathlineto{\pgfqpoint{1.942167in}{1.025210in}}%
\pgfpathlineto{\pgfqpoint{1.943160in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{1.945145in}{1.014966in}}%
\pgfpathlineto{\pgfqpoint{1.945642in}{1.015807in}}%
\pgfpathlineto{\pgfqpoint{1.947629in}{1.000394in}}%
\pgfpathlineto{\pgfqpoint{1.948125in}{1.012295in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{1.020856in}}%
\pgfpathlineto{\pgfqpoint{1.950112in}{1.023581in}}%
\pgfpathlineto{\pgfqpoint{1.951602in}{1.014082in}}%
\pgfpathlineto{\pgfqpoint{1.952098in}{1.014320in}}%
\pgfpathlineto{\pgfqpoint{1.952595in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.953091in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{1.954581in}{1.017692in}}%
\pgfpathlineto{\pgfqpoint{1.955078in}{1.016596in}}%
\pgfpathlineto{\pgfqpoint{1.956071in}{1.015237in}}%
\pgfpathlineto{\pgfqpoint{1.958554in}{0.995693in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.998039in}}%
\pgfpathlineto{\pgfqpoint{1.961533in}{0.978131in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{1.005116in}}%
\pgfpathlineto{\pgfqpoint{1.964513in}{1.018818in}}%
\pgfpathlineto{\pgfqpoint{1.965506in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{1.966002in}{1.016552in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{1.013218in}}%
\pgfpathlineto{\pgfqpoint{1.967492in}{1.013613in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.006297in}}%
\pgfpathlineto{\pgfqpoint{1.968981in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{1.969478in}{1.012626in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{1.013535in}}%
\pgfpathlineto{\pgfqpoint{1.970967in}{1.019110in}}%
\pgfpathlineto{\pgfqpoint{1.971465in}{1.023755in}}%
\pgfpathlineto{\pgfqpoint{1.972457in}{1.016558in}}%
\pgfpathlineto{\pgfqpoint{1.974444in}{1.005178in}}%
\pgfpathlineto{\pgfqpoint{1.974940in}{1.010502in}}%
\pgfpathlineto{\pgfqpoint{1.975437in}{1.006853in}}%
\pgfpathlineto{\pgfqpoint{1.975934in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{1.976927in}{1.002453in}}%
\pgfpathlineto{\pgfqpoint{1.977919in}{1.010092in}}%
\pgfpathlineto{\pgfqpoint{1.978416in}{1.016082in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{1.979906in}{1.014411in}}%
\pgfpathlineto{\pgfqpoint{1.980405in}{1.016490in}}%
\pgfpathlineto{\pgfqpoint{1.981892in}{1.016741in}}%
\pgfpathlineto{\pgfqpoint{1.983879in}{0.998675in}}%
\pgfpathlineto{\pgfqpoint{1.985368in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{0.987311in}}%
\pgfpathlineto{\pgfqpoint{1.988844in}{0.968201in}}%
\pgfpathlineto{\pgfqpoint{1.990830in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{1.991823in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{1.993313in}{0.972578in}}%
\pgfpathlineto{\pgfqpoint{1.993810in}{0.994870in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{0.994756in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{1.006086in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{0.998288in}}%
\pgfpathlineto{\pgfqpoint{1.996789in}{1.004968in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.999185in}}%
\pgfpathlineto{\pgfqpoint{1.999274in}{1.014779in}}%
\pgfpathlineto{\pgfqpoint{2.000266in}{1.007519in}}%
\pgfpathlineto{\pgfqpoint{2.000761in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{2.002252in}{1.008888in}}%
\pgfpathlineto{\pgfqpoint{2.002748in}{1.012956in}}%
\pgfpathlineto{\pgfqpoint{2.003245in}{1.009398in}}%
\pgfpathlineto{\pgfqpoint{2.005727in}{1.006189in}}%
\pgfpathlineto{\pgfqpoint{2.006224in}{1.013298in}}%
\pgfpathlineto{\pgfqpoint{2.009205in}{0.995224in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.003816in}}%
\pgfpathlineto{\pgfqpoint{2.010197in}{1.001489in}}%
\pgfpathlineto{\pgfqpoint{2.010693in}{1.003554in}}%
\pgfpathlineto{\pgfqpoint{2.011686in}{1.015729in}}%
\pgfpathlineto{\pgfqpoint{2.013176in}{1.023371in}}%
\pgfpathlineto{\pgfqpoint{2.014170in}{1.017424in}}%
\pgfpathlineto{\pgfqpoint{2.014666in}{1.019385in}}%
\pgfpathlineto{\pgfqpoint{2.016156in}{1.012427in}}%
\pgfpathlineto{\pgfqpoint{2.016652in}{1.016143in}}%
\pgfpathlineto{\pgfqpoint{2.017149in}{1.012691in}}%
\pgfpathlineto{\pgfqpoint{2.019632in}{1.020439in}}%
\pgfpathlineto{\pgfqpoint{2.022114in}{1.005195in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{1.019598in}}%
\pgfpathlineto{\pgfqpoint{2.023108in}{1.018764in}}%
\pgfpathlineto{\pgfqpoint{2.023604in}{1.022080in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{1.011161in}}%
\pgfpathlineto{\pgfqpoint{2.026584in}{1.017200in}}%
\pgfpathlineto{\pgfqpoint{2.027080in}{1.018386in}}%
\pgfpathlineto{\pgfqpoint{2.028073in}{1.012253in}}%
\pgfpathlineto{\pgfqpoint{2.028570in}{1.012628in}}%
\pgfpathlineto{\pgfqpoint{2.029066in}{1.012054in}}%
\pgfpathlineto{\pgfqpoint{2.029563in}{1.022833in}}%
\pgfpathlineto{\pgfqpoint{2.030059in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{2.031052in}{1.015561in}}%
\pgfpathlineto{\pgfqpoint{2.031549in}{1.014514in}}%
\pgfpathlineto{\pgfqpoint{2.032045in}{1.019398in}}%
\pgfpathlineto{\pgfqpoint{2.033535in}{1.024317in}}%
\pgfpathlineto{\pgfqpoint{2.034032in}{1.025618in}}%
\pgfpathlineto{\pgfqpoint{2.035025in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{1.020778in}}%
\pgfpathlineto{\pgfqpoint{2.037011in}{1.013567in}}%
\pgfpathlineto{\pgfqpoint{2.040488in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{0.984911in}}%
\pgfpathlineto{\pgfqpoint{2.042474in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{2.042970in}{1.007993in}}%
\pgfpathlineto{\pgfqpoint{2.043964in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{2.044459in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{2.044957in}{1.007748in}}%
\pgfpathlineto{\pgfqpoint{2.045950in}{1.010103in}}%
\pgfpathlineto{\pgfqpoint{2.046447in}{1.008093in}}%
\pgfpathlineto{\pgfqpoint{2.047439in}{1.011008in}}%
\pgfpathlineto{\pgfqpoint{2.047935in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{2.048929in}{1.013465in}}%
\pgfpathlineto{\pgfqpoint{2.049426in}{1.021675in}}%
\pgfpathlineto{\pgfqpoint{2.049922in}{1.019576in}}%
\pgfpathlineto{\pgfqpoint{2.050916in}{1.022490in}}%
\pgfpathlineto{\pgfqpoint{2.051412in}{1.020539in}}%
\pgfpathlineto{\pgfqpoint{2.051908in}{1.016764in}}%
\pgfpathlineto{\pgfqpoint{2.052405in}{1.022279in}}%
\pgfpathlineto{\pgfqpoint{2.053398in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.054391in}{1.014953in}}%
\pgfpathlineto{\pgfqpoint{2.054887in}{1.021605in}}%
\pgfpathlineto{\pgfqpoint{2.055881in}{1.013892in}}%
\pgfpathlineto{\pgfqpoint{2.056377in}{1.020884in}}%
\pgfpathlineto{\pgfqpoint{2.056874in}{1.019957in}}%
\pgfpathlineto{\pgfqpoint{2.057869in}{1.020830in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{0.998699in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{1.002407in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{1.010709in}}%
\pgfpathlineto{\pgfqpoint{2.062833in}{1.002571in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{0.994448in}}%
\pgfpathlineto{\pgfqpoint{2.065316in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{2.065813in}{0.997710in}}%
\pgfpathlineto{\pgfqpoint{2.066806in}{0.999989in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{0.998339in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.999822in}}%
\pgfpathlineto{\pgfqpoint{2.068792in}{1.010955in}}%
\pgfpathlineto{\pgfqpoint{2.069785in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{2.070281in}{1.014303in}}%
\pgfpathlineto{\pgfqpoint{2.070778in}{1.012551in}}%
\pgfpathlineto{\pgfqpoint{2.071771in}{1.017535in}}%
\pgfpathlineto{\pgfqpoint{2.072267in}{1.016092in}}%
\pgfpathlineto{\pgfqpoint{2.072765in}{1.011932in}}%
\pgfpathlineto{\pgfqpoint{2.073757in}{1.011332in}}%
\pgfpathlineto{\pgfqpoint{2.074254in}{1.007506in}}%
\pgfpathlineto{\pgfqpoint{2.075248in}{1.006467in}}%
\pgfpathlineto{\pgfqpoint{2.075744in}{1.016499in}}%
\pgfpathlineto{\pgfqpoint{2.077730in}{1.002714in}}%
\pgfpathlineto{\pgfqpoint{2.078723in}{1.009752in}}%
\pgfpathlineto{\pgfqpoint{2.079219in}{1.008776in}}%
\pgfpathlineto{\pgfqpoint{2.079716in}{1.004758in}}%
\pgfpathlineto{\pgfqpoint{2.080213in}{1.013575in}}%
\pgfpathlineto{\pgfqpoint{2.080710in}{1.014122in}}%
\pgfpathlineto{\pgfqpoint{2.081206in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{2.082199in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{1.022157in}}%
\pgfpathlineto{\pgfqpoint{2.084682in}{1.009704in}}%
\pgfpathlineto{\pgfqpoint{2.085674in}{1.012939in}}%
\pgfpathlineto{\pgfqpoint{2.086172in}{1.012609in}}%
\pgfpathlineto{\pgfqpoint{2.086669in}{1.009146in}}%
\pgfpathlineto{\pgfqpoint{2.087165in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{2.088158in}{1.009344in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{0.986850in}}%
\pgfpathlineto{\pgfqpoint{2.091138in}{1.003819in}}%
\pgfpathlineto{\pgfqpoint{2.092627in}{1.000156in}}%
\pgfpathlineto{\pgfqpoint{2.093125in}{1.004167in}}%
\pgfpathlineto{\pgfqpoint{2.093620in}{0.999790in}}%
\pgfpathlineto{\pgfqpoint{2.094117in}{1.004844in}}%
\pgfpathlineto{\pgfqpoint{2.096103in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{2.096602in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{2.097592in}{1.005180in}}%
\pgfpathlineto{\pgfqpoint{2.098092in}{1.015414in}}%
\pgfpathlineto{\pgfqpoint{2.098585in}{1.014925in}}%
\pgfpathlineto{\pgfqpoint{2.099082in}{1.012897in}}%
\pgfpathlineto{\pgfqpoint{2.100573in}{1.001905in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{1.012540in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{1.003412in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.004985in}}%
\pgfpathlineto{\pgfqpoint{2.103552in}{1.015855in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{1.002842in}}%
\pgfpathlineto{\pgfqpoint{2.106531in}{1.008719in}}%
\pgfpathlineto{\pgfqpoint{2.107028in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{2.107523in}{1.003448in}}%
\pgfpathlineto{\pgfqpoint{2.108022in}{1.014193in}}%
\pgfpathlineto{\pgfqpoint{2.109015in}{1.006729in}}%
\pgfpathlineto{\pgfqpoint{2.110006in}{1.003418in}}%
\pgfpathlineto{\pgfqpoint{2.111497in}{0.989234in}}%
\pgfpathlineto{\pgfqpoint{2.111994in}{1.010702in}}%
\pgfpathlineto{\pgfqpoint{2.112986in}{1.002431in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{2.114476in}{1.003440in}}%
\pgfpathlineto{\pgfqpoint{2.114973in}{1.012557in}}%
\pgfpathlineto{\pgfqpoint{2.115966in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{2.116959in}{1.001804in}}%
\pgfpathlineto{\pgfqpoint{2.117456in}{1.014596in}}%
\pgfpathlineto{\pgfqpoint{2.118449in}{1.006382in}}%
\pgfpathlineto{\pgfqpoint{2.118946in}{1.015833in}}%
\pgfpathlineto{\pgfqpoint{2.119938in}{1.007780in}}%
\pgfpathlineto{\pgfqpoint{2.120932in}{1.004443in}}%
\pgfpathlineto{\pgfqpoint{2.121428in}{0.999548in}}%
\pgfpathlineto{\pgfqpoint{2.121925in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{2.122423in}{1.013880in}}%
\pgfpathlineto{\pgfqpoint{2.123910in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{2.124408in}{1.015212in}}%
\pgfpathlineto{\pgfqpoint{2.125401in}{1.006266in}}%
\pgfpathlineto{\pgfqpoint{2.125897in}{1.013548in}}%
\pgfpathlineto{\pgfqpoint{2.126890in}{1.010714in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{1.018717in}}%
\pgfpathlineto{\pgfqpoint{2.127884in}{1.018302in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{0.998779in}}%
\pgfpathlineto{\pgfqpoint{2.130863in}{0.995507in}}%
\pgfpathlineto{\pgfqpoint{2.131360in}{1.007750in}}%
\pgfpathlineto{\pgfqpoint{2.132353in}{0.998551in}}%
\pgfpathlineto{\pgfqpoint{2.132849in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{2.133346in}{1.008761in}}%
\pgfpathlineto{\pgfqpoint{2.134339in}{1.017745in}}%
\pgfpathlineto{\pgfqpoint{2.134836in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{2.136821in}{0.997430in}}%
\pgfpathlineto{\pgfqpoint{2.139305in}{0.972563in}}%
\pgfpathlineto{\pgfqpoint{2.139802in}{1.000131in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{0.997235in}}%
\pgfpathlineto{\pgfqpoint{2.141292in}{1.011653in}}%
\pgfpathlineto{\pgfqpoint{2.141788in}{1.009548in}}%
\pgfpathlineto{\pgfqpoint{2.142285in}{1.005436in}}%
\pgfpathlineto{\pgfqpoint{2.142780in}{1.017428in}}%
\pgfpathlineto{\pgfqpoint{2.143773in}{1.009886in}}%
\pgfpathlineto{\pgfqpoint{2.144768in}{1.006830in}}%
\pgfpathlineto{\pgfqpoint{2.145264in}{1.016937in}}%
\pgfpathlineto{\pgfqpoint{2.146258in}{1.009064in}}%
\pgfpathlineto{\pgfqpoint{2.147746in}{1.002606in}}%
\pgfpathlineto{\pgfqpoint{2.149236in}{0.988239in}}%
\pgfpathlineto{\pgfqpoint{2.149733in}{1.005158in}}%
\pgfpathlineto{\pgfqpoint{2.150229in}{1.005569in}}%
\pgfpathlineto{\pgfqpoint{2.151719in}{0.995129in}}%
\pgfpathlineto{\pgfqpoint{2.152216in}{1.013543in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{2.154202in}{1.016085in}}%
\pgfpathlineto{\pgfqpoint{2.155691in}{1.005819in}}%
\pgfpathlineto{\pgfqpoint{2.156188in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{2.157182in}{1.000142in}}%
\pgfpathlineto{\pgfqpoint{2.157678in}{0.995167in}}%
\pgfpathlineto{\pgfqpoint{2.158673in}{0.992288in}}%
\pgfpathlineto{\pgfqpoint{2.160161in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{2.160657in}{1.003780in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{1.000990in}}%
\pgfpathlineto{\pgfqpoint{2.163140in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{2.164133in}{0.981180in}}%
\pgfpathlineto{\pgfqpoint{2.165623in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{2.167114in}{0.955108in}}%
\pgfpathlineto{\pgfqpoint{2.170092in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{0.988265in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.981186in}}%
\pgfpathlineto{\pgfqpoint{2.173071in}{0.998671in}}%
\pgfpathlineto{\pgfqpoint{2.174065in}{0.990039in}}%
\pgfpathlineto{\pgfqpoint{2.174561in}{1.009174in}}%
\pgfpathlineto{\pgfqpoint{2.175058in}{1.007109in}}%
\pgfpathlineto{\pgfqpoint{2.176051in}{1.017262in}}%
\pgfpathlineto{\pgfqpoint{2.176548in}{1.016184in}}%
\pgfpathlineto{\pgfqpoint{2.177044in}{1.012323in}}%
\pgfpathlineto{\pgfqpoint{2.177541in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{2.178036in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{2.178534in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{2.179527in}{1.014766in}}%
\pgfpathlineto{\pgfqpoint{2.181017in}{1.001161in}}%
\pgfpathlineto{\pgfqpoint{2.181513in}{1.013619in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{1.012695in}}%
\pgfpathlineto{\pgfqpoint{2.183003in}{1.017223in}}%
\pgfpathlineto{\pgfqpoint{2.183500in}{1.017334in}}%
\pgfpathlineto{\pgfqpoint{2.183996in}{1.013006in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{2.186478in}{1.013128in}}%
\pgfpathlineto{\pgfqpoint{2.186976in}{1.021141in}}%
\pgfpathlineto{\pgfqpoint{2.187969in}{1.012495in}}%
\pgfpathlineto{\pgfqpoint{2.188961in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{2.189955in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{2.190948in}{1.003115in}}%
\pgfpathlineto{\pgfqpoint{2.191444in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{2.192438in}{1.003150in}}%
\pgfpathlineto{\pgfqpoint{2.193927in}{1.006632in}}%
\pgfpathlineto{\pgfqpoint{2.194921in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{2.195417in}{1.008700in}}%
\pgfpathlineto{\pgfqpoint{2.195913in}{1.008033in}}%
\pgfpathlineto{\pgfqpoint{2.197902in}{0.989642in}}%
\pgfpathlineto{\pgfqpoint{2.198396in}{1.004610in}}%
\pgfpathlineto{\pgfqpoint{2.198893in}{1.008528in}}%
\pgfpathlineto{\pgfqpoint{2.199390in}{1.005518in}}%
\pgfpathlineto{\pgfqpoint{2.200879in}{1.009107in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{1.000501in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{0.997085in}}%
\pgfpathlineto{\pgfqpoint{2.203859in}{1.005260in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{2.204852in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{2.205348in}{1.010079in}}%
\pgfpathlineto{\pgfqpoint{2.205846in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{2.206342in}{1.008640in}}%
\pgfpathlineto{\pgfqpoint{2.207335in}{1.006559in}}%
\pgfpathlineto{\pgfqpoint{2.208824in}{0.992455in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{2.210811in}{0.998857in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{0.999561in}}%
\pgfpathlineto{\pgfqpoint{2.211804in}{0.996196in}}%
\pgfpathlineto{\pgfqpoint{2.212300in}{1.006295in}}%
\pgfpathlineto{\pgfqpoint{2.213293in}{1.005466in}}%
\pgfpathlineto{\pgfqpoint{2.214287in}{1.002084in}}%
\pgfpathlineto{\pgfqpoint{2.215778in}{0.987620in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{2.216770in}{1.012138in}}%
\pgfpathlineto{\pgfqpoint{2.217763in}{1.014866in}}%
\pgfpathlineto{\pgfqpoint{2.218259in}{1.013047in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{1.009011in}}%
\pgfpathlineto{\pgfqpoint{2.219253in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{2.219749in}{1.016587in}}%
\pgfpathlineto{\pgfqpoint{2.221238in}{1.009629in}}%
\pgfpathlineto{\pgfqpoint{2.221735in}{1.021671in}}%
\pgfpathlineto{\pgfqpoint{2.222729in}{1.013589in}}%
\pgfpathlineto{\pgfqpoint{2.223225in}{1.024452in}}%
\pgfpathlineto{\pgfqpoint{2.223722in}{1.022245in}}%
\pgfpathlineto{\pgfqpoint{2.224715in}{1.022980in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{1.015063in}}%
\pgfpathlineto{\pgfqpoint{2.226204in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{2.227197in}{1.012509in}}%
\pgfpathlineto{\pgfqpoint{2.228191in}{1.011241in}}%
\pgfpathlineto{\pgfqpoint{2.229681in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{2.230177in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{2.230673in}{1.011489in}}%
\pgfpathlineto{\pgfqpoint{2.231170in}{1.009710in}}%
\pgfpathlineto{\pgfqpoint{2.231666in}{1.013624in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{1.014830in}}%
\pgfpathlineto{\pgfqpoint{2.232660in}{1.010569in}}%
\pgfpathlineto{\pgfqpoint{2.233157in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{2.234150in}{1.007582in}}%
\pgfpathlineto{\pgfqpoint{2.235639in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{1.003453in}}%
\pgfpathlineto{\pgfqpoint{2.237129in}{1.014278in}}%
\pgfpathlineto{\pgfqpoint{2.237626in}{1.012431in}}%
\pgfpathlineto{\pgfqpoint{2.238122in}{1.009383in}}%
\pgfpathlineto{\pgfqpoint{2.238619in}{1.016304in}}%
\pgfpathlineto{\pgfqpoint{2.239115in}{1.015052in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{1.010777in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{1.018458in}}%
\pgfpathlineto{\pgfqpoint{2.241102in}{1.010095in}}%
\pgfpathlineto{\pgfqpoint{2.242095in}{1.008700in}}%
\pgfpathlineto{\pgfqpoint{2.242592in}{1.019569in}}%
\pgfpathlineto{\pgfqpoint{2.243585in}{1.011271in}}%
\pgfpathlineto{\pgfqpoint{2.245074in}{1.002212in}}%
\pgfpathlineto{\pgfqpoint{2.245572in}{1.009683in}}%
\pgfpathlineto{\pgfqpoint{2.246067in}{1.008785in}}%
\pgfpathlineto{\pgfqpoint{2.246563in}{1.004585in}}%
\pgfpathlineto{\pgfqpoint{2.247060in}{1.012426in}}%
\pgfpathlineto{\pgfqpoint{2.248053in}{1.005399in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{1.006305in}}%
\pgfpathlineto{\pgfqpoint{2.250536in}{0.992825in}}%
\pgfpathlineto{\pgfqpoint{2.251530in}{0.991024in}}%
\pgfpathlineto{\pgfqpoint{2.252522in}{0.997193in}}%
\pgfpathlineto{\pgfqpoint{2.253019in}{0.998388in}}%
\pgfpathlineto{\pgfqpoint{2.253516in}{0.995223in}}%
\pgfpathlineto{\pgfqpoint{2.254509in}{0.997726in}}%
\pgfpathlineto{\pgfqpoint{2.255004in}{0.997744in}}%
\pgfpathlineto{\pgfqpoint{2.255999in}{1.002381in}}%
\pgfpathlineto{\pgfqpoint{2.256495in}{1.016842in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{1.010791in}}%
\pgfpathlineto{\pgfqpoint{2.257985in}{1.022080in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{1.020240in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.020941in}}%
\pgfpathlineto{\pgfqpoint{2.261461in}{1.014210in}}%
\pgfpathlineto{\pgfqpoint{2.262951in}{1.007134in}}%
\pgfpathlineto{\pgfqpoint{2.263446in}{1.021062in}}%
\pgfpathlineto{\pgfqpoint{2.264441in}{1.013934in}}%
\pgfpathlineto{\pgfqpoint{2.264937in}{1.023754in}}%
\pgfpathlineto{\pgfqpoint{2.267420in}{1.001620in}}%
\pgfpathlineto{\pgfqpoint{2.267916in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{2.268414in}{1.015207in}}%
\pgfpathlineto{\pgfqpoint{2.268911in}{1.013629in}}%
\pgfpathlineto{\pgfqpoint{2.270398in}{1.015586in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{1.007514in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{1.018442in}}%
\pgfpathlineto{\pgfqpoint{2.272385in}{1.016864in}}%
\pgfpathlineto{\pgfqpoint{2.273379in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{2.273875in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{2.274373in}{1.012327in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{1.018841in}}%
\pgfpathlineto{\pgfqpoint{2.276855in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{2.277351in}{1.025379in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{1.018094in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{1.025507in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{1.024282in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{1.023366in}}%
\pgfpathlineto{\pgfqpoint{2.280827in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{2.281324in}{1.018497in}}%
\pgfpathlineto{\pgfqpoint{2.281821in}{1.022290in}}%
\pgfpathlineto{\pgfqpoint{2.282813in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{2.284303in}{1.014009in}}%
\pgfpathlineto{\pgfqpoint{2.285296in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{2.285791in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{2.286786in}{1.010409in}}%
\pgfpathlineto{\pgfqpoint{2.287282in}{1.014446in}}%
\pgfpathlineto{\pgfqpoint{2.287779in}{1.015550in}}%
\pgfpathlineto{\pgfqpoint{2.288276in}{1.011222in}}%
\pgfpathlineto{\pgfqpoint{2.289268in}{1.020864in}}%
\pgfpathlineto{\pgfqpoint{2.289765in}{1.019224in}}%
\pgfpathlineto{\pgfqpoint{2.291255in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{2.292247in}{1.009359in}}%
\pgfpathlineto{\pgfqpoint{2.293241in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{2.293738in}{1.006465in}}%
\pgfpathlineto{\pgfqpoint{2.294731in}{1.011556in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{1.007508in}}%
\pgfpathlineto{\pgfqpoint{2.296221in}{1.017256in}}%
\pgfpathlineto{\pgfqpoint{2.296717in}{1.015956in}}%
\pgfpathlineto{\pgfqpoint{2.298207in}{1.015785in}}%
\pgfpathlineto{\pgfqpoint{2.299200in}{1.007929in}}%
\pgfpathlineto{\pgfqpoint{2.299697in}{1.018793in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.017849in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{1.019100in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{1.017761in}}%
\pgfpathlineto{\pgfqpoint{2.302180in}{1.013800in}}%
\pgfpathlineto{\pgfqpoint{2.302675in}{1.018784in}}%
\pgfpathlineto{\pgfqpoint{2.303669in}{1.011753in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{1.011733in}}%
\pgfpathlineto{\pgfqpoint{2.306151in}{1.004538in}}%
\pgfpathlineto{\pgfqpoint{2.309133in}{0.977219in}}%
\pgfpathlineto{\pgfqpoint{2.309628in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{2.310125in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{2.310621in}{1.005413in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{0.985341in}}%
\pgfpathlineto{\pgfqpoint{2.315090in}{0.971695in}}%
\pgfpathlineto{\pgfqpoint{2.315586in}{0.988725in}}%
\pgfpathlineto{\pgfqpoint{2.316086in}{0.986910in}}%
\pgfpathlineto{\pgfqpoint{2.316579in}{0.989693in}}%
\pgfpathlineto{\pgfqpoint{2.317573in}{1.010502in}}%
\pgfpathlineto{\pgfqpoint{2.319063in}{1.005654in}}%
\pgfpathlineto{\pgfqpoint{2.320056in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{2.320553in}{1.001161in}}%
\pgfpathlineto{\pgfqpoint{2.322539in}{0.991241in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{0.986166in}}%
\pgfpathlineto{\pgfqpoint{2.324030in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{1.010761in}}%
\pgfpathlineto{\pgfqpoint{2.325518in}{1.018107in}}%
\pgfpathlineto{\pgfqpoint{2.327008in}{1.007807in}}%
\pgfpathlineto{\pgfqpoint{2.327505in}{1.015056in}}%
\pgfpathlineto{\pgfqpoint{2.328001in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{2.329987in}{0.998025in}}%
\pgfpathlineto{\pgfqpoint{2.331477in}{0.982008in}}%
\pgfpathlineto{\pgfqpoint{2.332967in}{0.980348in}}%
\pgfpathlineto{\pgfqpoint{2.333960in}{0.981026in}}%
\pgfpathlineto{\pgfqpoint{2.334955in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{2.336940in}{0.955398in}}%
\pgfpathlineto{\pgfqpoint{2.337436in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{2.337933in}{1.008985in}}%
\pgfpathlineto{\pgfqpoint{2.338429in}{1.007344in}}%
\pgfpathlineto{\pgfqpoint{2.339423in}{1.013182in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{1.003757in}}%
\pgfpathlineto{\pgfqpoint{2.341905in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{2.343891in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{2.345381in}{1.013595in}}%
\pgfpathlineto{\pgfqpoint{2.346374in}{1.015696in}}%
\pgfpathlineto{\pgfqpoint{2.347866in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{2.349850in}{1.005055in}}%
\pgfpathlineto{\pgfqpoint{2.350347in}{1.007554in}}%
\pgfpathlineto{\pgfqpoint{2.350843in}{1.005286in}}%
\pgfpathlineto{\pgfqpoint{2.352332in}{1.008143in}}%
\pgfpathlineto{\pgfqpoint{2.353326in}{1.011524in}}%
\pgfpathlineto{\pgfqpoint{2.353823in}{1.016758in}}%
\pgfpathlineto{\pgfqpoint{2.354817in}{1.010746in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{1.017210in}}%
\pgfpathlineto{\pgfqpoint{2.355809in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{2.356802in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{2.357299in}{1.016671in}}%
\pgfpathlineto{\pgfqpoint{2.357795in}{1.012527in}}%
\pgfpathlineto{\pgfqpoint{2.358293in}{1.016792in}}%
\pgfpathlineto{\pgfqpoint{2.359284in}{1.010317in}}%
\pgfpathlineto{\pgfqpoint{2.361768in}{0.987264in}}%
\pgfpathlineto{\pgfqpoint{2.362760in}{0.988462in}}%
\pgfpathlineto{\pgfqpoint{2.363754in}{0.994666in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{0.999770in}}%
\pgfpathlineto{\pgfqpoint{2.366236in}{0.983918in}}%
\pgfpathlineto{\pgfqpoint{2.367727in}{0.985546in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{0.979962in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{0.984978in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{0.989680in}}%
\pgfpathlineto{\pgfqpoint{2.371699in}{0.975806in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{0.999165in}}%
\pgfpathlineto{\pgfqpoint{2.373189in}{0.997562in}}%
\pgfpathlineto{\pgfqpoint{2.374679in}{1.016188in}}%
\pgfpathlineto{\pgfqpoint{2.376665in}{1.011575in}}%
\pgfpathlineto{\pgfqpoint{2.378651in}{0.993925in}}%
\pgfpathlineto{\pgfqpoint{2.379148in}{1.007355in}}%
\pgfpathlineto{\pgfqpoint{2.380141in}{1.000101in}}%
\pgfpathlineto{\pgfqpoint{2.382624in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{2.383122in}{0.993035in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.002047in}}%
\pgfpathlineto{\pgfqpoint{2.385603in}{0.993839in}}%
\pgfpathlineto{\pgfqpoint{2.386099in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{2.386596in}{1.011345in}}%
\pgfpathlineto{\pgfqpoint{2.387093in}{1.011848in}}%
\pgfpathlineto{\pgfqpoint{2.388086in}{1.018276in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{1.007300in}}%
\pgfpathlineto{\pgfqpoint{2.390072in}{1.012718in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{1.014838in}}%
\pgfpathlineto{\pgfqpoint{2.391562in}{1.013297in}}%
\pgfpathlineto{\pgfqpoint{2.392557in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{2.395535in}{1.022381in}}%
\pgfpathlineto{\pgfqpoint{2.398514in}{1.005530in}}%
\pgfpathlineto{\pgfqpoint{2.399013in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{2.399507in}{1.007716in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{1.009880in}}%
\pgfpathlineto{\pgfqpoint{2.400999in}{1.018274in}}%
\pgfpathlineto{\pgfqpoint{2.401990in}{1.021684in}}%
\pgfpathlineto{\pgfqpoint{2.403480in}{1.010279in}}%
\pgfpathlineto{\pgfqpoint{2.404473in}{1.009369in}}%
\pgfpathlineto{\pgfqpoint{2.404970in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{2.405963in}{1.013343in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{0.997198in}}%
\pgfpathlineto{\pgfqpoint{2.410432in}{0.974269in}}%
\pgfpathlineto{\pgfqpoint{2.411921in}{0.971521in}}%
\pgfpathlineto{\pgfqpoint{2.413411in}{0.955087in}}%
\pgfpathlineto{\pgfqpoint{2.414404in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{2.416392in}{0.990749in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{0.983089in}}%
\pgfpathlineto{\pgfqpoint{2.419370in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{2.419866in}{0.992015in}}%
\pgfpathlineto{\pgfqpoint{2.420363in}{0.987980in}}%
\pgfpathlineto{\pgfqpoint{2.420859in}{0.995246in}}%
\pgfpathlineto{\pgfqpoint{2.421853in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{1.011879in}}%
\pgfpathlineto{\pgfqpoint{2.424335in}{1.004735in}}%
\pgfpathlineto{\pgfqpoint{2.424832in}{1.012209in}}%
\pgfpathlineto{\pgfqpoint{2.425328in}{1.014639in}}%
\pgfpathlineto{\pgfqpoint{2.426322in}{1.015793in}}%
\pgfpathlineto{\pgfqpoint{2.427315in}{1.007800in}}%
\pgfpathlineto{\pgfqpoint{2.427811in}{1.010129in}}%
\pgfpathlineto{\pgfqpoint{2.428805in}{1.003484in}}%
\pgfpathlineto{\pgfqpoint{2.430294in}{1.018075in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{1.010057in}}%
\pgfpathlineto{\pgfqpoint{2.431784in}{1.015813in}}%
\pgfpathlineto{\pgfqpoint{2.432281in}{1.016080in}}%
\pgfpathlineto{\pgfqpoint{2.432777in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{2.433772in}{1.020178in}}%
\pgfpathlineto{\pgfqpoint{2.434268in}{1.016198in}}%
\pgfpathlineto{\pgfqpoint{2.434764in}{1.017694in}}%
\pgfpathlineto{\pgfqpoint{2.435260in}{1.022011in}}%
\pgfpathlineto{\pgfqpoint{2.435756in}{1.021198in}}%
\pgfpathlineto{\pgfqpoint{2.436750in}{1.024020in}}%
\pgfpathlineto{\pgfqpoint{2.438241in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{2.439233in}{1.011629in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{0.993971in}}%
\pgfpathlineto{\pgfqpoint{2.444198in}{1.015497in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{2.446682in}{1.020458in}}%
\pgfpathlineto{\pgfqpoint{2.447178in}{1.020137in}}%
\pgfpathlineto{\pgfqpoint{2.447674in}{1.023093in}}%
\pgfpathlineto{\pgfqpoint{2.448170in}{1.020300in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{1.019920in}}%
\pgfpathlineto{\pgfqpoint{2.449164in}{1.022337in}}%
\pgfpathlineto{\pgfqpoint{2.452144in}{0.995140in}}%
\pgfpathlineto{\pgfqpoint{2.452639in}{1.006997in}}%
\pgfpathlineto{\pgfqpoint{2.453137in}{1.009580in}}%
\pgfpathlineto{\pgfqpoint{2.453633in}{1.016686in}}%
\pgfpathlineto{\pgfqpoint{2.455122in}{1.004488in}}%
\pgfpathlineto{\pgfqpoint{2.455620in}{1.006054in}}%
\pgfpathlineto{\pgfqpoint{2.456116in}{1.011788in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{2.459096in}{1.006551in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{1.016932in}}%
\pgfpathlineto{\pgfqpoint{2.461082in}{1.018044in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{0.997552in}}%
\pgfpathlineto{\pgfqpoint{2.464558in}{1.004437in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.014179in}}%
\pgfpathlineto{\pgfqpoint{2.466048in}{1.006943in}}%
\pgfpathlineto{\pgfqpoint{2.466544in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{2.467041in}{1.015763in}}%
\pgfpathlineto{\pgfqpoint{2.468035in}{1.019282in}}%
\pgfpathlineto{\pgfqpoint{2.468530in}{1.017746in}}%
\pgfpathlineto{\pgfqpoint{2.469029in}{1.013791in}}%
\pgfpathlineto{\pgfqpoint{2.469523in}{1.019972in}}%
\pgfpathlineto{\pgfqpoint{2.470020in}{1.021723in}}%
\pgfpathlineto{\pgfqpoint{2.470516in}{1.019148in}}%
\pgfpathlineto{\pgfqpoint{2.472007in}{1.018990in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{1.020311in}}%
\pgfpathlineto{\pgfqpoint{2.473992in}{1.018839in}}%
\pgfpathlineto{\pgfqpoint{2.474986in}{1.021033in}}%
\pgfpathlineto{\pgfqpoint{2.475979in}{1.012871in}}%
\pgfpathlineto{\pgfqpoint{2.476476in}{1.016116in}}%
\pgfpathlineto{\pgfqpoint{2.476972in}{1.017215in}}%
\pgfpathlineto{\pgfqpoint{2.477469in}{1.015521in}}%
\pgfpathlineto{\pgfqpoint{2.478461in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{2.478959in}{1.023517in}}%
\pgfpathlineto{\pgfqpoint{2.479951in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{2.480448in}{1.023269in}}%
\pgfpathlineto{\pgfqpoint{2.480945in}{1.022352in}}%
\pgfpathlineto{\pgfqpoint{2.481938in}{1.022644in}}%
\pgfpathlineto{\pgfqpoint{2.482434in}{1.022277in}}%
\pgfpathlineto{\pgfqpoint{2.482931in}{1.018292in}}%
\pgfpathlineto{\pgfqpoint{2.485910in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{2.486903in}{1.005099in}}%
\pgfpathlineto{\pgfqpoint{2.488392in}{0.996158in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{2.489386in}{1.005916in}}%
\pgfpathlineto{\pgfqpoint{2.489884in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.490380in}{1.004816in}}%
\pgfpathlineto{\pgfqpoint{2.491373in}{0.998037in}}%
\pgfpathlineto{\pgfqpoint{2.493856in}{0.971392in}}%
\pgfpathlineto{\pgfqpoint{2.494352in}{0.997130in}}%
\pgfpathlineto{\pgfqpoint{2.495842in}{1.005356in}}%
\pgfpathlineto{\pgfqpoint{2.496338in}{1.005624in}}%
\pgfpathlineto{\pgfqpoint{2.496834in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{1.010110in}}%
\pgfpathlineto{\pgfqpoint{2.498324in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{2.499318in}{1.004952in}}%
\pgfpathlineto{\pgfqpoint{2.499815in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{1.008893in}}%
\pgfpathlineto{\pgfqpoint{2.501303in}{1.020542in}}%
\pgfpathlineto{\pgfqpoint{2.501800in}{1.019216in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.020964in}}%
\pgfpathlineto{\pgfqpoint{2.503291in}{1.019257in}}%
\pgfpathlineto{\pgfqpoint{2.503788in}{1.015271in}}%
\pgfpathlineto{\pgfqpoint{2.504283in}{1.021431in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.013714in}}%
\pgfpathlineto{\pgfqpoint{2.506269in}{1.010990in}}%
\pgfpathlineto{\pgfqpoint{2.506766in}{1.020675in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{1.012626in}}%
\pgfpathlineto{\pgfqpoint{2.508256in}{1.022243in}}%
\pgfpathlineto{\pgfqpoint{2.508754in}{1.020535in}}%
\pgfpathlineto{\pgfqpoint{2.509746in}{1.022198in}}%
\pgfpathlineto{\pgfqpoint{2.510242in}{1.020581in}}%
\pgfpathlineto{\pgfqpoint{2.510739in}{1.016542in}}%
\pgfpathlineto{\pgfqpoint{2.511236in}{1.022772in}}%
\pgfpathlineto{\pgfqpoint{2.512229in}{1.014996in}}%
\pgfpathlineto{\pgfqpoint{2.513221in}{1.011584in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{0.997282in}}%
\pgfpathlineto{\pgfqpoint{2.515209in}{1.013399in}}%
\pgfpathlineto{\pgfqpoint{2.515705in}{1.012547in}}%
\pgfpathlineto{\pgfqpoint{2.517692in}{0.993279in}}%
\pgfpathlineto{\pgfqpoint{2.518684in}{0.993432in}}%
\pgfpathlineto{\pgfqpoint{2.519180in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{2.520173in}{0.986931in}}%
\pgfpathlineto{\pgfqpoint{2.520672in}{1.005094in}}%
\pgfpathlineto{\pgfqpoint{2.521663in}{0.996929in}}%
\pgfpathlineto{\pgfqpoint{2.522160in}{1.012700in}}%
\pgfpathlineto{\pgfqpoint{2.522657in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.018398in}}%
\pgfpathlineto{\pgfqpoint{2.524146in}{1.016504in}}%
\pgfpathlineto{\pgfqpoint{2.524643in}{1.012498in}}%
\pgfpathlineto{\pgfqpoint{2.525139in}{1.020951in}}%
\pgfpathlineto{\pgfqpoint{2.526132in}{1.013396in}}%
\pgfpathlineto{\pgfqpoint{2.527125in}{1.011048in}}%
\pgfpathlineto{\pgfqpoint{2.527622in}{1.019138in}}%
\pgfpathlineto{\pgfqpoint{2.528615in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{2.529112in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{2.529608in}{1.018922in}}%
\pgfpathlineto{\pgfqpoint{2.531098in}{1.010200in}}%
\pgfpathlineto{\pgfqpoint{2.531595in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{2.532091in}{1.016330in}}%
\pgfpathlineto{\pgfqpoint{2.532588in}{1.017104in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.007469in}}%
\pgfpathlineto{\pgfqpoint{2.534573in}{1.019188in}}%
\pgfpathlineto{\pgfqpoint{2.535566in}{1.010805in}}%
\pgfpathlineto{\pgfqpoint{2.536064in}{1.020979in}}%
\pgfpathlineto{\pgfqpoint{2.537057in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{2.537554in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{2.538547in}{1.013538in}}%
\pgfpathlineto{\pgfqpoint{2.539043in}{1.021279in}}%
\pgfpathlineto{\pgfqpoint{2.540038in}{1.016212in}}%
\pgfpathlineto{\pgfqpoint{2.541029in}{1.009522in}}%
\pgfpathlineto{\pgfqpoint{2.541525in}{1.020320in}}%
\pgfpathlineto{\pgfqpoint{2.542520in}{1.011577in}}%
\pgfpathlineto{\pgfqpoint{2.543015in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{2.543513in}{1.019336in}}%
\pgfpathlineto{\pgfqpoint{2.544507in}{1.022790in}}%
\pgfpathlineto{\pgfqpoint{2.545499in}{1.014590in}}%
\pgfpathlineto{\pgfqpoint{2.545996in}{1.022266in}}%
\pgfpathlineto{\pgfqpoint{2.547982in}{1.008151in}}%
\pgfpathlineto{\pgfqpoint{2.548478in}{1.018979in}}%
\pgfpathlineto{\pgfqpoint{2.549471in}{1.010589in}}%
\pgfpathlineto{\pgfqpoint{2.549967in}{1.019577in}}%
\pgfpathlineto{\pgfqpoint{2.550961in}{1.011590in}}%
\pgfpathlineto{\pgfqpoint{2.551458in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{2.552451in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{2.552947in}{1.018450in}}%
\pgfpathlineto{\pgfqpoint{2.553940in}{1.014452in}}%
\pgfpathlineto{\pgfqpoint{2.555430in}{1.015654in}}%
\pgfpathlineto{\pgfqpoint{2.556423in}{1.006929in}}%
\pgfpathlineto{\pgfqpoint{2.556920in}{1.015286in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{1.014739in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{1.014739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631579in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{0.890455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284211in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{3.284211in}{1.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358373in}{0.890455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979085in}{0.890455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599797in}{0.890455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284211in}{0.937388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944315in,y=0.898808in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284211in}{1.104313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036137in,y=1.065733in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284211in}{1.271239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036137in,y=1.232659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892632in,y=1.126705in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta y\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284211in}{0.890455in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358373in}{1.091332in}}%
\pgfpathlineto{\pgfqpoint{3.359863in}{1.087612in}}%
\pgfpathlineto{\pgfqpoint{3.360857in}{1.081100in}}%
\pgfpathlineto{\pgfqpoint{3.361849in}{1.069339in}}%
\pgfpathlineto{\pgfqpoint{3.362843in}{1.071365in}}%
\pgfpathlineto{\pgfqpoint{3.363340in}{1.071134in}}%
\pgfpathlineto{\pgfqpoint{3.364332in}{1.099545in}}%
\pgfpathlineto{\pgfqpoint{3.365326in}{1.101176in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{1.106403in}}%
\pgfpathlineto{\pgfqpoint{3.368802in}{1.070830in}}%
\pgfpathlineto{\pgfqpoint{3.369795in}{1.088493in}}%
\pgfpathlineto{\pgfqpoint{3.370292in}{1.091161in}}%
\pgfpathlineto{\pgfqpoint{3.371284in}{1.100541in}}%
\pgfpathlineto{\pgfqpoint{3.373768in}{1.109116in}}%
\pgfpathlineto{\pgfqpoint{3.374761in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{3.375754in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{3.377243in}{1.100120in}}%
\pgfpathlineto{\pgfqpoint{3.378237in}{1.105629in}}%
\pgfpathlineto{\pgfqpoint{3.379230in}{1.108901in}}%
\pgfpathlineto{\pgfqpoint{3.380720in}{1.111324in}}%
\pgfpathlineto{\pgfqpoint{3.381712in}{1.105551in}}%
\pgfpathlineto{\pgfqpoint{3.383699in}{1.104911in}}%
\pgfpathlineto{\pgfqpoint{3.384195in}{1.107712in}}%
\pgfpathlineto{\pgfqpoint{3.385189in}{1.100742in}}%
\pgfpathlineto{\pgfqpoint{3.386182in}{1.096539in}}%
\pgfpathlineto{\pgfqpoint{3.387671in}{1.096513in}}%
\pgfpathlineto{\pgfqpoint{3.389658in}{1.090318in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{1.092737in}}%
\pgfpathlineto{\pgfqpoint{3.391148in}{1.095414in}}%
\pgfpathlineto{\pgfqpoint{3.391644in}{1.088361in}}%
\pgfpathlineto{\pgfqpoint{3.392140in}{1.097346in}}%
\pgfpathlineto{\pgfqpoint{3.393133in}{1.095207in}}%
\pgfpathlineto{\pgfqpoint{3.394623in}{1.095136in}}%
\pgfpathlineto{\pgfqpoint{3.395617in}{1.089362in}}%
\pgfpathlineto{\pgfqpoint{3.396609in}{1.089437in}}%
\pgfpathlineto{\pgfqpoint{3.397603in}{1.090441in}}%
\pgfpathlineto{\pgfqpoint{3.398099in}{1.093770in}}%
\pgfpathlineto{\pgfqpoint{3.400086in}{1.086188in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{1.086225in}}%
\pgfpathlineto{\pgfqpoint{3.402569in}{1.077699in}}%
\pgfpathlineto{\pgfqpoint{3.403065in}{1.110597in}}%
\pgfpathlineto{\pgfqpoint{3.403562in}{1.110453in}}%
\pgfpathlineto{\pgfqpoint{3.404555in}{1.116974in}}%
\pgfpathlineto{\pgfqpoint{3.405051in}{1.117504in}}%
\pgfpathlineto{\pgfqpoint{3.406045in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{1.108878in}}%
\pgfpathlineto{\pgfqpoint{3.408526in}{1.108812in}}%
\pgfpathlineto{\pgfqpoint{3.409521in}{1.106301in}}%
\pgfpathlineto{\pgfqpoint{3.410513in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{3.411507in}{1.103668in}}%
\pgfpathlineto{\pgfqpoint{3.412003in}{1.099996in}}%
\pgfpathlineto{\pgfqpoint{3.412996in}{1.102416in}}%
\pgfpathlineto{\pgfqpoint{3.413990in}{1.098554in}}%
\pgfpathlineto{\pgfqpoint{3.415480in}{1.097463in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{1.083061in}}%
\pgfpathlineto{\pgfqpoint{3.419948in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{3.420943in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{3.422431in}{1.096125in}}%
\pgfpathlineto{\pgfqpoint{3.424418in}{1.074297in}}%
\pgfpathlineto{\pgfqpoint{3.425411in}{1.077244in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{3.427894in}{1.075813in}}%
\pgfpathlineto{\pgfqpoint{3.429384in}{1.079687in}}%
\pgfpathlineto{\pgfqpoint{3.429880in}{1.080090in}}%
\pgfpathlineto{\pgfqpoint{3.430376in}{1.084548in}}%
\pgfpathlineto{\pgfqpoint{3.430873in}{1.118914in}}%
\pgfpathlineto{\pgfqpoint{3.431369in}{1.116605in}}%
\pgfpathlineto{\pgfqpoint{3.432362in}{1.124724in}}%
\pgfpathlineto{\pgfqpoint{3.433854in}{1.123073in}}%
\pgfpathlineto{\pgfqpoint{3.434845in}{1.122994in}}%
\pgfpathlineto{\pgfqpoint{3.435342in}{1.125569in}}%
\pgfpathlineto{\pgfqpoint{3.436336in}{1.123616in}}%
\pgfpathlineto{\pgfqpoint{3.436833in}{1.128639in}}%
\pgfpathlineto{\pgfqpoint{3.437328in}{1.124920in}}%
\pgfpathlineto{\pgfqpoint{3.437825in}{1.124906in}}%
\pgfpathlineto{\pgfqpoint{3.438322in}{1.124383in}}%
\pgfpathlineto{\pgfqpoint{3.438817in}{1.127701in}}%
\pgfpathlineto{\pgfqpoint{3.440805in}{1.133593in}}%
\pgfpathlineto{\pgfqpoint{3.443288in}{1.139423in}}%
\pgfpathlineto{\pgfqpoint{3.444777in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{3.446267in}{1.142176in}}%
\pgfpathlineto{\pgfqpoint{3.446764in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{3.447261in}{1.133690in}}%
\pgfpathlineto{\pgfqpoint{3.447756in}{1.131589in}}%
\pgfpathlineto{\pgfqpoint{3.448751in}{1.135079in}}%
\pgfpathlineto{\pgfqpoint{3.449246in}{1.138296in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.135920in}}%
\pgfpathlineto{\pgfqpoint{3.450735in}{1.141580in}}%
\pgfpathlineto{\pgfqpoint{3.451729in}{1.127032in}}%
\pgfpathlineto{\pgfqpoint{3.452722in}{1.123966in}}%
\pgfpathlineto{\pgfqpoint{3.453219in}{1.124807in}}%
\pgfpathlineto{\pgfqpoint{3.456198in}{1.112797in}}%
\pgfpathlineto{\pgfqpoint{3.457193in}{1.102662in}}%
\pgfpathlineto{\pgfqpoint{3.457688in}{1.109689in}}%
\pgfpathlineto{\pgfqpoint{3.458681in}{1.095528in}}%
\pgfpathlineto{\pgfqpoint{3.459674in}{1.088792in}}%
\pgfpathlineto{\pgfqpoint{3.462653in}{1.057608in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{1.068332in}}%
\pgfpathlineto{\pgfqpoint{3.464640in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{3.466625in}{1.099951in}}%
\pgfpathlineto{\pgfqpoint{3.467123in}{1.089995in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{1.056649in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{1.029215in}}%
\pgfpathlineto{\pgfqpoint{3.472585in}{1.049079in}}%
\pgfpathlineto{\pgfqpoint{3.474075in}{1.055715in}}%
\pgfpathlineto{\pgfqpoint{3.474571in}{1.045164in}}%
\pgfpathlineto{\pgfqpoint{3.475068in}{1.054980in}}%
\pgfpathlineto{\pgfqpoint{3.475564in}{1.070554in}}%
\pgfpathlineto{\pgfqpoint{3.478047in}{1.061377in}}%
\pgfpathlineto{\pgfqpoint{3.481027in}{1.064301in}}%
\pgfpathlineto{\pgfqpoint{3.481523in}{1.058098in}}%
\pgfpathlineto{\pgfqpoint{3.482516in}{1.095110in}}%
\pgfpathlineto{\pgfqpoint{3.484008in}{1.090076in}}%
\pgfpathlineto{\pgfqpoint{3.484998in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{3.485495in}{1.088912in}}%
\pgfpathlineto{\pgfqpoint{3.486489in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{3.486985in}{1.074467in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{1.076645in}}%
\pgfpathlineto{\pgfqpoint{3.488475in}{1.094409in}}%
\pgfpathlineto{\pgfqpoint{3.488971in}{1.090176in}}%
\pgfpathlineto{\pgfqpoint{3.489468in}{1.106979in}}%
\pgfpathlineto{\pgfqpoint{3.490461in}{1.102004in}}%
\pgfpathlineto{\pgfqpoint{3.490958in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{3.491951in}{1.107053in}}%
\pgfpathlineto{\pgfqpoint{3.492944in}{1.092429in}}%
\pgfpathlineto{\pgfqpoint{3.493937in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{3.494434in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{3.495924in}{1.113292in}}%
\pgfpathlineto{\pgfqpoint{3.497910in}{1.115463in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.118196in}}%
\pgfpathlineto{\pgfqpoint{3.499896in}{1.115848in}}%
\pgfpathlineto{\pgfqpoint{3.501386in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{3.504364in}{1.133076in}}%
\pgfpathlineto{\pgfqpoint{3.504862in}{1.122315in}}%
\pgfpathlineto{\pgfqpoint{3.505855in}{1.125746in}}%
\pgfpathlineto{\pgfqpoint{3.506351in}{1.113474in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.114225in}}%
\pgfpathlineto{\pgfqpoint{3.507344in}{1.115974in}}%
\pgfpathlineto{\pgfqpoint{3.508338in}{1.098936in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{1.094442in}}%
\pgfpathlineto{\pgfqpoint{3.509331in}{1.082515in}}%
\pgfpathlineto{\pgfqpoint{3.509828in}{1.084907in}}%
\pgfpathlineto{\pgfqpoint{3.511814in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{1.072325in}}%
\pgfpathlineto{\pgfqpoint{3.513800in}{1.074174in}}%
\pgfpathlineto{\pgfqpoint{3.514296in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.086290in}}%
\pgfpathlineto{\pgfqpoint{3.515786in}{1.095446in}}%
\pgfpathlineto{\pgfqpoint{3.516283in}{1.092938in}}%
\pgfpathlineto{\pgfqpoint{3.518271in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{3.518766in}{1.090097in}}%
\pgfpathlineto{\pgfqpoint{3.519759in}{1.087026in}}%
\pgfpathlineto{\pgfqpoint{3.520256in}{1.094207in}}%
\pgfpathlineto{\pgfqpoint{3.522242in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{3.522738in}{1.099265in}}%
\pgfpathlineto{\pgfqpoint{3.523235in}{1.086816in}}%
\pgfpathlineto{\pgfqpoint{3.524228in}{1.096028in}}%
\pgfpathlineto{\pgfqpoint{3.525221in}{1.094534in}}%
\pgfpathlineto{\pgfqpoint{3.525717in}{1.096315in}}%
\pgfpathlineto{\pgfqpoint{3.526711in}{1.092827in}}%
\pgfpathlineto{\pgfqpoint{3.527208in}{1.094930in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{3.528201in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{3.529690in}{1.114121in}}%
\pgfpathlineto{\pgfqpoint{3.530186in}{1.105562in}}%
\pgfpathlineto{\pgfqpoint{3.530683in}{1.104858in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{1.117658in}}%
\pgfpathlineto{\pgfqpoint{3.533663in}{1.128332in}}%
\pgfpathlineto{\pgfqpoint{3.534656in}{1.128057in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.128428in}}%
\pgfpathlineto{\pgfqpoint{3.536146in}{1.136829in}}%
\pgfpathlineto{\pgfqpoint{3.537139in}{1.102434in}}%
\pgfpathlineto{\pgfqpoint{3.538132in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{3.539125in}{1.114713in}}%
\pgfpathlineto{\pgfqpoint{3.539622in}{1.119972in}}%
\pgfpathlineto{\pgfqpoint{3.540615in}{1.123157in}}%
\pgfpathlineto{\pgfqpoint{3.541608in}{1.123373in}}%
\pgfpathlineto{\pgfqpoint{3.542104in}{1.127633in}}%
\pgfpathlineto{\pgfqpoint{3.543098in}{1.129816in}}%
\pgfpathlineto{\pgfqpoint{3.543594in}{1.131945in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{1.122066in}}%
\pgfpathlineto{\pgfqpoint{3.544588in}{1.125375in}}%
\pgfpathlineto{\pgfqpoint{3.545084in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{3.547567in}{1.125224in}}%
\pgfpathlineto{\pgfqpoint{3.549553in}{1.133791in}}%
\pgfpathlineto{\pgfqpoint{3.550050in}{1.133075in}}%
\pgfpathlineto{\pgfqpoint{3.550546in}{1.137401in}}%
\pgfpathlineto{\pgfqpoint{3.551541in}{1.152384in}}%
\pgfpathlineto{\pgfqpoint{3.553029in}{1.161688in}}%
\pgfpathlineto{\pgfqpoint{3.554519in}{1.161900in}}%
\pgfpathlineto{\pgfqpoint{3.556505in}{1.158850in}}%
\pgfpathlineto{\pgfqpoint{3.557001in}{1.127260in}}%
\pgfpathlineto{\pgfqpoint{3.557498in}{1.115280in}}%
\pgfpathlineto{\pgfqpoint{3.557995in}{1.119701in}}%
\pgfpathlineto{\pgfqpoint{3.558988in}{1.115240in}}%
\pgfpathlineto{\pgfqpoint{3.560477in}{1.112663in}}%
\pgfpathlineto{\pgfqpoint{3.561471in}{1.121480in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{1.121139in}}%
\pgfpathlineto{\pgfqpoint{3.562464in}{1.116277in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{1.117180in}}%
\pgfpathlineto{\pgfqpoint{3.564450in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{3.564946in}{1.111108in}}%
\pgfpathlineto{\pgfqpoint{3.565940in}{1.117896in}}%
\pgfpathlineto{\pgfqpoint{3.567429in}{1.119826in}}%
\pgfpathlineto{\pgfqpoint{3.568423in}{1.122235in}}%
\pgfpathlineto{\pgfqpoint{3.570408in}{1.122869in}}%
\pgfpathlineto{\pgfqpoint{3.570905in}{1.128277in}}%
\pgfpathlineto{\pgfqpoint{3.571402in}{1.124141in}}%
\pgfpathlineto{\pgfqpoint{3.571899in}{1.125610in}}%
\pgfpathlineto{\pgfqpoint{3.572395in}{1.129830in}}%
\pgfpathlineto{\pgfqpoint{3.572892in}{1.120466in}}%
\pgfpathlineto{\pgfqpoint{3.573885in}{1.122855in}}%
\pgfpathlineto{\pgfqpoint{3.575375in}{1.123965in}}%
\pgfpathlineto{\pgfqpoint{3.575871in}{1.128535in}}%
\pgfpathlineto{\pgfqpoint{3.576368in}{1.126356in}}%
\pgfpathlineto{\pgfqpoint{3.576864in}{1.127867in}}%
\pgfpathlineto{\pgfqpoint{3.577362in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{1.110393in}}%
\pgfpathlineto{\pgfqpoint{3.578851in}{1.106532in}}%
\pgfpathlineto{\pgfqpoint{3.579347in}{1.106625in}}%
\pgfpathlineto{\pgfqpoint{3.581334in}{1.105723in}}%
\pgfpathlineto{\pgfqpoint{3.582327in}{1.110239in}}%
\pgfpathlineto{\pgfqpoint{3.582823in}{1.121088in}}%
\pgfpathlineto{\pgfqpoint{3.584314in}{1.128959in}}%
\pgfpathlineto{\pgfqpoint{3.584808in}{1.114631in}}%
\pgfpathlineto{\pgfqpoint{3.585305in}{1.117019in}}%
\pgfpathlineto{\pgfqpoint{3.586796in}{1.104940in}}%
\pgfpathlineto{\pgfqpoint{3.589279in}{1.109958in}}%
\pgfpathlineto{\pgfqpoint{3.589775in}{1.109888in}}%
\pgfpathlineto{\pgfqpoint{3.590272in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{3.591265in}{1.118862in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{3.592258in}{1.102459in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{1.115213in}}%
\pgfpathlineto{\pgfqpoint{3.593748in}{1.100672in}}%
\pgfpathlineto{\pgfqpoint{3.594742in}{1.101350in}}%
\pgfpathlineto{\pgfqpoint{3.595240in}{1.099012in}}%
\pgfpathlineto{\pgfqpoint{3.596230in}{1.098320in}}%
\pgfpathlineto{\pgfqpoint{3.596727in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{3.597224in}{1.099729in}}%
\pgfpathlineto{\pgfqpoint{3.598217in}{1.104769in}}%
\pgfpathlineto{\pgfqpoint{3.598713in}{1.101825in}}%
\pgfpathlineto{\pgfqpoint{3.599210in}{1.094923in}}%
\pgfpathlineto{\pgfqpoint{3.599707in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{3.600699in}{1.092882in}}%
\pgfpathlineto{\pgfqpoint{3.602190in}{1.086925in}}%
\pgfpathlineto{\pgfqpoint{3.603679in}{1.085673in}}%
\pgfpathlineto{\pgfqpoint{3.604672in}{1.118473in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{1.119231in}}%
\pgfpathlineto{\pgfqpoint{3.606162in}{1.115350in}}%
\pgfpathlineto{\pgfqpoint{3.607155in}{1.124927in}}%
\pgfpathlineto{\pgfqpoint{3.607652in}{1.123308in}}%
\pgfpathlineto{\pgfqpoint{3.608645in}{1.118575in}}%
\pgfpathlineto{\pgfqpoint{3.611128in}{1.098500in}}%
\pgfpathlineto{\pgfqpoint{3.612121in}{1.092884in}}%
\pgfpathlineto{\pgfqpoint{3.613114in}{1.082339in}}%
\pgfpathlineto{\pgfqpoint{3.613610in}{1.080538in}}%
\pgfpathlineto{\pgfqpoint{3.614109in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{3.614604in}{1.107954in}}%
\pgfpathlineto{\pgfqpoint{3.615597in}{1.101321in}}%
\pgfpathlineto{\pgfqpoint{3.617087in}{1.099735in}}%
\pgfpathlineto{\pgfqpoint{3.618576in}{1.102892in}}%
\pgfpathlineto{\pgfqpoint{3.619571in}{1.088975in}}%
\pgfpathlineto{\pgfqpoint{3.620066in}{1.086086in}}%
\pgfpathlineto{\pgfqpoint{3.620562in}{1.073525in}}%
\pgfpathlineto{\pgfqpoint{3.621059in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{3.622548in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{3.626025in}{1.040444in}}%
\pgfpathlineto{\pgfqpoint{3.627018in}{1.106040in}}%
\pgfpathlineto{\pgfqpoint{3.628011in}{1.105715in}}%
\pgfpathlineto{\pgfqpoint{3.628507in}{1.121790in}}%
\pgfpathlineto{\pgfqpoint{3.629502in}{1.122326in}}%
\pgfpathlineto{\pgfqpoint{3.629997in}{1.125385in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.140680in}}%
\pgfpathlineto{\pgfqpoint{3.631984in}{1.127468in}}%
\pgfpathlineto{\pgfqpoint{3.632480in}{1.150424in}}%
\pgfpathlineto{\pgfqpoint{3.633970in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{3.634468in}{1.134235in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.139632in}}%
\pgfpathlineto{\pgfqpoint{3.635460in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{3.637942in}{1.130315in}}%
\pgfpathlineto{\pgfqpoint{3.638936in}{1.118976in}}%
\pgfpathlineto{\pgfqpoint{3.640922in}{1.114406in}}%
\pgfpathlineto{\pgfqpoint{3.641915in}{1.119650in}}%
\pgfpathlineto{\pgfqpoint{3.642412in}{1.119980in}}%
\pgfpathlineto{\pgfqpoint{3.643405in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{3.645390in}{1.105721in}}%
\pgfpathlineto{\pgfqpoint{3.646880in}{1.106568in}}%
\pgfpathlineto{\pgfqpoint{3.647377in}{1.090088in}}%
\pgfpathlineto{\pgfqpoint{3.648867in}{1.102575in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.102951in}}%
\pgfpathlineto{\pgfqpoint{3.651847in}{1.089893in}}%
\pgfpathlineto{\pgfqpoint{3.652343in}{1.082003in}}%
\pgfpathlineto{\pgfqpoint{3.652840in}{1.088796in}}%
\pgfpathlineto{\pgfqpoint{3.654329in}{1.072923in}}%
\pgfpathlineto{\pgfqpoint{3.654826in}{1.075911in}}%
\pgfpathlineto{\pgfqpoint{3.655323in}{1.075633in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{1.072900in}}%
\pgfpathlineto{\pgfqpoint{3.656315in}{1.080115in}}%
\pgfpathlineto{\pgfqpoint{3.657805in}{1.061642in}}%
\pgfpathlineto{\pgfqpoint{3.658798in}{1.053368in}}%
\pgfpathlineto{\pgfqpoint{3.659295in}{1.045696in}}%
\pgfpathlineto{\pgfqpoint{3.660785in}{1.063011in}}%
\pgfpathlineto{\pgfqpoint{3.661281in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{3.661777in}{1.064914in}}%
\pgfpathlineto{\pgfqpoint{3.662771in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{3.663267in}{1.072586in}}%
\pgfpathlineto{\pgfqpoint{3.666247in}{1.045856in}}%
\pgfpathlineto{\pgfqpoint{3.666743in}{1.053493in}}%
\pgfpathlineto{\pgfqpoint{3.667737in}{1.048273in}}%
\pgfpathlineto{\pgfqpoint{3.668233in}{1.048548in}}%
\pgfpathlineto{\pgfqpoint{3.670219in}{1.067969in}}%
\pgfpathlineto{\pgfqpoint{3.671709in}{1.058532in}}%
\pgfpathlineto{\pgfqpoint{3.672702in}{1.057061in}}%
\pgfpathlineto{\pgfqpoint{3.673199in}{1.054276in}}%
\pgfpathlineto{\pgfqpoint{3.673696in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{3.674192in}{1.070816in}}%
\pgfpathlineto{\pgfqpoint{3.674689in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{3.675185in}{1.074381in}}%
\pgfpathlineto{\pgfqpoint{3.675681in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{3.678166in}{1.099231in}}%
\pgfpathlineto{\pgfqpoint{3.678661in}{1.097984in}}%
\pgfpathlineto{\pgfqpoint{3.679654in}{1.107324in}}%
\pgfpathlineto{\pgfqpoint{3.680647in}{1.110696in}}%
\pgfpathlineto{\pgfqpoint{3.682634in}{1.115821in}}%
\pgfpathlineto{\pgfqpoint{3.683627in}{1.138411in}}%
\pgfpathlineto{\pgfqpoint{3.685116in}{1.140819in}}%
\pgfpathlineto{\pgfqpoint{3.686606in}{1.140355in}}%
\pgfpathlineto{\pgfqpoint{3.687103in}{1.136836in}}%
\pgfpathlineto{\pgfqpoint{3.688593in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{3.689088in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{3.689586in}{1.136778in}}%
\pgfpathlineto{\pgfqpoint{3.690082in}{1.134824in}}%
\pgfpathlineto{\pgfqpoint{3.690579in}{1.143783in}}%
\pgfpathlineto{\pgfqpoint{3.692068in}{1.153344in}}%
\pgfpathlineto{\pgfqpoint{3.692564in}{1.152635in}}%
\pgfpathlineto{\pgfqpoint{3.693558in}{1.149140in}}%
\pgfpathlineto{\pgfqpoint{3.696539in}{1.160272in}}%
\pgfpathlineto{\pgfqpoint{3.697034in}{1.148940in}}%
\pgfpathlineto{\pgfqpoint{3.698027in}{1.140615in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{1.146554in}}%
\pgfpathlineto{\pgfqpoint{3.699517in}{1.152161in}}%
\pgfpathlineto{\pgfqpoint{3.700510in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{3.701006in}{1.127515in}}%
\pgfpathlineto{\pgfqpoint{3.703490in}{1.120812in}}%
\pgfpathlineto{\pgfqpoint{3.704483in}{1.129912in}}%
\pgfpathlineto{\pgfqpoint{3.704979in}{1.123636in}}%
\pgfpathlineto{\pgfqpoint{3.705973in}{1.131456in}}%
\pgfpathlineto{\pgfqpoint{3.707462in}{1.127005in}}%
\pgfpathlineto{\pgfqpoint{3.708455in}{1.135058in}}%
\pgfpathlineto{\pgfqpoint{3.708953in}{1.133644in}}%
\pgfpathlineto{\pgfqpoint{3.709448in}{1.129954in}}%
\pgfpathlineto{\pgfqpoint{3.709945in}{1.134124in}}%
\pgfpathlineto{\pgfqpoint{3.710441in}{1.119484in}}%
\pgfpathlineto{\pgfqpoint{3.711435in}{1.118771in}}%
\pgfpathlineto{\pgfqpoint{3.713422in}{1.116441in}}%
\pgfpathlineto{\pgfqpoint{3.714414in}{1.107282in}}%
\pgfpathlineto{\pgfqpoint{3.714911in}{1.108466in}}%
\pgfpathlineto{\pgfqpoint{3.715409in}{1.102036in}}%
\pgfpathlineto{\pgfqpoint{3.716897in}{1.097280in}}%
\pgfpathlineto{\pgfqpoint{3.718387in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{3.720373in}{1.098510in}}%
\pgfpathlineto{\pgfqpoint{3.721366in}{1.097700in}}%
\pgfpathlineto{\pgfqpoint{3.722856in}{1.124857in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{1.126842in}}%
\pgfpathlineto{\pgfqpoint{3.724346in}{1.116426in}}%
\pgfpathlineto{\pgfqpoint{3.724842in}{1.118444in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.128640in}}%
\pgfpathlineto{\pgfqpoint{3.725835in}{1.122113in}}%
\pgfpathlineto{\pgfqpoint{3.727325in}{1.125027in}}%
\pgfpathlineto{\pgfqpoint{3.728318in}{1.127917in}}%
\pgfpathlineto{\pgfqpoint{3.728815in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{3.729311in}{1.116705in}}%
\pgfpathlineto{\pgfqpoint{3.730304in}{1.110718in}}%
\pgfpathlineto{\pgfqpoint{3.730801in}{1.111491in}}%
\pgfpathlineto{\pgfqpoint{3.731297in}{1.097103in}}%
\pgfpathlineto{\pgfqpoint{3.731794in}{1.093083in}}%
\pgfpathlineto{\pgfqpoint{3.732291in}{1.093941in}}%
\pgfpathlineto{\pgfqpoint{3.732787in}{1.081413in}}%
\pgfpathlineto{\pgfqpoint{3.733780in}{1.078859in}}%
\pgfpathlineto{\pgfqpoint{3.734277in}{1.084397in}}%
\pgfpathlineto{\pgfqpoint{3.735269in}{1.083335in}}%
\pgfpathlineto{\pgfqpoint{3.735766in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{3.736263in}{1.093509in}}%
\pgfpathlineto{\pgfqpoint{3.736760in}{1.109574in}}%
\pgfpathlineto{\pgfqpoint{3.737256in}{1.110511in}}%
\pgfpathlineto{\pgfqpoint{3.738249in}{1.108609in}}%
\pgfpathlineto{\pgfqpoint{3.739243in}{1.112833in}}%
\pgfpathlineto{\pgfqpoint{3.739739in}{1.109568in}}%
\pgfpathlineto{\pgfqpoint{3.740732in}{1.110603in}}%
\pgfpathlineto{\pgfqpoint{3.741229in}{1.115840in}}%
\pgfpathlineto{\pgfqpoint{3.742222in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{3.742719in}{1.115817in}}%
\pgfpathlineto{\pgfqpoint{3.743215in}{1.109927in}}%
\pgfpathlineto{\pgfqpoint{3.743711in}{1.131373in}}%
\pgfpathlineto{\pgfqpoint{3.744208in}{1.132304in}}%
\pgfpathlineto{\pgfqpoint{3.745201in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{3.745698in}{1.132149in}}%
\pgfpathlineto{\pgfqpoint{3.746692in}{1.123339in}}%
\pgfpathlineto{\pgfqpoint{3.748181in}{1.118698in}}%
\pgfpathlineto{\pgfqpoint{3.749174in}{1.112068in}}%
\pgfpathlineto{\pgfqpoint{3.749671in}{1.113717in}}%
\pgfpathlineto{\pgfqpoint{3.750167in}{1.110745in}}%
\pgfpathlineto{\pgfqpoint{3.751160in}{1.101619in}}%
\pgfpathlineto{\pgfqpoint{3.751657in}{1.089525in}}%
\pgfpathlineto{\pgfqpoint{3.752153in}{1.090657in}}%
\pgfpathlineto{\pgfqpoint{3.754636in}{1.074398in}}%
\pgfpathlineto{\pgfqpoint{3.755133in}{1.075131in}}%
\pgfpathlineto{\pgfqpoint{3.756127in}{1.067531in}}%
\pgfpathlineto{\pgfqpoint{3.757119in}{1.066459in}}%
\pgfpathlineto{\pgfqpoint{3.758112in}{1.069607in}}%
\pgfpathlineto{\pgfqpoint{3.758609in}{1.072702in}}%
\pgfpathlineto{\pgfqpoint{3.759105in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.074391in}}%
\pgfpathlineto{\pgfqpoint{3.762085in}{1.070476in}}%
\pgfpathlineto{\pgfqpoint{3.764070in}{1.054317in}}%
\pgfpathlineto{\pgfqpoint{3.765065in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{3.765561in}{1.074065in}}%
\pgfpathlineto{\pgfqpoint{3.766057in}{1.075382in}}%
\pgfpathlineto{\pgfqpoint{3.766554in}{1.086536in}}%
\pgfpathlineto{\pgfqpoint{3.767547in}{1.101223in}}%
\pgfpathlineto{\pgfqpoint{3.768540in}{1.104939in}}%
\pgfpathlineto{\pgfqpoint{3.769036in}{1.110983in}}%
\pgfpathlineto{\pgfqpoint{3.770029in}{1.112113in}}%
\pgfpathlineto{\pgfqpoint{3.770527in}{1.113238in}}%
\pgfpathlineto{\pgfqpoint{3.771023in}{1.119556in}}%
\pgfpathlineto{\pgfqpoint{3.771521in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{3.772018in}{1.117037in}}%
\pgfpathlineto{\pgfqpoint{3.773506in}{1.114368in}}%
\pgfpathlineto{\pgfqpoint{3.774499in}{1.114943in}}%
\pgfpathlineto{\pgfqpoint{3.775492in}{1.115083in}}%
\pgfpathlineto{\pgfqpoint{3.775989in}{1.117223in}}%
\pgfpathlineto{\pgfqpoint{3.776982in}{1.116499in}}%
\pgfpathlineto{\pgfqpoint{3.777975in}{1.120526in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{1.114936in}}%
\pgfpathlineto{\pgfqpoint{3.779961in}{1.115306in}}%
\pgfpathlineto{\pgfqpoint{3.780458in}{1.116157in}}%
\pgfpathlineto{\pgfqpoint{3.780954in}{1.115461in}}%
\pgfpathlineto{\pgfqpoint{3.781450in}{1.109881in}}%
\pgfpathlineto{\pgfqpoint{3.783934in}{1.113258in}}%
\pgfpathlineto{\pgfqpoint{3.784430in}{1.117545in}}%
\pgfpathlineto{\pgfqpoint{3.784926in}{1.112287in}}%
\pgfpathlineto{\pgfqpoint{3.785920in}{1.114535in}}%
\pgfpathlineto{\pgfqpoint{3.786417in}{1.116803in}}%
\pgfpathlineto{\pgfqpoint{3.786915in}{1.114739in}}%
\pgfpathlineto{\pgfqpoint{3.787410in}{1.115103in}}%
\pgfpathlineto{\pgfqpoint{3.790886in}{1.128971in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{1.124183in}}%
\pgfpathlineto{\pgfqpoint{3.792873in}{1.127348in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{1.126940in}}%
\pgfpathlineto{\pgfqpoint{3.793865in}{1.122144in}}%
\pgfpathlineto{\pgfqpoint{3.794362in}{1.122251in}}%
\pgfpathlineto{\pgfqpoint{3.795356in}{1.116014in}}%
\pgfpathlineto{\pgfqpoint{3.796844in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{3.797839in}{1.134169in}}%
\pgfpathlineto{\pgfqpoint{3.798831in}{1.133752in}}%
\pgfpathlineto{\pgfqpoint{3.799327in}{1.134079in}}%
\pgfpathlineto{\pgfqpoint{3.799824in}{1.129783in}}%
\pgfpathlineto{\pgfqpoint{3.800321in}{1.130652in}}%
\pgfpathlineto{\pgfqpoint{3.800817in}{1.128490in}}%
\pgfpathlineto{\pgfqpoint{3.801314in}{1.129031in}}%
\pgfpathlineto{\pgfqpoint{3.802307in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{3.803796in}{1.134237in}}%
\pgfpathlineto{\pgfqpoint{3.804790in}{1.136468in}}%
\pgfpathlineto{\pgfqpoint{3.805287in}{1.138786in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{1.131825in}}%
\pgfpathlineto{\pgfqpoint{3.806775in}{1.134584in}}%
\pgfpathlineto{\pgfqpoint{3.807769in}{1.134688in}}%
\pgfpathlineto{\pgfqpoint{3.808266in}{1.144355in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.148003in}}%
\pgfpathlineto{\pgfqpoint{3.809258in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{3.810252in}{1.142424in}}%
\pgfpathlineto{\pgfqpoint{3.810748in}{1.142694in}}%
\pgfpathlineto{\pgfqpoint{3.811741in}{1.142384in}}%
\pgfpathlineto{\pgfqpoint{3.812238in}{1.141698in}}%
\pgfpathlineto{\pgfqpoint{3.812735in}{1.134855in}}%
\pgfpathlineto{\pgfqpoint{3.813727in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{3.814224in}{1.130611in}}%
\pgfpathlineto{\pgfqpoint{3.815218in}{1.125681in}}%
\pgfpathlineto{\pgfqpoint{3.815714in}{1.124665in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.108949in}}%
\pgfpathlineto{\pgfqpoint{3.818694in}{1.100105in}}%
\pgfpathlineto{\pgfqpoint{3.819191in}{1.101661in}}%
\pgfpathlineto{\pgfqpoint{3.819687in}{1.094761in}}%
\pgfpathlineto{\pgfqpoint{3.820680in}{1.088608in}}%
\pgfpathlineto{\pgfqpoint{3.821673in}{1.097565in}}%
\pgfpathlineto{\pgfqpoint{3.823163in}{1.099828in}}%
\pgfpathlineto{\pgfqpoint{3.824156in}{1.101972in}}%
\pgfpathlineto{\pgfqpoint{3.824652in}{1.101680in}}%
\pgfpathlineto{\pgfqpoint{3.825646in}{1.103085in}}%
\pgfpathlineto{\pgfqpoint{3.828625in}{1.096596in}}%
\pgfpathlineto{\pgfqpoint{3.829122in}{1.112436in}}%
\pgfpathlineto{\pgfqpoint{3.829618in}{1.110862in}}%
\pgfpathlineto{\pgfqpoint{3.831605in}{1.120331in}}%
\pgfpathlineto{\pgfqpoint{3.832597in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.121404in}}%
\pgfpathlineto{\pgfqpoint{3.833591in}{1.119223in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{1.127461in}}%
\pgfpathlineto{\pgfqpoint{3.835577in}{1.117574in}}%
\pgfpathlineto{\pgfqpoint{3.836073in}{1.120823in}}%
\pgfpathlineto{\pgfqpoint{3.836570in}{1.117001in}}%
\pgfpathlineto{\pgfqpoint{3.837067in}{1.107625in}}%
\pgfpathlineto{\pgfqpoint{3.838060in}{1.107305in}}%
\pgfpathlineto{\pgfqpoint{3.838559in}{1.106780in}}%
\pgfpathlineto{\pgfqpoint{3.839548in}{1.104900in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{1.101652in}}%
\pgfpathlineto{\pgfqpoint{3.840543in}{1.100834in}}%
\pgfpathlineto{\pgfqpoint{3.841536in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{3.842033in}{1.104768in}}%
\pgfpathlineto{\pgfqpoint{3.842531in}{1.101152in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{1.100361in}}%
\pgfpathlineto{\pgfqpoint{3.844018in}{1.095610in}}%
\pgfpathlineto{\pgfqpoint{3.845509in}{1.090712in}}%
\pgfpathlineto{\pgfqpoint{3.846502in}{1.091279in}}%
\pgfpathlineto{\pgfqpoint{3.846998in}{1.089646in}}%
\pgfpathlineto{\pgfqpoint{3.847495in}{1.089104in}}%
\pgfpathlineto{\pgfqpoint{3.848488in}{1.083516in}}%
\pgfpathlineto{\pgfqpoint{3.849482in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{3.850972in}{1.085425in}}%
\pgfpathlineto{\pgfqpoint{3.851964in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{3.852461in}{1.084551in}}%
\pgfpathlineto{\pgfqpoint{3.853454in}{1.090260in}}%
\pgfpathlineto{\pgfqpoint{3.853950in}{1.087890in}}%
\pgfpathlineto{\pgfqpoint{3.854447in}{1.077924in}}%
\pgfpathlineto{\pgfqpoint{3.856432in}{1.099385in}}%
\pgfpathlineto{\pgfqpoint{3.856929in}{1.111942in}}%
\pgfpathlineto{\pgfqpoint{3.857426in}{1.115604in}}%
\pgfpathlineto{\pgfqpoint{3.857923in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{3.858916in}{1.129797in}}%
\pgfpathlineto{\pgfqpoint{3.859412in}{1.126655in}}%
\pgfpathlineto{\pgfqpoint{3.860406in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{3.860903in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{3.861399in}{1.123034in}}%
\pgfpathlineto{\pgfqpoint{3.862392in}{1.124966in}}%
\pgfpathlineto{\pgfqpoint{3.862888in}{1.122953in}}%
\pgfpathlineto{\pgfqpoint{3.863882in}{1.121769in}}%
\pgfpathlineto{\pgfqpoint{3.864875in}{1.118457in}}%
\pgfpathlineto{\pgfqpoint{3.865868in}{1.121529in}}%
\pgfpathlineto{\pgfqpoint{3.868847in}{1.118314in}}%
\pgfpathlineto{\pgfqpoint{3.870336in}{1.109611in}}%
\pgfpathlineto{\pgfqpoint{3.870833in}{1.110898in}}%
\pgfpathlineto{\pgfqpoint{3.871330in}{1.110139in}}%
\pgfpathlineto{\pgfqpoint{3.871827in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{3.872819in}{1.109855in}}%
\pgfpathlineto{\pgfqpoint{3.874310in}{1.107694in}}%
\pgfpathlineto{\pgfqpoint{3.875302in}{1.109736in}}%
\pgfpathlineto{\pgfqpoint{3.875799in}{1.106461in}}%
\pgfpathlineto{\pgfqpoint{3.876296in}{1.093381in}}%
\pgfpathlineto{\pgfqpoint{3.876792in}{1.095113in}}%
\pgfpathlineto{\pgfqpoint{3.877289in}{1.101127in}}%
\pgfpathlineto{\pgfqpoint{3.877785in}{1.087359in}}%
\pgfpathlineto{\pgfqpoint{3.879772in}{1.080695in}}%
\pgfpathlineto{\pgfqpoint{3.880268in}{1.087816in}}%
\pgfpathlineto{\pgfqpoint{3.881261in}{1.083927in}}%
\pgfpathlineto{\pgfqpoint{3.882255in}{1.086809in}}%
\pgfpathlineto{\pgfqpoint{3.883248in}{1.069136in}}%
\pgfpathlineto{\pgfqpoint{3.883744in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{3.884241in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{3.885730in}{1.087559in}}%
\pgfpathlineto{\pgfqpoint{3.886724in}{1.081310in}}%
\pgfpathlineto{\pgfqpoint{3.888215in}{1.085124in}}%
\pgfpathlineto{\pgfqpoint{3.889704in}{1.115758in}}%
\pgfpathlineto{\pgfqpoint{3.890696in}{1.121233in}}%
\pgfpathlineto{\pgfqpoint{3.891689in}{1.108854in}}%
\pgfpathlineto{\pgfqpoint{3.894172in}{1.112070in}}%
\pgfpathlineto{\pgfqpoint{3.895165in}{1.113839in}}%
\pgfpathlineto{\pgfqpoint{3.896655in}{1.117923in}}%
\pgfpathlineto{\pgfqpoint{3.897152in}{1.095583in}}%
\pgfpathlineto{\pgfqpoint{3.898145in}{1.104579in}}%
\pgfpathlineto{\pgfqpoint{3.899634in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{3.901124in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{3.903607in}{1.111010in}}%
\pgfpathlineto{\pgfqpoint{3.905097in}{1.116059in}}%
\pgfpathlineto{\pgfqpoint{3.905593in}{1.112410in}}%
\pgfpathlineto{\pgfqpoint{3.906587in}{1.112497in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{1.118172in}}%
\pgfpathlineto{\pgfqpoint{3.909565in}{1.118084in}}%
\pgfpathlineto{\pgfqpoint{3.910063in}{1.113277in}}%
\pgfpathlineto{\pgfqpoint{3.911055in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{3.912049in}{1.116330in}}%
\pgfpathlineto{\pgfqpoint{3.913538in}{1.108316in}}%
\pgfpathlineto{\pgfqpoint{3.914531in}{1.117019in}}%
\pgfpathlineto{\pgfqpoint{3.916022in}{1.121879in}}%
\pgfpathlineto{\pgfqpoint{3.917511in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{3.919001in}{1.107739in}}%
\pgfpathlineto{\pgfqpoint{3.919497in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{3.919994in}{1.116742in}}%
\pgfpathlineto{\pgfqpoint{3.920490in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{3.921483in}{1.117967in}}%
\pgfpathlineto{\pgfqpoint{3.921982in}{1.117080in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{1.126475in}}%
\pgfpathlineto{\pgfqpoint{3.923967in}{1.129089in}}%
\pgfpathlineto{\pgfqpoint{3.924959in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{3.925456in}{1.134570in}}%
\pgfpathlineto{\pgfqpoint{3.926449in}{1.126327in}}%
\pgfpathlineto{\pgfqpoint{3.926947in}{1.131811in}}%
\pgfpathlineto{\pgfqpoint{3.927442in}{1.111078in}}%
\pgfpathlineto{\pgfqpoint{3.929925in}{1.112956in}}%
\pgfpathlineto{\pgfqpoint{3.930423in}{1.111308in}}%
\pgfpathlineto{\pgfqpoint{3.930918in}{1.112797in}}%
\pgfpathlineto{\pgfqpoint{3.932905in}{1.102073in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.103414in}}%
\pgfpathlineto{\pgfqpoint{3.935387in}{1.093525in}}%
\pgfpathlineto{\pgfqpoint{3.936877in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{3.937373in}{1.112845in}}%
\pgfpathlineto{\pgfqpoint{3.937871in}{1.109044in}}%
\pgfpathlineto{\pgfqpoint{3.939360in}{1.107102in}}%
\pgfpathlineto{\pgfqpoint{3.939857in}{1.094088in}}%
\pgfpathlineto{\pgfqpoint{3.941347in}{1.111593in}}%
\pgfpathlineto{\pgfqpoint{3.942836in}{1.105099in}}%
\pgfpathlineto{\pgfqpoint{3.943829in}{1.108585in}}%
\pgfpathlineto{\pgfqpoint{3.945319in}{1.103726in}}%
\pgfpathlineto{\pgfqpoint{3.945815in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.085527in}}%
\pgfpathlineto{\pgfqpoint{3.948298in}{1.088306in}}%
\pgfpathlineto{\pgfqpoint{3.949788in}{1.082285in}}%
\pgfpathlineto{\pgfqpoint{3.950781in}{1.082843in}}%
\pgfpathlineto{\pgfqpoint{3.952768in}{1.066350in}}%
\pgfpathlineto{\pgfqpoint{3.953264in}{1.067690in}}%
\pgfpathlineto{\pgfqpoint{3.953761in}{1.065129in}}%
\pgfpathlineto{\pgfqpoint{3.954257in}{1.082407in}}%
\pgfpathlineto{\pgfqpoint{3.955250in}{1.086703in}}%
\pgfpathlineto{\pgfqpoint{3.956245in}{1.083012in}}%
\pgfpathlineto{\pgfqpoint{3.957733in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{3.960712in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{3.961706in}{1.094908in}}%
\pgfpathlineto{\pgfqpoint{3.962202in}{1.100217in}}%
\pgfpathlineto{\pgfqpoint{3.963692in}{1.103293in}}%
\pgfpathlineto{\pgfqpoint{3.964687in}{1.107409in}}%
\pgfpathlineto{\pgfqpoint{3.965182in}{1.107925in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{1.107078in}}%
\pgfpathlineto{\pgfqpoint{3.966671in}{1.091971in}}%
\pgfpathlineto{\pgfqpoint{3.967168in}{1.094964in}}%
\pgfpathlineto{\pgfqpoint{3.967665in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{3.968161in}{1.099945in}}%
\pgfpathlineto{\pgfqpoint{3.969154in}{1.090149in}}%
\pgfpathlineto{\pgfqpoint{3.970148in}{1.093894in}}%
\pgfpathlineto{\pgfqpoint{3.971637in}{1.094600in}}%
\pgfpathlineto{\pgfqpoint{3.973127in}{1.112249in}}%
\pgfpathlineto{\pgfqpoint{3.973623in}{1.108552in}}%
\pgfpathlineto{\pgfqpoint{3.974120in}{1.101631in}}%
\pgfpathlineto{\pgfqpoint{3.974617in}{1.098641in}}%
\pgfpathlineto{\pgfqpoint{3.975610in}{1.102850in}}%
\pgfpathlineto{\pgfqpoint{3.976106in}{1.098420in}}%
\pgfpathlineto{\pgfqpoint{3.977596in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{3.978589in}{1.104055in}}%
\pgfpathlineto{\pgfqpoint{3.979086in}{1.104803in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{1.109136in}}%
\pgfpathlineto{\pgfqpoint{3.980575in}{1.095010in}}%
\pgfpathlineto{\pgfqpoint{3.981072in}{1.096175in}}%
\pgfpathlineto{\pgfqpoint{3.981568in}{1.090478in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{1.077237in}}%
\pgfpathlineto{\pgfqpoint{3.983058in}{1.080109in}}%
\pgfpathlineto{\pgfqpoint{3.984052in}{1.081524in}}%
\pgfpathlineto{\pgfqpoint{3.985541in}{1.078311in}}%
\pgfpathlineto{\pgfqpoint{3.987527in}{1.066759in}}%
\pgfpathlineto{\pgfqpoint{3.989017in}{1.077855in}}%
\pgfpathlineto{\pgfqpoint{3.989514in}{1.073900in}}%
\pgfpathlineto{\pgfqpoint{3.990010in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{1.094425in}}%
\pgfpathlineto{\pgfqpoint{3.992493in}{1.091459in}}%
\pgfpathlineto{\pgfqpoint{3.992989in}{1.091630in}}%
\pgfpathlineto{\pgfqpoint{3.994479in}{1.087861in}}%
\pgfpathlineto{\pgfqpoint{3.994976in}{1.097771in}}%
\pgfpathlineto{\pgfqpoint{3.995969in}{1.086758in}}%
\pgfpathlineto{\pgfqpoint{3.996466in}{1.083690in}}%
\pgfpathlineto{\pgfqpoint{3.996962in}{1.086620in}}%
\pgfpathlineto{\pgfqpoint{3.998452in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{3.999445in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{3.999941in}{1.089066in}}%
\pgfpathlineto{\pgfqpoint{4.000437in}{1.078016in}}%
\pgfpathlineto{\pgfqpoint{4.001431in}{1.086243in}}%
\pgfpathlineto{\pgfqpoint{4.001928in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{4.002425in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{4.002921in}{1.079989in}}%
\pgfpathlineto{\pgfqpoint{4.003916in}{1.082560in}}%
\pgfpathlineto{\pgfqpoint{4.005404in}{1.078564in}}%
\pgfpathlineto{\pgfqpoint{4.006893in}{1.075651in}}%
\pgfpathlineto{\pgfqpoint{4.007390in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{4.008384in}{1.077953in}}%
\pgfpathlineto{\pgfqpoint{4.008879in}{1.082818in}}%
\pgfpathlineto{\pgfqpoint{4.009378in}{1.081252in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{1.078048in}}%
\pgfpathlineto{\pgfqpoint{4.012355in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{4.013350in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{4.013846in}{1.065842in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{1.085452in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.086023in}}%
\pgfpathlineto{\pgfqpoint{4.016825in}{1.091927in}}%
\pgfpathlineto{\pgfqpoint{4.017819in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{4.018811in}{1.093354in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{4.020300in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{4.020797in}{1.095466in}}%
\pgfpathlineto{\pgfqpoint{4.021295in}{1.084676in}}%
\pgfpathlineto{\pgfqpoint{4.022288in}{1.091130in}}%
\pgfpathlineto{\pgfqpoint{4.022783in}{1.099945in}}%
\pgfpathlineto{\pgfqpoint{4.023280in}{1.095920in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.101653in}}%
\pgfpathlineto{\pgfqpoint{4.025763in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{4.026260in}{1.104600in}}%
\pgfpathlineto{\pgfqpoint{4.027253in}{1.108678in}}%
\pgfpathlineto{\pgfqpoint{4.029241in}{1.109419in}}%
\pgfpathlineto{\pgfqpoint{4.029736in}{1.123671in}}%
\pgfpathlineto{\pgfqpoint{4.030234in}{1.123322in}}%
\pgfpathlineto{\pgfqpoint{4.030729in}{1.118208in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{1.117220in}}%
\pgfpathlineto{\pgfqpoint{4.031723in}{1.114466in}}%
\pgfpathlineto{\pgfqpoint{4.032715in}{1.112731in}}%
\pgfpathlineto{\pgfqpoint{4.034701in}{1.109932in}}%
\pgfpathlineto{\pgfqpoint{4.035695in}{1.112306in}}%
\pgfpathlineto{\pgfqpoint{4.036191in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{4.036689in}{1.114859in}}%
\pgfpathlineto{\pgfqpoint{4.037185in}{1.110351in}}%
\pgfpathlineto{\pgfqpoint{4.037681in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{4.038177in}{1.110843in}}%
\pgfpathlineto{\pgfqpoint{4.038674in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{4.039667in}{1.100143in}}%
\pgfpathlineto{\pgfqpoint{4.041157in}{1.094322in}}%
\pgfpathlineto{\pgfqpoint{4.041653in}{1.096785in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{1.096862in}}%
\pgfpathlineto{\pgfqpoint{4.043640in}{1.105153in}}%
\pgfpathlineto{\pgfqpoint{4.044136in}{1.106338in}}%
\pgfpathlineto{\pgfqpoint{4.044633in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{4.045130in}{1.100459in}}%
\pgfpathlineto{\pgfqpoint{4.045626in}{1.107762in}}%
\pgfpathlineto{\pgfqpoint{4.046619in}{1.107969in}}%
\pgfpathlineto{\pgfqpoint{4.047117in}{1.111982in}}%
\pgfpathlineto{\pgfqpoint{4.048109in}{1.116388in}}%
\pgfpathlineto{\pgfqpoint{4.048606in}{1.120036in}}%
\pgfpathlineto{\pgfqpoint{4.051089in}{1.112224in}}%
\pgfpathlineto{\pgfqpoint{4.052578in}{1.087398in}}%
\pgfpathlineto{\pgfqpoint{4.055061in}{1.093594in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.095601in}}%
\pgfpathlineto{\pgfqpoint{4.056551in}{1.121138in}}%
\pgfpathlineto{\pgfqpoint{4.057047in}{1.116312in}}%
\pgfpathlineto{\pgfqpoint{4.057543in}{1.106628in}}%
\pgfpathlineto{\pgfqpoint{4.058537in}{1.098938in}}%
\pgfpathlineto{\pgfqpoint{4.059530in}{1.111370in}}%
\pgfpathlineto{\pgfqpoint{4.060523in}{1.111930in}}%
\pgfpathlineto{\pgfqpoint{4.061020in}{1.111460in}}%
\pgfpathlineto{\pgfqpoint{4.062510in}{1.113928in}}%
\pgfpathlineto{\pgfqpoint{4.063502in}{1.118720in}}%
\pgfpathlineto{\pgfqpoint{4.064992in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{4.065488in}{1.117941in}}%
\pgfpathlineto{\pgfqpoint{4.065986in}{1.117416in}}%
\pgfpathlineto{\pgfqpoint{4.066482in}{1.124696in}}%
\pgfpathlineto{\pgfqpoint{4.067972in}{1.122748in}}%
\pgfpathlineto{\pgfqpoint{4.068965in}{1.118698in}}%
\pgfpathlineto{\pgfqpoint{4.069958in}{1.116644in}}%
\pgfpathlineto{\pgfqpoint{4.070951in}{1.110162in}}%
\pgfpathlineto{\pgfqpoint{4.071944in}{1.113331in}}%
\pgfpathlineto{\pgfqpoint{4.072937in}{1.112105in}}%
\pgfpathlineto{\pgfqpoint{4.073434in}{1.122799in}}%
\pgfpathlineto{\pgfqpoint{4.074427in}{1.120622in}}%
\pgfpathlineto{\pgfqpoint{4.074923in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{4.075917in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{4.076413in}{1.121073in}}%
\pgfpathlineto{\pgfqpoint{4.076910in}{1.110383in}}%
\pgfpathlineto{\pgfqpoint{4.078896in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{4.079394in}{1.113499in}}%
\pgfpathlineto{\pgfqpoint{4.081379in}{1.119059in}}%
\pgfpathlineto{\pgfqpoint{4.082869in}{1.124763in}}%
\pgfpathlineto{\pgfqpoint{4.084358in}{1.140506in}}%
\pgfpathlineto{\pgfqpoint{4.084855in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{4.085848in}{1.106536in}}%
\pgfpathlineto{\pgfqpoint{4.086344in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{4.088331in}{1.087591in}}%
\pgfpathlineto{\pgfqpoint{4.089820in}{1.084340in}}%
\pgfpathlineto{\pgfqpoint{4.090814in}{1.092368in}}%
\pgfpathlineto{\pgfqpoint{4.091310in}{1.086367in}}%
\pgfpathlineto{\pgfqpoint{4.091806in}{1.085391in}}%
\pgfpathlineto{\pgfqpoint{4.092304in}{1.088283in}}%
\pgfpathlineto{\pgfqpoint{4.093793in}{1.088759in}}%
\pgfpathlineto{\pgfqpoint{4.094290in}{1.094622in}}%
\pgfpathlineto{\pgfqpoint{4.095283in}{1.093234in}}%
\pgfpathlineto{\pgfqpoint{4.095780in}{1.098557in}}%
\pgfpathlineto{\pgfqpoint{4.096772in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{4.097269in}{1.108379in}}%
\pgfpathlineto{\pgfqpoint{4.098759in}{1.104738in}}%
\pgfpathlineto{\pgfqpoint{4.101241in}{1.109670in}}%
\pgfpathlineto{\pgfqpoint{4.102235in}{1.110097in}}%
\pgfpathlineto{\pgfqpoint{4.102731in}{1.111197in}}%
\pgfpathlineto{\pgfqpoint{4.104221in}{1.116663in}}%
\pgfpathlineto{\pgfqpoint{4.105712in}{1.113265in}}%
\pgfpathlineto{\pgfqpoint{4.106207in}{1.116191in}}%
\pgfpathlineto{\pgfqpoint{4.106705in}{1.112027in}}%
\pgfpathlineto{\pgfqpoint{4.107201in}{1.111765in}}%
\pgfpathlineto{\pgfqpoint{4.108193in}{1.112551in}}%
\pgfpathlineto{\pgfqpoint{4.109683in}{1.110279in}}%
\pgfpathlineto{\pgfqpoint{4.110677in}{1.107387in}}%
\pgfpathlineto{\pgfqpoint{4.111173in}{1.109224in}}%
\pgfpathlineto{\pgfqpoint{4.112166in}{1.118129in}}%
\pgfpathlineto{\pgfqpoint{4.113656in}{1.117857in}}%
\pgfpathlineto{\pgfqpoint{4.114649in}{1.130753in}}%
\pgfpathlineto{\pgfqpoint{4.115145in}{1.128815in}}%
\pgfpathlineto{\pgfqpoint{4.116138in}{1.130510in}}%
\pgfpathlineto{\pgfqpoint{4.117630in}{1.139660in}}%
\pgfpathlineto{\pgfqpoint{4.118622in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{4.120608in}{1.136213in}}%
\pgfpathlineto{\pgfqpoint{4.121601in}{1.140549in}}%
\pgfpathlineto{\pgfqpoint{4.122098in}{1.132002in}}%
\pgfpathlineto{\pgfqpoint{4.123091in}{1.137904in}}%
\pgfpathlineto{\pgfqpoint{4.123586in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{1.139229in}}%
\pgfpathlineto{\pgfqpoint{4.126567in}{1.114810in}}%
\pgfpathlineto{\pgfqpoint{4.127064in}{1.115533in}}%
\pgfpathlineto{\pgfqpoint{4.128057in}{1.127339in}}%
\pgfpathlineto{\pgfqpoint{4.131534in}{1.146982in}}%
\pgfpathlineto{\pgfqpoint{4.132029in}{1.143787in}}%
\pgfpathlineto{\pgfqpoint{4.133022in}{1.161047in}}%
\pgfpathlineto{\pgfqpoint{4.133519in}{1.152228in}}%
\pgfpathlineto{\pgfqpoint{4.134512in}{1.140166in}}%
\pgfpathlineto{\pgfqpoint{4.135008in}{1.140100in}}%
\pgfpathlineto{\pgfqpoint{4.136003in}{1.130958in}}%
\pgfpathlineto{\pgfqpoint{4.136994in}{1.132433in}}%
\pgfpathlineto{\pgfqpoint{4.138485in}{1.132856in}}%
\pgfpathlineto{\pgfqpoint{4.140470in}{1.126110in}}%
\pgfpathlineto{\pgfqpoint{4.140967in}{1.116704in}}%
\pgfpathlineto{\pgfqpoint{4.141464in}{1.115771in}}%
\pgfpathlineto{\pgfqpoint{4.142956in}{1.119211in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{1.119036in}}%
\pgfpathlineto{\pgfqpoint{4.145933in}{1.106827in}}%
\pgfpathlineto{\pgfqpoint{4.146926in}{1.106248in}}%
\pgfpathlineto{\pgfqpoint{4.149907in}{1.096646in}}%
\pgfpathlineto{\pgfqpoint{4.151395in}{1.086817in}}%
\pgfpathlineto{\pgfqpoint{4.152389in}{1.089134in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{1.083130in}}%
\pgfpathlineto{\pgfqpoint{4.154871in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{4.155864in}{1.085209in}}%
\pgfpathlineto{\pgfqpoint{4.156857in}{1.104564in}}%
\pgfpathlineto{\pgfqpoint{4.158347in}{1.106102in}}%
\pgfpathlineto{\pgfqpoint{4.159340in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{4.159837in}{1.122156in}}%
\pgfpathlineto{\pgfqpoint{4.160334in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{4.161823in}{1.105184in}}%
\pgfpathlineto{\pgfqpoint{4.162320in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{4.163313in}{1.099627in}}%
\pgfpathlineto{\pgfqpoint{4.163809in}{1.092200in}}%
\pgfpathlineto{\pgfqpoint{4.164803in}{1.086111in}}%
\pgfpathlineto{\pgfqpoint{4.166292in}{1.103283in}}%
\pgfpathlineto{\pgfqpoint{4.166789in}{1.103558in}}%
\pgfpathlineto{\pgfqpoint{4.167781in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{4.168279in}{1.115576in}}%
\pgfpathlineto{\pgfqpoint{4.168775in}{1.118476in}}%
\pgfpathlineto{\pgfqpoint{4.169271in}{1.115360in}}%
\pgfpathlineto{\pgfqpoint{4.169767in}{1.104482in}}%
\pgfpathlineto{\pgfqpoint{4.170265in}{1.104843in}}%
\pgfpathlineto{\pgfqpoint{4.170762in}{1.103015in}}%
\pgfpathlineto{\pgfqpoint{4.172251in}{1.102735in}}%
\pgfpathlineto{\pgfqpoint{4.173244in}{1.100401in}}%
\pgfpathlineto{\pgfqpoint{4.175230in}{1.107112in}}%
\pgfpathlineto{\pgfqpoint{4.175727in}{1.108278in}}%
\pgfpathlineto{\pgfqpoint{4.176224in}{1.104250in}}%
\pgfpathlineto{\pgfqpoint{4.177217in}{1.117163in}}%
\pgfpathlineto{\pgfqpoint{4.177713in}{1.115370in}}%
\pgfpathlineto{\pgfqpoint{4.179203in}{1.116355in}}%
\pgfpathlineto{\pgfqpoint{4.180196in}{1.111820in}}%
\pgfpathlineto{\pgfqpoint{4.180693in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{4.181686in}{1.129159in}}%
\pgfpathlineto{\pgfqpoint{4.182679in}{1.126885in}}%
\pgfpathlineto{\pgfqpoint{4.183176in}{1.130768in}}%
\pgfpathlineto{\pgfqpoint{4.183672in}{1.123380in}}%
\pgfpathlineto{\pgfqpoint{4.184169in}{1.132264in}}%
\pgfpathlineto{\pgfqpoint{4.185659in}{1.134110in}}%
\pgfpathlineto{\pgfqpoint{4.186155in}{1.131095in}}%
\pgfpathlineto{\pgfqpoint{4.187148in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{1.117948in}}%
\pgfpathlineto{\pgfqpoint{4.188141in}{1.123122in}}%
\pgfpathlineto{\pgfqpoint{4.190127in}{1.129655in}}%
\pgfpathlineto{\pgfqpoint{4.191618in}{1.131837in}}%
\pgfpathlineto{\pgfqpoint{4.192610in}{1.136066in}}%
\pgfpathlineto{\pgfqpoint{4.193107in}{1.134302in}}%
\pgfpathlineto{\pgfqpoint{4.194598in}{1.125555in}}%
\pgfpathlineto{\pgfqpoint{4.195590in}{1.112352in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{4.197080in}{1.103962in}}%
\pgfpathlineto{\pgfqpoint{4.197576in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{4.198072in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{4.198569in}{1.097657in}}%
\pgfpathlineto{\pgfqpoint{4.201052in}{1.091038in}}%
\pgfpathlineto{\pgfqpoint{4.202046in}{1.099110in}}%
\pgfpathlineto{\pgfqpoint{4.203039in}{1.095195in}}%
\pgfpathlineto{\pgfqpoint{4.204031in}{1.095446in}}%
\pgfpathlineto{\pgfqpoint{4.204529in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{4.205521in}{1.099301in}}%
\pgfpathlineto{\pgfqpoint{4.207011in}{1.102219in}}%
\pgfpathlineto{\pgfqpoint{4.208005in}{1.108763in}}%
\pgfpathlineto{\pgfqpoint{4.208501in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{4.209494in}{1.121317in}}%
\pgfpathlineto{\pgfqpoint{4.209991in}{1.120854in}}%
\pgfpathlineto{\pgfqpoint{4.210487in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{4.210984in}{1.120767in}}%
\pgfpathlineto{\pgfqpoint{4.211977in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{4.212473in}{1.111371in}}%
\pgfpathlineto{\pgfqpoint{4.213467in}{1.116645in}}%
\pgfpathlineto{\pgfqpoint{4.214956in}{1.118225in}}%
\pgfpathlineto{\pgfqpoint{4.217439in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{4.217936in}{1.123999in}}%
\pgfpathlineto{\pgfqpoint{4.218432in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{4.220418in}{1.107324in}}%
\pgfpathlineto{\pgfqpoint{4.220914in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{4.221908in}{1.110826in}}%
\pgfpathlineto{\pgfqpoint{4.222901in}{1.115285in}}%
\pgfpathlineto{\pgfqpoint{4.223398in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{4.223894in}{1.105983in}}%
\pgfpathlineto{\pgfqpoint{4.224391in}{1.109548in}}%
\pgfpathlineto{\pgfqpoint{4.224888in}{1.109606in}}%
\pgfpathlineto{\pgfqpoint{4.225881in}{1.116559in}}%
\pgfpathlineto{\pgfqpoint{4.226377in}{1.117923in}}%
\pgfpathlineto{\pgfqpoint{4.227370in}{1.126922in}}%
\pgfpathlineto{\pgfqpoint{4.229356in}{1.136037in}}%
\pgfpathlineto{\pgfqpoint{4.229853in}{1.135210in}}%
\pgfpathlineto{\pgfqpoint{4.231839in}{1.141646in}}%
\pgfpathlineto{\pgfqpoint{4.232335in}{1.120493in}}%
\pgfpathlineto{\pgfqpoint{4.232832in}{1.117704in}}%
\pgfpathlineto{\pgfqpoint{4.233330in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{4.235813in}{1.127983in}}%
\pgfpathlineto{\pgfqpoint{4.236309in}{1.127900in}}%
\pgfpathlineto{\pgfqpoint{4.236805in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{4.237302in}{1.139860in}}%
\pgfpathlineto{\pgfqpoint{4.238791in}{1.139656in}}%
\pgfpathlineto{\pgfqpoint{4.240281in}{1.118962in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.119207in}}%
\pgfpathlineto{\pgfqpoint{4.243757in}{1.128683in}}%
\pgfpathlineto{\pgfqpoint{4.245744in}{1.120988in}}%
\pgfpathlineto{\pgfqpoint{4.246736in}{1.104215in}}%
\pgfpathlineto{\pgfqpoint{4.247233in}{1.104936in}}%
\pgfpathlineto{\pgfqpoint{4.248226in}{1.102526in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{1.103232in}}%
\pgfpathlineto{\pgfqpoint{4.249716in}{1.103272in}}%
\pgfpathlineto{\pgfqpoint{4.251206in}{1.110169in}}%
\pgfpathlineto{\pgfqpoint{4.251702in}{1.102570in}}%
\pgfpathlineto{\pgfqpoint{4.252695in}{1.097812in}}%
\pgfpathlineto{\pgfqpoint{4.253191in}{1.091708in}}%
\pgfpathlineto{\pgfqpoint{4.253688in}{1.092190in}}%
\pgfpathlineto{\pgfqpoint{4.254185in}{1.101715in}}%
\pgfpathlineto{\pgfqpoint{4.255676in}{1.100452in}}%
\pgfpathlineto{\pgfqpoint{4.256667in}{1.098339in}}%
\pgfpathlineto{\pgfqpoint{4.258654in}{1.105024in}}%
\pgfpathlineto{\pgfqpoint{4.259151in}{1.099081in}}%
\pgfpathlineto{\pgfqpoint{4.259647in}{1.103462in}}%
\pgfpathlineto{\pgfqpoint{4.260144in}{1.103848in}}%
\pgfpathlineto{\pgfqpoint{4.261137in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{4.262130in}{1.114567in}}%
\pgfpathlineto{\pgfqpoint{4.262627in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{4.264615in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{4.265606in}{1.101469in}}%
\pgfpathlineto{\pgfqpoint{4.266103in}{1.104834in}}%
\pgfpathlineto{\pgfqpoint{4.266599in}{1.106003in}}%
\pgfpathlineto{\pgfqpoint{4.268089in}{1.108167in}}%
\pgfpathlineto{\pgfqpoint{4.270572in}{1.109231in}}%
\pgfpathlineto{\pgfqpoint{4.273055in}{1.106404in}}%
\pgfpathlineto{\pgfqpoint{4.273551in}{1.100566in}}%
\pgfpathlineto{\pgfqpoint{4.275041in}{1.109619in}}%
\pgfpathlineto{\pgfqpoint{4.276034in}{1.100866in}}%
\pgfpathlineto{\pgfqpoint{4.278517in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{4.279510in}{1.091075in}}%
\pgfpathlineto{\pgfqpoint{4.280999in}{1.103836in}}%
\pgfpathlineto{\pgfqpoint{4.281993in}{1.123369in}}%
\pgfpathlineto{\pgfqpoint{4.282986in}{1.125530in}}%
\pgfpathlineto{\pgfqpoint{4.283484in}{1.125680in}}%
\pgfpathlineto{\pgfqpoint{4.284476in}{1.126990in}}%
\pgfpathlineto{\pgfqpoint{4.284972in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{4.286462in}{1.126907in}}%
\pgfpathlineto{\pgfqpoint{4.287455in}{1.118593in}}%
\pgfpathlineto{\pgfqpoint{4.289938in}{1.108159in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{1.119840in}}%
\pgfpathlineto{\pgfqpoint{4.291430in}{1.118523in}}%
\pgfpathlineto{\pgfqpoint{4.293416in}{1.109760in}}%
\pgfpathlineto{\pgfqpoint{4.293911in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{4.294408in}{1.114030in}}%
\pgfpathlineto{\pgfqpoint{4.295400in}{1.103445in}}%
\pgfpathlineto{\pgfqpoint{4.295897in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{4.296890in}{1.104098in}}%
\pgfpathlineto{\pgfqpoint{4.297387in}{1.103085in}}%
\pgfpathlineto{\pgfqpoint{4.298380in}{1.102688in}}%
\pgfpathlineto{\pgfqpoint{4.298876in}{1.106977in}}%
\pgfpathlineto{\pgfqpoint{4.300366in}{1.096127in}}%
\pgfpathlineto{\pgfqpoint{4.300863in}{1.102387in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{1.103372in}}%
\pgfpathlineto{\pgfqpoint{4.302352in}{1.109805in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{1.124463in}}%
\pgfpathlineto{\pgfqpoint{4.303842in}{1.120218in}}%
\pgfpathlineto{\pgfqpoint{4.305332in}{1.122634in}}%
\pgfpathlineto{\pgfqpoint{4.306325in}{1.115139in}}%
\pgfpathlineto{\pgfqpoint{4.307318in}{1.101345in}}%
\pgfpathlineto{\pgfqpoint{4.307815in}{1.102438in}}%
\pgfpathlineto{\pgfqpoint{4.308310in}{1.106182in}}%
\pgfpathlineto{\pgfqpoint{4.309801in}{1.120634in}}%
\pgfpathlineto{\pgfqpoint{4.310794in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.311291in}{1.119866in}}%
\pgfpathlineto{\pgfqpoint{4.312284in}{1.121137in}}%
\pgfpathlineto{\pgfqpoint{4.312780in}{1.119944in}}%
\pgfpathlineto{\pgfqpoint{4.313276in}{1.120764in}}%
\pgfpathlineto{\pgfqpoint{4.313774in}{1.114863in}}%
\pgfpathlineto{\pgfqpoint{4.314270in}{1.100475in}}%
\pgfpathlineto{\pgfqpoint{4.315263in}{1.102460in}}%
\pgfpathlineto{\pgfqpoint{4.315759in}{1.090101in}}%
\pgfpathlineto{\pgfqpoint{4.316256in}{1.088286in}}%
\pgfpathlineto{\pgfqpoint{4.316753in}{1.091317in}}%
\pgfpathlineto{\pgfqpoint{4.317746in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{4.318242in}{1.085513in}}%
\pgfpathlineto{\pgfqpoint{4.319236in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{4.319732in}{1.085536in}}%
\pgfpathlineto{\pgfqpoint{4.321222in}{1.100047in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{4.326188in}{1.100076in}}%
\pgfpathlineto{\pgfqpoint{4.326684in}{1.113101in}}%
\pgfpathlineto{\pgfqpoint{4.327181in}{1.076608in}}%
\pgfpathlineto{\pgfqpoint{4.328174in}{1.097762in}}%
\pgfpathlineto{\pgfqpoint{4.329167in}{1.089671in}}%
\pgfpathlineto{\pgfqpoint{4.330160in}{1.087842in}}%
\pgfpathlineto{\pgfqpoint{4.330657in}{1.092498in}}%
\pgfpathlineto{\pgfqpoint{4.331650in}{1.091735in}}%
\pgfpathlineto{\pgfqpoint{4.332146in}{1.090902in}}%
\pgfpathlineto{\pgfqpoint{4.333140in}{1.097321in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{1.096672in}}%
\pgfpathlineto{\pgfqpoint{4.334133in}{1.099530in}}%
\pgfpathlineto{\pgfqpoint{4.335126in}{1.107408in}}%
\pgfpathlineto{\pgfqpoint{4.336118in}{1.098185in}}%
\pgfpathlineto{\pgfqpoint{4.336616in}{1.108752in}}%
\pgfpathlineto{\pgfqpoint{4.337609in}{1.104016in}}%
\pgfpathlineto{\pgfqpoint{4.338602in}{1.104712in}}%
\pgfpathlineto{\pgfqpoint{4.339098in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{4.340092in}{1.106332in}}%
\pgfpathlineto{\pgfqpoint{4.340588in}{1.105886in}}%
\pgfpathlineto{\pgfqpoint{4.341085in}{1.103932in}}%
\pgfpathlineto{\pgfqpoint{4.342079in}{1.104688in}}%
\pgfpathlineto{\pgfqpoint{4.344561in}{1.093454in}}%
\pgfpathlineto{\pgfqpoint{4.346051in}{1.096898in}}%
\pgfpathlineto{\pgfqpoint{4.347044in}{1.108761in}}%
\pgfpathlineto{\pgfqpoint{4.349030in}{1.112566in}}%
\pgfpathlineto{\pgfqpoint{4.349526in}{1.117166in}}%
\pgfpathlineto{\pgfqpoint{4.350023in}{1.114954in}}%
\pgfpathlineto{\pgfqpoint{4.351016in}{1.120092in}}%
\pgfpathlineto{\pgfqpoint{4.351513in}{1.118106in}}%
\pgfpathlineto{\pgfqpoint{4.353002in}{1.120559in}}%
\pgfpathlineto{\pgfqpoint{4.353996in}{1.119366in}}%
\pgfpathlineto{\pgfqpoint{4.354491in}{1.119835in}}%
\pgfpathlineto{\pgfqpoint{4.354989in}{1.114423in}}%
\pgfpathlineto{\pgfqpoint{4.355982in}{1.114426in}}%
\pgfpathlineto{\pgfqpoint{4.356478in}{1.098487in}}%
\pgfpathlineto{\pgfqpoint{4.357968in}{1.095412in}}%
\pgfpathlineto{\pgfqpoint{4.358465in}{1.099220in}}%
\pgfpathlineto{\pgfqpoint{4.359458in}{1.099112in}}%
\pgfpathlineto{\pgfqpoint{4.359954in}{1.097786in}}%
\pgfpathlineto{\pgfqpoint{4.360947in}{1.096354in}}%
\pgfpathlineto{\pgfqpoint{4.361941in}{1.097811in}}%
\pgfpathlineto{\pgfqpoint{4.362934in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{1.112185in}}%
\pgfpathlineto{\pgfqpoint{4.364920in}{1.112613in}}%
\pgfpathlineto{\pgfqpoint{4.365416in}{1.119866in}}%
\pgfpathlineto{\pgfqpoint{4.366410in}{1.119154in}}%
\pgfpathlineto{\pgfqpoint{4.366907in}{1.123502in}}%
\pgfpathlineto{\pgfqpoint{4.368892in}{1.116852in}}%
\pgfpathlineto{\pgfqpoint{4.370382in}{1.117433in}}%
\pgfpathlineto{\pgfqpoint{4.370879in}{1.108576in}}%
\pgfpathlineto{\pgfqpoint{4.371376in}{1.113553in}}%
\pgfpathlineto{\pgfqpoint{4.372369in}{1.129543in}}%
\pgfpathlineto{\pgfqpoint{4.374852in}{1.123079in}}%
\pgfpathlineto{\pgfqpoint{4.375348in}{1.125090in}}%
\pgfpathlineto{\pgfqpoint{4.376837in}{1.116737in}}%
\pgfpathlineto{\pgfqpoint{4.377336in}{1.115918in}}%
\pgfpathlineto{\pgfqpoint{4.377830in}{1.116746in}}%
\pgfpathlineto{\pgfqpoint{4.378327in}{1.113650in}}%
\pgfpathlineto{\pgfqpoint{4.380314in}{1.110106in}}%
\pgfpathlineto{\pgfqpoint{4.380812in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{4.381803in}{1.094741in}}%
\pgfpathlineto{\pgfqpoint{4.382302in}{1.090738in}}%
\pgfpathlineto{\pgfqpoint{4.382796in}{1.077881in}}%
\pgfpathlineto{\pgfqpoint{4.383292in}{1.083802in}}%
\pgfpathlineto{\pgfqpoint{4.384287in}{1.082054in}}%
\pgfpathlineto{\pgfqpoint{4.384783in}{1.085179in}}%
\pgfpathlineto{\pgfqpoint{4.385279in}{1.085224in}}%
\pgfpathlineto{\pgfqpoint{4.386273in}{1.095626in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{1.093861in}}%
\pgfpathlineto{\pgfqpoint{4.389748in}{1.096081in}}%
\pgfpathlineto{\pgfqpoint{4.390742in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{4.391238in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{4.391734in}{1.090130in}}%
\pgfpathlineto{\pgfqpoint{4.392232in}{1.088210in}}%
\pgfpathlineto{\pgfqpoint{4.393226in}{1.090336in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.089628in}}%
\pgfpathlineto{\pgfqpoint{4.396204in}{1.096124in}}%
\pgfpathlineto{\pgfqpoint{4.397197in}{1.102374in}}%
\pgfpathlineto{\pgfqpoint{4.397694in}{1.102226in}}%
\pgfpathlineto{\pgfqpoint{4.398687in}{1.105424in}}%
\pgfpathlineto{\pgfqpoint{4.400177in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{4.401170in}{1.117542in}}%
\pgfpathlineto{\pgfqpoint{4.401666in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{4.402660in}{1.119410in}}%
\pgfpathlineto{\pgfqpoint{4.403156in}{1.113064in}}%
\pgfpathlineto{\pgfqpoint{4.404148in}{1.121589in}}%
\pgfpathlineto{\pgfqpoint{4.405638in}{1.120518in}}%
\pgfpathlineto{\pgfqpoint{4.406135in}{1.122146in}}%
\pgfpathlineto{\pgfqpoint{4.406633in}{1.133977in}}%
\pgfpathlineto{\pgfqpoint{4.407129in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{4.408619in}{1.132499in}}%
\pgfpathlineto{\pgfqpoint{4.409611in}{1.128275in}}%
\pgfpathlineto{\pgfqpoint{4.410108in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{4.410604in}{1.129098in}}%
\pgfpathlineto{\pgfqpoint{4.411598in}{1.125218in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{1.126663in}}%
\pgfpathlineto{\pgfqpoint{4.412590in}{1.125335in}}%
\pgfpathlineto{\pgfqpoint{4.414080in}{1.115265in}}%
\pgfpathlineto{\pgfqpoint{4.415074in}{1.111465in}}%
\pgfpathlineto{\pgfqpoint{4.417557in}{1.092845in}}%
\pgfpathlineto{\pgfqpoint{4.419542in}{1.098778in}}%
\pgfpathlineto{\pgfqpoint{4.421032in}{1.096482in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{1.080958in}}%
\pgfpathlineto{\pgfqpoint{4.425503in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{4.425999in}{1.083952in}}%
\pgfpathlineto{\pgfqpoint{4.426495in}{1.083999in}}%
\pgfpathlineto{\pgfqpoint{4.426991in}{1.091102in}}%
\pgfpathlineto{\pgfqpoint{4.427984in}{1.097637in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{1.099645in}}%
\pgfpathlineto{\pgfqpoint{4.430469in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{1.099337in}}%
\pgfpathlineto{\pgfqpoint{4.431957in}{1.109477in}}%
\pgfpathlineto{\pgfqpoint{4.433447in}{1.104334in}}%
\pgfpathlineto{\pgfqpoint{4.433943in}{1.099095in}}%
\pgfpathlineto{\pgfqpoint{4.434440in}{1.104653in}}%
\pgfpathlineto{\pgfqpoint{4.435929in}{1.099196in}}%
\pgfpathlineto{\pgfqpoint{4.436426in}{1.108345in}}%
\pgfpathlineto{\pgfqpoint{4.437419in}{1.103838in}}%
\pgfpathlineto{\pgfqpoint{4.437916in}{1.110240in}}%
\pgfpathlineto{\pgfqpoint{4.438412in}{1.105077in}}%
\pgfpathlineto{\pgfqpoint{4.438909in}{1.104411in}}%
\pgfpathlineto{\pgfqpoint{4.439902in}{1.102549in}}%
\pgfpathlineto{\pgfqpoint{4.440399in}{1.103822in}}%
\pgfpathlineto{\pgfqpoint{4.441392in}{1.124189in}}%
\pgfpathlineto{\pgfqpoint{4.442883in}{1.120517in}}%
\pgfpathlineto{\pgfqpoint{4.444371in}{1.124014in}}%
\pgfpathlineto{\pgfqpoint{4.444868in}{1.130915in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{1.129739in}}%
\pgfpathlineto{\pgfqpoint{4.447351in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{1.144899in}}%
\pgfpathlineto{\pgfqpoint{4.449834in}{1.147270in}}%
\pgfpathlineto{\pgfqpoint{4.451324in}{1.138583in}}%
\pgfpathlineto{\pgfqpoint{4.454302in}{1.143343in}}%
\pgfpathlineto{\pgfqpoint{4.454799in}{1.125651in}}%
\pgfpathlineto{\pgfqpoint{4.455793in}{1.123774in}}%
\pgfpathlineto{\pgfqpoint{4.457282in}{1.124994in}}%
\pgfpathlineto{\pgfqpoint{4.458275in}{1.131974in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.130727in}}%
\pgfpathlineto{\pgfqpoint{4.459268in}{1.105960in}}%
\pgfpathlineto{\pgfqpoint{4.460262in}{1.106010in}}%
\pgfpathlineto{\pgfqpoint{4.462247in}{1.094275in}}%
\pgfpathlineto{\pgfqpoint{4.462745in}{1.098389in}}%
\pgfpathlineto{\pgfqpoint{4.463738in}{1.097797in}}%
\pgfpathlineto{\pgfqpoint{4.465227in}{1.093403in}}%
\pgfpathlineto{\pgfqpoint{4.466221in}{1.083881in}}%
\pgfpathlineto{\pgfqpoint{4.467213in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{4.468207in}{1.078657in}}%
\pgfpathlineto{\pgfqpoint{4.468702in}{1.078538in}}%
\pgfpathlineto{\pgfqpoint{4.469200in}{1.079465in}}%
\pgfpathlineto{\pgfqpoint{4.469697in}{1.081902in}}%
\pgfpathlineto{\pgfqpoint{4.470689in}{1.075271in}}%
\pgfpathlineto{\pgfqpoint{4.472179in}{1.075891in}}%
\pgfpathlineto{\pgfqpoint{4.473172in}{1.074039in}}%
\pgfpathlineto{\pgfqpoint{4.474165in}{1.073996in}}%
\pgfpathlineto{\pgfqpoint{4.475159in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{4.475655in}{1.079299in}}%
\pgfpathlineto{\pgfqpoint{4.476649in}{1.091044in}}%
\pgfpathlineto{\pgfqpoint{4.479628in}{1.104144in}}%
\pgfpathlineto{\pgfqpoint{4.480124in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{4.482112in}{1.108535in}}%
\pgfpathlineto{\pgfqpoint{4.482607in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{4.483104in}{1.108928in}}%
\pgfpathlineto{\pgfqpoint{4.483600in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{1.124052in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{1.139834in}}%
\pgfpathlineto{\pgfqpoint{4.487076in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{4.488070in}{1.138115in}}%
\pgfpathlineto{\pgfqpoint{4.488565in}{1.139100in}}%
\pgfpathlineto{\pgfqpoint{4.489559in}{1.122662in}}%
\pgfpathlineto{\pgfqpoint{4.490057in}{1.123560in}}%
\pgfpathlineto{\pgfqpoint{4.490552in}{1.116821in}}%
\pgfpathlineto{\pgfqpoint{4.491546in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{4.493035in}{1.130045in}}%
\pgfpathlineto{\pgfqpoint{4.494028in}{1.131514in}}%
\pgfpathlineto{\pgfqpoint{4.495021in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{4.495518in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{4.496014in}{1.134573in}}%
\pgfpathlineto{\pgfqpoint{4.496511in}{1.135875in}}%
\pgfpathlineto{\pgfqpoint{4.497009in}{1.136176in}}%
\pgfpathlineto{\pgfqpoint{4.497504in}{1.133657in}}%
\pgfpathlineto{\pgfqpoint{4.498498in}{1.137531in}}%
\pgfpathlineto{\pgfqpoint{4.500484in}{1.141332in}}%
\pgfpathlineto{\pgfqpoint{4.500981in}{1.130647in}}%
\pgfpathlineto{\pgfqpoint{4.502469in}{1.120922in}}%
\pgfpathlineto{\pgfqpoint{4.502967in}{1.113159in}}%
\pgfpathlineto{\pgfqpoint{4.503959in}{1.124659in}}%
\pgfpathlineto{\pgfqpoint{4.504456in}{1.107445in}}%
\pgfpathlineto{\pgfqpoint{4.505946in}{1.112486in}}%
\pgfpathlineto{\pgfqpoint{4.506939in}{1.111489in}}%
\pgfpathlineto{\pgfqpoint{4.507436in}{1.110036in}}%
\pgfpathlineto{\pgfqpoint{4.508925in}{1.115416in}}%
\pgfpathlineto{\pgfqpoint{4.510415in}{1.113321in}}%
\pgfpathlineto{\pgfqpoint{4.511408in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{4.512401in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{4.513891in}{1.116942in}}%
\pgfpathlineto{\pgfqpoint{4.514883in}{1.106690in}}%
\pgfpathlineto{\pgfqpoint{4.515381in}{1.116946in}}%
\pgfpathlineto{\pgfqpoint{4.515877in}{1.117137in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{1.115669in}}%
\pgfpathlineto{\pgfqpoint{4.516870in}{1.117166in}}%
\pgfpathlineto{\pgfqpoint{4.517367in}{1.117003in}}%
\pgfpathlineto{\pgfqpoint{4.518360in}{1.114181in}}%
\pgfpathlineto{\pgfqpoint{4.519850in}{1.117233in}}%
\pgfpathlineto{\pgfqpoint{4.521339in}{1.112507in}}%
\pgfpathlineto{\pgfqpoint{4.521836in}{1.110276in}}%
\pgfpathlineto{\pgfqpoint{4.522333in}{1.110465in}}%
\pgfpathlineto{\pgfqpoint{4.522830in}{1.109745in}}%
\pgfpathlineto{\pgfqpoint{4.523326in}{1.108230in}}%
\pgfpathlineto{\pgfqpoint{4.523822in}{1.109148in}}%
\pgfpathlineto{\pgfqpoint{4.524319in}{1.113133in}}%
\pgfpathlineto{\pgfqpoint{4.525312in}{1.112690in}}%
\pgfpathlineto{\pgfqpoint{4.526305in}{1.109700in}}%
\pgfpathlineto{\pgfqpoint{4.526802in}{1.103573in}}%
\pgfpathlineto{\pgfqpoint{4.527795in}{1.103927in}}%
\pgfpathlineto{\pgfqpoint{4.528788in}{1.098326in}}%
\pgfpathlineto{\pgfqpoint{4.529284in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{4.529783in}{1.104327in}}%
\pgfpathlineto{\pgfqpoint{4.530278in}{1.102270in}}%
\pgfpathlineto{\pgfqpoint{4.530774in}{1.103018in}}%
\pgfpathlineto{\pgfqpoint{4.532264in}{1.116028in}}%
\pgfpathlineto{\pgfqpoint{4.533257in}{1.118040in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{1.117769in}}%
\pgfpathlineto{\pgfqpoint{4.535740in}{1.118228in}}%
\pgfpathlineto{\pgfqpoint{4.536733in}{1.123371in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{1.123677in}}%
\pgfpathlineto{\pgfqpoint{4.537726in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{4.538720in}{1.122486in}}%
\pgfpathlineto{\pgfqpoint{4.539215in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{4.540705in}{1.120897in}}%
\pgfpathlineto{\pgfqpoint{4.541701in}{1.116293in}}%
\pgfpathlineto{\pgfqpoint{4.542195in}{1.117179in}}%
\pgfpathlineto{\pgfqpoint{4.542693in}{1.110862in}}%
\pgfpathlineto{\pgfqpoint{4.543685in}{1.117890in}}%
\pgfpathlineto{\pgfqpoint{4.544181in}{1.114333in}}%
\pgfpathlineto{\pgfqpoint{4.545672in}{1.126774in}}%
\pgfpathlineto{\pgfqpoint{4.547161in}{1.133894in}}%
\pgfpathlineto{\pgfqpoint{4.547656in}{1.140538in}}%
\pgfpathlineto{\pgfqpoint{4.548651in}{1.141806in}}%
\pgfpathlineto{\pgfqpoint{4.549147in}{1.143339in}}%
\pgfpathlineto{\pgfqpoint{4.551134in}{1.134742in}}%
\pgfpathlineto{\pgfqpoint{4.551630in}{1.122331in}}%
\pgfpathlineto{\pgfqpoint{4.552127in}{1.134049in}}%
\pgfpathlineto{\pgfqpoint{4.552625in}{1.137694in}}%
\pgfpathlineto{\pgfqpoint{4.553121in}{1.121605in}}%
\pgfpathlineto{\pgfqpoint{4.554609in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{4.555604in}{1.127347in}}%
\pgfpathlineto{\pgfqpoint{4.556099in}{1.130857in}}%
\pgfpathlineto{\pgfqpoint{4.557589in}{1.128323in}}%
\pgfpathlineto{\pgfqpoint{4.558086in}{1.131882in}}%
\pgfpathlineto{\pgfqpoint{4.558584in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{4.559079in}{1.117038in}}%
\pgfpathlineto{\pgfqpoint{4.559575in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{4.561065in}{1.105671in}}%
\pgfpathlineto{\pgfqpoint{4.561562in}{1.105145in}}%
\pgfpathlineto{\pgfqpoint{4.562555in}{1.106009in}}%
\pgfpathlineto{\pgfqpoint{4.563052in}{1.105915in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.109316in}}%
\pgfpathlineto{\pgfqpoint{4.564541in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{4.565037in}{1.112960in}}%
\pgfpathlineto{\pgfqpoint{4.565535in}{1.111784in}}%
\pgfpathlineto{\pgfqpoint{4.566031in}{1.112393in}}%
\pgfpathlineto{\pgfqpoint{4.567023in}{1.108926in}}%
\pgfpathlineto{\pgfqpoint{4.568514in}{1.110846in}}%
\pgfpathlineto{\pgfqpoint{4.569507in}{1.114105in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{1.117948in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.118930in}}%
\pgfpathlineto{\pgfqpoint{4.570997in}{1.125354in}}%
\pgfpathlineto{\pgfqpoint{4.571493in}{1.123624in}}%
\pgfpathlineto{\pgfqpoint{4.571990in}{1.120469in}}%
\pgfpathlineto{\pgfqpoint{4.572983in}{1.125087in}}%
\pgfpathlineto{\pgfqpoint{4.573479in}{1.130668in}}%
\pgfpathlineto{\pgfqpoint{4.573975in}{1.121101in}}%
\pgfpathlineto{\pgfqpoint{4.575466in}{1.121858in}}%
\pgfpathlineto{\pgfqpoint{4.576458in}{1.120697in}}%
\pgfpathlineto{\pgfqpoint{4.577451in}{1.120728in}}%
\pgfpathlineto{\pgfqpoint{4.577948in}{1.121483in}}%
\pgfpathlineto{\pgfqpoint{4.578445in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{4.578942in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{4.579438in}{1.112152in}}%
\pgfpathlineto{\pgfqpoint{4.579935in}{1.099081in}}%
\pgfpathlineto{\pgfqpoint{4.580431in}{1.097626in}}%
\pgfpathlineto{\pgfqpoint{4.580928in}{1.108675in}}%
\pgfpathlineto{\pgfqpoint{4.582418in}{1.107411in}}%
\pgfpathlineto{\pgfqpoint{4.583411in}{1.103935in}}%
\pgfpathlineto{\pgfqpoint{4.583907in}{1.109413in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{1.109686in}}%
\pgfpathlineto{\pgfqpoint{4.585397in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{4.585894in}{1.104342in}}%
\pgfpathlineto{\pgfqpoint{4.586390in}{1.109826in}}%
\pgfpathlineto{\pgfqpoint{4.586886in}{1.107683in}}%
\pgfpathlineto{\pgfqpoint{4.587880in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{4.589370in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{4.590362in}{1.130762in}}%
\pgfpathlineto{\pgfqpoint{4.593344in}{1.155696in}}%
\pgfpathlineto{\pgfqpoint{4.593839in}{1.135141in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{1.135997in}}%
\pgfpathlineto{\pgfqpoint{4.594832in}{1.135568in}}%
\pgfpathlineto{\pgfqpoint{4.597314in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{4.599301in}{1.118887in}}%
\pgfpathlineto{\pgfqpoint{4.599797in}{1.129007in}}%
\pgfpathlineto{\pgfqpoint{4.600296in}{1.132536in}}%
\pgfpathlineto{\pgfqpoint{4.600790in}{1.121597in}}%
\pgfpathlineto{\pgfqpoint{4.601287in}{1.124887in}}%
\pgfpathlineto{\pgfqpoint{4.601784in}{1.131165in}}%
\pgfpathlineto{\pgfqpoint{4.603274in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{4.604266in}{1.145648in}}%
\pgfpathlineto{\pgfqpoint{4.604763in}{1.151286in}}%
\pgfpathlineto{\pgfqpoint{4.606749in}{1.178912in}}%
\pgfpathlineto{\pgfqpoint{4.607246in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{4.607743in}{1.139803in}}%
\pgfpathlineto{\pgfqpoint{4.608240in}{1.143650in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{1.134576in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{1.138245in}}%
\pgfpathlineto{\pgfqpoint{4.611219in}{1.152315in}}%
\pgfpathlineto{\pgfqpoint{4.611715in}{1.160751in}}%
\pgfpathlineto{\pgfqpoint{4.612211in}{1.154040in}}%
\pgfpathlineto{\pgfqpoint{4.613702in}{1.158726in}}%
\pgfpathlineto{\pgfqpoint{4.614198in}{1.152279in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{1.159882in}}%
\pgfpathlineto{\pgfqpoint{4.618171in}{1.166696in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.168198in}}%
\pgfpathlineto{\pgfqpoint{4.620653in}{1.174066in}}%
\pgfpathlineto{\pgfqpoint{4.621150in}{1.166819in}}%
\pgfpathlineto{\pgfqpoint{4.621647in}{1.126922in}}%
\pgfpathlineto{\pgfqpoint{4.622143in}{1.121828in}}%
\pgfpathlineto{\pgfqpoint{4.622640in}{1.122855in}}%
\pgfpathlineto{\pgfqpoint{4.623633in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{4.625122in}{1.126394in}}%
\pgfpathlineto{\pgfqpoint{4.627109in}{1.119209in}}%
\pgfpathlineto{\pgfqpoint{4.628101in}{1.117479in}}%
\pgfpathlineto{\pgfqpoint{4.628599in}{1.117576in}}%
\pgfpathlineto{\pgfqpoint{4.629095in}{1.116408in}}%
\pgfpathlineto{\pgfqpoint{4.629591in}{1.119442in}}%
\pgfpathlineto{\pgfqpoint{4.630585in}{1.119395in}}%
\pgfpathlineto{\pgfqpoint{4.632076in}{1.116652in}}%
\pgfpathlineto{\pgfqpoint{4.633068in}{1.116891in}}%
\pgfpathlineto{\pgfqpoint{4.634061in}{1.102480in}}%
\pgfpathlineto{\pgfqpoint{4.634557in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{4.635053in}{1.092747in}}%
\pgfpathlineto{\pgfqpoint{4.636047in}{1.085453in}}%
\pgfpathlineto{\pgfqpoint{4.636543in}{1.090497in}}%
\pgfpathlineto{\pgfqpoint{4.638033in}{1.088273in}}%
\pgfpathlineto{\pgfqpoint{4.639027in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{4.639525in}{1.094576in}}%
\pgfpathlineto{\pgfqpoint{4.640020in}{1.100815in}}%
\pgfpathlineto{\pgfqpoint{4.641013in}{1.102184in}}%
\pgfpathlineto{\pgfqpoint{4.641510in}{1.107876in}}%
\pgfpathlineto{\pgfqpoint{4.642006in}{1.109006in}}%
\pgfpathlineto{\pgfqpoint{4.642504in}{1.114296in}}%
\pgfpathlineto{\pgfqpoint{4.643495in}{1.113941in}}%
\pgfpathlineto{\pgfqpoint{4.645979in}{1.119375in}}%
\pgfpathlineto{\pgfqpoint{4.646970in}{1.126772in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{1.124071in}}%
\pgfpathlineto{\pgfqpoint{4.648463in}{1.127984in}}%
\pgfpathlineto{\pgfqpoint{4.650446in}{1.130564in}}%
\pgfpathlineto{\pgfqpoint{4.651937in}{1.138120in}}%
\pgfpathlineto{\pgfqpoint{4.652931in}{1.134285in}}%
\pgfpathlineto{\pgfqpoint{4.653427in}{1.136543in}}%
\pgfpathlineto{\pgfqpoint{4.654420in}{1.133045in}}%
\pgfpathlineto{\pgfqpoint{4.656903in}{1.140428in}}%
\pgfpathlineto{\pgfqpoint{4.657400in}{1.148001in}}%
\pgfpathlineto{\pgfqpoint{4.658393in}{1.146183in}}%
\pgfpathlineto{\pgfqpoint{4.658889in}{1.156300in}}%
\pgfpathlineto{\pgfqpoint{4.660379in}{1.166596in}}%
\pgfpathlineto{\pgfqpoint{4.660876in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{4.662862in}{1.164401in}}%
\pgfpathlineto{\pgfqpoint{4.663359in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{4.664351in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{4.666834in}{1.127129in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{1.129809in}}%
\pgfpathlineto{\pgfqpoint{4.668821in}{1.094136in}}%
\pgfpathlineto{\pgfqpoint{4.669814in}{1.100284in}}%
\pgfpathlineto{\pgfqpoint{4.670310in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{4.670806in}{1.087826in}}%
\pgfpathlineto{\pgfqpoint{4.671303in}{1.094450in}}%
\pgfpathlineto{\pgfqpoint{4.672297in}{1.094486in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{1.087926in}}%
\pgfpathlineto{\pgfqpoint{4.674283in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{4.674780in}{1.085072in}}%
\pgfpathlineto{\pgfqpoint{4.676767in}{1.087242in}}%
\pgfpathlineto{\pgfqpoint{4.677759in}{1.081049in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{1.081069in}}%
\pgfpathlineto{\pgfqpoint{4.679745in}{1.071357in}}%
\pgfpathlineto{\pgfqpoint{4.680738in}{1.069229in}}%
\pgfpathlineto{\pgfqpoint{4.682725in}{1.081622in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.092272in}}%
\pgfpathlineto{\pgfqpoint{4.683718in}{1.084508in}}%
\pgfpathlineto{\pgfqpoint{4.684214in}{1.094393in}}%
\pgfpathlineto{\pgfqpoint{4.684711in}{1.097586in}}%
\pgfpathlineto{\pgfqpoint{4.685209in}{1.098001in}}%
\pgfpathlineto{\pgfqpoint{4.686201in}{1.100272in}}%
\pgfpathlineto{\pgfqpoint{4.688683in}{1.107863in}}%
\pgfpathlineto{\pgfqpoint{4.689180in}{1.104642in}}%
\pgfpathlineto{\pgfqpoint{4.690173in}{1.103325in}}%
\pgfpathlineto{\pgfqpoint{4.694642in}{1.087611in}}%
\pgfpathlineto{\pgfqpoint{4.696132in}{1.089368in}}%
\pgfpathlineto{\pgfqpoint{4.699112in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{4.701594in}{1.092685in}}%
\pgfpathlineto{\pgfqpoint{4.703580in}{1.093809in}}%
\pgfpathlineto{\pgfqpoint{4.704077in}{1.087674in}}%
\pgfpathlineto{\pgfqpoint{4.704574in}{1.090149in}}%
\pgfpathlineto{\pgfqpoint{4.705069in}{1.099917in}}%
\pgfpathlineto{\pgfqpoint{4.706063in}{1.108882in}}%
\pgfpathlineto{\pgfqpoint{4.707056in}{1.107305in}}%
\pgfpathlineto{\pgfqpoint{4.707553in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{4.708546in}{1.106084in}}%
\pgfpathlineto{\pgfqpoint{4.709043in}{1.104648in}}%
\pgfpathlineto{\pgfqpoint{4.709539in}{1.110665in}}%
\pgfpathlineto{\pgfqpoint{4.710532in}{1.099325in}}%
\pgfpathlineto{\pgfqpoint{4.711526in}{1.101444in}}%
\pgfpathlineto{\pgfqpoint{4.712022in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{4.713016in}{1.101889in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{1.097089in}}%
\pgfpathlineto{\pgfqpoint{4.715498in}{1.095405in}}%
\pgfpathlineto{\pgfqpoint{4.715994in}{1.095265in}}%
\pgfpathlineto{\pgfqpoint{4.716491in}{1.097963in}}%
\pgfpathlineto{\pgfqpoint{4.716987in}{1.097541in}}%
\pgfpathlineto{\pgfqpoint{4.717485in}{1.086633in}}%
\pgfpathlineto{\pgfqpoint{4.717983in}{1.083551in}}%
\pgfpathlineto{\pgfqpoint{4.718479in}{1.082853in}}%
\pgfpathlineto{\pgfqpoint{4.718974in}{1.085901in}}%
\pgfpathlineto{\pgfqpoint{4.719470in}{1.086237in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{1.092237in}}%
\pgfpathlineto{\pgfqpoint{4.720961in}{1.090681in}}%
\pgfpathlineto{\pgfqpoint{4.722452in}{1.090432in}}%
\pgfpathlineto{\pgfqpoint{4.723443in}{1.086882in}}%
\pgfpathlineto{\pgfqpoint{4.725430in}{1.092914in}}%
\pgfpathlineto{\pgfqpoint{4.726425in}{1.090670in}}%
\pgfpathlineto{\pgfqpoint{4.726919in}{1.099850in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.104163in}}%
\pgfpathlineto{\pgfqpoint{4.729402in}{1.101855in}}%
\pgfpathlineto{\pgfqpoint{4.730395in}{1.108436in}}%
\pgfpathlineto{\pgfqpoint{4.730892in}{1.099804in}}%
\pgfpathlineto{\pgfqpoint{4.731389in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{4.731885in}{1.083094in}}%
\pgfpathlineto{\pgfqpoint{4.732381in}{1.089680in}}%
\pgfpathlineto{\pgfqpoint{4.732877in}{1.079756in}}%
\pgfpathlineto{\pgfqpoint{4.733375in}{1.086123in}}%
\pgfpathlineto{\pgfqpoint{4.736354in}{1.082578in}}%
\pgfpathlineto{\pgfqpoint{4.736850in}{1.086962in}}%
\pgfpathlineto{\pgfqpoint{4.737347in}{1.087125in}}%
\pgfpathlineto{\pgfqpoint{4.737844in}{1.086454in}}%
\pgfpathlineto{\pgfqpoint{4.739333in}{1.077880in}}%
\pgfpathlineto{\pgfqpoint{4.739830in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{4.740327in}{1.075555in}}%
\pgfpathlineto{\pgfqpoint{4.740824in}{1.097752in}}%
\pgfpathlineto{\pgfqpoint{4.741816in}{1.097942in}}%
\pgfpathlineto{\pgfqpoint{4.743307in}{1.105828in}}%
\pgfpathlineto{\pgfqpoint{4.744299in}{1.117568in}}%
\pgfpathlineto{\pgfqpoint{4.745293in}{1.121591in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{1.122857in}}%
\pgfpathlineto{\pgfqpoint{4.747775in}{1.123979in}}%
\pgfpathlineto{\pgfqpoint{4.748768in}{1.125471in}}%
\pgfpathlineto{\pgfqpoint{4.749265in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{4.750258in}{1.126906in}}%
\pgfpathlineto{\pgfqpoint{4.750754in}{1.125450in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{1.126184in}}%
\pgfpathlineto{\pgfqpoint{4.752246in}{1.117849in}}%
\pgfpathlineto{\pgfqpoint{4.752741in}{1.119578in}}%
\pgfpathlineto{\pgfqpoint{4.753239in}{1.116780in}}%
\pgfpathlineto{\pgfqpoint{4.753734in}{1.123749in}}%
\pgfpathlineto{\pgfqpoint{4.754231in}{1.124130in}}%
\pgfpathlineto{\pgfqpoint{4.754726in}{1.123304in}}%
\pgfpathlineto{\pgfqpoint{4.756217in}{1.127191in}}%
\pgfpathlineto{\pgfqpoint{4.758203in}{1.130606in}}%
\pgfpathlineto{\pgfqpoint{4.760686in}{1.124839in}}%
\pgfpathlineto{\pgfqpoint{4.761183in}{1.126248in}}%
\pgfpathlineto{\pgfqpoint{4.761679in}{1.113408in}}%
\pgfpathlineto{\pgfqpoint{4.763169in}{1.110597in}}%
\pgfpathlineto{\pgfqpoint{4.764162in}{1.106681in}}%
\pgfpathlineto{\pgfqpoint{4.764659in}{1.106029in}}%
\pgfpathlineto{\pgfqpoint{4.765155in}{1.103440in}}%
\pgfpathlineto{\pgfqpoint{4.766148in}{1.081244in}}%
\pgfpathlineto{\pgfqpoint{4.766645in}{1.080989in}}%
\pgfpathlineto{\pgfqpoint{4.767142in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{4.768135in}{1.071420in}}%
\pgfpathlineto{\pgfqpoint{4.770120in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{4.771113in}{1.065299in}}%
\pgfpathlineto{\pgfqpoint{4.772603in}{1.064193in}}%
\pgfpathlineto{\pgfqpoint{4.773100in}{1.057043in}}%
\pgfpathlineto{\pgfqpoint{4.774095in}{1.084221in}}%
\pgfpathlineto{\pgfqpoint{4.774590in}{1.076490in}}%
\pgfpathlineto{\pgfqpoint{4.775583in}{1.094752in}}%
\pgfpathlineto{\pgfqpoint{4.778066in}{1.096080in}}%
\pgfpathlineto{\pgfqpoint{4.778563in}{1.104473in}}%
\pgfpathlineto{\pgfqpoint{4.779059in}{1.101072in}}%
\pgfpathlineto{\pgfqpoint{4.780052in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{4.781045in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{4.781542in}{1.106371in}}%
\pgfpathlineto{\pgfqpoint{4.782535in}{1.112353in}}%
\pgfpathlineto{\pgfqpoint{4.784025in}{1.114386in}}%
\pgfpathlineto{\pgfqpoint{4.785018in}{1.111199in}}%
\pgfpathlineto{\pgfqpoint{4.785513in}{1.117785in}}%
\pgfpathlineto{\pgfqpoint{4.786011in}{1.112904in}}%
\pgfpathlineto{\pgfqpoint{4.787004in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{4.787501in}{1.110301in}}%
\pgfpathlineto{\pgfqpoint{4.787999in}{1.111670in}}%
\pgfpathlineto{\pgfqpoint{4.788494in}{1.115412in}}%
\pgfpathlineto{\pgfqpoint{4.789487in}{1.111721in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.117331in}}%
\pgfpathlineto{\pgfqpoint{4.791970in}{1.115201in}}%
\pgfpathlineto{\pgfqpoint{4.792466in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{4.792964in}{1.116396in}}%
\pgfpathlineto{\pgfqpoint{4.793956in}{1.112828in}}%
\pgfpathlineto{\pgfqpoint{4.794453in}{1.102495in}}%
\pgfpathlineto{\pgfqpoint{4.794949in}{1.103476in}}%
\pgfpathlineto{\pgfqpoint{4.795446in}{1.093950in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{1.088087in}}%
\pgfpathlineto{\pgfqpoint{4.797432in}{1.086305in}}%
\pgfpathlineto{\pgfqpoint{4.798922in}{1.080125in}}%
\pgfpathlineto{\pgfqpoint{4.799420in}{1.085785in}}%
\pgfpathlineto{\pgfqpoint{4.799915in}{1.085859in}}%
\pgfpathlineto{\pgfqpoint{4.801903in}{1.080764in}}%
\pgfpathlineto{\pgfqpoint{4.802895in}{1.075381in}}%
\pgfpathlineto{\pgfqpoint{4.803391in}{1.080527in}}%
\pgfpathlineto{\pgfqpoint{4.804882in}{1.073334in}}%
\pgfpathlineto{\pgfqpoint{4.805874in}{1.073088in}}%
\pgfpathlineto{\pgfqpoint{4.806371in}{1.072656in}}%
\pgfpathlineto{\pgfqpoint{4.806867in}{1.085293in}}%
\pgfpathlineto{\pgfqpoint{4.808357in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{4.809350in}{1.090811in}}%
\pgfpathlineto{\pgfqpoint{4.810342in}{1.094278in}}%
\pgfpathlineto{\pgfqpoint{4.811336in}{1.092157in}}%
\pgfpathlineto{\pgfqpoint{4.811833in}{1.094854in}}%
\pgfpathlineto{\pgfqpoint{4.812826in}{1.097589in}}%
\pgfpathlineto{\pgfqpoint{4.813322in}{1.098093in}}%
\pgfpathlineto{\pgfqpoint{4.813818in}{1.082780in}}%
\pgfpathlineto{\pgfqpoint{4.814315in}{1.097548in}}%
\pgfpathlineto{\pgfqpoint{4.815309in}{1.098914in}}%
\pgfpathlineto{\pgfqpoint{4.815805in}{1.089225in}}%
\pgfpathlineto{\pgfqpoint{4.816302in}{1.090935in}}%
\pgfpathlineto{\pgfqpoint{4.816798in}{1.095272in}}%
\pgfpathlineto{\pgfqpoint{4.818288in}{1.089597in}}%
\pgfpathlineto{\pgfqpoint{4.819777in}{1.087478in}}%
\pgfpathlineto{\pgfqpoint{4.820275in}{1.091575in}}%
\pgfpathlineto{\pgfqpoint{4.820771in}{1.098937in}}%
\pgfpathlineto{\pgfqpoint{4.821267in}{1.116697in}}%
\pgfpathlineto{\pgfqpoint{4.821764in}{1.115147in}}%
\pgfpathlineto{\pgfqpoint{4.822757in}{1.123859in}}%
\pgfpathlineto{\pgfqpoint{4.823254in}{1.123796in}}%
\pgfpathlineto{\pgfqpoint{4.823750in}{1.129217in}}%
\pgfpathlineto{\pgfqpoint{4.824248in}{1.125218in}}%
\pgfpathlineto{\pgfqpoint{4.825735in}{1.130018in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{4.827226in}{1.134139in}}%
\pgfpathlineto{\pgfqpoint{4.827723in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{4.828718in}{1.122769in}}%
\pgfpathlineto{\pgfqpoint{4.829709in}{1.120731in}}%
\pgfpathlineto{\pgfqpoint{4.830206in}{1.111362in}}%
\pgfpathlineto{\pgfqpoint{4.831199in}{1.112010in}}%
\pgfpathlineto{\pgfqpoint{4.832192in}{1.108835in}}%
\pgfpathlineto{\pgfqpoint{4.832689in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{4.833682in}{1.097729in}}%
\pgfpathlineto{\pgfqpoint{4.834178in}{1.100454in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{1.100185in}}%
\pgfpathlineto{\pgfqpoint{4.835668in}{1.100502in}}%
\pgfpathlineto{\pgfqpoint{4.836661in}{1.097909in}}%
\pgfpathlineto{\pgfqpoint{4.837158in}{1.094708in}}%
\pgfpathlineto{\pgfqpoint{4.838151in}{1.109371in}}%
\pgfpathlineto{\pgfqpoint{4.839641in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{4.840634in}{1.105761in}}%
\pgfpathlineto{\pgfqpoint{4.841130in}{1.108026in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{1.107790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284211in}{0.890455in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.358373in}{1.125149in}}%
\pgfpathlineto{\pgfqpoint{3.359863in}{1.137574in}}%
\pgfpathlineto{\pgfqpoint{3.360857in}{1.154911in}}%
\pgfpathlineto{\pgfqpoint{3.362843in}{1.198585in}}%
\pgfpathlineto{\pgfqpoint{3.363340in}{1.201157in}}%
\pgfpathlineto{\pgfqpoint{3.364332in}{1.193234in}}%
\pgfpathlineto{\pgfqpoint{3.365326in}{1.206581in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{1.233585in}}%
\pgfpathlineto{\pgfqpoint{3.367810in}{1.239254in}}%
\pgfpathlineto{\pgfqpoint{3.368802in}{1.229271in}}%
\pgfpathlineto{\pgfqpoint{3.369795in}{1.225226in}}%
\pgfpathlineto{\pgfqpoint{3.370292in}{1.226211in}}%
\pgfpathlineto{\pgfqpoint{3.371284in}{1.194124in}}%
\pgfpathlineto{\pgfqpoint{3.372277in}{1.201252in}}%
\pgfpathlineto{\pgfqpoint{3.373768in}{1.214937in}}%
\pgfpathlineto{\pgfqpoint{3.374761in}{1.219453in}}%
\pgfpathlineto{\pgfqpoint{3.375754in}{1.216825in}}%
\pgfpathlineto{\pgfqpoint{3.377243in}{1.211684in}}%
\pgfpathlineto{\pgfqpoint{3.378237in}{1.188648in}}%
\pgfpathlineto{\pgfqpoint{3.379230in}{1.192452in}}%
\pgfpathlineto{\pgfqpoint{3.380720in}{1.202487in}}%
\pgfpathlineto{\pgfqpoint{3.381712in}{1.206779in}}%
\pgfpathlineto{\pgfqpoint{3.382705in}{1.207620in}}%
\pgfpathlineto{\pgfqpoint{3.383699in}{1.204933in}}%
\pgfpathlineto{\pgfqpoint{3.384195in}{1.204770in}}%
\pgfpathlineto{\pgfqpoint{3.385189in}{1.185867in}}%
\pgfpathlineto{\pgfqpoint{3.386182in}{1.187847in}}%
\pgfpathlineto{\pgfqpoint{3.388665in}{1.201667in}}%
\pgfpathlineto{\pgfqpoint{3.389658in}{1.203374in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{1.201165in}}%
\pgfpathlineto{\pgfqpoint{3.391148in}{1.201256in}}%
\pgfpathlineto{\pgfqpoint{3.391644in}{1.200614in}}%
\pgfpathlineto{\pgfqpoint{3.392140in}{1.178583in}}%
\pgfpathlineto{\pgfqpoint{3.393133in}{1.182796in}}%
\pgfpathlineto{\pgfqpoint{3.394623in}{1.192209in}}%
\pgfpathlineto{\pgfqpoint{3.395617in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{3.396609in}{1.198330in}}%
\pgfpathlineto{\pgfqpoint{3.397603in}{1.197328in}}%
\pgfpathlineto{\pgfqpoint{3.398099in}{1.197686in}}%
\pgfpathlineto{\pgfqpoint{3.400086in}{1.211925in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{1.224924in}}%
\pgfpathlineto{\pgfqpoint{3.402569in}{1.220469in}}%
\pgfpathlineto{\pgfqpoint{3.403065in}{1.204193in}}%
\pgfpathlineto{\pgfqpoint{3.403562in}{1.209025in}}%
\pgfpathlineto{\pgfqpoint{3.404555in}{1.198203in}}%
\pgfpathlineto{\pgfqpoint{3.405051in}{1.202554in}}%
\pgfpathlineto{\pgfqpoint{3.406045in}{1.177616in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{3.409521in}{1.194237in}}%
\pgfpathlineto{\pgfqpoint{3.410513in}{1.195422in}}%
\pgfpathlineto{\pgfqpoint{3.411507in}{1.196042in}}%
\pgfpathlineto{\pgfqpoint{3.412003in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{3.412996in}{1.180380in}}%
\pgfpathlineto{\pgfqpoint{3.413990in}{1.183170in}}%
\pgfpathlineto{\pgfqpoint{3.415976in}{1.195706in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{1.198670in}}%
\pgfpathlineto{\pgfqpoint{3.418458in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{3.418955in}{1.196223in}}%
\pgfpathlineto{\pgfqpoint{3.419948in}{1.179854in}}%
\pgfpathlineto{\pgfqpoint{3.420943in}{1.184575in}}%
\pgfpathlineto{\pgfqpoint{3.422928in}{1.196753in}}%
\pgfpathlineto{\pgfqpoint{3.423425in}{1.195394in}}%
\pgfpathlineto{\pgfqpoint{3.424418in}{1.194014in}}%
\pgfpathlineto{\pgfqpoint{3.425411in}{1.195152in}}%
\pgfpathlineto{\pgfqpoint{3.425909in}{1.192849in}}%
\pgfpathlineto{\pgfqpoint{3.426404in}{1.194119in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{1.177148in}}%
\pgfpathlineto{\pgfqpoint{3.429384in}{1.192907in}}%
\pgfpathlineto{\pgfqpoint{3.429880in}{1.196628in}}%
\pgfpathlineto{\pgfqpoint{3.430376in}{1.195510in}}%
\pgfpathlineto{\pgfqpoint{3.430873in}{1.181998in}}%
\pgfpathlineto{\pgfqpoint{3.431369in}{1.184911in}}%
\pgfpathlineto{\pgfqpoint{3.432362in}{1.186177in}}%
\pgfpathlineto{\pgfqpoint{3.433854in}{1.182214in}}%
\pgfpathlineto{\pgfqpoint{3.436336in}{1.195727in}}%
\pgfpathlineto{\pgfqpoint{3.436833in}{1.199104in}}%
\pgfpathlineto{\pgfqpoint{3.437328in}{1.199155in}}%
\pgfpathlineto{\pgfqpoint{3.437825in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{3.438322in}{1.182088in}}%
\pgfpathlineto{\pgfqpoint{3.438817in}{1.184701in}}%
\pgfpathlineto{\pgfqpoint{3.439314in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{3.440805in}{1.183909in}}%
\pgfpathlineto{\pgfqpoint{3.443288in}{1.202370in}}%
\pgfpathlineto{\pgfqpoint{3.444777in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{3.445770in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{3.446764in}{1.195163in}}%
\pgfpathlineto{\pgfqpoint{3.447261in}{1.196625in}}%
\pgfpathlineto{\pgfqpoint{3.447756in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{3.449246in}{1.191111in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.195282in}}%
\pgfpathlineto{\pgfqpoint{3.450735in}{1.195358in}}%
\pgfpathlineto{\pgfqpoint{3.451729in}{1.186897in}}%
\pgfpathlineto{\pgfqpoint{3.452722in}{1.195373in}}%
\pgfpathlineto{\pgfqpoint{3.453219in}{1.192779in}}%
\pgfpathlineto{\pgfqpoint{3.454212in}{1.199457in}}%
\pgfpathlineto{\pgfqpoint{3.454708in}{1.192374in}}%
\pgfpathlineto{\pgfqpoint{3.456198in}{1.206991in}}%
\pgfpathlineto{\pgfqpoint{3.457688in}{1.214828in}}%
\pgfpathlineto{\pgfqpoint{3.459178in}{1.200638in}}%
\pgfpathlineto{\pgfqpoint{3.459674in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{3.462653in}{1.221939in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{1.217059in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{1.222572in}}%
\pgfpathlineto{\pgfqpoint{3.464640in}{1.217074in}}%
\pgfpathlineto{\pgfqpoint{3.466625in}{1.235291in}}%
\pgfpathlineto{\pgfqpoint{3.467123in}{1.224186in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{1.199652in}}%
\pgfpathlineto{\pgfqpoint{3.469606in}{1.212017in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{1.225915in}}%
\pgfpathlineto{\pgfqpoint{3.472088in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{3.472585in}{1.213406in}}%
\pgfpathlineto{\pgfqpoint{3.473577in}{1.216631in}}%
\pgfpathlineto{\pgfqpoint{3.474075in}{1.200981in}}%
\pgfpathlineto{\pgfqpoint{3.474571in}{1.195668in}}%
\pgfpathlineto{\pgfqpoint{3.475068in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{3.475564in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{3.481027in}{1.225178in}}%
\pgfpathlineto{\pgfqpoint{3.481523in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{3.482516in}{1.201697in}}%
\pgfpathlineto{\pgfqpoint{3.484008in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{3.484998in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{3.485495in}{1.224149in}}%
\pgfpathlineto{\pgfqpoint{3.486985in}{1.207378in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{1.207236in}}%
\pgfpathlineto{\pgfqpoint{3.487978in}{1.204320in}}%
\pgfpathlineto{\pgfqpoint{3.488475in}{1.196019in}}%
\pgfpathlineto{\pgfqpoint{3.488971in}{1.199815in}}%
\pgfpathlineto{\pgfqpoint{3.489468in}{1.182610in}}%
\pgfpathlineto{\pgfqpoint{3.490958in}{1.192259in}}%
\pgfpathlineto{\pgfqpoint{3.491951in}{1.196141in}}%
\pgfpathlineto{\pgfqpoint{3.492944in}{1.195569in}}%
\pgfpathlineto{\pgfqpoint{3.494434in}{1.189977in}}%
\pgfpathlineto{\pgfqpoint{3.495427in}{1.190360in}}%
\pgfpathlineto{\pgfqpoint{3.495924in}{1.193036in}}%
\pgfpathlineto{\pgfqpoint{3.497910in}{1.206520in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{1.215428in}}%
\pgfpathlineto{\pgfqpoint{3.499896in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{3.500393in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{3.500889in}{1.212930in}}%
\pgfpathlineto{\pgfqpoint{3.501386in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{3.504364in}{1.234443in}}%
\pgfpathlineto{\pgfqpoint{3.504862in}{1.217563in}}%
\pgfpathlineto{\pgfqpoint{3.505855in}{1.226195in}}%
\pgfpathlineto{\pgfqpoint{3.506351in}{1.215994in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.214775in}}%
\pgfpathlineto{\pgfqpoint{3.507344in}{1.199430in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{3.508338in}{1.198249in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{1.189798in}}%
\pgfpathlineto{\pgfqpoint{3.509331in}{1.186176in}}%
\pgfpathlineto{\pgfqpoint{3.509828in}{1.187138in}}%
\pgfpathlineto{\pgfqpoint{3.511814in}{1.199093in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{1.207598in}}%
\pgfpathlineto{\pgfqpoint{3.513800in}{1.210024in}}%
\pgfpathlineto{\pgfqpoint{3.515786in}{1.197517in}}%
\pgfpathlineto{\pgfqpoint{3.516283in}{1.194643in}}%
\pgfpathlineto{\pgfqpoint{3.518271in}{1.215434in}}%
\pgfpathlineto{\pgfqpoint{3.518766in}{1.206872in}}%
\pgfpathlineto{\pgfqpoint{3.519759in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{3.520256in}{1.211939in}}%
\pgfpathlineto{\pgfqpoint{3.522242in}{1.222386in}}%
\pgfpathlineto{\pgfqpoint{3.522738in}{1.213833in}}%
\pgfpathlineto{\pgfqpoint{3.523235in}{1.198532in}}%
\pgfpathlineto{\pgfqpoint{3.524228in}{1.185059in}}%
\pgfpathlineto{\pgfqpoint{3.525717in}{1.196738in}}%
\pgfpathlineto{\pgfqpoint{3.526711in}{1.199475in}}%
\pgfpathlineto{\pgfqpoint{3.527208in}{1.204354in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{1.199542in}}%
\pgfpathlineto{\pgfqpoint{3.528201in}{1.189785in}}%
\pgfpathlineto{\pgfqpoint{3.529690in}{1.194593in}}%
\pgfpathlineto{\pgfqpoint{3.530186in}{1.188324in}}%
\pgfpathlineto{\pgfqpoint{3.530683in}{1.189784in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{1.180027in}}%
\pgfpathlineto{\pgfqpoint{3.533663in}{1.198968in}}%
\pgfpathlineto{\pgfqpoint{3.534656in}{1.200431in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.194139in}}%
\pgfpathlineto{\pgfqpoint{3.536146in}{1.200540in}}%
\pgfpathlineto{\pgfqpoint{3.538132in}{1.179919in}}%
\pgfpathlineto{\pgfqpoint{3.540615in}{1.194280in}}%
\pgfpathlineto{\pgfqpoint{3.541608in}{1.197790in}}%
\pgfpathlineto{\pgfqpoint{3.542104in}{1.187547in}}%
\pgfpathlineto{\pgfqpoint{3.543098in}{1.193263in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{3.544588in}{1.185751in}}%
\pgfpathlineto{\pgfqpoint{3.545084in}{1.170444in}}%
\pgfpathlineto{\pgfqpoint{3.547567in}{1.190468in}}%
\pgfpathlineto{\pgfqpoint{3.549553in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{3.550546in}{1.193375in}}%
\pgfpathlineto{\pgfqpoint{3.551541in}{1.201016in}}%
\pgfpathlineto{\pgfqpoint{3.554519in}{1.231226in}}%
\pgfpathlineto{\pgfqpoint{3.556505in}{1.244929in}}%
\pgfpathlineto{\pgfqpoint{3.557498in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{3.557995in}{1.200596in}}%
\pgfpathlineto{\pgfqpoint{3.558988in}{1.182170in}}%
\pgfpathlineto{\pgfqpoint{3.560477in}{1.192991in}}%
\pgfpathlineto{\pgfqpoint{3.561471in}{1.196109in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{1.200230in}}%
\pgfpathlineto{\pgfqpoint{3.562464in}{1.197138in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{1.205020in}}%
\pgfpathlineto{\pgfqpoint{3.564450in}{1.202259in}}%
\pgfpathlineto{\pgfqpoint{3.564946in}{1.188500in}}%
\pgfpathlineto{\pgfqpoint{3.565940in}{1.180722in}}%
\pgfpathlineto{\pgfqpoint{3.567429in}{1.192637in}}%
\pgfpathlineto{\pgfqpoint{3.568423in}{1.195002in}}%
\pgfpathlineto{\pgfqpoint{3.570408in}{1.201976in}}%
\pgfpathlineto{\pgfqpoint{3.570905in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{3.571402in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{3.571899in}{1.189733in}}%
\pgfpathlineto{\pgfqpoint{3.572395in}{1.193607in}}%
\pgfpathlineto{\pgfqpoint{3.572892in}{1.182677in}}%
\pgfpathlineto{\pgfqpoint{3.573885in}{1.190904in}}%
\pgfpathlineto{\pgfqpoint{3.575871in}{1.200015in}}%
\pgfpathlineto{\pgfqpoint{3.576368in}{1.193907in}}%
\pgfpathlineto{\pgfqpoint{3.576864in}{1.183847in}}%
\pgfpathlineto{\pgfqpoint{3.577362in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{1.185334in}}%
\pgfpathlineto{\pgfqpoint{3.578851in}{1.184280in}}%
\pgfpathlineto{\pgfqpoint{3.579347in}{1.187565in}}%
\pgfpathlineto{\pgfqpoint{3.581334in}{1.197886in}}%
\pgfpathlineto{\pgfqpoint{3.582327in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{3.582823in}{1.205083in}}%
\pgfpathlineto{\pgfqpoint{3.584314in}{1.206773in}}%
\pgfpathlineto{\pgfqpoint{3.585305in}{1.195400in}}%
\pgfpathlineto{\pgfqpoint{3.586796in}{1.181422in}}%
\pgfpathlineto{\pgfqpoint{3.589279in}{1.198886in}}%
\pgfpathlineto{\pgfqpoint{3.589775in}{1.204430in}}%
\pgfpathlineto{\pgfqpoint{3.590272in}{1.202964in}}%
\pgfpathlineto{\pgfqpoint{3.591265in}{1.195827in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.195432in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{1.186754in}}%
\pgfpathlineto{\pgfqpoint{3.593748in}{1.173067in}}%
\pgfpathlineto{\pgfqpoint{3.595240in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{3.596727in}{1.193965in}}%
\pgfpathlineto{\pgfqpoint{3.597224in}{1.190974in}}%
\pgfpathlineto{\pgfqpoint{3.598217in}{1.190432in}}%
\pgfpathlineto{\pgfqpoint{3.599707in}{1.184916in}}%
\pgfpathlineto{\pgfqpoint{3.600699in}{1.176404in}}%
\pgfpathlineto{\pgfqpoint{3.602190in}{1.186280in}}%
\pgfpathlineto{\pgfqpoint{3.603183in}{1.189652in}}%
\pgfpathlineto{\pgfqpoint{3.603679in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{3.604672in}{1.180343in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{1.180223in}}%
\pgfpathlineto{\pgfqpoint{3.606162in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{3.606658in}{1.183397in}}%
\pgfpathlineto{\pgfqpoint{3.607155in}{1.186071in}}%
\pgfpathlineto{\pgfqpoint{3.607652in}{1.171869in}}%
\pgfpathlineto{\pgfqpoint{3.610135in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{3.611128in}{1.186703in}}%
\pgfpathlineto{\pgfqpoint{3.612121in}{1.192446in}}%
\pgfpathlineto{\pgfqpoint{3.612617in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{3.613114in}{1.185649in}}%
\pgfpathlineto{\pgfqpoint{3.613610in}{1.185677in}}%
\pgfpathlineto{\pgfqpoint{3.614109in}{1.188872in}}%
\pgfpathlineto{\pgfqpoint{3.614604in}{1.177887in}}%
\pgfpathlineto{\pgfqpoint{3.615597in}{1.186467in}}%
\pgfpathlineto{\pgfqpoint{3.617087in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{3.618576in}{1.187047in}}%
\pgfpathlineto{\pgfqpoint{3.619571in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{3.620066in}{1.185972in}}%
\pgfpathlineto{\pgfqpoint{3.620562in}{1.186484in}}%
\pgfpathlineto{\pgfqpoint{3.621059in}{1.188990in}}%
\pgfpathlineto{\pgfqpoint{3.626025in}{1.237610in}}%
\pgfpathlineto{\pgfqpoint{3.627018in}{1.201105in}}%
\pgfpathlineto{\pgfqpoint{3.628011in}{1.208680in}}%
\pgfpathlineto{\pgfqpoint{3.628507in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{3.629997in}{1.192243in}}%
\pgfpathlineto{\pgfqpoint{3.630990in}{1.194209in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.198339in}}%
\pgfpathlineto{\pgfqpoint{3.631984in}{1.192150in}}%
\pgfpathlineto{\pgfqpoint{3.632480in}{1.180707in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{1.181311in}}%
\pgfpathlineto{\pgfqpoint{3.633970in}{1.178691in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.181792in}}%
\pgfpathlineto{\pgfqpoint{3.635460in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{3.638439in}{1.191635in}}%
\pgfpathlineto{\pgfqpoint{3.638936in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{3.640425in}{1.197210in}}%
\pgfpathlineto{\pgfqpoint{3.640922in}{1.194254in}}%
\pgfpathlineto{\pgfqpoint{3.641915in}{1.197160in}}%
\pgfpathlineto{\pgfqpoint{3.642412in}{1.187348in}}%
\pgfpathlineto{\pgfqpoint{3.643405in}{1.193081in}}%
\pgfpathlineto{\pgfqpoint{3.645390in}{1.201097in}}%
\pgfpathlineto{\pgfqpoint{3.646880in}{1.202651in}}%
\pgfpathlineto{\pgfqpoint{3.647377in}{1.194289in}}%
\pgfpathlineto{\pgfqpoint{3.647874in}{1.192111in}}%
\pgfpathlineto{\pgfqpoint{3.648867in}{1.197970in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.186377in}}%
\pgfpathlineto{\pgfqpoint{3.650853in}{1.196997in}}%
\pgfpathlineto{\pgfqpoint{3.651847in}{1.197006in}}%
\pgfpathlineto{\pgfqpoint{3.652343in}{1.201114in}}%
\pgfpathlineto{\pgfqpoint{3.652840in}{1.193473in}}%
\pgfpathlineto{\pgfqpoint{3.654329in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{3.654826in}{1.197858in}}%
\pgfpathlineto{\pgfqpoint{3.655323in}{1.188999in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{1.190495in}}%
\pgfpathlineto{\pgfqpoint{3.656315in}{1.182110in}}%
\pgfpathlineto{\pgfqpoint{3.657805in}{1.194223in}}%
\pgfpathlineto{\pgfqpoint{3.658798in}{1.195471in}}%
\pgfpathlineto{\pgfqpoint{3.659295in}{1.199987in}}%
\pgfpathlineto{\pgfqpoint{3.659791in}{1.193378in}}%
\pgfpathlineto{\pgfqpoint{3.660785in}{1.192309in}}%
\pgfpathlineto{\pgfqpoint{3.661777in}{1.189161in}}%
\pgfpathlineto{\pgfqpoint{3.662771in}{1.194433in}}%
\pgfpathlineto{\pgfqpoint{3.663267in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{3.664757in}{1.195884in}}%
\pgfpathlineto{\pgfqpoint{3.665751in}{1.196373in}}%
\pgfpathlineto{\pgfqpoint{3.666247in}{1.201030in}}%
\pgfpathlineto{\pgfqpoint{3.666743in}{1.193999in}}%
\pgfpathlineto{\pgfqpoint{3.667737in}{1.191871in}}%
\pgfpathlineto{\pgfqpoint{3.668233in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{3.670219in}{1.181835in}}%
\pgfpathlineto{\pgfqpoint{3.671709in}{1.194398in}}%
\pgfpathlineto{\pgfqpoint{3.672702in}{1.196511in}}%
\pgfpathlineto{\pgfqpoint{3.673199in}{1.201371in}}%
\pgfpathlineto{\pgfqpoint{3.673696in}{1.196558in}}%
\pgfpathlineto{\pgfqpoint{3.674192in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{3.674689in}{1.183010in}}%
\pgfpathlineto{\pgfqpoint{3.675185in}{1.184626in}}%
\pgfpathlineto{\pgfqpoint{3.675681in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{3.676178in}{1.180143in}}%
\pgfpathlineto{\pgfqpoint{3.677171in}{1.166721in}}%
\pgfpathlineto{\pgfqpoint{3.679654in}{1.183103in}}%
\pgfpathlineto{\pgfqpoint{3.680647in}{1.186019in}}%
\pgfpathlineto{\pgfqpoint{3.682634in}{1.199013in}}%
\pgfpathlineto{\pgfqpoint{3.683627in}{1.202792in}}%
\pgfpathlineto{\pgfqpoint{3.686606in}{1.218735in}}%
\pgfpathlineto{\pgfqpoint{3.687103in}{1.214735in}}%
\pgfpathlineto{\pgfqpoint{3.688593in}{1.215204in}}%
\pgfpathlineto{\pgfqpoint{3.689586in}{1.200141in}}%
\pgfpathlineto{\pgfqpoint{3.690082in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{3.690579in}{1.198903in}}%
\pgfpathlineto{\pgfqpoint{3.691075in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{3.692068in}{1.193954in}}%
\pgfpathlineto{\pgfqpoint{3.693558in}{1.195152in}}%
\pgfpathlineto{\pgfqpoint{3.696539in}{1.220894in}}%
\pgfpathlineto{\pgfqpoint{3.697034in}{1.214334in}}%
\pgfpathlineto{\pgfqpoint{3.698027in}{1.209102in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{1.216868in}}%
\pgfpathlineto{\pgfqpoint{3.700510in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{3.701006in}{1.209338in}}%
\pgfpathlineto{\pgfqpoint{3.703490in}{1.228365in}}%
\pgfpathlineto{\pgfqpoint{3.704483in}{1.232358in}}%
\pgfpathlineto{\pgfqpoint{3.704979in}{1.218700in}}%
\pgfpathlineto{\pgfqpoint{3.705973in}{1.225864in}}%
\pgfpathlineto{\pgfqpoint{3.707462in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{3.708455in}{1.202730in}}%
\pgfpathlineto{\pgfqpoint{3.708953in}{1.181697in}}%
\pgfpathlineto{\pgfqpoint{3.709448in}{1.182895in}}%
\pgfpathlineto{\pgfqpoint{3.709945in}{1.182563in}}%
\pgfpathlineto{\pgfqpoint{3.710441in}{1.178631in}}%
\pgfpathlineto{\pgfqpoint{3.711435in}{1.183910in}}%
\pgfpathlineto{\pgfqpoint{3.714911in}{1.209647in}}%
\pgfpathlineto{\pgfqpoint{3.715409in}{1.206990in}}%
\pgfpathlineto{\pgfqpoint{3.716897in}{1.218034in}}%
\pgfpathlineto{\pgfqpoint{3.718387in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{3.721366in}{1.225614in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{1.215410in}}%
\pgfpathlineto{\pgfqpoint{3.724346in}{1.199536in}}%
\pgfpathlineto{\pgfqpoint{3.724842in}{1.201400in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{3.725835in}{1.172403in}}%
\pgfpathlineto{\pgfqpoint{3.728815in}{1.189749in}}%
\pgfpathlineto{\pgfqpoint{3.729311in}{1.186985in}}%
\pgfpathlineto{\pgfqpoint{3.730304in}{1.187905in}}%
\pgfpathlineto{\pgfqpoint{3.730801in}{1.186942in}}%
\pgfpathlineto{\pgfqpoint{3.731297in}{1.184129in}}%
\pgfpathlineto{\pgfqpoint{3.731794in}{1.183341in}}%
\pgfpathlineto{\pgfqpoint{3.732291in}{1.185836in}}%
\pgfpathlineto{\pgfqpoint{3.732787in}{1.172792in}}%
\pgfpathlineto{\pgfqpoint{3.734277in}{1.183301in}}%
\pgfpathlineto{\pgfqpoint{3.735766in}{1.190010in}}%
\pgfpathlineto{\pgfqpoint{3.736263in}{1.186034in}}%
\pgfpathlineto{\pgfqpoint{3.736760in}{1.175754in}}%
\pgfpathlineto{\pgfqpoint{3.737256in}{1.175817in}}%
\pgfpathlineto{\pgfqpoint{3.738746in}{1.179792in}}%
\pgfpathlineto{\pgfqpoint{3.739243in}{1.182642in}}%
\pgfpathlineto{\pgfqpoint{3.739739in}{1.169930in}}%
\pgfpathlineto{\pgfqpoint{3.741229in}{1.180094in}}%
\pgfpathlineto{\pgfqpoint{3.742719in}{1.188686in}}%
\pgfpathlineto{\pgfqpoint{3.743215in}{1.186361in}}%
\pgfpathlineto{\pgfqpoint{3.743711in}{1.177243in}}%
\pgfpathlineto{\pgfqpoint{3.744208in}{1.177909in}}%
\pgfpathlineto{\pgfqpoint{3.745698in}{1.182508in}}%
\pgfpathlineto{\pgfqpoint{3.746692in}{1.173197in}}%
\pgfpathlineto{\pgfqpoint{3.749671in}{1.196376in}}%
\pgfpathlineto{\pgfqpoint{3.752153in}{1.188587in}}%
\pgfpathlineto{\pgfqpoint{3.755133in}{1.210342in}}%
\pgfpathlineto{\pgfqpoint{3.756127in}{1.213506in}}%
\pgfpathlineto{\pgfqpoint{3.757119in}{1.210017in}}%
\pgfpathlineto{\pgfqpoint{3.758609in}{1.199145in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.188136in}}%
\pgfpathlineto{\pgfqpoint{3.762085in}{1.206799in}}%
\pgfpathlineto{\pgfqpoint{3.764070in}{1.214440in}}%
\pgfpathlineto{\pgfqpoint{3.765561in}{1.204775in}}%
\pgfpathlineto{\pgfqpoint{3.766057in}{1.194045in}}%
\pgfpathlineto{\pgfqpoint{3.766554in}{1.190785in}}%
\pgfpathlineto{\pgfqpoint{3.767547in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{3.769036in}{1.187994in}}%
\pgfpathlineto{\pgfqpoint{3.770029in}{1.192111in}}%
\pgfpathlineto{\pgfqpoint{3.770527in}{1.195931in}}%
\pgfpathlineto{\pgfqpoint{3.771521in}{1.184710in}}%
\pgfpathlineto{\pgfqpoint{3.772018in}{1.183193in}}%
\pgfpathlineto{\pgfqpoint{3.772513in}{1.183436in}}%
\pgfpathlineto{\pgfqpoint{3.773009in}{1.180204in}}%
\pgfpathlineto{\pgfqpoint{3.773506in}{1.179856in}}%
\pgfpathlineto{\pgfqpoint{3.774499in}{1.169060in}}%
\pgfpathlineto{\pgfqpoint{3.776982in}{1.185728in}}%
\pgfpathlineto{\pgfqpoint{3.777975in}{1.188674in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{1.189904in}}%
\pgfpathlineto{\pgfqpoint{3.779961in}{1.192392in}}%
\pgfpathlineto{\pgfqpoint{3.780458in}{1.190367in}}%
\pgfpathlineto{\pgfqpoint{3.780954in}{1.193887in}}%
\pgfpathlineto{\pgfqpoint{3.781450in}{1.178633in}}%
\pgfpathlineto{\pgfqpoint{3.784430in}{1.197947in}}%
\pgfpathlineto{\pgfqpoint{3.784926in}{1.191975in}}%
\pgfpathlineto{\pgfqpoint{3.785920in}{1.189915in}}%
\pgfpathlineto{\pgfqpoint{3.787410in}{1.181407in}}%
\pgfpathlineto{\pgfqpoint{3.790886in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{1.209580in}}%
\pgfpathlineto{\pgfqpoint{3.792873in}{1.208340in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{1.203467in}}%
\pgfpathlineto{\pgfqpoint{3.793865in}{1.192801in}}%
\pgfpathlineto{\pgfqpoint{3.794362in}{1.190677in}}%
\pgfpathlineto{\pgfqpoint{3.795356in}{1.172179in}}%
\pgfpathlineto{\pgfqpoint{3.797839in}{1.189550in}}%
\pgfpathlineto{\pgfqpoint{3.798831in}{1.192385in}}%
\pgfpathlineto{\pgfqpoint{3.799824in}{1.187072in}}%
\pgfpathlineto{\pgfqpoint{3.800321in}{1.187098in}}%
\pgfpathlineto{\pgfqpoint{3.800817in}{1.182765in}}%
\pgfpathlineto{\pgfqpoint{3.801314in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{3.802307in}{1.169377in}}%
\pgfpathlineto{\pgfqpoint{3.805287in}{1.191400in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{1.191657in}}%
\pgfpathlineto{\pgfqpoint{3.806775in}{1.189134in}}%
\pgfpathlineto{\pgfqpoint{3.807769in}{1.192241in}}%
\pgfpathlineto{\pgfqpoint{3.808266in}{1.187409in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.190314in}}%
\pgfpathlineto{\pgfqpoint{3.809258in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{3.810748in}{1.189440in}}%
\pgfpathlineto{\pgfqpoint{3.811741in}{1.192532in}}%
\pgfpathlineto{\pgfqpoint{3.812238in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{3.812735in}{1.191096in}}%
\pgfpathlineto{\pgfqpoint{3.814224in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{3.815218in}{1.185568in}}%
\pgfpathlineto{\pgfqpoint{3.815714in}{1.188056in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.172429in}}%
\pgfpathlineto{\pgfqpoint{3.819191in}{1.194110in}}%
\pgfpathlineto{\pgfqpoint{3.819687in}{1.191210in}}%
\pgfpathlineto{\pgfqpoint{3.820680in}{1.188679in}}%
\pgfpathlineto{\pgfqpoint{3.821176in}{1.188362in}}%
\pgfpathlineto{\pgfqpoint{3.823163in}{1.177474in}}%
\pgfpathlineto{\pgfqpoint{3.825646in}{1.194602in}}%
\pgfpathlineto{\pgfqpoint{3.826639in}{1.197107in}}%
\pgfpathlineto{\pgfqpoint{3.828625in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{3.829122in}{1.192838in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{1.222309in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{1.204079in}}%
\pgfpathlineto{\pgfqpoint{3.835081in}{1.201497in}}%
\pgfpathlineto{\pgfqpoint{3.836073in}{1.187718in}}%
\pgfpathlineto{\pgfqpoint{3.836570in}{1.189276in}}%
\pgfpathlineto{\pgfqpoint{3.837067in}{1.174187in}}%
\pgfpathlineto{\pgfqpoint{3.838559in}{1.184345in}}%
\pgfpathlineto{\pgfqpoint{3.839548in}{1.188600in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{3.840543in}{1.189158in}}%
\pgfpathlineto{\pgfqpoint{3.842531in}{1.184509in}}%
\pgfpathlineto{\pgfqpoint{3.844018in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{3.845509in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{3.846502in}{1.188921in}}%
\pgfpathlineto{\pgfqpoint{3.846998in}{1.192435in}}%
\pgfpathlineto{\pgfqpoint{3.847495in}{1.188654in}}%
\pgfpathlineto{\pgfqpoint{3.848488in}{1.185318in}}%
\pgfpathlineto{\pgfqpoint{3.849482in}{1.188791in}}%
\pgfpathlineto{\pgfqpoint{3.850972in}{1.184822in}}%
\pgfpathlineto{\pgfqpoint{3.852461in}{1.197675in}}%
\pgfpathlineto{\pgfqpoint{3.853454in}{1.198679in}}%
\pgfpathlineto{\pgfqpoint{3.853950in}{1.203499in}}%
\pgfpathlineto{\pgfqpoint{3.854447in}{1.197407in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{1.189374in}}%
\pgfpathlineto{\pgfqpoint{3.855936in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{3.856432in}{1.187265in}}%
\pgfpathlineto{\pgfqpoint{3.856929in}{1.181183in}}%
\pgfpathlineto{\pgfqpoint{3.857426in}{1.184543in}}%
\pgfpathlineto{\pgfqpoint{3.857923in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{3.859412in}{1.187979in}}%
\pgfpathlineto{\pgfqpoint{3.860406in}{1.191921in}}%
\pgfpathlineto{\pgfqpoint{3.860903in}{1.196141in}}%
\pgfpathlineto{\pgfqpoint{3.861399in}{1.191986in}}%
\pgfpathlineto{\pgfqpoint{3.862392in}{1.187644in}}%
\pgfpathlineto{\pgfqpoint{3.862888in}{1.186773in}}%
\pgfpathlineto{\pgfqpoint{3.863385in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{3.863882in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{3.864875in}{1.174491in}}%
\pgfpathlineto{\pgfqpoint{3.865868in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{3.868847in}{1.195748in}}%
\pgfpathlineto{\pgfqpoint{3.869343in}{1.193546in}}%
\pgfpathlineto{\pgfqpoint{3.870336in}{1.192065in}}%
\pgfpathlineto{\pgfqpoint{3.870833in}{1.188954in}}%
\pgfpathlineto{\pgfqpoint{3.871330in}{1.193624in}}%
\pgfpathlineto{\pgfqpoint{3.871827in}{1.174897in}}%
\pgfpathlineto{\pgfqpoint{3.874310in}{1.195552in}}%
\pgfpathlineto{\pgfqpoint{3.875302in}{1.197725in}}%
\pgfpathlineto{\pgfqpoint{3.875799in}{1.192231in}}%
\pgfpathlineto{\pgfqpoint{3.876296in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{3.876792in}{1.191861in}}%
\pgfpathlineto{\pgfqpoint{3.877289in}{1.186096in}}%
\pgfpathlineto{\pgfqpoint{3.877785in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{3.879772in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{3.880268in}{1.197881in}}%
\pgfpathlineto{\pgfqpoint{3.881261in}{1.205981in}}%
\pgfpathlineto{\pgfqpoint{3.882255in}{1.207371in}}%
\pgfpathlineto{\pgfqpoint{3.883744in}{1.204728in}}%
\pgfpathlineto{\pgfqpoint{3.884241in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{3.885730in}{1.188446in}}%
\pgfpathlineto{\pgfqpoint{3.886724in}{1.191512in}}%
\pgfpathlineto{\pgfqpoint{3.888215in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{3.889704in}{1.200707in}}%
\pgfpathlineto{\pgfqpoint{3.890696in}{1.203492in}}%
\pgfpathlineto{\pgfqpoint{3.891689in}{1.189044in}}%
\pgfpathlineto{\pgfqpoint{3.896655in}{1.222575in}}%
\pgfpathlineto{\pgfqpoint{3.897152in}{1.213318in}}%
\pgfpathlineto{\pgfqpoint{3.898145in}{1.201958in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{1.210082in}}%
\pgfpathlineto{\pgfqpoint{3.899634in}{1.180372in}}%
\pgfpathlineto{\pgfqpoint{3.901124in}{1.190499in}}%
\pgfpathlineto{\pgfqpoint{3.902117in}{1.195186in}}%
\pgfpathlineto{\pgfqpoint{3.903607in}{1.195317in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{1.192814in}}%
\pgfpathlineto{\pgfqpoint{3.905097in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{3.905593in}{1.190020in}}%
\pgfpathlineto{\pgfqpoint{3.906587in}{1.174135in}}%
\pgfpathlineto{\pgfqpoint{3.910063in}{1.193678in}}%
\pgfpathlineto{\pgfqpoint{3.911055in}{1.189469in}}%
\pgfpathlineto{\pgfqpoint{3.912049in}{1.192199in}}%
\pgfpathlineto{\pgfqpoint{3.913538in}{1.186887in}}%
\pgfpathlineto{\pgfqpoint{3.916022in}{1.203127in}}%
\pgfpathlineto{\pgfqpoint{3.917511in}{1.201352in}}%
\pgfpathlineto{\pgfqpoint{3.918008in}{1.200106in}}%
\pgfpathlineto{\pgfqpoint{3.919497in}{1.185612in}}%
\pgfpathlineto{\pgfqpoint{3.919994in}{1.189462in}}%
\pgfpathlineto{\pgfqpoint{3.920490in}{1.174352in}}%
\pgfpathlineto{\pgfqpoint{3.921982in}{1.183234in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{1.188892in}}%
\pgfpathlineto{\pgfqpoint{3.923967in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{3.924959in}{1.188662in}}%
\pgfpathlineto{\pgfqpoint{3.925456in}{1.189856in}}%
\pgfpathlineto{\pgfqpoint{3.926449in}{1.188675in}}%
\pgfpathlineto{\pgfqpoint{3.926947in}{1.190218in}}%
\pgfpathlineto{\pgfqpoint{3.927442in}{1.176812in}}%
\pgfpathlineto{\pgfqpoint{3.929925in}{1.195769in}}%
\pgfpathlineto{\pgfqpoint{3.930918in}{1.198101in}}%
\pgfpathlineto{\pgfqpoint{3.931911in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{3.932905in}{1.194694in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.200143in}}%
\pgfpathlineto{\pgfqpoint{3.936877in}{1.227481in}}%
\pgfpathlineto{\pgfqpoint{3.937871in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{3.939360in}{1.223354in}}%
\pgfpathlineto{\pgfqpoint{3.939857in}{1.222371in}}%
\pgfpathlineto{\pgfqpoint{3.940849in}{1.218849in}}%
\pgfpathlineto{\pgfqpoint{3.941347in}{1.214333in}}%
\pgfpathlineto{\pgfqpoint{3.942340in}{1.214052in}}%
\pgfpathlineto{\pgfqpoint{3.942836in}{1.219383in}}%
\pgfpathlineto{\pgfqpoint{3.943829in}{1.214823in}}%
\pgfpathlineto{\pgfqpoint{3.944327in}{1.218694in}}%
\pgfpathlineto{\pgfqpoint{3.945319in}{1.190847in}}%
\pgfpathlineto{\pgfqpoint{3.945815in}{1.186263in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.189293in}}%
\pgfpathlineto{\pgfqpoint{3.947305in}{1.184990in}}%
\pgfpathlineto{\pgfqpoint{3.947802in}{1.189110in}}%
\pgfpathlineto{\pgfqpoint{3.948298in}{1.176656in}}%
\pgfpathlineto{\pgfqpoint{3.949291in}{1.184909in}}%
\pgfpathlineto{\pgfqpoint{3.949788in}{1.186368in}}%
\pgfpathlineto{\pgfqpoint{3.950781in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{3.952768in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{3.953264in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{3.953761in}{1.192258in}}%
\pgfpathlineto{\pgfqpoint{3.954257in}{1.186092in}}%
\pgfpathlineto{\pgfqpoint{3.955250in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{3.956245in}{1.185624in}}%
\pgfpathlineto{\pgfqpoint{3.960217in}{1.207673in}}%
\pgfpathlineto{\pgfqpoint{3.960712in}{1.205559in}}%
\pgfpathlineto{\pgfqpoint{3.961706in}{1.209286in}}%
\pgfpathlineto{\pgfqpoint{3.962202in}{1.196568in}}%
\pgfpathlineto{\pgfqpoint{3.963692in}{1.209882in}}%
\pgfpathlineto{\pgfqpoint{3.964687in}{1.207250in}}%
\pgfpathlineto{\pgfqpoint{3.965182in}{1.212387in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{1.208069in}}%
\pgfpathlineto{\pgfqpoint{3.966671in}{1.194216in}}%
\pgfpathlineto{\pgfqpoint{3.967168in}{1.194785in}}%
\pgfpathlineto{\pgfqpoint{3.967665in}{1.192826in}}%
\pgfpathlineto{\pgfqpoint{3.968161in}{1.184614in}}%
\pgfpathlineto{\pgfqpoint{3.969154in}{1.173788in}}%
\pgfpathlineto{\pgfqpoint{3.971637in}{1.190334in}}%
\pgfpathlineto{\pgfqpoint{3.973127in}{1.192042in}}%
\pgfpathlineto{\pgfqpoint{3.973623in}{1.194619in}}%
\pgfpathlineto{\pgfqpoint{3.974120in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{3.974617in}{1.185325in}}%
\pgfpathlineto{\pgfqpoint{3.975610in}{1.192599in}}%
\pgfpathlineto{\pgfqpoint{3.976106in}{1.174025in}}%
\pgfpathlineto{\pgfqpoint{3.978589in}{1.189782in}}%
\pgfpathlineto{\pgfqpoint{3.979086in}{1.192638in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{1.191279in}}%
\pgfpathlineto{\pgfqpoint{3.980575in}{1.186938in}}%
\pgfpathlineto{\pgfqpoint{3.981072in}{1.187809in}}%
\pgfpathlineto{\pgfqpoint{3.981568in}{1.187283in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{1.180265in}}%
\pgfpathlineto{\pgfqpoint{3.983058in}{1.174267in}}%
\pgfpathlineto{\pgfqpoint{3.986534in}{1.195607in}}%
\pgfpathlineto{\pgfqpoint{3.987527in}{1.190978in}}%
\pgfpathlineto{\pgfqpoint{3.988521in}{1.193131in}}%
\pgfpathlineto{\pgfqpoint{3.989017in}{1.186461in}}%
\pgfpathlineto{\pgfqpoint{3.989514in}{1.190445in}}%
\pgfpathlineto{\pgfqpoint{3.990010in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{1.187359in}}%
\pgfpathlineto{\pgfqpoint{3.992989in}{1.197145in}}%
\pgfpathlineto{\pgfqpoint{3.994479in}{1.193815in}}%
\pgfpathlineto{\pgfqpoint{3.995472in}{1.190650in}}%
\pgfpathlineto{\pgfqpoint{3.995969in}{1.182833in}}%
\pgfpathlineto{\pgfqpoint{3.996466in}{1.186174in}}%
\pgfpathlineto{\pgfqpoint{3.996962in}{1.174914in}}%
\pgfpathlineto{\pgfqpoint{3.998452in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{3.999445in}{1.191342in}}%
\pgfpathlineto{\pgfqpoint{3.999941in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{4.000437in}{1.193661in}}%
\pgfpathlineto{\pgfqpoint{4.001431in}{1.188005in}}%
\pgfpathlineto{\pgfqpoint{4.001928in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{4.002425in}{1.186369in}}%
\pgfpathlineto{\pgfqpoint{4.002921in}{1.180633in}}%
\pgfpathlineto{\pgfqpoint{4.003916in}{1.172393in}}%
\pgfpathlineto{\pgfqpoint{4.005404in}{1.182647in}}%
\pgfpathlineto{\pgfqpoint{4.006893in}{1.191331in}}%
\pgfpathlineto{\pgfqpoint{4.007390in}{1.188725in}}%
\pgfpathlineto{\pgfqpoint{4.008384in}{1.185166in}}%
\pgfpathlineto{\pgfqpoint{4.008879in}{1.185421in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{1.178780in}}%
\pgfpathlineto{\pgfqpoint{4.013846in}{1.198719in}}%
\pgfpathlineto{\pgfqpoint{4.015335in}{1.188200in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.186467in}}%
\pgfpathlineto{\pgfqpoint{4.016825in}{1.180112in}}%
\pgfpathlineto{\pgfqpoint{4.017819in}{1.173156in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.184856in}}%
\pgfpathlineto{\pgfqpoint{4.020300in}{1.189730in}}%
\pgfpathlineto{\pgfqpoint{4.020797in}{1.194535in}}%
\pgfpathlineto{\pgfqpoint{4.021295in}{1.191102in}}%
\pgfpathlineto{\pgfqpoint{4.022288in}{1.187079in}}%
\pgfpathlineto{\pgfqpoint{4.022783in}{1.186431in}}%
\pgfpathlineto{\pgfqpoint{4.023280in}{1.185317in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.191740in}}%
\pgfpathlineto{\pgfqpoint{4.026260in}{1.208220in}}%
\pgfpathlineto{\pgfqpoint{4.027253in}{1.213245in}}%
\pgfpathlineto{\pgfqpoint{4.029241in}{1.213472in}}%
\pgfpathlineto{\pgfqpoint{4.030729in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{1.193150in}}%
\pgfpathlineto{\pgfqpoint{4.031723in}{1.174177in}}%
\pgfpathlineto{\pgfqpoint{4.032715in}{1.181171in}}%
\pgfpathlineto{\pgfqpoint{4.034701in}{1.198812in}}%
\pgfpathlineto{\pgfqpoint{4.037185in}{1.184530in}}%
\pgfpathlineto{\pgfqpoint{4.037681in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{4.038177in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{4.038674in}{1.169210in}}%
\pgfpathlineto{\pgfqpoint{4.041653in}{1.191567in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{1.193454in}}%
\pgfpathlineto{\pgfqpoint{4.044136in}{1.188600in}}%
\pgfpathlineto{\pgfqpoint{4.044633in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{4.045130in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{4.045626in}{1.171985in}}%
\pgfpathlineto{\pgfqpoint{4.051089in}{1.212738in}}%
\pgfpathlineto{\pgfqpoint{4.051585in}{1.195028in}}%
\pgfpathlineto{\pgfqpoint{4.052578in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.202560in}}%
\pgfpathlineto{\pgfqpoint{4.057047in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{4.057543in}{1.187260in}}%
\pgfpathlineto{\pgfqpoint{4.058537in}{1.180306in}}%
\pgfpathlineto{\pgfqpoint{4.059530in}{1.171204in}}%
\pgfpathlineto{\pgfqpoint{4.061020in}{1.180210in}}%
\pgfpathlineto{\pgfqpoint{4.062510in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{4.063502in}{1.184375in}}%
\pgfpathlineto{\pgfqpoint{4.064992in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{4.065488in}{1.184617in}}%
\pgfpathlineto{\pgfqpoint{4.065986in}{1.188478in}}%
\pgfpathlineto{\pgfqpoint{4.066482in}{1.173724in}}%
\pgfpathlineto{\pgfqpoint{4.067972in}{1.184185in}}%
\pgfpathlineto{\pgfqpoint{4.068965in}{1.190242in}}%
\pgfpathlineto{\pgfqpoint{4.069958in}{1.191918in}}%
\pgfpathlineto{\pgfqpoint{4.070951in}{1.188204in}}%
\pgfpathlineto{\pgfqpoint{4.071447in}{1.187948in}}%
\pgfpathlineto{\pgfqpoint{4.071944in}{1.187106in}}%
\pgfpathlineto{\pgfqpoint{4.072441in}{1.181568in}}%
\pgfpathlineto{\pgfqpoint{4.072937in}{1.185246in}}%
\pgfpathlineto{\pgfqpoint{4.073434in}{1.175079in}}%
\pgfpathlineto{\pgfqpoint{4.076413in}{1.196210in}}%
\pgfpathlineto{\pgfqpoint{4.077904in}{1.186704in}}%
\pgfpathlineto{\pgfqpoint{4.078896in}{1.189944in}}%
\pgfpathlineto{\pgfqpoint{4.079394in}{1.182799in}}%
\pgfpathlineto{\pgfqpoint{4.079890in}{1.186845in}}%
\pgfpathlineto{\pgfqpoint{4.084358in}{1.232896in}}%
\pgfpathlineto{\pgfqpoint{4.084855in}{1.228127in}}%
\pgfpathlineto{\pgfqpoint{4.085848in}{1.209179in}}%
\pgfpathlineto{\pgfqpoint{4.086344in}{1.205979in}}%
\pgfpathlineto{\pgfqpoint{4.088331in}{1.227289in}}%
\pgfpathlineto{\pgfqpoint{4.089820in}{1.243599in}}%
\pgfpathlineto{\pgfqpoint{4.090814in}{1.217527in}}%
\pgfpathlineto{\pgfqpoint{4.091310in}{1.218941in}}%
\pgfpathlineto{\pgfqpoint{4.091806in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{4.092304in}{1.207088in}}%
\pgfpathlineto{\pgfqpoint{4.093793in}{1.216415in}}%
\pgfpathlineto{\pgfqpoint{4.094290in}{1.176996in}}%
\pgfpathlineto{\pgfqpoint{4.097269in}{1.193231in}}%
\pgfpathlineto{\pgfqpoint{4.098759in}{1.192565in}}%
\pgfpathlineto{\pgfqpoint{4.099752in}{1.189459in}}%
\pgfpathlineto{\pgfqpoint{4.100249in}{1.183328in}}%
\pgfpathlineto{\pgfqpoint{4.100745in}{1.186997in}}%
\pgfpathlineto{\pgfqpoint{4.101241in}{1.177662in}}%
\pgfpathlineto{\pgfqpoint{4.104221in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{4.105712in}{1.197052in}}%
\pgfpathlineto{\pgfqpoint{4.106207in}{1.192590in}}%
\pgfpathlineto{\pgfqpoint{4.106705in}{1.193076in}}%
\pgfpathlineto{\pgfqpoint{4.107201in}{1.185521in}}%
\pgfpathlineto{\pgfqpoint{4.107697in}{1.189535in}}%
\pgfpathlineto{\pgfqpoint{4.108193in}{1.182489in}}%
\pgfpathlineto{\pgfqpoint{4.109683in}{1.194032in}}%
\pgfpathlineto{\pgfqpoint{4.111173in}{1.198915in}}%
\pgfpathlineto{\pgfqpoint{4.112166in}{1.186035in}}%
\pgfpathlineto{\pgfqpoint{4.113656in}{1.193132in}}%
\pgfpathlineto{\pgfqpoint{4.114649in}{1.200615in}}%
\pgfpathlineto{\pgfqpoint{4.115145in}{1.186281in}}%
\pgfpathlineto{\pgfqpoint{4.117630in}{1.201763in}}%
\pgfpathlineto{\pgfqpoint{4.118622in}{1.201910in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{4.120608in}{1.197044in}}%
\pgfpathlineto{\pgfqpoint{4.121104in}{1.189113in}}%
\pgfpathlineto{\pgfqpoint{4.121601in}{1.192728in}}%
\pgfpathlineto{\pgfqpoint{4.122098in}{1.177654in}}%
\pgfpathlineto{\pgfqpoint{4.123586in}{1.187178in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{1.192808in}}%
\pgfpathlineto{\pgfqpoint{4.125077in}{1.193934in}}%
\pgfpathlineto{\pgfqpoint{4.126567in}{1.192129in}}%
\pgfpathlineto{\pgfqpoint{4.127064in}{1.191066in}}%
\pgfpathlineto{\pgfqpoint{4.128057in}{1.187772in}}%
\pgfpathlineto{\pgfqpoint{4.131534in}{1.223474in}}%
\pgfpathlineto{\pgfqpoint{4.132029in}{1.213674in}}%
\pgfpathlineto{\pgfqpoint{4.133022in}{1.209498in}}%
\pgfpathlineto{\pgfqpoint{4.133519in}{1.202654in}}%
\pgfpathlineto{\pgfqpoint{4.135008in}{1.191869in}}%
\pgfpathlineto{\pgfqpoint{4.136003in}{1.175514in}}%
\pgfpathlineto{\pgfqpoint{4.138485in}{1.194104in}}%
\pgfpathlineto{\pgfqpoint{4.140470in}{1.203271in}}%
\pgfpathlineto{\pgfqpoint{4.140967in}{1.193485in}}%
\pgfpathlineto{\pgfqpoint{4.141464in}{1.191716in}}%
\pgfpathlineto{\pgfqpoint{4.142956in}{1.192212in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{1.205699in}}%
\pgfpathlineto{\pgfqpoint{4.145436in}{1.206348in}}%
\pgfpathlineto{\pgfqpoint{4.145933in}{1.209587in}}%
\pgfpathlineto{\pgfqpoint{4.146926in}{1.189308in}}%
\pgfpathlineto{\pgfqpoint{4.148417in}{1.197252in}}%
\pgfpathlineto{\pgfqpoint{4.149907in}{1.195504in}}%
\pgfpathlineto{\pgfqpoint{4.151395in}{1.210394in}}%
\pgfpathlineto{\pgfqpoint{4.152389in}{1.211247in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{1.220533in}}%
\pgfpathlineto{\pgfqpoint{4.154374in}{1.197187in}}%
\pgfpathlineto{\pgfqpoint{4.154871in}{1.199145in}}%
\pgfpathlineto{\pgfqpoint{4.155864in}{1.190106in}}%
\pgfpathlineto{\pgfqpoint{4.156361in}{1.191470in}}%
\pgfpathlineto{\pgfqpoint{4.156857in}{1.180005in}}%
\pgfpathlineto{\pgfqpoint{4.158347in}{1.188749in}}%
\pgfpathlineto{\pgfqpoint{4.159340in}{1.193099in}}%
\pgfpathlineto{\pgfqpoint{4.159837in}{1.193862in}}%
\pgfpathlineto{\pgfqpoint{4.160334in}{1.192791in}}%
\pgfpathlineto{\pgfqpoint{4.161823in}{1.204418in}}%
\pgfpathlineto{\pgfqpoint{4.163313in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{4.163809in}{1.202610in}}%
\pgfpathlineto{\pgfqpoint{4.166292in}{1.208441in}}%
\pgfpathlineto{\pgfqpoint{4.166789in}{1.212293in}}%
\pgfpathlineto{\pgfqpoint{4.167286in}{1.209037in}}%
\pgfpathlineto{\pgfqpoint{4.167781in}{1.184159in}}%
\pgfpathlineto{\pgfqpoint{4.168279in}{1.179789in}}%
\pgfpathlineto{\pgfqpoint{4.168775in}{1.181349in}}%
\pgfpathlineto{\pgfqpoint{4.169271in}{1.180573in}}%
\pgfpathlineto{\pgfqpoint{4.169767in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{4.170265in}{1.179555in}}%
\pgfpathlineto{\pgfqpoint{4.170762in}{1.169491in}}%
\pgfpathlineto{\pgfqpoint{4.173743in}{1.188910in}}%
\pgfpathlineto{\pgfqpoint{4.175230in}{1.188545in}}%
\pgfpathlineto{\pgfqpoint{4.176224in}{1.189626in}}%
\pgfpathlineto{\pgfqpoint{4.176720in}{1.183138in}}%
\pgfpathlineto{\pgfqpoint{4.177217in}{1.185945in}}%
\pgfpathlineto{\pgfqpoint{4.177713in}{1.178369in}}%
\pgfpathlineto{\pgfqpoint{4.179203in}{1.189795in}}%
\pgfpathlineto{\pgfqpoint{4.180693in}{1.195762in}}%
\pgfpathlineto{\pgfqpoint{4.181686in}{1.182675in}}%
\pgfpathlineto{\pgfqpoint{4.182679in}{1.189349in}}%
\pgfpathlineto{\pgfqpoint{4.183176in}{1.188899in}}%
\pgfpathlineto{\pgfqpoint{4.183672in}{1.182905in}}%
\pgfpathlineto{\pgfqpoint{4.184169in}{1.184999in}}%
\pgfpathlineto{\pgfqpoint{4.185659in}{1.197519in}}%
\pgfpathlineto{\pgfqpoint{4.186155in}{1.193814in}}%
\pgfpathlineto{\pgfqpoint{4.187148in}{1.200524in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{1.196127in}}%
\pgfpathlineto{\pgfqpoint{4.188141in}{1.195701in}}%
\pgfpathlineto{\pgfqpoint{4.189631in}{1.208017in}}%
\pgfpathlineto{\pgfqpoint{4.190127in}{1.207944in}}%
\pgfpathlineto{\pgfqpoint{4.191618in}{1.213921in}}%
\pgfpathlineto{\pgfqpoint{4.192610in}{1.209708in}}%
\pgfpathlineto{\pgfqpoint{4.193107in}{1.213846in}}%
\pgfpathlineto{\pgfqpoint{4.194102in}{1.210338in}}%
\pgfpathlineto{\pgfqpoint{4.194598in}{1.214193in}}%
\pgfpathlineto{\pgfqpoint{4.195093in}{1.212878in}}%
\pgfpathlineto{\pgfqpoint{4.195590in}{1.186715in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.193585in}}%
\pgfpathlineto{\pgfqpoint{4.197080in}{1.191629in}}%
\pgfpathlineto{\pgfqpoint{4.197576in}{1.183076in}}%
\pgfpathlineto{\pgfqpoint{4.198072in}{1.183378in}}%
\pgfpathlineto{\pgfqpoint{4.198569in}{1.172662in}}%
\pgfpathlineto{\pgfqpoint{4.201052in}{1.187094in}}%
\pgfpathlineto{\pgfqpoint{4.202046in}{1.191302in}}%
\pgfpathlineto{\pgfqpoint{4.203039in}{1.187902in}}%
\pgfpathlineto{\pgfqpoint{4.204031in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{4.204529in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{4.205521in}{1.176066in}}%
\pgfpathlineto{\pgfqpoint{4.207011in}{1.189700in}}%
\pgfpathlineto{\pgfqpoint{4.208501in}{1.198639in}}%
\pgfpathlineto{\pgfqpoint{4.209991in}{1.184221in}}%
\pgfpathlineto{\pgfqpoint{4.210487in}{1.185897in}}%
\pgfpathlineto{\pgfqpoint{4.210984in}{1.183797in}}%
\pgfpathlineto{\pgfqpoint{4.211977in}{1.189033in}}%
\pgfpathlineto{\pgfqpoint{4.212473in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{4.214956in}{1.193754in}}%
\pgfpathlineto{\pgfqpoint{4.217439in}{1.212127in}}%
\pgfpathlineto{\pgfqpoint{4.217936in}{1.209455in}}%
\pgfpathlineto{\pgfqpoint{4.218432in}{1.193972in}}%
\pgfpathlineto{\pgfqpoint{4.220418in}{1.209324in}}%
\pgfpathlineto{\pgfqpoint{4.220914in}{1.205997in}}%
\pgfpathlineto{\pgfqpoint{4.221908in}{1.210798in}}%
\pgfpathlineto{\pgfqpoint{4.222901in}{1.211263in}}%
\pgfpathlineto{\pgfqpoint{4.223398in}{1.197512in}}%
\pgfpathlineto{\pgfqpoint{4.223894in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{4.224391in}{1.198199in}}%
\pgfpathlineto{\pgfqpoint{4.224888in}{1.190645in}}%
\pgfpathlineto{\pgfqpoint{4.225881in}{1.195274in}}%
\pgfpathlineto{\pgfqpoint{4.226377in}{1.177957in}}%
\pgfpathlineto{\pgfqpoint{4.227370in}{1.183631in}}%
\pgfpathlineto{\pgfqpoint{4.229356in}{1.197432in}}%
\pgfpathlineto{\pgfqpoint{4.229853in}{1.198058in}}%
\pgfpathlineto{\pgfqpoint{4.231839in}{1.215183in}}%
\pgfpathlineto{\pgfqpoint{4.232335in}{1.191557in}}%
\pgfpathlineto{\pgfqpoint{4.232832in}{1.191718in}}%
\pgfpathlineto{\pgfqpoint{4.233330in}{1.183763in}}%
\pgfpathlineto{\pgfqpoint{4.234323in}{1.189316in}}%
\pgfpathlineto{\pgfqpoint{4.236309in}{1.202910in}}%
\pgfpathlineto{\pgfqpoint{4.236805in}{1.202657in}}%
\pgfpathlineto{\pgfqpoint{4.237302in}{1.187719in}}%
\pgfpathlineto{\pgfqpoint{4.238791in}{1.196174in}}%
\pgfpathlineto{\pgfqpoint{4.239288in}{1.187384in}}%
\pgfpathlineto{\pgfqpoint{4.240281in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{4.245744in}{1.221649in}}%
\pgfpathlineto{\pgfqpoint{4.246240in}{1.195215in}}%
\pgfpathlineto{\pgfqpoint{4.246736in}{1.196401in}}%
\pgfpathlineto{\pgfqpoint{4.247233in}{1.184602in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{1.194606in}}%
\pgfpathlineto{\pgfqpoint{4.249716in}{1.197329in}}%
\pgfpathlineto{\pgfqpoint{4.250213in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{4.251702in}{1.185009in}}%
\pgfpathlineto{\pgfqpoint{4.252695in}{1.186916in}}%
\pgfpathlineto{\pgfqpoint{4.253191in}{1.183027in}}%
\pgfpathlineto{\pgfqpoint{4.253688in}{1.186968in}}%
\pgfpathlineto{\pgfqpoint{4.254185in}{1.173067in}}%
\pgfpathlineto{\pgfqpoint{4.255676in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{4.256667in}{1.187541in}}%
\pgfpathlineto{\pgfqpoint{4.258654in}{1.195328in}}%
\pgfpathlineto{\pgfqpoint{4.259151in}{1.189928in}}%
\pgfpathlineto{\pgfqpoint{4.259647in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{4.261137in}{1.174499in}}%
\pgfpathlineto{\pgfqpoint{4.262627in}{1.184857in}}%
\pgfpathlineto{\pgfqpoint{4.264117in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{4.264615in}{1.190461in}}%
\pgfpathlineto{\pgfqpoint{4.265606in}{1.186903in}}%
\pgfpathlineto{\pgfqpoint{4.266103in}{1.187208in}}%
\pgfpathlineto{\pgfqpoint{4.268089in}{1.181756in}}%
\pgfpathlineto{\pgfqpoint{4.269579in}{1.196023in}}%
\pgfpathlineto{\pgfqpoint{4.270572in}{1.198935in}}%
\pgfpathlineto{\pgfqpoint{4.273055in}{1.220822in}}%
\pgfpathlineto{\pgfqpoint{4.275041in}{1.209716in}}%
\pgfpathlineto{\pgfqpoint{4.276034in}{1.206864in}}%
\pgfpathlineto{\pgfqpoint{4.277523in}{1.208230in}}%
\pgfpathlineto{\pgfqpoint{4.278021in}{1.213719in}}%
\pgfpathlineto{\pgfqpoint{4.278517in}{1.208756in}}%
\pgfpathlineto{\pgfqpoint{4.279510in}{1.193275in}}%
\pgfpathlineto{\pgfqpoint{4.280503in}{1.196190in}}%
\pgfpathlineto{\pgfqpoint{4.280999in}{1.187275in}}%
\pgfpathlineto{\pgfqpoint{4.281993in}{1.178069in}}%
\pgfpathlineto{\pgfqpoint{4.283484in}{1.189123in}}%
\pgfpathlineto{\pgfqpoint{4.284476in}{1.193032in}}%
\pgfpathlineto{\pgfqpoint{4.284972in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{4.286462in}{1.194803in}}%
\pgfpathlineto{\pgfqpoint{4.286958in}{1.190832in}}%
\pgfpathlineto{\pgfqpoint{4.287455in}{1.190002in}}%
\pgfpathlineto{\pgfqpoint{4.289938in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{1.213273in}}%
\pgfpathlineto{\pgfqpoint{4.291430in}{1.216915in}}%
\pgfpathlineto{\pgfqpoint{4.293416in}{1.213745in}}%
\pgfpathlineto{\pgfqpoint{4.294903in}{1.189690in}}%
\pgfpathlineto{\pgfqpoint{4.295400in}{1.192265in}}%
\pgfpathlineto{\pgfqpoint{4.295897in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{4.297387in}{1.185673in}}%
\pgfpathlineto{\pgfqpoint{4.298380in}{1.190213in}}%
\pgfpathlineto{\pgfqpoint{4.298876in}{1.193800in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{1.189130in}}%
\pgfpathlineto{\pgfqpoint{4.302352in}{1.195525in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{1.185317in}}%
\pgfpathlineto{\pgfqpoint{4.303842in}{1.192369in}}%
\pgfpathlineto{\pgfqpoint{4.305332in}{1.200453in}}%
\pgfpathlineto{\pgfqpoint{4.306325in}{1.202523in}}%
\pgfpathlineto{\pgfqpoint{4.306822in}{1.190635in}}%
\pgfpathlineto{\pgfqpoint{4.307318in}{1.189143in}}%
\pgfpathlineto{\pgfqpoint{4.307815in}{1.189968in}}%
\pgfpathlineto{\pgfqpoint{4.308310in}{1.185308in}}%
\pgfpathlineto{\pgfqpoint{4.309801in}{1.178888in}}%
\pgfpathlineto{\pgfqpoint{4.310794in}{1.183853in}}%
\pgfpathlineto{\pgfqpoint{4.311291in}{1.188001in}}%
\pgfpathlineto{\pgfqpoint{4.312284in}{1.193197in}}%
\pgfpathlineto{\pgfqpoint{4.312780in}{1.197351in}}%
\pgfpathlineto{\pgfqpoint{4.313276in}{1.197967in}}%
\pgfpathlineto{\pgfqpoint{4.313774in}{1.183476in}}%
\pgfpathlineto{\pgfqpoint{4.314270in}{1.180992in}}%
\pgfpathlineto{\pgfqpoint{4.315263in}{1.183437in}}%
\pgfpathlineto{\pgfqpoint{4.315759in}{1.180480in}}%
\pgfpathlineto{\pgfqpoint{4.316256in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{4.316753in}{1.169050in}}%
\pgfpathlineto{\pgfqpoint{4.319732in}{1.191626in}}%
\pgfpathlineto{\pgfqpoint{4.321222in}{1.192085in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{1.230772in}}%
\pgfpathlineto{\pgfqpoint{4.326188in}{1.243101in}}%
\pgfpathlineto{\pgfqpoint{4.326684in}{1.236815in}}%
\pgfpathlineto{\pgfqpoint{4.327181in}{1.222019in}}%
\pgfpathlineto{\pgfqpoint{4.329167in}{1.196100in}}%
\pgfpathlineto{\pgfqpoint{4.330160in}{1.199716in}}%
\pgfpathlineto{\pgfqpoint{4.330657in}{1.182328in}}%
\pgfpathlineto{\pgfqpoint{4.332146in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{4.333140in}{1.194041in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{1.198485in}}%
\pgfpathlineto{\pgfqpoint{4.334133in}{1.193806in}}%
\pgfpathlineto{\pgfqpoint{4.335623in}{1.185932in}}%
\pgfpathlineto{\pgfqpoint{4.336118in}{1.184727in}}%
\pgfpathlineto{\pgfqpoint{4.336616in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{4.337609in}{1.172154in}}%
\pgfpathlineto{\pgfqpoint{4.339098in}{1.182336in}}%
\pgfpathlineto{\pgfqpoint{4.340092in}{1.186578in}}%
\pgfpathlineto{\pgfqpoint{4.340588in}{1.190417in}}%
\pgfpathlineto{\pgfqpoint{4.341085in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{4.342079in}{1.185230in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{1.188237in}}%
\pgfpathlineto{\pgfqpoint{4.344561in}{1.183061in}}%
\pgfpathlineto{\pgfqpoint{4.346051in}{1.195103in}}%
\pgfpathlineto{\pgfqpoint{4.347044in}{1.196825in}}%
\pgfpathlineto{\pgfqpoint{4.349030in}{1.201198in}}%
\pgfpathlineto{\pgfqpoint{4.349526in}{1.193699in}}%
\pgfpathlineto{\pgfqpoint{4.350023in}{1.191585in}}%
\pgfpathlineto{\pgfqpoint{4.351016in}{1.198928in}}%
\pgfpathlineto{\pgfqpoint{4.351513in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{4.353002in}{1.198277in}}%
\pgfpathlineto{\pgfqpoint{4.353996in}{1.198505in}}%
\pgfpathlineto{\pgfqpoint{4.354491in}{1.202623in}}%
\pgfpathlineto{\pgfqpoint{4.354989in}{1.196536in}}%
\pgfpathlineto{\pgfqpoint{4.356478in}{1.187640in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.187269in}}%
\pgfpathlineto{\pgfqpoint{4.357968in}{1.193591in}}%
\pgfpathlineto{\pgfqpoint{4.358465in}{1.182877in}}%
\pgfpathlineto{\pgfqpoint{4.359954in}{1.194193in}}%
\pgfpathlineto{\pgfqpoint{4.360947in}{1.194861in}}%
\pgfpathlineto{\pgfqpoint{4.361941in}{1.193656in}}%
\pgfpathlineto{\pgfqpoint{4.362934in}{1.189814in}}%
\pgfpathlineto{\pgfqpoint{4.363430in}{1.186452in}}%
\pgfpathlineto{\pgfqpoint{4.363927in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{1.182024in}}%
\pgfpathlineto{\pgfqpoint{4.364920in}{1.185228in}}%
\pgfpathlineto{\pgfqpoint{4.365416in}{1.175505in}}%
\pgfpathlineto{\pgfqpoint{4.366907in}{1.185825in}}%
\pgfpathlineto{\pgfqpoint{4.368892in}{1.191942in}}%
\pgfpathlineto{\pgfqpoint{4.369885in}{1.189057in}}%
\pgfpathlineto{\pgfqpoint{4.370382in}{1.185678in}}%
\pgfpathlineto{\pgfqpoint{4.370879in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{4.372369in}{1.172583in}}%
\pgfpathlineto{\pgfqpoint{4.375348in}{1.192604in}}%
\pgfpathlineto{\pgfqpoint{4.376837in}{1.194914in}}%
\pgfpathlineto{\pgfqpoint{4.378327in}{1.184148in}}%
\pgfpathlineto{\pgfqpoint{4.380314in}{1.202742in}}%
\pgfpathlineto{\pgfqpoint{4.380812in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{4.382302in}{1.210494in}}%
\pgfpathlineto{\pgfqpoint{4.383292in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{4.384287in}{1.205468in}}%
\pgfpathlineto{\pgfqpoint{4.385279in}{1.188577in}}%
\pgfpathlineto{\pgfqpoint{4.386273in}{1.169078in}}%
\pgfpathlineto{\pgfqpoint{4.388755in}{1.184143in}}%
\pgfpathlineto{\pgfqpoint{4.389748in}{1.186823in}}%
\pgfpathlineto{\pgfqpoint{4.390742in}{1.187411in}}%
\pgfpathlineto{\pgfqpoint{4.392232in}{1.181933in}}%
\pgfpathlineto{\pgfqpoint{4.393226in}{1.173586in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.188971in}}%
\pgfpathlineto{\pgfqpoint{4.396204in}{1.189844in}}%
\pgfpathlineto{\pgfqpoint{4.397197in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{4.398687in}{1.181582in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{1.184120in}}%
\pgfpathlineto{\pgfqpoint{4.400177in}{1.173831in}}%
\pgfpathlineto{\pgfqpoint{4.401170in}{1.181117in}}%
\pgfpathlineto{\pgfqpoint{4.401666in}{1.181841in}}%
\pgfpathlineto{\pgfqpoint{4.403156in}{1.188335in}}%
\pgfpathlineto{\pgfqpoint{4.404148in}{1.176602in}}%
\pgfpathlineto{\pgfqpoint{4.405142in}{1.182730in}}%
\pgfpathlineto{\pgfqpoint{4.406135in}{1.180350in}}%
\pgfpathlineto{\pgfqpoint{4.406633in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{4.407129in}{1.170852in}}%
\pgfpathlineto{\pgfqpoint{4.408619in}{1.180605in}}%
\pgfpathlineto{\pgfqpoint{4.410108in}{1.188477in}}%
\pgfpathlineto{\pgfqpoint{4.410604in}{1.187249in}}%
\pgfpathlineto{\pgfqpoint{4.411101in}{1.173797in}}%
\pgfpathlineto{\pgfqpoint{4.411598in}{1.173605in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{1.175669in}}%
\pgfpathlineto{\pgfqpoint{4.414080in}{1.172220in}}%
\pgfpathlineto{\pgfqpoint{4.416564in}{1.186695in}}%
\pgfpathlineto{\pgfqpoint{4.417060in}{1.190984in}}%
\pgfpathlineto{\pgfqpoint{4.417557in}{1.190082in}}%
\pgfpathlineto{\pgfqpoint{4.419046in}{1.185938in}}%
\pgfpathlineto{\pgfqpoint{4.419542in}{1.185346in}}%
\pgfpathlineto{\pgfqpoint{4.421032in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{1.197880in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{4.425503in}{1.190644in}}%
\pgfpathlineto{\pgfqpoint{4.426991in}{1.182468in}}%
\pgfpathlineto{\pgfqpoint{4.427984in}{1.174950in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{1.184107in}}%
\pgfpathlineto{\pgfqpoint{4.430469in}{1.187004in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{1.186572in}}%
\pgfpathlineto{\pgfqpoint{4.431957in}{1.175916in}}%
\pgfpathlineto{\pgfqpoint{4.433447in}{1.181972in}}%
\pgfpathlineto{\pgfqpoint{4.433943in}{1.181488in}}%
\pgfpathlineto{\pgfqpoint{4.434440in}{1.183509in}}%
\pgfpathlineto{\pgfqpoint{4.435929in}{1.195204in}}%
\pgfpathlineto{\pgfqpoint{4.436426in}{1.192098in}}%
\pgfpathlineto{\pgfqpoint{4.437419in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{4.437916in}{1.199863in}}%
\pgfpathlineto{\pgfqpoint{4.438412in}{1.196601in}}%
\pgfpathlineto{\pgfqpoint{4.438909in}{1.188973in}}%
\pgfpathlineto{\pgfqpoint{4.439902in}{1.195266in}}%
\pgfpathlineto{\pgfqpoint{4.440399in}{1.187008in}}%
\pgfpathlineto{\pgfqpoint{4.441392in}{1.187694in}}%
\pgfpathlineto{\pgfqpoint{4.441889in}{1.169727in}}%
\pgfpathlineto{\pgfqpoint{4.442883in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{4.444868in}{1.188682in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{1.187006in}}%
\pgfpathlineto{\pgfqpoint{4.447351in}{1.199925in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{1.201344in}}%
\pgfpathlineto{\pgfqpoint{4.451324in}{1.214613in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{1.221091in}}%
\pgfpathlineto{\pgfqpoint{4.455793in}{1.191973in}}%
\pgfpathlineto{\pgfqpoint{4.457282in}{1.201404in}}%
\pgfpathlineto{\pgfqpoint{4.458275in}{1.199465in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.202803in}}%
\pgfpathlineto{\pgfqpoint{4.459268in}{1.195958in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{1.187951in}}%
\pgfpathlineto{\pgfqpoint{4.461255in}{1.186884in}}%
\pgfpathlineto{\pgfqpoint{4.461751in}{1.181670in}}%
\pgfpathlineto{\pgfqpoint{4.462247in}{1.183317in}}%
\pgfpathlineto{\pgfqpoint{4.462745in}{1.175209in}}%
\pgfpathlineto{\pgfqpoint{4.463738in}{1.182339in}}%
\pgfpathlineto{\pgfqpoint{4.465723in}{1.191149in}}%
\pgfpathlineto{\pgfqpoint{4.466221in}{1.186022in}}%
\pgfpathlineto{\pgfqpoint{4.467213in}{1.186348in}}%
\pgfpathlineto{\pgfqpoint{4.468702in}{1.181669in}}%
\pgfpathlineto{\pgfqpoint{4.469200in}{1.183948in}}%
\pgfpathlineto{\pgfqpoint{4.469697in}{1.174425in}}%
\pgfpathlineto{\pgfqpoint{4.471186in}{1.184661in}}%
\pgfpathlineto{\pgfqpoint{4.472179in}{1.187749in}}%
\pgfpathlineto{\pgfqpoint{4.473172in}{1.187122in}}%
\pgfpathlineto{\pgfqpoint{4.474165in}{1.188315in}}%
\pgfpathlineto{\pgfqpoint{4.475159in}{1.190457in}}%
\pgfpathlineto{\pgfqpoint{4.475655in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{4.476649in}{1.177443in}}%
\pgfpathlineto{\pgfqpoint{4.478138in}{1.188522in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{1.191361in}}%
\pgfpathlineto{\pgfqpoint{4.479628in}{1.195165in}}%
\pgfpathlineto{\pgfqpoint{4.480124in}{1.191383in}}%
\pgfpathlineto{\pgfqpoint{4.482112in}{1.202490in}}%
\pgfpathlineto{\pgfqpoint{4.482607in}{1.190151in}}%
\pgfpathlineto{\pgfqpoint{4.483104in}{1.192376in}}%
\pgfpathlineto{\pgfqpoint{4.483600in}{1.178442in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{1.189931in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{1.191602in}}%
\pgfpathlineto{\pgfqpoint{4.487076in}{1.190889in}}%
\pgfpathlineto{\pgfqpoint{4.488070in}{1.189267in}}%
\pgfpathlineto{\pgfqpoint{4.489559in}{1.181927in}}%
\pgfpathlineto{\pgfqpoint{4.490057in}{1.184729in}}%
\pgfpathlineto{\pgfqpoint{4.490552in}{1.172722in}}%
\pgfpathlineto{\pgfqpoint{4.491546in}{1.180439in}}%
\pgfpathlineto{\pgfqpoint{4.493035in}{1.188666in}}%
\pgfpathlineto{\pgfqpoint{4.494028in}{1.186106in}}%
\pgfpathlineto{\pgfqpoint{4.495021in}{1.189747in}}%
\pgfpathlineto{\pgfqpoint{4.496014in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{4.496511in}{1.183247in}}%
\pgfpathlineto{\pgfqpoint{4.497009in}{1.186699in}}%
\pgfpathlineto{\pgfqpoint{4.497504in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{4.498498in}{1.182248in}}%
\pgfpathlineto{\pgfqpoint{4.499988in}{1.190224in}}%
\pgfpathlineto{\pgfqpoint{4.500484in}{1.191331in}}%
\pgfpathlineto{\pgfqpoint{4.500981in}{1.185410in}}%
\pgfpathlineto{\pgfqpoint{4.501974in}{1.186379in}}%
\pgfpathlineto{\pgfqpoint{4.502967in}{1.181715in}}%
\pgfpathlineto{\pgfqpoint{4.503463in}{1.181151in}}%
\pgfpathlineto{\pgfqpoint{4.503959in}{1.184387in}}%
\pgfpathlineto{\pgfqpoint{4.504456in}{1.174660in}}%
\pgfpathlineto{\pgfqpoint{4.505946in}{1.184335in}}%
\pgfpathlineto{\pgfqpoint{4.506939in}{1.186986in}}%
\pgfpathlineto{\pgfqpoint{4.507436in}{1.189325in}}%
\pgfpathlineto{\pgfqpoint{4.507932in}{1.184244in}}%
\pgfpathlineto{\pgfqpoint{4.508925in}{1.184068in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{1.187469in}}%
\pgfpathlineto{\pgfqpoint{4.510415in}{1.185698in}}%
\pgfpathlineto{\pgfqpoint{4.511408in}{1.178345in}}%
\pgfpathlineto{\pgfqpoint{4.512401in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.514388in}{1.194321in}}%
\pgfpathlineto{\pgfqpoint{4.515381in}{1.178136in}}%
\pgfpathlineto{\pgfqpoint{4.515877in}{1.178258in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{1.178300in}}%
\pgfpathlineto{\pgfqpoint{4.516870in}{1.176059in}}%
\pgfpathlineto{\pgfqpoint{4.517367in}{1.176433in}}%
\pgfpathlineto{\pgfqpoint{4.518360in}{1.166600in}}%
\pgfpathlineto{\pgfqpoint{4.521339in}{1.189057in}}%
\pgfpathlineto{\pgfqpoint{4.521836in}{1.188057in}}%
\pgfpathlineto{\pgfqpoint{4.522830in}{1.180115in}}%
\pgfpathlineto{\pgfqpoint{4.523326in}{1.181570in}}%
\pgfpathlineto{\pgfqpoint{4.524319in}{1.176800in}}%
\pgfpathlineto{\pgfqpoint{4.525312in}{1.165287in}}%
\pgfpathlineto{\pgfqpoint{4.527795in}{1.181774in}}%
\pgfpathlineto{\pgfqpoint{4.528788in}{1.184121in}}%
\pgfpathlineto{\pgfqpoint{4.529284in}{1.180403in}}%
\pgfpathlineto{\pgfqpoint{4.530278in}{1.179219in}}%
\pgfpathlineto{\pgfqpoint{4.530774in}{1.176600in}}%
\pgfpathlineto{\pgfqpoint{4.531270in}{1.176582in}}%
\pgfpathlineto{\pgfqpoint{4.532264in}{1.165927in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{1.184456in}}%
\pgfpathlineto{\pgfqpoint{4.535740in}{1.184777in}}%
\pgfpathlineto{\pgfqpoint{4.536733in}{1.187231in}}%
\pgfpathlineto{\pgfqpoint{4.537726in}{1.181833in}}%
\pgfpathlineto{\pgfqpoint{4.538720in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{4.539215in}{1.175142in}}%
\pgfpathlineto{\pgfqpoint{4.540705in}{1.187079in}}%
\pgfpathlineto{\pgfqpoint{4.541701in}{1.191126in}}%
\pgfpathlineto{\pgfqpoint{4.542195in}{1.195890in}}%
\pgfpathlineto{\pgfqpoint{4.542693in}{1.190794in}}%
\pgfpathlineto{\pgfqpoint{4.544181in}{1.185228in}}%
\pgfpathlineto{\pgfqpoint{4.545672in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{4.547161in}{1.210689in}}%
\pgfpathlineto{\pgfqpoint{4.547656in}{1.212139in}}%
\pgfpathlineto{\pgfqpoint{4.549147in}{1.221355in}}%
\pgfpathlineto{\pgfqpoint{4.551134in}{1.225192in}}%
\pgfpathlineto{\pgfqpoint{4.552127in}{1.196880in}}%
\pgfpathlineto{\pgfqpoint{4.552625in}{1.199119in}}%
\pgfpathlineto{\pgfqpoint{4.553121in}{1.179049in}}%
\pgfpathlineto{\pgfqpoint{4.554609in}{1.190089in}}%
\pgfpathlineto{\pgfqpoint{4.555604in}{1.192923in}}%
\pgfpathlineto{\pgfqpoint{4.556099in}{1.197025in}}%
\pgfpathlineto{\pgfqpoint{4.556596in}{1.192385in}}%
\pgfpathlineto{\pgfqpoint{4.558086in}{1.185302in}}%
\pgfpathlineto{\pgfqpoint{4.558584in}{1.183606in}}%
\pgfpathlineto{\pgfqpoint{4.559079in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{4.559575in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{1.171528in}}%
\pgfpathlineto{\pgfqpoint{4.561562in}{1.181994in}}%
\pgfpathlineto{\pgfqpoint{4.562555in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{4.563052in}{1.189626in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{4.565535in}{1.181432in}}%
\pgfpathlineto{\pgfqpoint{4.567023in}{1.171660in}}%
\pgfpathlineto{\pgfqpoint{4.568514in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{4.569507in}{1.189771in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{1.193986in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.192215in}}%
\pgfpathlineto{\pgfqpoint{4.570997in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{4.571493in}{1.178966in}}%
\pgfpathlineto{\pgfqpoint{4.571990in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{4.572983in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{4.573479in}{1.179597in}}%
\pgfpathlineto{\pgfqpoint{4.573975in}{1.167215in}}%
\pgfpathlineto{\pgfqpoint{4.576458in}{1.185755in}}%
\pgfpathlineto{\pgfqpoint{4.577451in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{4.577948in}{1.183522in}}%
\pgfpathlineto{\pgfqpoint{4.578445in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{4.578942in}{1.182053in}}%
\pgfpathlineto{\pgfqpoint{4.579935in}{1.177528in}}%
\pgfpathlineto{\pgfqpoint{4.580431in}{1.180861in}}%
\pgfpathlineto{\pgfqpoint{4.580928in}{1.166694in}}%
\pgfpathlineto{\pgfqpoint{4.583907in}{1.189467in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{1.188623in}}%
\pgfpathlineto{\pgfqpoint{4.585397in}{1.185131in}}%
\pgfpathlineto{\pgfqpoint{4.586390in}{1.184188in}}%
\pgfpathlineto{\pgfqpoint{4.586886in}{1.178208in}}%
\pgfpathlineto{\pgfqpoint{4.587880in}{1.173193in}}%
\pgfpathlineto{\pgfqpoint{4.589370in}{1.186145in}}%
\pgfpathlineto{\pgfqpoint{4.590362in}{1.191545in}}%
\pgfpathlineto{\pgfqpoint{4.593344in}{1.215724in}}%
\pgfpathlineto{\pgfqpoint{4.593839in}{1.194413in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{1.198942in}}%
\pgfpathlineto{\pgfqpoint{4.594832in}{1.182394in}}%
\pgfpathlineto{\pgfqpoint{4.597314in}{1.199236in}}%
\pgfpathlineto{\pgfqpoint{4.599301in}{1.201008in}}%
\pgfpathlineto{\pgfqpoint{4.600790in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{4.601287in}{1.187992in}}%
\pgfpathlineto{\pgfqpoint{4.601784in}{1.173181in}}%
\pgfpathlineto{\pgfqpoint{4.606749in}{1.211838in}}%
\pgfpathlineto{\pgfqpoint{4.607246in}{1.210549in}}%
\pgfpathlineto{\pgfqpoint{4.607743in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{4.608240in}{1.191009in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{4.611715in}{1.199147in}}%
\pgfpathlineto{\pgfqpoint{4.612211in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{4.613702in}{1.207516in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{1.206624in}}%
\pgfpathlineto{\pgfqpoint{4.617177in}{1.221149in}}%
\pgfpathlineto{\pgfqpoint{4.618171in}{1.215106in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{1.221166in}}%
\pgfpathlineto{\pgfqpoint{4.620653in}{1.233555in}}%
\pgfpathlineto{\pgfqpoint{4.621150in}{1.233272in}}%
\pgfpathlineto{\pgfqpoint{4.621647in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{4.622143in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{4.622640in}{1.179921in}}%
\pgfpathlineto{\pgfqpoint{4.625122in}{1.192266in}}%
\pgfpathlineto{\pgfqpoint{4.626116in}{1.192877in}}%
\pgfpathlineto{\pgfqpoint{4.627109in}{1.188029in}}%
\pgfpathlineto{\pgfqpoint{4.628101in}{1.190001in}}%
\pgfpathlineto{\pgfqpoint{4.628599in}{1.185303in}}%
\pgfpathlineto{\pgfqpoint{4.629095in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{4.629591in}{1.173765in}}%
\pgfpathlineto{\pgfqpoint{4.632076in}{1.192403in}}%
\pgfpathlineto{\pgfqpoint{4.633068in}{1.191940in}}%
\pgfpathlineto{\pgfqpoint{4.634557in}{1.188477in}}%
\pgfpathlineto{\pgfqpoint{4.635053in}{1.186212in}}%
\pgfpathlineto{\pgfqpoint{4.636047in}{1.192742in}}%
\pgfpathlineto{\pgfqpoint{4.636543in}{1.179861in}}%
\pgfpathlineto{\pgfqpoint{4.638033in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{4.639027in}{1.195046in}}%
\pgfpathlineto{\pgfqpoint{4.639525in}{1.200227in}}%
\pgfpathlineto{\pgfqpoint{4.640020in}{1.197214in}}%
\pgfpathlineto{\pgfqpoint{4.641013in}{1.188486in}}%
\pgfpathlineto{\pgfqpoint{4.642006in}{1.188442in}}%
\pgfpathlineto{\pgfqpoint{4.642504in}{1.179513in}}%
\pgfpathlineto{\pgfqpoint{4.643495in}{1.174313in}}%
\pgfpathlineto{\pgfqpoint{4.645979in}{1.192617in}}%
\pgfpathlineto{\pgfqpoint{4.646970in}{1.197337in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{4.648463in}{1.190478in}}%
\pgfpathlineto{\pgfqpoint{4.650446in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{4.651937in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{4.652931in}{1.207290in}}%
\pgfpathlineto{\pgfqpoint{4.653427in}{1.212067in}}%
\pgfpathlineto{\pgfqpoint{4.654420in}{1.195580in}}%
\pgfpathlineto{\pgfqpoint{4.655910in}{1.200217in}}%
\pgfpathlineto{\pgfqpoint{4.656903in}{1.204723in}}%
\pgfpathlineto{\pgfqpoint{4.657400in}{1.188572in}}%
\pgfpathlineto{\pgfqpoint{4.658889in}{1.197383in}}%
\pgfpathlineto{\pgfqpoint{4.660379in}{1.210153in}}%
\pgfpathlineto{\pgfqpoint{4.660876in}{1.206970in}}%
\pgfpathlineto{\pgfqpoint{4.662862in}{1.223827in}}%
\pgfpathlineto{\pgfqpoint{4.663359in}{1.193789in}}%
\pgfpathlineto{\pgfqpoint{4.664351in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{1.209316in}}%
\pgfpathlineto{\pgfqpoint{4.667828in}{1.206969in}}%
\pgfpathlineto{\pgfqpoint{4.668821in}{1.190767in}}%
\pgfpathlineto{\pgfqpoint{4.669814in}{1.194667in}}%
\pgfpathlineto{\pgfqpoint{4.670310in}{1.184414in}}%
\pgfpathlineto{\pgfqpoint{4.670806in}{1.188378in}}%
\pgfpathlineto{\pgfqpoint{4.671303in}{1.176656in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{1.194678in}}%
\pgfpathlineto{\pgfqpoint{4.674283in}{1.197577in}}%
\pgfpathlineto{\pgfqpoint{4.674780in}{1.192906in}}%
\pgfpathlineto{\pgfqpoint{4.675773in}{1.186421in}}%
\pgfpathlineto{\pgfqpoint{4.676767in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{4.677759in}{1.198802in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{1.187120in}}%
\pgfpathlineto{\pgfqpoint{4.679745in}{1.199296in}}%
\pgfpathlineto{\pgfqpoint{4.680738in}{1.201481in}}%
\pgfpathlineto{\pgfqpoint{4.682725in}{1.199744in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{4.683718in}{1.194420in}}%
\pgfpathlineto{\pgfqpoint{4.684214in}{1.184556in}}%
\pgfpathlineto{\pgfqpoint{4.684711in}{1.188076in}}%
\pgfpathlineto{\pgfqpoint{4.685209in}{1.178623in}}%
\pgfpathlineto{\pgfqpoint{4.686201in}{1.185829in}}%
\pgfpathlineto{\pgfqpoint{4.687690in}{1.194579in}}%
\pgfpathlineto{\pgfqpoint{4.688683in}{1.194353in}}%
\pgfpathlineto{\pgfqpoint{4.689180in}{1.187774in}}%
\pgfpathlineto{\pgfqpoint{4.690173in}{1.192430in}}%
\pgfpathlineto{\pgfqpoint{4.692159in}{1.186252in}}%
\pgfpathlineto{\pgfqpoint{4.694642in}{1.205052in}}%
\pgfpathlineto{\pgfqpoint{4.696132in}{1.205786in}}%
\pgfpathlineto{\pgfqpoint{4.697622in}{1.205874in}}%
\pgfpathlineto{\pgfqpoint{4.698615in}{1.211947in}}%
\pgfpathlineto{\pgfqpoint{4.699112in}{1.184286in}}%
\pgfpathlineto{\pgfqpoint{4.700602in}{1.196541in}}%
\pgfpathlineto{\pgfqpoint{4.701594in}{1.200093in}}%
\pgfpathlineto{\pgfqpoint{4.703580in}{1.200885in}}%
\pgfpathlineto{\pgfqpoint{4.706063in}{1.175539in}}%
\pgfpathlineto{\pgfqpoint{4.707553in}{1.186090in}}%
\pgfpathlineto{\pgfqpoint{4.708546in}{1.190383in}}%
\pgfpathlineto{\pgfqpoint{4.709043in}{1.194334in}}%
\pgfpathlineto{\pgfqpoint{4.710532in}{1.186703in}}%
\pgfpathlineto{\pgfqpoint{4.711526in}{1.190459in}}%
\pgfpathlineto{\pgfqpoint{4.712022in}{1.183255in}}%
\pgfpathlineto{\pgfqpoint{4.713016in}{1.175947in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{1.187403in}}%
\pgfpathlineto{\pgfqpoint{4.715498in}{1.191891in}}%
\pgfpathlineto{\pgfqpoint{4.715994in}{1.195490in}}%
\pgfpathlineto{\pgfqpoint{4.716491in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{4.716987in}{1.183437in}}%
\pgfpathlineto{\pgfqpoint{4.717485in}{1.180542in}}%
\pgfpathlineto{\pgfqpoint{4.717983in}{1.181809in}}%
\pgfpathlineto{\pgfqpoint{4.718479in}{1.179980in}}%
\pgfpathlineto{\pgfqpoint{4.718974in}{1.176057in}}%
\pgfpathlineto{\pgfqpoint{4.719470in}{1.178681in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{1.167460in}}%
\pgfpathlineto{\pgfqpoint{4.722452in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{4.723443in}{1.187073in}}%
\pgfpathlineto{\pgfqpoint{4.726425in}{1.204672in}}%
\pgfpathlineto{\pgfqpoint{4.726919in}{1.192135in}}%
\pgfpathlineto{\pgfqpoint{4.727913in}{1.197724in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.202665in}}%
\pgfpathlineto{\pgfqpoint{4.730395in}{1.204006in}}%
\pgfpathlineto{\pgfqpoint{4.730892in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{4.731389in}{1.184126in}}%
\pgfpathlineto{\pgfqpoint{4.731885in}{1.184534in}}%
\pgfpathlineto{\pgfqpoint{4.732877in}{1.179530in}}%
\pgfpathlineto{\pgfqpoint{4.733375in}{1.181928in}}%
\pgfpathlineto{\pgfqpoint{4.736354in}{1.212931in}}%
\pgfpathlineto{\pgfqpoint{4.737347in}{1.204323in}}%
\pgfpathlineto{\pgfqpoint{4.737844in}{1.198648in}}%
\pgfpathlineto{\pgfqpoint{4.739333in}{1.199483in}}%
\pgfpathlineto{\pgfqpoint{4.739830in}{1.192554in}}%
\pgfpathlineto{\pgfqpoint{4.740327in}{1.194929in}}%
\pgfpathlineto{\pgfqpoint{4.740824in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{4.743802in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{4.744299in}{1.190816in}}%
\pgfpathlineto{\pgfqpoint{4.745293in}{1.187501in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{1.190176in}}%
\pgfpathlineto{\pgfqpoint{4.747775in}{1.185050in}}%
\pgfpathlineto{\pgfqpoint{4.749265in}{1.196627in}}%
\pgfpathlineto{\pgfqpoint{4.750258in}{1.197102in}}%
\pgfpathlineto{\pgfqpoint{4.750754in}{1.201521in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{1.195664in}}%
\pgfpathlineto{\pgfqpoint{4.752741in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{4.753239in}{1.185215in}}%
\pgfpathlineto{\pgfqpoint{4.753734in}{1.180084in}}%
\pgfpathlineto{\pgfqpoint{4.754231in}{1.182987in}}%
\pgfpathlineto{\pgfqpoint{4.754726in}{1.173271in}}%
\pgfpathlineto{\pgfqpoint{4.756217in}{1.184756in}}%
\pgfpathlineto{\pgfqpoint{4.757707in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{4.758203in}{1.192860in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{1.188839in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{1.192212in}}%
\pgfpathlineto{\pgfqpoint{4.760686in}{1.186622in}}%
\pgfpathlineto{\pgfqpoint{4.761183in}{1.190312in}}%
\pgfpathlineto{\pgfqpoint{4.761679in}{1.179162in}}%
\pgfpathlineto{\pgfqpoint{4.763169in}{1.189869in}}%
\pgfpathlineto{\pgfqpoint{4.764162in}{1.191630in}}%
\pgfpathlineto{\pgfqpoint{4.764659in}{1.194698in}}%
\pgfpathlineto{\pgfqpoint{4.765155in}{1.188732in}}%
\pgfpathlineto{\pgfqpoint{4.766148in}{1.187236in}}%
\pgfpathlineto{\pgfqpoint{4.767142in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{4.768135in}{1.190358in}}%
\pgfpathlineto{\pgfqpoint{4.770120in}{1.207809in}}%
\pgfpathlineto{\pgfqpoint{4.771113in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{4.772603in}{1.207538in}}%
\pgfpathlineto{\pgfqpoint{4.773100in}{1.205327in}}%
\pgfpathlineto{\pgfqpoint{4.773597in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{4.774095in}{1.190268in}}%
\pgfpathlineto{\pgfqpoint{4.774590in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{4.775583in}{1.169117in}}%
\pgfpathlineto{\pgfqpoint{4.778563in}{1.191218in}}%
\pgfpathlineto{\pgfqpoint{4.780548in}{1.187701in}}%
\pgfpathlineto{\pgfqpoint{4.781542in}{1.181282in}}%
\pgfpathlineto{\pgfqpoint{4.782535in}{1.171434in}}%
\pgfpathlineto{\pgfqpoint{4.784025in}{1.182391in}}%
\pgfpathlineto{\pgfqpoint{4.785018in}{1.186698in}}%
\pgfpathlineto{\pgfqpoint{4.785513in}{1.190241in}}%
\pgfpathlineto{\pgfqpoint{4.786011in}{1.186505in}}%
\pgfpathlineto{\pgfqpoint{4.787004in}{1.185390in}}%
\pgfpathlineto{\pgfqpoint{4.788494in}{1.179890in}}%
\pgfpathlineto{\pgfqpoint{4.789487in}{1.173682in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.183859in}}%
\pgfpathlineto{\pgfqpoint{4.791970in}{1.187021in}}%
\pgfpathlineto{\pgfqpoint{4.792466in}{1.190028in}}%
\pgfpathlineto{\pgfqpoint{4.792964in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{4.793956in}{1.184539in}}%
\pgfpathlineto{\pgfqpoint{4.795446in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{4.797432in}{1.180670in}}%
\pgfpathlineto{\pgfqpoint{4.799420in}{1.190475in}}%
\pgfpathlineto{\pgfqpoint{4.799915in}{1.185757in}}%
\pgfpathlineto{\pgfqpoint{4.802895in}{1.204212in}}%
\pgfpathlineto{\pgfqpoint{4.803391in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{4.804882in}{1.204937in}}%
\pgfpathlineto{\pgfqpoint{4.805874in}{1.200577in}}%
\pgfpathlineto{\pgfqpoint{4.806371in}{1.205082in}}%
\pgfpathlineto{\pgfqpoint{4.806867in}{1.195699in}}%
\pgfpathlineto{\pgfqpoint{4.808357in}{1.185888in}}%
\pgfpathlineto{\pgfqpoint{4.808853in}{1.185782in}}%
\pgfpathlineto{\pgfqpoint{4.809350in}{1.181437in}}%
\pgfpathlineto{\pgfqpoint{4.810342in}{1.176247in}}%
\pgfpathlineto{\pgfqpoint{4.811833in}{1.185926in}}%
\pgfpathlineto{\pgfqpoint{4.812826in}{1.187913in}}%
\pgfpathlineto{\pgfqpoint{4.813322in}{1.191466in}}%
\pgfpathlineto{\pgfqpoint{4.813818in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{4.814315in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{4.815309in}{1.179923in}}%
\pgfpathlineto{\pgfqpoint{4.816302in}{1.176196in}}%
\pgfpathlineto{\pgfqpoint{4.816798in}{1.177751in}}%
\pgfpathlineto{\pgfqpoint{4.818288in}{1.188886in}}%
\pgfpathlineto{\pgfqpoint{4.818784in}{1.189169in}}%
\pgfpathlineto{\pgfqpoint{4.820275in}{1.198436in}}%
\pgfpathlineto{\pgfqpoint{4.820771in}{1.195658in}}%
\pgfpathlineto{\pgfqpoint{4.821267in}{1.188105in}}%
\pgfpathlineto{\pgfqpoint{4.822757in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{4.823750in}{1.185991in}}%
\pgfpathlineto{\pgfqpoint{4.824248in}{1.168672in}}%
\pgfpathlineto{\pgfqpoint{4.825240in}{1.175093in}}%
\pgfpathlineto{\pgfqpoint{4.825735in}{1.176407in}}%
\pgfpathlineto{\pgfqpoint{4.827226in}{1.183765in}}%
\pgfpathlineto{\pgfqpoint{4.827723in}{1.181996in}}%
\pgfpathlineto{\pgfqpoint{4.828718in}{1.183858in}}%
\pgfpathlineto{\pgfqpoint{4.829709in}{1.187313in}}%
\pgfpathlineto{\pgfqpoint{4.830206in}{1.187386in}}%
\pgfpathlineto{\pgfqpoint{4.831199in}{1.182082in}}%
\pgfpathlineto{\pgfqpoint{4.832192in}{1.188807in}}%
\pgfpathlineto{\pgfqpoint{4.832689in}{1.189431in}}%
\pgfpathlineto{\pgfqpoint{4.834178in}{1.192638in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{1.177397in}}%
\pgfpathlineto{\pgfqpoint{4.835668in}{1.177591in}}%
\pgfpathlineto{\pgfqpoint{4.837158in}{1.182283in}}%
\pgfpathlineto{\pgfqpoint{4.837657in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{4.838151in}{1.174868in}}%
\pgfpathlineto{\pgfqpoint{4.839641in}{1.183740in}}%
\pgfpathlineto{\pgfqpoint{4.841130in}{1.189030in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{1.186966in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{1.186966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284211in}{0.890455in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.358373in}{1.083478in}}%
\pgfpathlineto{\pgfqpoint{3.359863in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{3.360857in}{1.053716in}}%
\pgfpathlineto{\pgfqpoint{3.362843in}{1.010042in}}%
\pgfpathlineto{\pgfqpoint{3.363340in}{1.007470in}}%
\pgfpathlineto{\pgfqpoint{3.364332in}{1.015393in}}%
\pgfpathlineto{\pgfqpoint{3.365326in}{1.002045in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.975042in}}%
\pgfpathlineto{\pgfqpoint{3.367810in}{0.969373in}}%
\pgfpathlineto{\pgfqpoint{3.368802in}{0.979356in}}%
\pgfpathlineto{\pgfqpoint{3.369795in}{0.983401in}}%
\pgfpathlineto{\pgfqpoint{3.370292in}{0.982416in}}%
\pgfpathlineto{\pgfqpoint{3.371284in}{1.014503in}}%
\pgfpathlineto{\pgfqpoint{3.372277in}{1.007375in}}%
\pgfpathlineto{\pgfqpoint{3.373768in}{0.993690in}}%
\pgfpathlineto{\pgfqpoint{3.374761in}{0.989174in}}%
\pgfpathlineto{\pgfqpoint{3.375754in}{0.991801in}}%
\pgfpathlineto{\pgfqpoint{3.377243in}{0.996943in}}%
\pgfpathlineto{\pgfqpoint{3.378237in}{1.019979in}}%
\pgfpathlineto{\pgfqpoint{3.379230in}{1.016175in}}%
\pgfpathlineto{\pgfqpoint{3.380720in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{3.381712in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{3.382705in}{1.001007in}}%
\pgfpathlineto{\pgfqpoint{3.383699in}{1.003694in}}%
\pgfpathlineto{\pgfqpoint{3.384195in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{3.385189in}{1.022760in}}%
\pgfpathlineto{\pgfqpoint{3.386182in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{3.388665in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{3.389658in}{1.005253in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{1.007461in}}%
\pgfpathlineto{\pgfqpoint{3.391148in}{1.007370in}}%
\pgfpathlineto{\pgfqpoint{3.391644in}{1.008013in}}%
\pgfpathlineto{\pgfqpoint{3.392140in}{1.030044in}}%
\pgfpathlineto{\pgfqpoint{3.393133in}{1.025831in}}%
\pgfpathlineto{\pgfqpoint{3.394623in}{1.016418in}}%
\pgfpathlineto{\pgfqpoint{3.395617in}{1.012708in}}%
\pgfpathlineto{\pgfqpoint{3.396609in}{1.010297in}}%
\pgfpathlineto{\pgfqpoint{3.397603in}{1.011299in}}%
\pgfpathlineto{\pgfqpoint{3.398099in}{1.010941in}}%
\pgfpathlineto{\pgfqpoint{3.400086in}{0.996702in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{0.983703in}}%
\pgfpathlineto{\pgfqpoint{3.402569in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{3.403065in}{1.004434in}}%
\pgfpathlineto{\pgfqpoint{3.403562in}{0.999602in}}%
\pgfpathlineto{\pgfqpoint{3.404555in}{1.010423in}}%
\pgfpathlineto{\pgfqpoint{3.405051in}{1.006073in}}%
\pgfpathlineto{\pgfqpoint{3.406045in}{1.031011in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{1.025598in}}%
\pgfpathlineto{\pgfqpoint{3.409521in}{1.014390in}}%
\pgfpathlineto{\pgfqpoint{3.410513in}{1.013205in}}%
\pgfpathlineto{\pgfqpoint{3.411507in}{1.012585in}}%
\pgfpathlineto{\pgfqpoint{3.412003in}{1.012949in}}%
\pgfpathlineto{\pgfqpoint{3.412996in}{1.028247in}}%
\pgfpathlineto{\pgfqpoint{3.413990in}{1.025457in}}%
\pgfpathlineto{\pgfqpoint{3.415976in}{1.012921in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{3.418458in}{1.010289in}}%
\pgfpathlineto{\pgfqpoint{3.418955in}{1.012404in}}%
\pgfpathlineto{\pgfqpoint{3.419948in}{1.028773in}}%
\pgfpathlineto{\pgfqpoint{3.420943in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{3.422928in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{3.423425in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{3.424418in}{1.014613in}}%
\pgfpathlineto{\pgfqpoint{3.425411in}{1.013475in}}%
\pgfpathlineto{\pgfqpoint{3.425909in}{1.015778in}}%
\pgfpathlineto{\pgfqpoint{3.426404in}{1.014508in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{1.031479in}}%
\pgfpathlineto{\pgfqpoint{3.429384in}{1.015720in}}%
\pgfpathlineto{\pgfqpoint{3.429880in}{1.011999in}}%
\pgfpathlineto{\pgfqpoint{3.430376in}{1.013117in}}%
\pgfpathlineto{\pgfqpoint{3.430873in}{1.026628in}}%
\pgfpathlineto{\pgfqpoint{3.431369in}{1.023716in}}%
\pgfpathlineto{\pgfqpoint{3.432362in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{3.433854in}{1.026413in}}%
\pgfpathlineto{\pgfqpoint{3.436336in}{1.012900in}}%
\pgfpathlineto{\pgfqpoint{3.436833in}{1.009523in}}%
\pgfpathlineto{\pgfqpoint{3.437328in}{1.009472in}}%
\pgfpathlineto{\pgfqpoint{3.437825in}{1.025648in}}%
\pgfpathlineto{\pgfqpoint{3.438322in}{1.026539in}}%
\pgfpathlineto{\pgfqpoint{3.438817in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{3.439314in}{1.024874in}}%
\pgfpathlineto{\pgfqpoint{3.440805in}{1.024718in}}%
\pgfpathlineto{\pgfqpoint{3.443288in}{1.006257in}}%
\pgfpathlineto{\pgfqpoint{3.444777in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{3.445770in}{1.004564in}}%
\pgfpathlineto{\pgfqpoint{3.446764in}{1.013464in}}%
\pgfpathlineto{\pgfqpoint{3.447261in}{1.012001in}}%
\pgfpathlineto{\pgfqpoint{3.447756in}{1.026117in}}%
\pgfpathlineto{\pgfqpoint{3.449246in}{1.017516in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.013345in}}%
\pgfpathlineto{\pgfqpoint{3.450735in}{1.013269in}}%
\pgfpathlineto{\pgfqpoint{3.451729in}{1.021730in}}%
\pgfpathlineto{\pgfqpoint{3.452722in}{1.013254in}}%
\pgfpathlineto{\pgfqpoint{3.453219in}{1.015848in}}%
\pgfpathlineto{\pgfqpoint{3.454212in}{1.009170in}}%
\pgfpathlineto{\pgfqpoint{3.454708in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{3.456198in}{1.001636in}}%
\pgfpathlineto{\pgfqpoint{3.457688in}{0.993799in}}%
\pgfpathlineto{\pgfqpoint{3.459178in}{1.007989in}}%
\pgfpathlineto{\pgfqpoint{3.459674in}{1.008201in}}%
\pgfpathlineto{\pgfqpoint{3.462653in}{0.986688in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{0.991568in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.986055in}}%
\pgfpathlineto{\pgfqpoint{3.464640in}{0.991553in}}%
\pgfpathlineto{\pgfqpoint{3.466625in}{0.973336in}}%
\pgfpathlineto{\pgfqpoint{3.467123in}{0.984441in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{1.008975in}}%
\pgfpathlineto{\pgfqpoint{3.469606in}{0.996610in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{3.472088in}{0.987176in}}%
\pgfpathlineto{\pgfqpoint{3.472585in}{0.995221in}}%
\pgfpathlineto{\pgfqpoint{3.473577in}{0.991996in}}%
\pgfpathlineto{\pgfqpoint{3.474075in}{1.007646in}}%
\pgfpathlineto{\pgfqpoint{3.474571in}{1.012959in}}%
\pgfpathlineto{\pgfqpoint{3.475068in}{1.011809in}}%
\pgfpathlineto{\pgfqpoint{3.475564in}{1.028037in}}%
\pgfpathlineto{\pgfqpoint{3.481027in}{0.983449in}}%
\pgfpathlineto{\pgfqpoint{3.481523in}{0.994961in}}%
\pgfpathlineto{\pgfqpoint{3.482516in}{1.006930in}}%
\pgfpathlineto{\pgfqpoint{3.484008in}{0.991795in}}%
\pgfpathlineto{\pgfqpoint{3.484998in}{0.988989in}}%
\pgfpathlineto{\pgfqpoint{3.485495in}{0.984478in}}%
\pgfpathlineto{\pgfqpoint{3.486985in}{1.001249in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{1.001390in}}%
\pgfpathlineto{\pgfqpoint{3.487978in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{3.488475in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{3.488971in}{1.008812in}}%
\pgfpathlineto{\pgfqpoint{3.489468in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{3.490958in}{1.016368in}}%
\pgfpathlineto{\pgfqpoint{3.491951in}{1.012486in}}%
\pgfpathlineto{\pgfqpoint{3.492944in}{1.013058in}}%
\pgfpathlineto{\pgfqpoint{3.494434in}{1.018650in}}%
\pgfpathlineto{\pgfqpoint{3.495427in}{1.018267in}}%
\pgfpathlineto{\pgfqpoint{3.495924in}{1.015591in}}%
\pgfpathlineto{\pgfqpoint{3.497910in}{1.002107in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{0.993199in}}%
\pgfpathlineto{\pgfqpoint{3.499896in}{0.991364in}}%
\pgfpathlineto{\pgfqpoint{3.500393in}{0.997090in}}%
\pgfpathlineto{\pgfqpoint{3.500889in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{3.501386in}{0.996092in}}%
\pgfpathlineto{\pgfqpoint{3.504364in}{0.974184in}}%
\pgfpathlineto{\pgfqpoint{3.504862in}{0.991064in}}%
\pgfpathlineto{\pgfqpoint{3.505855in}{0.982432in}}%
\pgfpathlineto{\pgfqpoint{3.506351in}{0.992633in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.993852in}}%
\pgfpathlineto{\pgfqpoint{3.507344in}{1.009197in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{1.011336in}}%
\pgfpathlineto{\pgfqpoint{3.508338in}{1.010378in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{1.018829in}}%
\pgfpathlineto{\pgfqpoint{3.509331in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{3.509828in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{3.511814in}{1.009534in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{1.001029in}}%
\pgfpathlineto{\pgfqpoint{3.513800in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{3.515786in}{1.011110in}}%
\pgfpathlineto{\pgfqpoint{3.516283in}{1.013984in}}%
\pgfpathlineto{\pgfqpoint{3.518271in}{0.993193in}}%
\pgfpathlineto{\pgfqpoint{3.518766in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{3.519759in}{0.992997in}}%
\pgfpathlineto{\pgfqpoint{3.520256in}{0.996688in}}%
\pgfpathlineto{\pgfqpoint{3.522242in}{0.986240in}}%
\pgfpathlineto{\pgfqpoint{3.522738in}{0.994793in}}%
\pgfpathlineto{\pgfqpoint{3.523235in}{1.010095in}}%
\pgfpathlineto{\pgfqpoint{3.524228in}{1.023568in}}%
\pgfpathlineto{\pgfqpoint{3.525717in}{1.011889in}}%
\pgfpathlineto{\pgfqpoint{3.526711in}{1.009152in}}%
\pgfpathlineto{\pgfqpoint{3.527208in}{1.004272in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{1.009085in}}%
\pgfpathlineto{\pgfqpoint{3.528201in}{1.018842in}}%
\pgfpathlineto{\pgfqpoint{3.529690in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{3.530186in}{1.020303in}}%
\pgfpathlineto{\pgfqpoint{3.530683in}{1.018843in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{1.028600in}}%
\pgfpathlineto{\pgfqpoint{3.533663in}{1.009658in}}%
\pgfpathlineto{\pgfqpoint{3.534656in}{1.008196in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.014488in}}%
\pgfpathlineto{\pgfqpoint{3.536146in}{1.008087in}}%
\pgfpathlineto{\pgfqpoint{3.538132in}{1.028708in}}%
\pgfpathlineto{\pgfqpoint{3.540615in}{1.014346in}}%
\pgfpathlineto{\pgfqpoint{3.541608in}{1.010837in}}%
\pgfpathlineto{\pgfqpoint{3.542104in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{3.543098in}{1.015364in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{1.024580in}}%
\pgfpathlineto{\pgfqpoint{3.544588in}{1.022876in}}%
\pgfpathlineto{\pgfqpoint{3.545084in}{1.038183in}}%
\pgfpathlineto{\pgfqpoint{3.547567in}{1.018159in}}%
\pgfpathlineto{\pgfqpoint{3.549553in}{1.007717in}}%
\pgfpathlineto{\pgfqpoint{3.550546in}{1.015252in}}%
\pgfpathlineto{\pgfqpoint{3.551541in}{1.007611in}}%
\pgfpathlineto{\pgfqpoint{3.554519in}{0.977401in}}%
\pgfpathlineto{\pgfqpoint{3.556505in}{0.963698in}}%
\pgfpathlineto{\pgfqpoint{3.557498in}{1.003759in}}%
\pgfpathlineto{\pgfqpoint{3.557995in}{1.008031in}}%
\pgfpathlineto{\pgfqpoint{3.558988in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{3.560477in}{1.015636in}}%
\pgfpathlineto{\pgfqpoint{3.561471in}{1.012518in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{1.008397in}}%
\pgfpathlineto{\pgfqpoint{3.562464in}{1.011489in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{3.564450in}{1.006368in}}%
\pgfpathlineto{\pgfqpoint{3.564946in}{1.020127in}}%
\pgfpathlineto{\pgfqpoint{3.565940in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{3.567429in}{1.015990in}}%
\pgfpathlineto{\pgfqpoint{3.568423in}{1.013624in}}%
\pgfpathlineto{\pgfqpoint{3.570408in}{1.006651in}}%
\pgfpathlineto{\pgfqpoint{3.570905in}{1.013130in}}%
\pgfpathlineto{\pgfqpoint{3.571402in}{1.015318in}}%
\pgfpathlineto{\pgfqpoint{3.571899in}{1.018893in}}%
\pgfpathlineto{\pgfqpoint{3.572395in}{1.015019in}}%
\pgfpathlineto{\pgfqpoint{3.572892in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{3.573885in}{1.017723in}}%
\pgfpathlineto{\pgfqpoint{3.575871in}{1.008612in}}%
\pgfpathlineto{\pgfqpoint{3.576368in}{1.014720in}}%
\pgfpathlineto{\pgfqpoint{3.576864in}{1.024780in}}%
\pgfpathlineto{\pgfqpoint{3.577362in}{1.024687in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{1.023293in}}%
\pgfpathlineto{\pgfqpoint{3.578851in}{1.024347in}}%
\pgfpathlineto{\pgfqpoint{3.579347in}{1.021062in}}%
\pgfpathlineto{\pgfqpoint{3.581334in}{1.010740in}}%
\pgfpathlineto{\pgfqpoint{3.582327in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{3.582823in}{1.003544in}}%
\pgfpathlineto{\pgfqpoint{3.584314in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{3.585305in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{3.586796in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{3.589279in}{1.009740in}}%
\pgfpathlineto{\pgfqpoint{3.589775in}{1.004197in}}%
\pgfpathlineto{\pgfqpoint{3.590272in}{1.005663in}}%
\pgfpathlineto{\pgfqpoint{3.591265in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.013195in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{1.021873in}}%
\pgfpathlineto{\pgfqpoint{3.593748in}{1.035560in}}%
\pgfpathlineto{\pgfqpoint{3.595240in}{1.023843in}}%
\pgfpathlineto{\pgfqpoint{3.596727in}{1.014662in}}%
\pgfpathlineto{\pgfqpoint{3.597224in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{3.598217in}{1.018195in}}%
\pgfpathlineto{\pgfqpoint{3.599707in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{3.600699in}{1.032223in}}%
\pgfpathlineto{\pgfqpoint{3.602190in}{1.022347in}}%
\pgfpathlineto{\pgfqpoint{3.603183in}{1.018975in}}%
\pgfpathlineto{\pgfqpoint{3.603679in}{1.016106in}}%
\pgfpathlineto{\pgfqpoint{3.604672in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{1.028404in}}%
\pgfpathlineto{\pgfqpoint{3.606162in}{1.026690in}}%
\pgfpathlineto{\pgfqpoint{3.606658in}{1.025230in}}%
\pgfpathlineto{\pgfqpoint{3.607155in}{1.022556in}}%
\pgfpathlineto{\pgfqpoint{3.607652in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{3.610135in}{1.018872in}}%
\pgfpathlineto{\pgfqpoint{3.611128in}{1.021924in}}%
\pgfpathlineto{\pgfqpoint{3.612121in}{1.016181in}}%
\pgfpathlineto{\pgfqpoint{3.612617in}{1.021152in}}%
\pgfpathlineto{\pgfqpoint{3.613114in}{1.022978in}}%
\pgfpathlineto{\pgfqpoint{3.613610in}{1.022950in}}%
\pgfpathlineto{\pgfqpoint{3.614109in}{1.019755in}}%
\pgfpathlineto{\pgfqpoint{3.614604in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{3.615597in}{1.022160in}}%
\pgfpathlineto{\pgfqpoint{3.617087in}{1.014177in}}%
\pgfpathlineto{\pgfqpoint{3.618576in}{1.021580in}}%
\pgfpathlineto{\pgfqpoint{3.619571in}{1.019846in}}%
\pgfpathlineto{\pgfqpoint{3.620066in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{3.620562in}{1.022143in}}%
\pgfpathlineto{\pgfqpoint{3.621059in}{1.019637in}}%
\pgfpathlineto{\pgfqpoint{3.626025in}{0.971016in}}%
\pgfpathlineto{\pgfqpoint{3.627018in}{1.007522in}}%
\pgfpathlineto{\pgfqpoint{3.628011in}{0.999947in}}%
\pgfpathlineto{\pgfqpoint{3.628507in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{3.629997in}{1.016384in}}%
\pgfpathlineto{\pgfqpoint{3.630990in}{1.014418in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.010288in}}%
\pgfpathlineto{\pgfqpoint{3.631984in}{1.016477in}}%
\pgfpathlineto{\pgfqpoint{3.632480in}{1.027920in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{1.027316in}}%
\pgfpathlineto{\pgfqpoint{3.633970in}{1.029936in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.026835in}}%
\pgfpathlineto{\pgfqpoint{3.635460in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{3.638439in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{3.638936in}{1.019485in}}%
\pgfpathlineto{\pgfqpoint{3.640425in}{1.011417in}}%
\pgfpathlineto{\pgfqpoint{3.640922in}{1.014373in}}%
\pgfpathlineto{\pgfqpoint{3.641915in}{1.011467in}}%
\pgfpathlineto{\pgfqpoint{3.642412in}{1.021279in}}%
\pgfpathlineto{\pgfqpoint{3.643405in}{1.015545in}}%
\pgfpathlineto{\pgfqpoint{3.645390in}{1.007530in}}%
\pgfpathlineto{\pgfqpoint{3.646880in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{3.647377in}{1.014338in}}%
\pgfpathlineto{\pgfqpoint{3.647874in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{3.648867in}{1.010657in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.022250in}}%
\pgfpathlineto{\pgfqpoint{3.650853in}{1.011630in}}%
\pgfpathlineto{\pgfqpoint{3.651847in}{1.011621in}}%
\pgfpathlineto{\pgfqpoint{3.652343in}{1.007513in}}%
\pgfpathlineto{\pgfqpoint{3.652840in}{1.015154in}}%
\pgfpathlineto{\pgfqpoint{3.654329in}{1.009802in}}%
\pgfpathlineto{\pgfqpoint{3.654826in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{3.655323in}{1.019628in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{1.018132in}}%
\pgfpathlineto{\pgfqpoint{3.656315in}{1.026517in}}%
\pgfpathlineto{\pgfqpoint{3.657805in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{3.658798in}{1.013156in}}%
\pgfpathlineto{\pgfqpoint{3.659295in}{1.008640in}}%
\pgfpathlineto{\pgfqpoint{3.659791in}{1.015249in}}%
\pgfpathlineto{\pgfqpoint{3.660785in}{1.016318in}}%
\pgfpathlineto{\pgfqpoint{3.661777in}{1.019465in}}%
\pgfpathlineto{\pgfqpoint{3.662771in}{1.014194in}}%
\pgfpathlineto{\pgfqpoint{3.663267in}{1.023924in}}%
\pgfpathlineto{\pgfqpoint{3.664757in}{1.012743in}}%
\pgfpathlineto{\pgfqpoint{3.665751in}{1.012254in}}%
\pgfpathlineto{\pgfqpoint{3.666247in}{1.007597in}}%
\pgfpathlineto{\pgfqpoint{3.666743in}{1.014628in}}%
\pgfpathlineto{\pgfqpoint{3.667737in}{1.016756in}}%
\pgfpathlineto{\pgfqpoint{3.668233in}{1.019480in}}%
\pgfpathlineto{\pgfqpoint{3.670219in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{3.671709in}{1.014229in}}%
\pgfpathlineto{\pgfqpoint{3.672702in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{3.673199in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{3.673696in}{1.012069in}}%
\pgfpathlineto{\pgfqpoint{3.674192in}{1.023332in}}%
\pgfpathlineto{\pgfqpoint{3.674689in}{1.025617in}}%
\pgfpathlineto{\pgfqpoint{3.675185in}{1.024001in}}%
\pgfpathlineto{\pgfqpoint{3.675681in}{1.028821in}}%
\pgfpathlineto{\pgfqpoint{3.676178in}{1.028484in}}%
\pgfpathlineto{\pgfqpoint{3.677171in}{1.041905in}}%
\pgfpathlineto{\pgfqpoint{3.679654in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{3.680647in}{1.022608in}}%
\pgfpathlineto{\pgfqpoint{3.682634in}{1.009614in}}%
\pgfpathlineto{\pgfqpoint{3.683627in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{3.686606in}{0.989891in}}%
\pgfpathlineto{\pgfqpoint{3.687103in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{3.688593in}{0.993423in}}%
\pgfpathlineto{\pgfqpoint{3.689586in}{1.008486in}}%
\pgfpathlineto{\pgfqpoint{3.690082in}{1.010487in}}%
\pgfpathlineto{\pgfqpoint{3.690579in}{1.009723in}}%
\pgfpathlineto{\pgfqpoint{3.691075in}{1.021386in}}%
\pgfpathlineto{\pgfqpoint{3.692068in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{3.693558in}{1.013475in}}%
\pgfpathlineto{\pgfqpoint{3.696539in}{0.987733in}}%
\pgfpathlineto{\pgfqpoint{3.697034in}{0.994293in}}%
\pgfpathlineto{\pgfqpoint{3.698027in}{0.999525in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{0.991759in}}%
\pgfpathlineto{\pgfqpoint{3.700510in}{1.000469in}}%
\pgfpathlineto{\pgfqpoint{3.701006in}{0.999289in}}%
\pgfpathlineto{\pgfqpoint{3.703490in}{0.980262in}}%
\pgfpathlineto{\pgfqpoint{3.704483in}{0.976269in}}%
\pgfpathlineto{\pgfqpoint{3.704979in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{3.705973in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{3.707462in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{3.708455in}{1.005897in}}%
\pgfpathlineto{\pgfqpoint{3.708953in}{1.026930in}}%
\pgfpathlineto{\pgfqpoint{3.709448in}{1.025732in}}%
\pgfpathlineto{\pgfqpoint{3.709945in}{1.026064in}}%
\pgfpathlineto{\pgfqpoint{3.710441in}{1.029996in}}%
\pgfpathlineto{\pgfqpoint{3.711435in}{1.024717in}}%
\pgfpathlineto{\pgfqpoint{3.714911in}{0.998980in}}%
\pgfpathlineto{\pgfqpoint{3.715409in}{1.001636in}}%
\pgfpathlineto{\pgfqpoint{3.716897in}{0.990593in}}%
\pgfpathlineto{\pgfqpoint{3.718387in}{1.003766in}}%
\pgfpathlineto{\pgfqpoint{3.721366in}{0.983013in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{3.724346in}{1.009091in}}%
\pgfpathlineto{\pgfqpoint{3.724842in}{1.007227in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.006555in}}%
\pgfpathlineto{\pgfqpoint{3.725835in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{3.728815in}{1.018878in}}%
\pgfpathlineto{\pgfqpoint{3.729311in}{1.021642in}}%
\pgfpathlineto{\pgfqpoint{3.730304in}{1.020722in}}%
\pgfpathlineto{\pgfqpoint{3.730801in}{1.021685in}}%
\pgfpathlineto{\pgfqpoint{3.731297in}{1.024498in}}%
\pgfpathlineto{\pgfqpoint{3.731794in}{1.025286in}}%
\pgfpathlineto{\pgfqpoint{3.732291in}{1.022791in}}%
\pgfpathlineto{\pgfqpoint{3.732787in}{1.035835in}}%
\pgfpathlineto{\pgfqpoint{3.734277in}{1.025326in}}%
\pgfpathlineto{\pgfqpoint{3.735766in}{1.018616in}}%
\pgfpathlineto{\pgfqpoint{3.736263in}{1.022593in}}%
\pgfpathlineto{\pgfqpoint{3.736760in}{1.032873in}}%
\pgfpathlineto{\pgfqpoint{3.737256in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{3.738746in}{1.028835in}}%
\pgfpathlineto{\pgfqpoint{3.739243in}{1.025985in}}%
\pgfpathlineto{\pgfqpoint{3.739739in}{1.038697in}}%
\pgfpathlineto{\pgfqpoint{3.741229in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{3.742719in}{1.019941in}}%
\pgfpathlineto{\pgfqpoint{3.743215in}{1.022266in}}%
\pgfpathlineto{\pgfqpoint{3.743711in}{1.031384in}}%
\pgfpathlineto{\pgfqpoint{3.744208in}{1.030718in}}%
\pgfpathlineto{\pgfqpoint{3.745698in}{1.026119in}}%
\pgfpathlineto{\pgfqpoint{3.746692in}{1.035430in}}%
\pgfpathlineto{\pgfqpoint{3.749671in}{1.012250in}}%
\pgfpathlineto{\pgfqpoint{3.752153in}{1.020040in}}%
\pgfpathlineto{\pgfqpoint{3.755133in}{0.998285in}}%
\pgfpathlineto{\pgfqpoint{3.756127in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{3.757119in}{0.998610in}}%
\pgfpathlineto{\pgfqpoint{3.758609in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{1.020491in}}%
\pgfpathlineto{\pgfqpoint{3.762085in}{1.001828in}}%
\pgfpathlineto{\pgfqpoint{3.764070in}{0.994187in}}%
\pgfpathlineto{\pgfqpoint{3.765561in}{1.003852in}}%
\pgfpathlineto{\pgfqpoint{3.766057in}{1.014582in}}%
\pgfpathlineto{\pgfqpoint{3.766554in}{1.017842in}}%
\pgfpathlineto{\pgfqpoint{3.767547in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{3.769036in}{1.020633in}}%
\pgfpathlineto{\pgfqpoint{3.770029in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{3.770527in}{1.012696in}}%
\pgfpathlineto{\pgfqpoint{3.771521in}{1.023917in}}%
\pgfpathlineto{\pgfqpoint{3.772018in}{1.025434in}}%
\pgfpathlineto{\pgfqpoint{3.772513in}{1.025191in}}%
\pgfpathlineto{\pgfqpoint{3.773009in}{1.028423in}}%
\pgfpathlineto{\pgfqpoint{3.773506in}{1.028771in}}%
\pgfpathlineto{\pgfqpoint{3.774499in}{1.039567in}}%
\pgfpathlineto{\pgfqpoint{3.776982in}{1.022899in}}%
\pgfpathlineto{\pgfqpoint{3.777975in}{1.019953in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{1.018723in}}%
\pgfpathlineto{\pgfqpoint{3.779961in}{1.016235in}}%
\pgfpathlineto{\pgfqpoint{3.780458in}{1.018260in}}%
\pgfpathlineto{\pgfqpoint{3.780954in}{1.014740in}}%
\pgfpathlineto{\pgfqpoint{3.781450in}{1.029994in}}%
\pgfpathlineto{\pgfqpoint{3.784430in}{1.010680in}}%
\pgfpathlineto{\pgfqpoint{3.784926in}{1.016652in}}%
\pgfpathlineto{\pgfqpoint{3.785920in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{3.787410in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{3.790886in}{0.994688in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{0.999047in}}%
\pgfpathlineto{\pgfqpoint{3.792873in}{1.000286in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{1.005160in}}%
\pgfpathlineto{\pgfqpoint{3.793865in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{3.794362in}{1.017950in}}%
\pgfpathlineto{\pgfqpoint{3.795356in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{3.797839in}{1.019077in}}%
\pgfpathlineto{\pgfqpoint{3.798831in}{1.016242in}}%
\pgfpathlineto{\pgfqpoint{3.799824in}{1.021555in}}%
\pgfpathlineto{\pgfqpoint{3.800321in}{1.021529in}}%
\pgfpathlineto{\pgfqpoint{3.800817in}{1.025862in}}%
\pgfpathlineto{\pgfqpoint{3.801314in}{1.027199in}}%
\pgfpathlineto{\pgfqpoint{3.802307in}{1.039250in}}%
\pgfpathlineto{\pgfqpoint{3.805287in}{1.017227in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{1.016970in}}%
\pgfpathlineto{\pgfqpoint{3.806775in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{3.807769in}{1.016386in}}%
\pgfpathlineto{\pgfqpoint{3.808266in}{1.021218in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{1.018312in}}%
\pgfpathlineto{\pgfqpoint{3.809258in}{1.030486in}}%
\pgfpathlineto{\pgfqpoint{3.810748in}{1.019187in}}%
\pgfpathlineto{\pgfqpoint{3.811741in}{1.016095in}}%
\pgfpathlineto{\pgfqpoint{3.812238in}{1.012584in}}%
\pgfpathlineto{\pgfqpoint{3.812735in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{3.814224in}{1.022327in}}%
\pgfpathlineto{\pgfqpoint{3.815218in}{1.023059in}}%
\pgfpathlineto{\pgfqpoint{3.815714in}{1.020571in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{3.819191in}{1.014517in}}%
\pgfpathlineto{\pgfqpoint{3.819687in}{1.017417in}}%
\pgfpathlineto{\pgfqpoint{3.820680in}{1.019948in}}%
\pgfpathlineto{\pgfqpoint{3.821176in}{1.020265in}}%
\pgfpathlineto{\pgfqpoint{3.823163in}{1.031153in}}%
\pgfpathlineto{\pgfqpoint{3.825646in}{1.014025in}}%
\pgfpathlineto{\pgfqpoint{3.826639in}{1.011520in}}%
\pgfpathlineto{\pgfqpoint{3.828625in}{0.998578in}}%
\pgfpathlineto{\pgfqpoint{3.829122in}{1.015789in}}%
\pgfpathlineto{\pgfqpoint{3.833094in}{0.986318in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{3.835081in}{1.007130in}}%
\pgfpathlineto{\pgfqpoint{3.836073in}{1.020909in}}%
\pgfpathlineto{\pgfqpoint{3.836570in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{3.837067in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{3.838559in}{1.024282in}}%
\pgfpathlineto{\pgfqpoint{3.839548in}{1.020027in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{1.016268in}}%
\pgfpathlineto{\pgfqpoint{3.840543in}{1.019469in}}%
\pgfpathlineto{\pgfqpoint{3.842531in}{1.024117in}}%
\pgfpathlineto{\pgfqpoint{3.844018in}{1.034279in}}%
\pgfpathlineto{\pgfqpoint{3.845509in}{1.023712in}}%
\pgfpathlineto{\pgfqpoint{3.846502in}{1.019706in}}%
\pgfpathlineto{\pgfqpoint{3.846998in}{1.016192in}}%
\pgfpathlineto{\pgfqpoint{3.847495in}{1.019973in}}%
\pgfpathlineto{\pgfqpoint{3.848488in}{1.023309in}}%
\pgfpathlineto{\pgfqpoint{3.849482in}{1.019836in}}%
\pgfpathlineto{\pgfqpoint{3.850972in}{1.023805in}}%
\pgfpathlineto{\pgfqpoint{3.852461in}{1.010952in}}%
\pgfpathlineto{\pgfqpoint{3.853454in}{1.009948in}}%
\pgfpathlineto{\pgfqpoint{3.853950in}{1.005128in}}%
\pgfpathlineto{\pgfqpoint{3.854447in}{1.011220in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{1.019252in}}%
\pgfpathlineto{\pgfqpoint{3.855936in}{1.020767in}}%
\pgfpathlineto{\pgfqpoint{3.856432in}{1.021362in}}%
\pgfpathlineto{\pgfqpoint{3.856929in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{3.857426in}{1.024084in}}%
\pgfpathlineto{\pgfqpoint{3.857923in}{1.032411in}}%
\pgfpathlineto{\pgfqpoint{3.859412in}{1.020648in}}%
\pgfpathlineto{\pgfqpoint{3.860406in}{1.016706in}}%
\pgfpathlineto{\pgfqpoint{3.860903in}{1.012486in}}%
\pgfpathlineto{\pgfqpoint{3.861399in}{1.016641in}}%
\pgfpathlineto{\pgfqpoint{3.862392in}{1.020983in}}%
\pgfpathlineto{\pgfqpoint{3.862888in}{1.021853in}}%
\pgfpathlineto{\pgfqpoint{3.863385in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{3.863882in}{1.029229in}}%
\pgfpathlineto{\pgfqpoint{3.864875in}{1.034136in}}%
\pgfpathlineto{\pgfqpoint{3.865868in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{3.868847in}{1.012879in}}%
\pgfpathlineto{\pgfqpoint{3.869343in}{1.015081in}}%
\pgfpathlineto{\pgfqpoint{3.870336in}{1.016562in}}%
\pgfpathlineto{\pgfqpoint{3.870833in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{3.871330in}{1.015003in}}%
\pgfpathlineto{\pgfqpoint{3.871827in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{3.874310in}{1.013075in}}%
\pgfpathlineto{\pgfqpoint{3.875302in}{1.010902in}}%
\pgfpathlineto{\pgfqpoint{3.875799in}{1.016396in}}%
\pgfpathlineto{\pgfqpoint{3.876296in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{3.876792in}{1.016766in}}%
\pgfpathlineto{\pgfqpoint{3.877289in}{1.022531in}}%
\pgfpathlineto{\pgfqpoint{3.877785in}{1.023803in}}%
\pgfpathlineto{\pgfqpoint{3.879772in}{1.005617in}}%
\pgfpathlineto{\pgfqpoint{3.880268in}{1.010746in}}%
\pgfpathlineto{\pgfqpoint{3.881261in}{1.002646in}}%
\pgfpathlineto{\pgfqpoint{3.882255in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{3.883744in}{1.003899in}}%
\pgfpathlineto{\pgfqpoint{3.884241in}{1.012334in}}%
\pgfpathlineto{\pgfqpoint{3.885730in}{1.020180in}}%
\pgfpathlineto{\pgfqpoint{3.886724in}{1.017114in}}%
\pgfpathlineto{\pgfqpoint{3.888215in}{1.007529in}}%
\pgfpathlineto{\pgfqpoint{3.889704in}{1.007920in}}%
\pgfpathlineto{\pgfqpoint{3.890696in}{1.005135in}}%
\pgfpathlineto{\pgfqpoint{3.891689in}{1.019583in}}%
\pgfpathlineto{\pgfqpoint{3.896655in}{0.986051in}}%
\pgfpathlineto{\pgfqpoint{3.897152in}{0.995309in}}%
\pgfpathlineto{\pgfqpoint{3.898145in}{1.006669in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{0.998545in}}%
\pgfpathlineto{\pgfqpoint{3.899634in}{1.028255in}}%
\pgfpathlineto{\pgfqpoint{3.901124in}{1.018128in}}%
\pgfpathlineto{\pgfqpoint{3.902117in}{1.013441in}}%
\pgfpathlineto{\pgfqpoint{3.903607in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{1.015813in}}%
\pgfpathlineto{\pgfqpoint{3.905097in}{1.017078in}}%
\pgfpathlineto{\pgfqpoint{3.905593in}{1.018607in}}%
\pgfpathlineto{\pgfqpoint{3.906587in}{1.034492in}}%
\pgfpathlineto{\pgfqpoint{3.910063in}{1.014949in}}%
\pgfpathlineto{\pgfqpoint{3.911055in}{1.019158in}}%
\pgfpathlineto{\pgfqpoint{3.912049in}{1.016428in}}%
\pgfpathlineto{\pgfqpoint{3.913538in}{1.021740in}}%
\pgfpathlineto{\pgfqpoint{3.916022in}{1.005500in}}%
\pgfpathlineto{\pgfqpoint{3.917511in}{1.007275in}}%
\pgfpathlineto{\pgfqpoint{3.918008in}{1.008521in}}%
\pgfpathlineto{\pgfqpoint{3.919497in}{1.023015in}}%
\pgfpathlineto{\pgfqpoint{3.919994in}{1.019165in}}%
\pgfpathlineto{\pgfqpoint{3.920490in}{1.034275in}}%
\pgfpathlineto{\pgfqpoint{3.921982in}{1.025393in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{1.019735in}}%
\pgfpathlineto{\pgfqpoint{3.923967in}{1.016898in}}%
\pgfpathlineto{\pgfqpoint{3.924959in}{1.019964in}}%
\pgfpathlineto{\pgfqpoint{3.925456in}{1.018771in}}%
\pgfpathlineto{\pgfqpoint{3.926449in}{1.019952in}}%
\pgfpathlineto{\pgfqpoint{3.926947in}{1.018409in}}%
\pgfpathlineto{\pgfqpoint{3.927442in}{1.031815in}}%
\pgfpathlineto{\pgfqpoint{3.929925in}{1.012858in}}%
\pgfpathlineto{\pgfqpoint{3.930918in}{1.010526in}}%
\pgfpathlineto{\pgfqpoint{3.931911in}{1.016845in}}%
\pgfpathlineto{\pgfqpoint{3.932905in}{1.013933in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{1.008484in}}%
\pgfpathlineto{\pgfqpoint{3.936877in}{0.981146in}}%
\pgfpathlineto{\pgfqpoint{3.937871in}{0.997711in}}%
\pgfpathlineto{\pgfqpoint{3.939360in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{3.939857in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{3.940849in}{0.989778in}}%
\pgfpathlineto{\pgfqpoint{3.941347in}{0.994294in}}%
\pgfpathlineto{\pgfqpoint{3.942340in}{0.994575in}}%
\pgfpathlineto{\pgfqpoint{3.942836in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{3.943829in}{0.993804in}}%
\pgfpathlineto{\pgfqpoint{3.944327in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{3.945319in}{1.017780in}}%
\pgfpathlineto{\pgfqpoint{3.945815in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{1.019334in}}%
\pgfpathlineto{\pgfqpoint{3.947305in}{1.023637in}}%
\pgfpathlineto{\pgfqpoint{3.947802in}{1.019517in}}%
\pgfpathlineto{\pgfqpoint{3.948298in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{3.949291in}{1.023718in}}%
\pgfpathlineto{\pgfqpoint{3.949788in}{1.022259in}}%
\pgfpathlineto{\pgfqpoint{3.950781in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{3.952768in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{3.953264in}{1.014870in}}%
\pgfpathlineto{\pgfqpoint{3.953761in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{3.954257in}{1.022535in}}%
\pgfpathlineto{\pgfqpoint{3.955250in}{1.030621in}}%
\pgfpathlineto{\pgfqpoint{3.956245in}{1.023003in}}%
\pgfpathlineto{\pgfqpoint{3.960217in}{1.000954in}}%
\pgfpathlineto{\pgfqpoint{3.960712in}{1.003067in}}%
\pgfpathlineto{\pgfqpoint{3.961706in}{0.999341in}}%
\pgfpathlineto{\pgfqpoint{3.962202in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{3.963692in}{0.998745in}}%
\pgfpathlineto{\pgfqpoint{3.964687in}{1.001377in}}%
\pgfpathlineto{\pgfqpoint{3.965182in}{0.996239in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{3.966671in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{3.967168in}{1.013842in}}%
\pgfpathlineto{\pgfqpoint{3.967665in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{3.968161in}{1.024013in}}%
\pgfpathlineto{\pgfqpoint{3.969154in}{1.034839in}}%
\pgfpathlineto{\pgfqpoint{3.971637in}{1.018293in}}%
\pgfpathlineto{\pgfqpoint{3.973127in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{3.973623in}{1.014007in}}%
\pgfpathlineto{\pgfqpoint{3.974120in}{1.017567in}}%
\pgfpathlineto{\pgfqpoint{3.974617in}{1.023302in}}%
\pgfpathlineto{\pgfqpoint{3.975610in}{1.016028in}}%
\pgfpathlineto{\pgfqpoint{3.976106in}{1.034602in}}%
\pgfpathlineto{\pgfqpoint{3.978589in}{1.018845in}}%
\pgfpathlineto{\pgfqpoint{3.979086in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{1.017348in}}%
\pgfpathlineto{\pgfqpoint{3.980575in}{1.021689in}}%
\pgfpathlineto{\pgfqpoint{3.981072in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{3.981568in}{1.021344in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{1.028362in}}%
\pgfpathlineto{\pgfqpoint{3.983058in}{1.034360in}}%
\pgfpathlineto{\pgfqpoint{3.986534in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{3.987527in}{1.017649in}}%
\pgfpathlineto{\pgfqpoint{3.988521in}{1.015496in}}%
\pgfpathlineto{\pgfqpoint{3.989017in}{1.022166in}}%
\pgfpathlineto{\pgfqpoint{3.989514in}{1.018182in}}%
\pgfpathlineto{\pgfqpoint{3.990010in}{1.033614in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{1.021268in}}%
\pgfpathlineto{\pgfqpoint{3.992989in}{1.011481in}}%
\pgfpathlineto{\pgfqpoint{3.994479in}{1.014812in}}%
\pgfpathlineto{\pgfqpoint{3.995472in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.995969in}{1.025794in}}%
\pgfpathlineto{\pgfqpoint{3.996466in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{3.996962in}{1.033713in}}%
\pgfpathlineto{\pgfqpoint{3.998452in}{1.021965in}}%
\pgfpathlineto{\pgfqpoint{3.999445in}{1.017284in}}%
\pgfpathlineto{\pgfqpoint{3.999941in}{1.012970in}}%
\pgfpathlineto{\pgfqpoint{4.000437in}{1.014966in}}%
\pgfpathlineto{\pgfqpoint{4.001431in}{1.020622in}}%
\pgfpathlineto{\pgfqpoint{4.001928in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{4.002425in}{1.022258in}}%
\pgfpathlineto{\pgfqpoint{4.002921in}{1.027994in}}%
\pgfpathlineto{\pgfqpoint{4.003916in}{1.036233in}}%
\pgfpathlineto{\pgfqpoint{4.005404in}{1.025980in}}%
\pgfpathlineto{\pgfqpoint{4.006893in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{4.007390in}{1.019902in}}%
\pgfpathlineto{\pgfqpoint{4.008384in}{1.023461in}}%
\pgfpathlineto{\pgfqpoint{4.008879in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{1.029847in}}%
\pgfpathlineto{\pgfqpoint{4.013846in}{1.009908in}}%
\pgfpathlineto{\pgfqpoint{4.015335in}{1.020427in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{4.016825in}{1.028515in}}%
\pgfpathlineto{\pgfqpoint{4.017819in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{4.020300in}{1.018897in}}%
\pgfpathlineto{\pgfqpoint{4.020797in}{1.014092in}}%
\pgfpathlineto{\pgfqpoint{4.021295in}{1.017525in}}%
\pgfpathlineto{\pgfqpoint{4.022288in}{1.021548in}}%
\pgfpathlineto{\pgfqpoint{4.022783in}{1.022195in}}%
\pgfpathlineto{\pgfqpoint{4.023280in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.016887in}}%
\pgfpathlineto{\pgfqpoint{4.026260in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{4.027253in}{0.995382in}}%
\pgfpathlineto{\pgfqpoint{4.029241in}{0.995155in}}%
\pgfpathlineto{\pgfqpoint{4.030729in}{1.018438in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{1.015477in}}%
\pgfpathlineto{\pgfqpoint{4.031723in}{1.034450in}}%
\pgfpathlineto{\pgfqpoint{4.032715in}{1.027455in}}%
\pgfpathlineto{\pgfqpoint{4.034701in}{1.009815in}}%
\pgfpathlineto{\pgfqpoint{4.037185in}{1.024097in}}%
\pgfpathlineto{\pgfqpoint{4.037681in}{1.026397in}}%
\pgfpathlineto{\pgfqpoint{4.038177in}{1.023134in}}%
\pgfpathlineto{\pgfqpoint{4.038674in}{1.039417in}}%
\pgfpathlineto{\pgfqpoint{4.041653in}{1.017060in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{1.015173in}}%
\pgfpathlineto{\pgfqpoint{4.044136in}{1.020027in}}%
\pgfpathlineto{\pgfqpoint{4.044633in}{1.025704in}}%
\pgfpathlineto{\pgfqpoint{4.045130in}{1.022222in}}%
\pgfpathlineto{\pgfqpoint{4.045626in}{1.036642in}}%
\pgfpathlineto{\pgfqpoint{4.051089in}{0.995889in}}%
\pgfpathlineto{\pgfqpoint{4.051585in}{1.013598in}}%
\pgfpathlineto{\pgfqpoint{4.052578in}{1.025410in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{4.057047in}{1.019375in}}%
\pgfpathlineto{\pgfqpoint{4.057543in}{1.021367in}}%
\pgfpathlineto{\pgfqpoint{4.058537in}{1.028320in}}%
\pgfpathlineto{\pgfqpoint{4.059530in}{1.037423in}}%
\pgfpathlineto{\pgfqpoint{4.061020in}{1.028417in}}%
\pgfpathlineto{\pgfqpoint{4.062510in}{1.020629in}}%
\pgfpathlineto{\pgfqpoint{4.063502in}{1.024251in}}%
\pgfpathlineto{\pgfqpoint{4.064992in}{1.018556in}}%
\pgfpathlineto{\pgfqpoint{4.065488in}{1.024010in}}%
\pgfpathlineto{\pgfqpoint{4.065986in}{1.020149in}}%
\pgfpathlineto{\pgfqpoint{4.066482in}{1.034903in}}%
\pgfpathlineto{\pgfqpoint{4.067972in}{1.024442in}}%
\pgfpathlineto{\pgfqpoint{4.068965in}{1.018385in}}%
\pgfpathlineto{\pgfqpoint{4.069958in}{1.016709in}}%
\pgfpathlineto{\pgfqpoint{4.070951in}{1.020423in}}%
\pgfpathlineto{\pgfqpoint{4.071447in}{1.020679in}}%
\pgfpathlineto{\pgfqpoint{4.071944in}{1.021521in}}%
\pgfpathlineto{\pgfqpoint{4.072441in}{1.027058in}}%
\pgfpathlineto{\pgfqpoint{4.072937in}{1.023380in}}%
\pgfpathlineto{\pgfqpoint{4.073434in}{1.033548in}}%
\pgfpathlineto{\pgfqpoint{4.076413in}{1.012416in}}%
\pgfpathlineto{\pgfqpoint{4.077904in}{1.021923in}}%
\pgfpathlineto{\pgfqpoint{4.078896in}{1.018683in}}%
\pgfpathlineto{\pgfqpoint{4.079394in}{1.025828in}}%
\pgfpathlineto{\pgfqpoint{4.079890in}{1.021781in}}%
\pgfpathlineto{\pgfqpoint{4.084358in}{0.975731in}}%
\pgfpathlineto{\pgfqpoint{4.084855in}{0.980500in}}%
\pgfpathlineto{\pgfqpoint{4.085848in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{4.086344in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{4.088331in}{0.981338in}}%
\pgfpathlineto{\pgfqpoint{4.089820in}{0.965028in}}%
\pgfpathlineto{\pgfqpoint{4.090814in}{0.991100in}}%
\pgfpathlineto{\pgfqpoint{4.091310in}{0.989686in}}%
\pgfpathlineto{\pgfqpoint{4.091806in}{0.991742in}}%
\pgfpathlineto{\pgfqpoint{4.092304in}{1.001539in}}%
\pgfpathlineto{\pgfqpoint{4.093793in}{0.992212in}}%
\pgfpathlineto{\pgfqpoint{4.094290in}{1.031631in}}%
\pgfpathlineto{\pgfqpoint{4.097269in}{1.015396in}}%
\pgfpathlineto{\pgfqpoint{4.098759in}{1.016062in}}%
\pgfpathlineto{\pgfqpoint{4.099752in}{1.019168in}}%
\pgfpathlineto{\pgfqpoint{4.100249in}{1.025299in}}%
\pgfpathlineto{\pgfqpoint{4.100745in}{1.021630in}}%
\pgfpathlineto{\pgfqpoint{4.101241in}{1.030965in}}%
\pgfpathlineto{\pgfqpoint{4.104221in}{1.005620in}}%
\pgfpathlineto{\pgfqpoint{4.105712in}{1.011575in}}%
\pgfpathlineto{\pgfqpoint{4.106207in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{4.106705in}{1.015551in}}%
\pgfpathlineto{\pgfqpoint{4.107201in}{1.023106in}}%
\pgfpathlineto{\pgfqpoint{4.107697in}{1.019091in}}%
\pgfpathlineto{\pgfqpoint{4.108193in}{1.026138in}}%
\pgfpathlineto{\pgfqpoint{4.109683in}{1.014595in}}%
\pgfpathlineto{\pgfqpoint{4.111173in}{1.009712in}}%
\pgfpathlineto{\pgfqpoint{4.112166in}{1.022592in}}%
\pgfpathlineto{\pgfqpoint{4.113656in}{1.015495in}}%
\pgfpathlineto{\pgfqpoint{4.114649in}{1.008011in}}%
\pgfpathlineto{\pgfqpoint{4.115145in}{1.022346in}}%
\pgfpathlineto{\pgfqpoint{4.117630in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{4.118622in}{1.006717in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{1.017093in}}%
\pgfpathlineto{\pgfqpoint{4.120608in}{1.011582in}}%
\pgfpathlineto{\pgfqpoint{4.121104in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{4.121601in}{1.015899in}}%
\pgfpathlineto{\pgfqpoint{4.122098in}{1.030972in}}%
\pgfpathlineto{\pgfqpoint{4.123586in}{1.021449in}}%
\pgfpathlineto{\pgfqpoint{4.124580in}{1.015819in}}%
\pgfpathlineto{\pgfqpoint{4.125077in}{1.014693in}}%
\pgfpathlineto{\pgfqpoint{4.126567in}{1.016498in}}%
\pgfpathlineto{\pgfqpoint{4.127064in}{1.017561in}}%
\pgfpathlineto{\pgfqpoint{4.128057in}{1.020855in}}%
\pgfpathlineto{\pgfqpoint{4.131534in}{0.985153in}}%
\pgfpathlineto{\pgfqpoint{4.132029in}{0.994953in}}%
\pgfpathlineto{\pgfqpoint{4.133022in}{0.999129in}}%
\pgfpathlineto{\pgfqpoint{4.133519in}{1.005973in}}%
\pgfpathlineto{\pgfqpoint{4.135008in}{1.016758in}}%
\pgfpathlineto{\pgfqpoint{4.136003in}{1.033113in}}%
\pgfpathlineto{\pgfqpoint{4.138485in}{1.014523in}}%
\pgfpathlineto{\pgfqpoint{4.140470in}{1.005356in}}%
\pgfpathlineto{\pgfqpoint{4.140967in}{1.015142in}}%
\pgfpathlineto{\pgfqpoint{4.141464in}{1.016911in}}%
\pgfpathlineto{\pgfqpoint{4.142956in}{1.016415in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{1.002928in}}%
\pgfpathlineto{\pgfqpoint{4.145436in}{1.002279in}}%
\pgfpathlineto{\pgfqpoint{4.145933in}{0.999040in}}%
\pgfpathlineto{\pgfqpoint{4.146926in}{1.019319in}}%
\pgfpathlineto{\pgfqpoint{4.148417in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{4.149907in}{1.013123in}}%
\pgfpathlineto{\pgfqpoint{4.151395in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{4.152389in}{0.997380in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{0.988094in}}%
\pgfpathlineto{\pgfqpoint{4.154374in}{1.011440in}}%
\pgfpathlineto{\pgfqpoint{4.154871in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{4.155864in}{1.018521in}}%
\pgfpathlineto{\pgfqpoint{4.156361in}{1.017157in}}%
\pgfpathlineto{\pgfqpoint{4.156857in}{1.028622in}}%
\pgfpathlineto{\pgfqpoint{4.158347in}{1.019878in}}%
\pgfpathlineto{\pgfqpoint{4.159340in}{1.015527in}}%
\pgfpathlineto{\pgfqpoint{4.159837in}{1.014765in}}%
\pgfpathlineto{\pgfqpoint{4.160334in}{1.015836in}}%
\pgfpathlineto{\pgfqpoint{4.161823in}{1.004209in}}%
\pgfpathlineto{\pgfqpoint{4.163313in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{4.163809in}{1.006016in}}%
\pgfpathlineto{\pgfqpoint{4.166292in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{4.166789in}{0.996334in}}%
\pgfpathlineto{\pgfqpoint{4.167286in}{0.999590in}}%
\pgfpathlineto{\pgfqpoint{4.167781in}{1.024468in}}%
\pgfpathlineto{\pgfqpoint{4.168279in}{1.028837in}}%
\pgfpathlineto{\pgfqpoint{4.168775in}{1.027278in}}%
\pgfpathlineto{\pgfqpoint{4.169271in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{4.169767in}{1.031510in}}%
\pgfpathlineto{\pgfqpoint{4.170265in}{1.029072in}}%
\pgfpathlineto{\pgfqpoint{4.170762in}{1.039136in}}%
\pgfpathlineto{\pgfqpoint{4.173743in}{1.019717in}}%
\pgfpathlineto{\pgfqpoint{4.175230in}{1.020082in}}%
\pgfpathlineto{\pgfqpoint{4.176224in}{1.019001in}}%
\pgfpathlineto{\pgfqpoint{4.176720in}{1.025489in}}%
\pgfpathlineto{\pgfqpoint{4.177217in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{4.177713in}{1.030258in}}%
\pgfpathlineto{\pgfqpoint{4.179203in}{1.018832in}}%
\pgfpathlineto{\pgfqpoint{4.180693in}{1.012865in}}%
\pgfpathlineto{\pgfqpoint{4.181686in}{1.025952in}}%
\pgfpathlineto{\pgfqpoint{4.182679in}{1.019278in}}%
\pgfpathlineto{\pgfqpoint{4.183176in}{1.019728in}}%
\pgfpathlineto{\pgfqpoint{4.183672in}{1.025722in}}%
\pgfpathlineto{\pgfqpoint{4.184169in}{1.023628in}}%
\pgfpathlineto{\pgfqpoint{4.185659in}{1.011108in}}%
\pgfpathlineto{\pgfqpoint{4.186155in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{4.187148in}{1.008103in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{4.188141in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{4.189631in}{1.000610in}}%
\pgfpathlineto{\pgfqpoint{4.190127in}{1.000683in}}%
\pgfpathlineto{\pgfqpoint{4.191618in}{0.994706in}}%
\pgfpathlineto{\pgfqpoint{4.192610in}{0.998919in}}%
\pgfpathlineto{\pgfqpoint{4.193107in}{0.994781in}}%
\pgfpathlineto{\pgfqpoint{4.194102in}{0.998289in}}%
\pgfpathlineto{\pgfqpoint{4.194598in}{0.994434in}}%
\pgfpathlineto{\pgfqpoint{4.195093in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{4.195590in}{1.021912in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.015042in}}%
\pgfpathlineto{\pgfqpoint{4.197080in}{1.016998in}}%
\pgfpathlineto{\pgfqpoint{4.197576in}{1.025551in}}%
\pgfpathlineto{\pgfqpoint{4.198072in}{1.025249in}}%
\pgfpathlineto{\pgfqpoint{4.198569in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{4.201052in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{4.202046in}{1.017325in}}%
\pgfpathlineto{\pgfqpoint{4.203039in}{1.020725in}}%
\pgfpathlineto{\pgfqpoint{4.204031in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{4.204529in}{1.024502in}}%
\pgfpathlineto{\pgfqpoint{4.205521in}{1.032561in}}%
\pgfpathlineto{\pgfqpoint{4.207011in}{1.018927in}}%
\pgfpathlineto{\pgfqpoint{4.208501in}{1.009988in}}%
\pgfpathlineto{\pgfqpoint{4.209991in}{1.024406in}}%
\pgfpathlineto{\pgfqpoint{4.210487in}{1.022730in}}%
\pgfpathlineto{\pgfqpoint{4.210984in}{1.024830in}}%
\pgfpathlineto{\pgfqpoint{4.211977in}{1.019594in}}%
\pgfpathlineto{\pgfqpoint{4.212473in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{4.214956in}{1.014872in}}%
\pgfpathlineto{\pgfqpoint{4.217439in}{0.996500in}}%
\pgfpathlineto{\pgfqpoint{4.217936in}{0.999172in}}%
\pgfpathlineto{\pgfqpoint{4.218432in}{1.014655in}}%
\pgfpathlineto{\pgfqpoint{4.220418in}{0.999303in}}%
\pgfpathlineto{\pgfqpoint{4.220914in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{4.221908in}{0.997829in}}%
\pgfpathlineto{\pgfqpoint{4.222901in}{0.997364in}}%
\pgfpathlineto{\pgfqpoint{4.223398in}{1.011115in}}%
\pgfpathlineto{\pgfqpoint{4.223894in}{1.010401in}}%
\pgfpathlineto{\pgfqpoint{4.224391in}{1.010428in}}%
\pgfpathlineto{\pgfqpoint{4.224888in}{1.017982in}}%
\pgfpathlineto{\pgfqpoint{4.225881in}{1.013353in}}%
\pgfpathlineto{\pgfqpoint{4.226377in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{4.227370in}{1.024996in}}%
\pgfpathlineto{\pgfqpoint{4.229356in}{1.011195in}}%
\pgfpathlineto{\pgfqpoint{4.229853in}{1.010569in}}%
\pgfpathlineto{\pgfqpoint{4.231839in}{0.993444in}}%
\pgfpathlineto{\pgfqpoint{4.232335in}{1.017070in}}%
\pgfpathlineto{\pgfqpoint{4.232832in}{1.016909in}}%
\pgfpathlineto{\pgfqpoint{4.233330in}{1.024864in}}%
\pgfpathlineto{\pgfqpoint{4.234323in}{1.019311in}}%
\pgfpathlineto{\pgfqpoint{4.236309in}{1.005717in}}%
\pgfpathlineto{\pgfqpoint{4.236805in}{1.005969in}}%
\pgfpathlineto{\pgfqpoint{4.237302in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{4.238791in}{1.012453in}}%
\pgfpathlineto{\pgfqpoint{4.239288in}{1.021243in}}%
\pgfpathlineto{\pgfqpoint{4.240281in}{1.028925in}}%
\pgfpathlineto{\pgfqpoint{4.245744in}{0.986978in}}%
\pgfpathlineto{\pgfqpoint{4.246240in}{1.013412in}}%
\pgfpathlineto{\pgfqpoint{4.246736in}{1.012225in}}%
\pgfpathlineto{\pgfqpoint{4.247233in}{1.024025in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{1.014021in}}%
\pgfpathlineto{\pgfqpoint{4.249716in}{1.011298in}}%
\pgfpathlineto{\pgfqpoint{4.250213in}{1.008058in}}%
\pgfpathlineto{\pgfqpoint{4.251702in}{1.023618in}}%
\pgfpathlineto{\pgfqpoint{4.252695in}{1.021710in}}%
\pgfpathlineto{\pgfqpoint{4.253191in}{1.025600in}}%
\pgfpathlineto{\pgfqpoint{4.253688in}{1.021659in}}%
\pgfpathlineto{\pgfqpoint{4.254185in}{1.035560in}}%
\pgfpathlineto{\pgfqpoint{4.255676in}{1.026263in}}%
\pgfpathlineto{\pgfqpoint{4.256667in}{1.021086in}}%
\pgfpathlineto{\pgfqpoint{4.258654in}{1.013299in}}%
\pgfpathlineto{\pgfqpoint{4.259151in}{1.018699in}}%
\pgfpathlineto{\pgfqpoint{4.259647in}{1.020495in}}%
\pgfpathlineto{\pgfqpoint{4.261137in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{4.262627in}{1.023770in}}%
\pgfpathlineto{\pgfqpoint{4.264117in}{1.015581in}}%
\pgfpathlineto{\pgfqpoint{4.264615in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{4.265606in}{1.021724in}}%
\pgfpathlineto{\pgfqpoint{4.266103in}{1.021419in}}%
\pgfpathlineto{\pgfqpoint{4.268089in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{4.269579in}{1.012603in}}%
\pgfpathlineto{\pgfqpoint{4.270572in}{1.009692in}}%
\pgfpathlineto{\pgfqpoint{4.273055in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{4.275041in}{0.998911in}}%
\pgfpathlineto{\pgfqpoint{4.276034in}{1.001762in}}%
\pgfpathlineto{\pgfqpoint{4.277523in}{1.000397in}}%
\pgfpathlineto{\pgfqpoint{4.278021in}{0.994908in}}%
\pgfpathlineto{\pgfqpoint{4.278517in}{0.999871in}}%
\pgfpathlineto{\pgfqpoint{4.279510in}{1.015352in}}%
\pgfpathlineto{\pgfqpoint{4.280503in}{1.012437in}}%
\pgfpathlineto{\pgfqpoint{4.280999in}{1.021352in}}%
\pgfpathlineto{\pgfqpoint{4.281993in}{1.030557in}}%
\pgfpathlineto{\pgfqpoint{4.283484in}{1.019504in}}%
\pgfpathlineto{\pgfqpoint{4.284476in}{1.015595in}}%
\pgfpathlineto{\pgfqpoint{4.284972in}{1.011848in}}%
\pgfpathlineto{\pgfqpoint{4.286462in}{1.013824in}}%
\pgfpathlineto{\pgfqpoint{4.286958in}{1.017795in}}%
\pgfpathlineto{\pgfqpoint{4.287455in}{1.018625in}}%
\pgfpathlineto{\pgfqpoint{4.289938in}{0.996095in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{4.291430in}{0.991712in}}%
\pgfpathlineto{\pgfqpoint{4.293416in}{0.994882in}}%
\pgfpathlineto{\pgfqpoint{4.294903in}{1.018937in}}%
\pgfpathlineto{\pgfqpoint{4.295400in}{1.016362in}}%
\pgfpathlineto{\pgfqpoint{4.295897in}{1.032667in}}%
\pgfpathlineto{\pgfqpoint{4.297387in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{4.298380in}{1.018414in}}%
\pgfpathlineto{\pgfqpoint{4.298876in}{1.014827in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{1.019497in}}%
\pgfpathlineto{\pgfqpoint{4.302352in}{1.013102in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{4.303842in}{1.016258in}}%
\pgfpathlineto{\pgfqpoint{4.305332in}{1.008174in}}%
\pgfpathlineto{\pgfqpoint{4.306325in}{1.006104in}}%
\pgfpathlineto{\pgfqpoint{4.306822in}{1.017992in}}%
\pgfpathlineto{\pgfqpoint{4.307318in}{1.019484in}}%
\pgfpathlineto{\pgfqpoint{4.307815in}{1.018659in}}%
\pgfpathlineto{\pgfqpoint{4.308310in}{1.023319in}}%
\pgfpathlineto{\pgfqpoint{4.309801in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{4.310794in}{1.024774in}}%
\pgfpathlineto{\pgfqpoint{4.311291in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{4.312284in}{1.015430in}}%
\pgfpathlineto{\pgfqpoint{4.312780in}{1.011276in}}%
\pgfpathlineto{\pgfqpoint{4.313276in}{1.010660in}}%
\pgfpathlineto{\pgfqpoint{4.313774in}{1.025151in}}%
\pgfpathlineto{\pgfqpoint{4.314270in}{1.027634in}}%
\pgfpathlineto{\pgfqpoint{4.315263in}{1.025190in}}%
\pgfpathlineto{\pgfqpoint{4.315759in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{4.316256in}{1.025247in}}%
\pgfpathlineto{\pgfqpoint{4.316753in}{1.039577in}}%
\pgfpathlineto{\pgfqpoint{4.319732in}{1.017001in}}%
\pgfpathlineto{\pgfqpoint{4.321222in}{1.016542in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{0.977855in}}%
\pgfpathlineto{\pgfqpoint{4.326188in}{0.965526in}}%
\pgfpathlineto{\pgfqpoint{4.326684in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{4.327181in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{4.329167in}{1.012527in}}%
\pgfpathlineto{\pgfqpoint{4.330160in}{1.008910in}}%
\pgfpathlineto{\pgfqpoint{4.330657in}{1.026299in}}%
\pgfpathlineto{\pgfqpoint{4.332146in}{1.016032in}}%
\pgfpathlineto{\pgfqpoint{4.333140in}{1.014586in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{1.010142in}}%
\pgfpathlineto{\pgfqpoint{4.334133in}{1.014821in}}%
\pgfpathlineto{\pgfqpoint{4.335623in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{4.336118in}{1.023900in}}%
\pgfpathlineto{\pgfqpoint{4.336616in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{4.337609in}{1.036473in}}%
\pgfpathlineto{\pgfqpoint{4.339098in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{4.340092in}{1.022049in}}%
\pgfpathlineto{\pgfqpoint{4.340588in}{1.018210in}}%
\pgfpathlineto{\pgfqpoint{4.341085in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{4.342079in}{1.023397in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{1.020390in}}%
\pgfpathlineto{\pgfqpoint{4.344561in}{1.025566in}}%
\pgfpathlineto{\pgfqpoint{4.346051in}{1.013524in}}%
\pgfpathlineto{\pgfqpoint{4.347044in}{1.011801in}}%
\pgfpathlineto{\pgfqpoint{4.349030in}{1.007429in}}%
\pgfpathlineto{\pgfqpoint{4.349526in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{4.350023in}{1.017041in}}%
\pgfpathlineto{\pgfqpoint{4.351016in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{4.351513in}{1.022120in}}%
\pgfpathlineto{\pgfqpoint{4.353002in}{1.010350in}}%
\pgfpathlineto{\pgfqpoint{4.353996in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{4.354491in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{4.354989in}{1.012091in}}%
\pgfpathlineto{\pgfqpoint{4.356478in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.021358in}}%
\pgfpathlineto{\pgfqpoint{4.357968in}{1.015036in}}%
\pgfpathlineto{\pgfqpoint{4.358465in}{1.025750in}}%
\pgfpathlineto{\pgfqpoint{4.359954in}{1.014434in}}%
\pgfpathlineto{\pgfqpoint{4.360947in}{1.013766in}}%
\pgfpathlineto{\pgfqpoint{4.361941in}{1.014971in}}%
\pgfpathlineto{\pgfqpoint{4.362934in}{1.018812in}}%
\pgfpathlineto{\pgfqpoint{4.363430in}{1.022175in}}%
\pgfpathlineto{\pgfqpoint{4.363927in}{1.022813in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{1.026603in}}%
\pgfpathlineto{\pgfqpoint{4.364920in}{1.023399in}}%
\pgfpathlineto{\pgfqpoint{4.365416in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{4.366907in}{1.022802in}}%
\pgfpathlineto{\pgfqpoint{4.368892in}{1.016685in}}%
\pgfpathlineto{\pgfqpoint{4.369885in}{1.019570in}}%
\pgfpathlineto{\pgfqpoint{4.370382in}{1.022949in}}%
\pgfpathlineto{\pgfqpoint{4.370879in}{1.023924in}}%
\pgfpathlineto{\pgfqpoint{4.372369in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{4.375348in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{4.376837in}{1.013713in}}%
\pgfpathlineto{\pgfqpoint{4.378327in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{4.380314in}{1.005885in}}%
\pgfpathlineto{\pgfqpoint{4.380812in}{1.007022in}}%
\pgfpathlineto{\pgfqpoint{4.382302in}{0.998133in}}%
\pgfpathlineto{\pgfqpoint{4.383292in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{4.384287in}{1.003159in}}%
\pgfpathlineto{\pgfqpoint{4.385279in}{1.020050in}}%
\pgfpathlineto{\pgfqpoint{4.386273in}{1.039548in}}%
\pgfpathlineto{\pgfqpoint{4.388755in}{1.024484in}}%
\pgfpathlineto{\pgfqpoint{4.389748in}{1.021804in}}%
\pgfpathlineto{\pgfqpoint{4.390742in}{1.021216in}}%
\pgfpathlineto{\pgfqpoint{4.392232in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{4.393226in}{1.035041in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{1.019656in}}%
\pgfpathlineto{\pgfqpoint{4.396204in}{1.018783in}}%
\pgfpathlineto{\pgfqpoint{4.397197in}{1.028996in}}%
\pgfpathlineto{\pgfqpoint{4.398687in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{1.024507in}}%
\pgfpathlineto{\pgfqpoint{4.400177in}{1.034796in}}%
\pgfpathlineto{\pgfqpoint{4.401170in}{1.027510in}}%
\pgfpathlineto{\pgfqpoint{4.401666in}{1.026786in}}%
\pgfpathlineto{\pgfqpoint{4.403156in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{4.404148in}{1.032025in}}%
\pgfpathlineto{\pgfqpoint{4.405142in}{1.025897in}}%
\pgfpathlineto{\pgfqpoint{4.406135in}{1.028277in}}%
\pgfpathlineto{\pgfqpoint{4.406633in}{1.026946in}}%
\pgfpathlineto{\pgfqpoint{4.407129in}{1.037775in}}%
\pgfpathlineto{\pgfqpoint{4.408619in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{4.410108in}{1.020150in}}%
\pgfpathlineto{\pgfqpoint{4.410604in}{1.021378in}}%
\pgfpathlineto{\pgfqpoint{4.411101in}{1.034830in}}%
\pgfpathlineto{\pgfqpoint{4.411598in}{1.035022in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{4.414080in}{1.036407in}}%
\pgfpathlineto{\pgfqpoint{4.416564in}{1.021932in}}%
\pgfpathlineto{\pgfqpoint{4.417060in}{1.017643in}}%
\pgfpathlineto{\pgfqpoint{4.417557in}{1.018545in}}%
\pgfpathlineto{\pgfqpoint{4.419046in}{1.022689in}}%
\pgfpathlineto{\pgfqpoint{4.419542in}{1.023281in}}%
\pgfpathlineto{\pgfqpoint{4.421032in}{1.025598in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{1.010747in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{1.006051in}}%
\pgfpathlineto{\pgfqpoint{4.425503in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{4.426991in}{1.026158in}}%
\pgfpathlineto{\pgfqpoint{4.427984in}{1.033677in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{1.024520in}}%
\pgfpathlineto{\pgfqpoint{4.430469in}{1.021623in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{1.022055in}}%
\pgfpathlineto{\pgfqpoint{4.431957in}{1.032711in}}%
\pgfpathlineto{\pgfqpoint{4.433447in}{1.026655in}}%
\pgfpathlineto{\pgfqpoint{4.433943in}{1.027139in}}%
\pgfpathlineto{\pgfqpoint{4.434440in}{1.025118in}}%
\pgfpathlineto{\pgfqpoint{4.435929in}{1.013422in}}%
\pgfpathlineto{\pgfqpoint{4.436426in}{1.016529in}}%
\pgfpathlineto{\pgfqpoint{4.437419in}{1.009781in}}%
\pgfpathlineto{\pgfqpoint{4.437916in}{1.008764in}}%
\pgfpathlineto{\pgfqpoint{4.438412in}{1.012025in}}%
\pgfpathlineto{\pgfqpoint{4.438909in}{1.019654in}}%
\pgfpathlineto{\pgfqpoint{4.439902in}{1.013361in}}%
\pgfpathlineto{\pgfqpoint{4.440399in}{1.021619in}}%
\pgfpathlineto{\pgfqpoint{4.441392in}{1.020933in}}%
\pgfpathlineto{\pgfqpoint{4.441889in}{1.038900in}}%
\pgfpathlineto{\pgfqpoint{4.442883in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{4.444868in}{1.019944in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{1.021621in}}%
\pgfpathlineto{\pgfqpoint{4.447351in}{1.008702in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{1.007283in}}%
\pgfpathlineto{\pgfqpoint{4.451324in}{0.994014in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{0.987536in}}%
\pgfpathlineto{\pgfqpoint{4.455793in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{4.457282in}{1.007223in}}%
\pgfpathlineto{\pgfqpoint{4.458275in}{1.009162in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{1.005824in}}%
\pgfpathlineto{\pgfqpoint{4.459268in}{1.012669in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{1.020676in}}%
\pgfpathlineto{\pgfqpoint{4.461255in}{1.021742in}}%
\pgfpathlineto{\pgfqpoint{4.461751in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{4.462247in}{1.025310in}}%
\pgfpathlineto{\pgfqpoint{4.462745in}{1.033418in}}%
\pgfpathlineto{\pgfqpoint{4.463738in}{1.026288in}}%
\pgfpathlineto{\pgfqpoint{4.465723in}{1.017478in}}%
\pgfpathlineto{\pgfqpoint{4.466221in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{4.467213in}{1.022279in}}%
\pgfpathlineto{\pgfqpoint{4.468702in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{4.469200in}{1.024679in}}%
\pgfpathlineto{\pgfqpoint{4.469697in}{1.034202in}}%
\pgfpathlineto{\pgfqpoint{4.471186in}{1.023966in}}%
\pgfpathlineto{\pgfqpoint{4.472179in}{1.020878in}}%
\pgfpathlineto{\pgfqpoint{4.473172in}{1.021505in}}%
\pgfpathlineto{\pgfqpoint{4.474165in}{1.020312in}}%
\pgfpathlineto{\pgfqpoint{4.475159in}{1.018170in}}%
\pgfpathlineto{\pgfqpoint{4.475655in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{4.476649in}{1.031184in}}%
\pgfpathlineto{\pgfqpoint{4.478138in}{1.020105in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{4.479628in}{1.013462in}}%
\pgfpathlineto{\pgfqpoint{4.480124in}{1.017243in}}%
\pgfpathlineto{\pgfqpoint{4.482112in}{1.006137in}}%
\pgfpathlineto{\pgfqpoint{4.482607in}{1.018476in}}%
\pgfpathlineto{\pgfqpoint{4.483104in}{1.016251in}}%
\pgfpathlineto{\pgfqpoint{4.483600in}{1.030185in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{1.018696in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{1.017025in}}%
\pgfpathlineto{\pgfqpoint{4.487076in}{1.017738in}}%
\pgfpathlineto{\pgfqpoint{4.488070in}{1.019360in}}%
\pgfpathlineto{\pgfqpoint{4.489559in}{1.026700in}}%
\pgfpathlineto{\pgfqpoint{4.490057in}{1.023898in}}%
\pgfpathlineto{\pgfqpoint{4.490552in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{4.491546in}{1.028188in}}%
\pgfpathlineto{\pgfqpoint{4.493035in}{1.019961in}}%
\pgfpathlineto{\pgfqpoint{4.494028in}{1.022521in}}%
\pgfpathlineto{\pgfqpoint{4.495021in}{1.018880in}}%
\pgfpathlineto{\pgfqpoint{4.496014in}{1.025450in}}%
\pgfpathlineto{\pgfqpoint{4.496511in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{4.497009in}{1.021928in}}%
\pgfpathlineto{\pgfqpoint{4.497504in}{1.034098in}}%
\pgfpathlineto{\pgfqpoint{4.498498in}{1.026379in}}%
\pgfpathlineto{\pgfqpoint{4.499988in}{1.018403in}}%
\pgfpathlineto{\pgfqpoint{4.500484in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{4.500981in}{1.023217in}}%
\pgfpathlineto{\pgfqpoint{4.501974in}{1.022248in}}%
\pgfpathlineto{\pgfqpoint{4.502967in}{1.026912in}}%
\pgfpathlineto{\pgfqpoint{4.503463in}{1.027475in}}%
\pgfpathlineto{\pgfqpoint{4.503959in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{4.504456in}{1.033967in}}%
\pgfpathlineto{\pgfqpoint{4.505946in}{1.024292in}}%
\pgfpathlineto{\pgfqpoint{4.506939in}{1.021641in}}%
\pgfpathlineto{\pgfqpoint{4.507436in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{4.507932in}{1.024383in}}%
\pgfpathlineto{\pgfqpoint{4.508925in}{1.024559in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{1.021158in}}%
\pgfpathlineto{\pgfqpoint{4.510415in}{1.022929in}}%
\pgfpathlineto{\pgfqpoint{4.511408in}{1.030282in}}%
\pgfpathlineto{\pgfqpoint{4.512401in}{1.022499in}}%
\pgfpathlineto{\pgfqpoint{4.514388in}{1.014306in}}%
\pgfpathlineto{\pgfqpoint{4.515381in}{1.030491in}}%
\pgfpathlineto{\pgfqpoint{4.515877in}{1.030369in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{1.030326in}}%
\pgfpathlineto{\pgfqpoint{4.516870in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{4.517367in}{1.032194in}}%
\pgfpathlineto{\pgfqpoint{4.518360in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{4.521339in}{1.019570in}}%
\pgfpathlineto{\pgfqpoint{4.521836in}{1.020570in}}%
\pgfpathlineto{\pgfqpoint{4.522830in}{1.028512in}}%
\pgfpathlineto{\pgfqpoint{4.523326in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{4.524319in}{1.031827in}}%
\pgfpathlineto{\pgfqpoint{4.525312in}{1.043340in}}%
\pgfpathlineto{\pgfqpoint{4.527795in}{1.026853in}}%
\pgfpathlineto{\pgfqpoint{4.528788in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{4.529284in}{1.028224in}}%
\pgfpathlineto{\pgfqpoint{4.530278in}{1.029408in}}%
\pgfpathlineto{\pgfqpoint{4.530774in}{1.032027in}}%
\pgfpathlineto{\pgfqpoint{4.531270in}{1.032045in}}%
\pgfpathlineto{\pgfqpoint{4.532264in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{1.024171in}}%
\pgfpathlineto{\pgfqpoint{4.535740in}{1.023850in}}%
\pgfpathlineto{\pgfqpoint{4.536733in}{1.021396in}}%
\pgfpathlineto{\pgfqpoint{4.537726in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{4.538720in}{1.019375in}}%
\pgfpathlineto{\pgfqpoint{4.539215in}{1.033485in}}%
\pgfpathlineto{\pgfqpoint{4.540705in}{1.021548in}}%
\pgfpathlineto{\pgfqpoint{4.541701in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{4.542195in}{1.012737in}}%
\pgfpathlineto{\pgfqpoint{4.542693in}{1.017833in}}%
\pgfpathlineto{\pgfqpoint{4.544181in}{1.023399in}}%
\pgfpathlineto{\pgfqpoint{4.545672in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{4.547161in}{0.997938in}}%
\pgfpathlineto{\pgfqpoint{4.547656in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{4.549147in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{4.551134in}{0.983435in}}%
\pgfpathlineto{\pgfqpoint{4.552127in}{1.011746in}}%
\pgfpathlineto{\pgfqpoint{4.552625in}{1.009508in}}%
\pgfpathlineto{\pgfqpoint{4.553121in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{4.554609in}{1.018538in}}%
\pgfpathlineto{\pgfqpoint{4.555604in}{1.015704in}}%
\pgfpathlineto{\pgfqpoint{4.556099in}{1.011602in}}%
\pgfpathlineto{\pgfqpoint{4.556596in}{1.016242in}}%
\pgfpathlineto{\pgfqpoint{4.558086in}{1.023325in}}%
\pgfpathlineto{\pgfqpoint{4.558584in}{1.025021in}}%
\pgfpathlineto{\pgfqpoint{4.559079in}{1.029683in}}%
\pgfpathlineto{\pgfqpoint{4.559575in}{1.026768in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{1.037099in}}%
\pgfpathlineto{\pgfqpoint{4.561562in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{4.562555in}{1.022426in}}%
\pgfpathlineto{\pgfqpoint{4.563052in}{1.019001in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{1.023021in}}%
\pgfpathlineto{\pgfqpoint{4.565535in}{1.027194in}}%
\pgfpathlineto{\pgfqpoint{4.567023in}{1.036967in}}%
\pgfpathlineto{\pgfqpoint{4.568514in}{1.024198in}}%
\pgfpathlineto{\pgfqpoint{4.569507in}{1.018856in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{1.014641in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{4.570997in}{1.026046in}}%
\pgfpathlineto{\pgfqpoint{4.571493in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{4.571990in}{1.027818in}}%
\pgfpathlineto{\pgfqpoint{4.572983in}{1.031851in}}%
\pgfpathlineto{\pgfqpoint{4.573479in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{4.573975in}{1.041411in}}%
\pgfpathlineto{\pgfqpoint{4.576458in}{1.022872in}}%
\pgfpathlineto{\pgfqpoint{4.577451in}{1.018730in}}%
\pgfpathlineto{\pgfqpoint{4.577948in}{1.025105in}}%
\pgfpathlineto{\pgfqpoint{4.578445in}{1.027321in}}%
\pgfpathlineto{\pgfqpoint{4.578942in}{1.026574in}}%
\pgfpathlineto{\pgfqpoint{4.579935in}{1.031099in}}%
\pgfpathlineto{\pgfqpoint{4.580431in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{4.580928in}{1.041933in}}%
\pgfpathlineto{\pgfqpoint{4.583907in}{1.019160in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{1.020004in}}%
\pgfpathlineto{\pgfqpoint{4.585397in}{1.023496in}}%
\pgfpathlineto{\pgfqpoint{4.586390in}{1.024439in}}%
\pgfpathlineto{\pgfqpoint{4.586886in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{4.587880in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{4.589370in}{1.022482in}}%
\pgfpathlineto{\pgfqpoint{4.590362in}{1.017082in}}%
\pgfpathlineto{\pgfqpoint{4.593344in}{0.992903in}}%
\pgfpathlineto{\pgfqpoint{4.593839in}{1.014214in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{1.009685in}}%
\pgfpathlineto{\pgfqpoint{4.594832in}{1.026233in}}%
\pgfpathlineto{\pgfqpoint{4.597314in}{1.009391in}}%
\pgfpathlineto{\pgfqpoint{4.599301in}{1.007619in}}%
\pgfpathlineto{\pgfqpoint{4.600790in}{1.024225in}}%
\pgfpathlineto{\pgfqpoint{4.601287in}{1.020635in}}%
\pgfpathlineto{\pgfqpoint{4.601784in}{1.035446in}}%
\pgfpathlineto{\pgfqpoint{4.606749in}{0.996789in}}%
\pgfpathlineto{\pgfqpoint{4.607246in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{4.607743in}{1.019145in}}%
\pgfpathlineto{\pgfqpoint{4.608240in}{1.017618in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{4.611715in}{1.009480in}}%
\pgfpathlineto{\pgfqpoint{4.612211in}{1.011339in}}%
\pgfpathlineto{\pgfqpoint{4.613702in}{1.001110in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{1.002003in}}%
\pgfpathlineto{\pgfqpoint{4.617177in}{0.987478in}}%
\pgfpathlineto{\pgfqpoint{4.618171in}{0.993521in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{0.987461in}}%
\pgfpathlineto{\pgfqpoint{4.620653in}{0.975072in}}%
\pgfpathlineto{\pgfqpoint{4.621150in}{0.975355in}}%
\pgfpathlineto{\pgfqpoint{4.621647in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{4.622143in}{1.017914in}}%
\pgfpathlineto{\pgfqpoint{4.622640in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{4.625122in}{1.016361in}}%
\pgfpathlineto{\pgfqpoint{4.626116in}{1.015750in}}%
\pgfpathlineto{\pgfqpoint{4.627109in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{4.628101in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{4.628599in}{1.023324in}}%
\pgfpathlineto{\pgfqpoint{4.629095in}{1.019366in}}%
\pgfpathlineto{\pgfqpoint{4.629591in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{4.632076in}{1.016224in}}%
\pgfpathlineto{\pgfqpoint{4.633068in}{1.016687in}}%
\pgfpathlineto{\pgfqpoint{4.634557in}{1.020150in}}%
\pgfpathlineto{\pgfqpoint{4.635053in}{1.022415in}}%
\pgfpathlineto{\pgfqpoint{4.636047in}{1.015885in}}%
\pgfpathlineto{\pgfqpoint{4.636543in}{1.028766in}}%
\pgfpathlineto{\pgfqpoint{4.638033in}{1.017242in}}%
\pgfpathlineto{\pgfqpoint{4.639027in}{1.013581in}}%
\pgfpathlineto{\pgfqpoint{4.639525in}{1.008400in}}%
\pgfpathlineto{\pgfqpoint{4.640020in}{1.011413in}}%
\pgfpathlineto{\pgfqpoint{4.641013in}{1.020141in}}%
\pgfpathlineto{\pgfqpoint{4.642006in}{1.020185in}}%
\pgfpathlineto{\pgfqpoint{4.642504in}{1.029114in}}%
\pgfpathlineto{\pgfqpoint{4.643495in}{1.034314in}}%
\pgfpathlineto{\pgfqpoint{4.645979in}{1.016010in}}%
\pgfpathlineto{\pgfqpoint{4.646970in}{1.011290in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{1.018748in}}%
\pgfpathlineto{\pgfqpoint{4.648463in}{1.018149in}}%
\pgfpathlineto{\pgfqpoint{4.650446in}{1.017947in}}%
\pgfpathlineto{\pgfqpoint{4.651937in}{1.003572in}}%
\pgfpathlineto{\pgfqpoint{4.652931in}{1.001337in}}%
\pgfpathlineto{\pgfqpoint{4.653427in}{0.996560in}}%
\pgfpathlineto{\pgfqpoint{4.654420in}{1.013047in}}%
\pgfpathlineto{\pgfqpoint{4.655910in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{4.656903in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{4.657400in}{1.020055in}}%
\pgfpathlineto{\pgfqpoint{4.658889in}{1.011244in}}%
\pgfpathlineto{\pgfqpoint{4.660379in}{0.998474in}}%
\pgfpathlineto{\pgfqpoint{4.660876in}{1.001657in}}%
\pgfpathlineto{\pgfqpoint{4.662862in}{0.984800in}}%
\pgfpathlineto{\pgfqpoint{4.663359in}{1.014838in}}%
\pgfpathlineto{\pgfqpoint{4.664351in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{0.999311in}}%
\pgfpathlineto{\pgfqpoint{4.667828in}{1.001658in}}%
\pgfpathlineto{\pgfqpoint{4.668821in}{1.017859in}}%
\pgfpathlineto{\pgfqpoint{4.669814in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{4.670310in}{1.024213in}}%
\pgfpathlineto{\pgfqpoint{4.670806in}{1.020249in}}%
\pgfpathlineto{\pgfqpoint{4.671303in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{1.013949in}}%
\pgfpathlineto{\pgfqpoint{4.674283in}{1.011049in}}%
\pgfpathlineto{\pgfqpoint{4.674780in}{1.015721in}}%
\pgfpathlineto{\pgfqpoint{4.675773in}{1.022206in}}%
\pgfpathlineto{\pgfqpoint{4.676767in}{1.018527in}}%
\pgfpathlineto{\pgfqpoint{4.677759in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{4.679745in}{1.009331in}}%
\pgfpathlineto{\pgfqpoint{4.680738in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{4.682725in}{1.008883in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.013054in}}%
\pgfpathlineto{\pgfqpoint{4.683718in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{4.684214in}{1.024071in}}%
\pgfpathlineto{\pgfqpoint{4.684711in}{1.020551in}}%
\pgfpathlineto{\pgfqpoint{4.685209in}{1.030003in}}%
\pgfpathlineto{\pgfqpoint{4.686201in}{1.022798in}}%
\pgfpathlineto{\pgfqpoint{4.687690in}{1.014048in}}%
\pgfpathlineto{\pgfqpoint{4.688683in}{1.014274in}}%
\pgfpathlineto{\pgfqpoint{4.689180in}{1.020852in}}%
\pgfpathlineto{\pgfqpoint{4.690173in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{4.692159in}{1.022375in}}%
\pgfpathlineto{\pgfqpoint{4.694642in}{1.003575in}}%
\pgfpathlineto{\pgfqpoint{4.696132in}{1.002841in}}%
\pgfpathlineto{\pgfqpoint{4.697622in}{1.002753in}}%
\pgfpathlineto{\pgfqpoint{4.698615in}{0.996680in}}%
\pgfpathlineto{\pgfqpoint{4.699112in}{1.024341in}}%
\pgfpathlineto{\pgfqpoint{4.700602in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{4.701594in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{4.703580in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{4.706063in}{1.033088in}}%
\pgfpathlineto{\pgfqpoint{4.707553in}{1.022536in}}%
\pgfpathlineto{\pgfqpoint{4.708546in}{1.018244in}}%
\pgfpathlineto{\pgfqpoint{4.709043in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{4.710532in}{1.021924in}}%
\pgfpathlineto{\pgfqpoint{4.711526in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{4.712022in}{1.025372in}}%
\pgfpathlineto{\pgfqpoint{4.713016in}{1.032680in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{1.021224in}}%
\pgfpathlineto{\pgfqpoint{4.715498in}{1.016736in}}%
\pgfpathlineto{\pgfqpoint{4.715994in}{1.013137in}}%
\pgfpathlineto{\pgfqpoint{4.716491in}{1.015470in}}%
\pgfpathlineto{\pgfqpoint{4.716987in}{1.025190in}}%
\pgfpathlineto{\pgfqpoint{4.717485in}{1.028085in}}%
\pgfpathlineto{\pgfqpoint{4.717983in}{1.026818in}}%
\pgfpathlineto{\pgfqpoint{4.718479in}{1.028647in}}%
\pgfpathlineto{\pgfqpoint{4.718974in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{4.719470in}{1.029946in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{1.041166in}}%
\pgfpathlineto{\pgfqpoint{4.722452in}{1.023978in}}%
\pgfpathlineto{\pgfqpoint{4.723443in}{1.021553in}}%
\pgfpathlineto{\pgfqpoint{4.726425in}{1.003955in}}%
\pgfpathlineto{\pgfqpoint{4.726919in}{1.016492in}}%
\pgfpathlineto{\pgfqpoint{4.727913in}{1.010903in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.005962in}}%
\pgfpathlineto{\pgfqpoint{4.730395in}{1.004621in}}%
\pgfpathlineto{\pgfqpoint{4.730892in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{4.731389in}{1.024501in}}%
\pgfpathlineto{\pgfqpoint{4.731885in}{1.024093in}}%
\pgfpathlineto{\pgfqpoint{4.732877in}{1.029096in}}%
\pgfpathlineto{\pgfqpoint{4.733375in}{1.026699in}}%
\pgfpathlineto{\pgfqpoint{4.736354in}{0.995696in}}%
\pgfpathlineto{\pgfqpoint{4.737347in}{1.004304in}}%
\pgfpathlineto{\pgfqpoint{4.737844in}{1.009979in}}%
\pgfpathlineto{\pgfqpoint{4.739333in}{1.009144in}}%
\pgfpathlineto{\pgfqpoint{4.739830in}{1.016072in}}%
\pgfpathlineto{\pgfqpoint{4.740327in}{1.013698in}}%
\pgfpathlineto{\pgfqpoint{4.740824in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{4.743802in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{4.744299in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{4.745293in}{1.021126in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{1.018451in}}%
\pgfpathlineto{\pgfqpoint{4.747775in}{1.023577in}}%
\pgfpathlineto{\pgfqpoint{4.749265in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{4.750258in}{1.011525in}}%
\pgfpathlineto{\pgfqpoint{4.750754in}{1.007106in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{4.752741in}{1.022380in}}%
\pgfpathlineto{\pgfqpoint{4.753239in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{4.753734in}{1.028543in}}%
\pgfpathlineto{\pgfqpoint{4.754231in}{1.025640in}}%
\pgfpathlineto{\pgfqpoint{4.754726in}{1.035356in}}%
\pgfpathlineto{\pgfqpoint{4.756217in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{4.757707in}{1.009623in}}%
\pgfpathlineto{\pgfqpoint{4.758203in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{1.019788in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{1.016415in}}%
\pgfpathlineto{\pgfqpoint{4.760686in}{1.022005in}}%
\pgfpathlineto{\pgfqpoint{4.761183in}{1.018315in}}%
\pgfpathlineto{\pgfqpoint{4.761679in}{1.029465in}}%
\pgfpathlineto{\pgfqpoint{4.763169in}{1.018758in}}%
\pgfpathlineto{\pgfqpoint{4.764162in}{1.016997in}}%
\pgfpathlineto{\pgfqpoint{4.764659in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{4.765155in}{1.019895in}}%
\pgfpathlineto{\pgfqpoint{4.766148in}{1.021391in}}%
\pgfpathlineto{\pgfqpoint{4.767142in}{1.024426in}}%
\pgfpathlineto{\pgfqpoint{4.768135in}{1.018269in}}%
\pgfpathlineto{\pgfqpoint{4.770120in}{1.000817in}}%
\pgfpathlineto{\pgfqpoint{4.771113in}{0.997512in}}%
\pgfpathlineto{\pgfqpoint{4.772603in}{1.001089in}}%
\pgfpathlineto{\pgfqpoint{4.773100in}{1.003300in}}%
\pgfpathlineto{\pgfqpoint{4.773597in}{1.007911in}}%
\pgfpathlineto{\pgfqpoint{4.774095in}{1.018359in}}%
\pgfpathlineto{\pgfqpoint{4.774590in}{1.019885in}}%
\pgfpathlineto{\pgfqpoint{4.775583in}{1.039510in}}%
\pgfpathlineto{\pgfqpoint{4.778563in}{1.017409in}}%
\pgfpathlineto{\pgfqpoint{4.780548in}{1.020926in}}%
\pgfpathlineto{\pgfqpoint{4.781542in}{1.027345in}}%
\pgfpathlineto{\pgfqpoint{4.782535in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{4.784025in}{1.026236in}}%
\pgfpathlineto{\pgfqpoint{4.785018in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{4.785513in}{1.018386in}}%
\pgfpathlineto{\pgfqpoint{4.786011in}{1.022122in}}%
\pgfpathlineto{\pgfqpoint{4.787004in}{1.023237in}}%
\pgfpathlineto{\pgfqpoint{4.788494in}{1.028737in}}%
\pgfpathlineto{\pgfqpoint{4.789487in}{1.034945in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.024768in}}%
\pgfpathlineto{\pgfqpoint{4.791970in}{1.021606in}}%
\pgfpathlineto{\pgfqpoint{4.792466in}{1.018599in}}%
\pgfpathlineto{\pgfqpoint{4.792964in}{1.022874in}}%
\pgfpathlineto{\pgfqpoint{4.793956in}{1.024088in}}%
\pgfpathlineto{\pgfqpoint{4.795446in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{1.035068in}}%
\pgfpathlineto{\pgfqpoint{4.797432in}{1.027957in}}%
\pgfpathlineto{\pgfqpoint{4.799420in}{1.018152in}}%
\pgfpathlineto{\pgfqpoint{4.799915in}{1.022870in}}%
\pgfpathlineto{\pgfqpoint{4.802895in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{4.803391in}{1.015125in}}%
\pgfpathlineto{\pgfqpoint{4.804882in}{1.003690in}}%
\pgfpathlineto{\pgfqpoint{4.805874in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{4.806371in}{1.003545in}}%
\pgfpathlineto{\pgfqpoint{4.806867in}{1.012928in}}%
\pgfpathlineto{\pgfqpoint{4.808357in}{1.022739in}}%
\pgfpathlineto{\pgfqpoint{4.808853in}{1.022845in}}%
\pgfpathlineto{\pgfqpoint{4.809350in}{1.027190in}}%
\pgfpathlineto{\pgfqpoint{4.810342in}{1.032380in}}%
\pgfpathlineto{\pgfqpoint{4.811833in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{4.812826in}{1.020714in}}%
\pgfpathlineto{\pgfqpoint{4.813322in}{1.017161in}}%
\pgfpathlineto{\pgfqpoint{4.813818in}{1.022221in}}%
\pgfpathlineto{\pgfqpoint{4.814315in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{4.815309in}{1.028704in}}%
\pgfpathlineto{\pgfqpoint{4.816302in}{1.032431in}}%
\pgfpathlineto{\pgfqpoint{4.816798in}{1.030876in}}%
\pgfpathlineto{\pgfqpoint{4.818288in}{1.019741in}}%
\pgfpathlineto{\pgfqpoint{4.818784in}{1.019457in}}%
\pgfpathlineto{\pgfqpoint{4.820275in}{1.010191in}}%
\pgfpathlineto{\pgfqpoint{4.820771in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{4.821267in}{1.020522in}}%
\pgfpathlineto{\pgfqpoint{4.822757in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{4.823750in}{1.022636in}}%
\pgfpathlineto{\pgfqpoint{4.824248in}{1.039955in}}%
\pgfpathlineto{\pgfqpoint{4.825240in}{1.033533in}}%
\pgfpathlineto{\pgfqpoint{4.825735in}{1.032220in}}%
\pgfpathlineto{\pgfqpoint{4.827226in}{1.024862in}}%
\pgfpathlineto{\pgfqpoint{4.827723in}{1.026631in}}%
\pgfpathlineto{\pgfqpoint{4.828718in}{1.024769in}}%
\pgfpathlineto{\pgfqpoint{4.829709in}{1.021314in}}%
\pgfpathlineto{\pgfqpoint{4.830206in}{1.021240in}}%
\pgfpathlineto{\pgfqpoint{4.831199in}{1.026545in}}%
\pgfpathlineto{\pgfqpoint{4.832192in}{1.019820in}}%
\pgfpathlineto{\pgfqpoint{4.832689in}{1.019196in}}%
\pgfpathlineto{\pgfqpoint{4.834178in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{1.031230in}}%
\pgfpathlineto{\pgfqpoint{4.835668in}{1.031036in}}%
\pgfpathlineto{\pgfqpoint{4.837158in}{1.026344in}}%
\pgfpathlineto{\pgfqpoint{4.837657in}{1.024243in}}%
\pgfpathlineto{\pgfqpoint{4.838151in}{1.033759in}}%
\pgfpathlineto{\pgfqpoint{4.839641in}{1.024887in}}%
\pgfpathlineto{\pgfqpoint{4.841130in}{1.019596in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{1.021661in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{1.021661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284211in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{3.284211in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915789in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284211in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{0.890455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284211in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568421in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{5.568421in}{1.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642584in}{0.890455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263296in}{0.890455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884007in}{0.890455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568421in}{0.962045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320348in,y=0.923465in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568421in}{1.105227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412170in,y=1.066647in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568421in}{1.248409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412170in,y=1.209829in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176842in,y=1.126705in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.568421in}{0.890455in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642584in}{1.105963in}}%
\pgfpathlineto{\pgfqpoint{5.645067in}{1.106204in}}%
\pgfpathlineto{\pgfqpoint{5.647054in}{1.106319in}}%
\pgfpathlineto{\pgfqpoint{5.647550in}{1.106308in}}%
\pgfpathlineto{\pgfqpoint{5.648543in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{5.651026in}{1.104431in}}%
\pgfpathlineto{\pgfqpoint{5.652020in}{1.106542in}}%
\pgfpathlineto{\pgfqpoint{5.655495in}{1.106915in}}%
\pgfpathlineto{\pgfqpoint{5.656487in}{1.107687in}}%
\pgfpathlineto{\pgfqpoint{5.657978in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{5.658971in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{5.659964in}{1.116505in}}%
\pgfpathlineto{\pgfqpoint{5.660957in}{1.118199in}}%
\pgfpathlineto{\pgfqpoint{5.661454in}{1.118297in}}%
\pgfpathlineto{\pgfqpoint{5.662447in}{1.119291in}}%
\pgfpathlineto{\pgfqpoint{5.663440in}{1.122401in}}%
\pgfpathlineto{\pgfqpoint{5.664930in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{5.665923in}{1.131974in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{1.133727in}}%
\pgfpathlineto{\pgfqpoint{5.667910in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{5.668406in}{1.134474in}}%
\pgfpathlineto{\pgfqpoint{5.669399in}{1.134866in}}%
\pgfpathlineto{\pgfqpoint{5.670392in}{1.129401in}}%
\pgfpathlineto{\pgfqpoint{5.671882in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{5.672875in}{1.134943in}}%
\pgfpathlineto{\pgfqpoint{5.674862in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{5.675358in}{1.137622in}}%
\pgfpathlineto{\pgfqpoint{5.675855in}{1.127982in}}%
\pgfpathlineto{\pgfqpoint{5.676351in}{1.129172in}}%
\pgfpathlineto{\pgfqpoint{5.677343in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{5.678834in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{5.679827in}{1.132427in}}%
\pgfpathlineto{\pgfqpoint{5.680819in}{1.132248in}}%
\pgfpathlineto{\pgfqpoint{5.681813in}{1.133256in}}%
\pgfpathlineto{\pgfqpoint{5.682310in}{1.131326in}}%
\pgfpathlineto{\pgfqpoint{5.684296in}{1.124886in}}%
\pgfpathlineto{\pgfqpoint{5.685785in}{1.124530in}}%
\pgfpathlineto{\pgfqpoint{5.686779in}{1.128001in}}%
\pgfpathlineto{\pgfqpoint{5.687275in}{1.127698in}}%
\pgfpathlineto{\pgfqpoint{5.687772in}{1.131130in}}%
\pgfpathlineto{\pgfqpoint{5.688765in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{5.689262in}{1.134350in}}%
\pgfpathlineto{\pgfqpoint{5.690255in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{5.691248in}{1.120526in}}%
\pgfpathlineto{\pgfqpoint{5.691745in}{1.117655in}}%
\pgfpathlineto{\pgfqpoint{5.692737in}{1.117045in}}%
\pgfpathlineto{\pgfqpoint{5.693731in}{1.121442in}}%
\pgfpathlineto{\pgfqpoint{5.694724in}{1.122625in}}%
\pgfpathlineto{\pgfqpoint{5.695717in}{1.123073in}}%
\pgfpathlineto{\pgfqpoint{5.696214in}{1.124323in}}%
\pgfpathlineto{\pgfqpoint{5.697207in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{5.698200in}{1.118223in}}%
\pgfpathlineto{\pgfqpoint{5.699691in}{1.117394in}}%
\pgfpathlineto{\pgfqpoint{5.700187in}{1.114733in}}%
\pgfpathlineto{\pgfqpoint{5.701676in}{1.116474in}}%
\pgfpathlineto{\pgfqpoint{5.702668in}{1.115832in}}%
\pgfpathlineto{\pgfqpoint{5.703166in}{1.114128in}}%
\pgfpathlineto{\pgfqpoint{5.704159in}{1.113282in}}%
\pgfpathlineto{\pgfqpoint{5.705153in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{5.706642in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{5.707138in}{1.108756in}}%
\pgfpathlineto{\pgfqpoint{5.707635in}{1.117812in}}%
\pgfpathlineto{\pgfqpoint{5.708628in}{1.121004in}}%
\pgfpathlineto{\pgfqpoint{5.710119in}{1.124288in}}%
\pgfpathlineto{\pgfqpoint{5.710614in}{1.123804in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{1.124137in}}%
\pgfpathlineto{\pgfqpoint{5.712104in}{1.135463in}}%
\pgfpathlineto{\pgfqpoint{5.713594in}{1.134568in}}%
\pgfpathlineto{\pgfqpoint{5.714090in}{1.135319in}}%
\pgfpathlineto{\pgfqpoint{5.715084in}{1.123977in}}%
\pgfpathlineto{\pgfqpoint{5.715580in}{1.123026in}}%
\pgfpathlineto{\pgfqpoint{5.716573in}{1.123887in}}%
\pgfpathlineto{\pgfqpoint{5.718065in}{1.121869in}}%
\pgfpathlineto{\pgfqpoint{5.719056in}{1.115577in}}%
\pgfpathlineto{\pgfqpoint{5.720547in}{1.117907in}}%
\pgfpathlineto{\pgfqpoint{5.721044in}{1.119238in}}%
\pgfpathlineto{\pgfqpoint{5.721539in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{5.722532in}{1.127207in}}%
\pgfpathlineto{\pgfqpoint{5.723028in}{1.121845in}}%
\pgfpathlineto{\pgfqpoint{5.723524in}{1.122607in}}%
\pgfpathlineto{\pgfqpoint{5.725015in}{1.122514in}}%
\pgfpathlineto{\pgfqpoint{5.727498in}{1.122891in}}%
\pgfpathlineto{\pgfqpoint{5.728987in}{1.125612in}}%
\pgfpathlineto{\pgfqpoint{5.729980in}{1.107419in}}%
\pgfpathlineto{\pgfqpoint{5.730477in}{1.107778in}}%
\pgfpathlineto{\pgfqpoint{5.730975in}{1.106330in}}%
\pgfpathlineto{\pgfqpoint{5.731967in}{1.099561in}}%
\pgfpathlineto{\pgfqpoint{5.732961in}{1.100197in}}%
\pgfpathlineto{\pgfqpoint{5.733456in}{1.099910in}}%
\pgfpathlineto{\pgfqpoint{5.734450in}{1.102526in}}%
\pgfpathlineto{\pgfqpoint{5.734946in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{5.735940in}{1.111350in}}%
\pgfpathlineto{\pgfqpoint{5.736933in}{1.100464in}}%
\pgfpathlineto{\pgfqpoint{5.737429in}{1.101150in}}%
\pgfpathlineto{\pgfqpoint{5.738919in}{1.101787in}}%
\pgfpathlineto{\pgfqpoint{5.740409in}{1.099875in}}%
\pgfpathlineto{\pgfqpoint{5.741403in}{1.101444in}}%
\pgfpathlineto{\pgfqpoint{5.741898in}{1.098787in}}%
\pgfpathlineto{\pgfqpoint{5.742892in}{1.100041in}}%
\pgfpathlineto{\pgfqpoint{5.743388in}{1.100194in}}%
\pgfpathlineto{\pgfqpoint{5.743884in}{1.099619in}}%
\pgfpathlineto{\pgfqpoint{5.746864in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{5.747360in}{1.096912in}}%
\pgfpathlineto{\pgfqpoint{5.748354in}{1.096560in}}%
\pgfpathlineto{\pgfqpoint{5.748850in}{1.103230in}}%
\pgfpathlineto{\pgfqpoint{5.751333in}{1.090322in}}%
\pgfpathlineto{\pgfqpoint{5.751830in}{1.093205in}}%
\pgfpathlineto{\pgfqpoint{5.753816in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{5.755305in}{1.094891in}}%
\pgfpathlineto{\pgfqpoint{5.756795in}{1.079536in}}%
\pgfpathlineto{\pgfqpoint{5.757788in}{1.075461in}}%
\pgfpathlineto{\pgfqpoint{5.758285in}{1.078708in}}%
\pgfpathlineto{\pgfqpoint{5.758781in}{1.078312in}}%
\pgfpathlineto{\pgfqpoint{5.759775in}{1.108135in}}%
\pgfpathlineto{\pgfqpoint{5.762258in}{1.109248in}}%
\pgfpathlineto{\pgfqpoint{5.765734in}{1.118713in}}%
\pgfpathlineto{\pgfqpoint{5.766727in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{5.768218in}{1.124278in}}%
\pgfpathlineto{\pgfqpoint{5.769209in}{1.123218in}}%
\pgfpathlineto{\pgfqpoint{5.770699in}{1.119888in}}%
\pgfpathlineto{\pgfqpoint{5.771692in}{1.106053in}}%
\pgfpathlineto{\pgfqpoint{5.772188in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{5.772685in}{1.119038in}}%
\pgfpathlineto{\pgfqpoint{5.773182in}{1.117700in}}%
\pgfpathlineto{\pgfqpoint{5.773679in}{1.122860in}}%
\pgfpathlineto{\pgfqpoint{5.774671in}{1.113257in}}%
\pgfpathlineto{\pgfqpoint{5.775168in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{5.776161in}{1.108394in}}%
\pgfpathlineto{\pgfqpoint{5.777154in}{1.119785in}}%
\pgfpathlineto{\pgfqpoint{5.778148in}{1.118630in}}%
\pgfpathlineto{\pgfqpoint{5.778644in}{1.112468in}}%
\pgfpathlineto{\pgfqpoint{5.779638in}{1.112030in}}%
\pgfpathlineto{\pgfqpoint{5.780134in}{1.112332in}}%
\pgfpathlineto{\pgfqpoint{5.782120in}{1.110781in}}%
\pgfpathlineto{\pgfqpoint{5.783114in}{1.111717in}}%
\pgfpathlineto{\pgfqpoint{5.784107in}{1.115324in}}%
\pgfpathlineto{\pgfqpoint{5.785099in}{1.115592in}}%
\pgfpathlineto{\pgfqpoint{5.788574in}{1.112825in}}%
\pgfpathlineto{\pgfqpoint{5.789073in}{1.107888in}}%
\pgfpathlineto{\pgfqpoint{5.790066in}{1.108570in}}%
\pgfpathlineto{\pgfqpoint{5.790562in}{1.104022in}}%
\pgfpathlineto{\pgfqpoint{5.791554in}{1.104480in}}%
\pgfpathlineto{\pgfqpoint{5.792052in}{1.102303in}}%
\pgfpathlineto{\pgfqpoint{5.792548in}{1.107122in}}%
\pgfpathlineto{\pgfqpoint{5.793047in}{1.105225in}}%
\pgfpathlineto{\pgfqpoint{5.793542in}{1.104680in}}%
\pgfpathlineto{\pgfqpoint{5.794038in}{1.112022in}}%
\pgfpathlineto{\pgfqpoint{5.796024in}{1.113200in}}%
\pgfpathlineto{\pgfqpoint{5.798011in}{1.106742in}}%
\pgfpathlineto{\pgfqpoint{5.798507in}{1.098801in}}%
\pgfpathlineto{\pgfqpoint{5.799004in}{1.099283in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{1.105235in}}%
\pgfpathlineto{\pgfqpoint{5.800493in}{1.104789in}}%
\pgfpathlineto{\pgfqpoint{5.802976in}{1.104734in}}%
\pgfpathlineto{\pgfqpoint{5.803969in}{1.105704in}}%
\pgfpathlineto{\pgfqpoint{5.806453in}{1.106036in}}%
\pgfpathlineto{\pgfqpoint{5.806949in}{1.112259in}}%
\pgfpathlineto{\pgfqpoint{5.807445in}{1.112452in}}%
\pgfpathlineto{\pgfqpoint{5.808438in}{1.116805in}}%
\pgfpathlineto{\pgfqpoint{5.809432in}{1.108263in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{1.107504in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.110730in}}%
\pgfpathlineto{\pgfqpoint{5.811418in}{1.110017in}}%
\pgfpathlineto{\pgfqpoint{5.811916in}{1.101915in}}%
\pgfpathlineto{\pgfqpoint{5.812411in}{1.101475in}}%
\pgfpathlineto{\pgfqpoint{5.813901in}{1.100846in}}%
\pgfpathlineto{\pgfqpoint{5.814894in}{1.094172in}}%
\pgfpathlineto{\pgfqpoint{5.815390in}{1.098232in}}%
\pgfpathlineto{\pgfqpoint{5.817874in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{5.819363in}{1.105680in}}%
\pgfpathlineto{\pgfqpoint{5.820356in}{1.105182in}}%
\pgfpathlineto{\pgfqpoint{5.821349in}{1.086775in}}%
\pgfpathlineto{\pgfqpoint{5.822343in}{1.086501in}}%
\pgfpathlineto{\pgfqpoint{5.823832in}{1.077172in}}%
\pgfpathlineto{\pgfqpoint{5.824825in}{1.078304in}}%
\pgfpathlineto{\pgfqpoint{5.825818in}{1.082521in}}%
\pgfpathlineto{\pgfqpoint{5.826315in}{1.081766in}}%
\pgfpathlineto{\pgfqpoint{5.827308in}{1.084566in}}%
\pgfpathlineto{\pgfqpoint{5.827805in}{1.083203in}}%
\pgfpathlineto{\pgfqpoint{5.828301in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{5.828798in}{1.080949in}}%
\pgfpathlineto{\pgfqpoint{5.829294in}{1.077279in}}%
\pgfpathlineto{\pgfqpoint{5.831777in}{1.077278in}}%
\pgfpathlineto{\pgfqpoint{5.833763in}{1.076369in}}%
\pgfpathlineto{\pgfqpoint{5.834260in}{1.079146in}}%
\pgfpathlineto{\pgfqpoint{5.834757in}{1.080017in}}%
\pgfpathlineto{\pgfqpoint{5.835752in}{1.091230in}}%
\pgfpathlineto{\pgfqpoint{5.837239in}{1.090147in}}%
\pgfpathlineto{\pgfqpoint{5.838729in}{1.100135in}}%
\pgfpathlineto{\pgfqpoint{5.840715in}{1.106529in}}%
\pgfpathlineto{\pgfqpoint{5.841212in}{1.114094in}}%
\pgfpathlineto{\pgfqpoint{5.841709in}{1.108140in}}%
\pgfpathlineto{\pgfqpoint{5.842205in}{1.107347in}}%
\pgfpathlineto{\pgfqpoint{5.843198in}{1.106325in}}%
\pgfpathlineto{\pgfqpoint{5.844688in}{1.108894in}}%
\pgfpathlineto{\pgfqpoint{5.845681in}{1.099547in}}%
\pgfpathlineto{\pgfqpoint{5.846177in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{5.846674in}{1.104284in}}%
\pgfpathlineto{\pgfqpoint{5.848660in}{1.103769in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{1.104469in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{5.851640in}{1.111260in}}%
\pgfpathlineto{\pgfqpoint{5.852633in}{1.111008in}}%
\pgfpathlineto{\pgfqpoint{5.854619in}{1.112954in}}%
\pgfpathlineto{\pgfqpoint{5.855613in}{1.106484in}}%
\pgfpathlineto{\pgfqpoint{5.856109in}{1.106686in}}%
\pgfpathlineto{\pgfqpoint{5.856606in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{5.857103in}{1.108437in}}%
\pgfpathlineto{\pgfqpoint{5.858096in}{1.105569in}}%
\pgfpathlineto{\pgfqpoint{5.859585in}{1.109332in}}%
\pgfpathlineto{\pgfqpoint{5.860082in}{1.108129in}}%
\pgfpathlineto{\pgfqpoint{5.860579in}{1.111712in}}%
\pgfpathlineto{\pgfqpoint{5.861075in}{1.112225in}}%
\pgfpathlineto{\pgfqpoint{5.861573in}{1.108817in}}%
\pgfpathlineto{\pgfqpoint{5.863558in}{1.105073in}}%
\pgfpathlineto{\pgfqpoint{5.865544in}{1.106190in}}%
\pgfpathlineto{\pgfqpoint{5.866537in}{1.104366in}}%
\pgfpathlineto{\pgfqpoint{5.867034in}{1.105071in}}%
\pgfpathlineto{\pgfqpoint{5.868525in}{1.106503in}}%
\pgfpathlineto{\pgfqpoint{5.869019in}{1.118840in}}%
\pgfpathlineto{\pgfqpoint{5.869516in}{1.120381in}}%
\pgfpathlineto{\pgfqpoint{5.871006in}{1.118630in}}%
\pgfpathlineto{\pgfqpoint{5.873489in}{1.121032in}}%
\pgfpathlineto{\pgfqpoint{5.873985in}{1.122623in}}%
\pgfpathlineto{\pgfqpoint{5.874482in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{5.875476in}{1.132020in}}%
\pgfpathlineto{\pgfqpoint{5.875972in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{5.876469in}{1.124334in}}%
\pgfpathlineto{\pgfqpoint{5.876965in}{1.125545in}}%
\pgfpathlineto{\pgfqpoint{5.877958in}{1.117438in}}%
\pgfpathlineto{\pgfqpoint{5.878953in}{1.128063in}}%
\pgfpathlineto{\pgfqpoint{5.880938in}{1.130125in}}%
\pgfpathlineto{\pgfqpoint{5.881434in}{1.126730in}}%
\pgfpathlineto{\pgfqpoint{5.882428in}{1.126272in}}%
\pgfpathlineto{\pgfqpoint{5.882924in}{1.128457in}}%
\pgfpathlineto{\pgfqpoint{5.883421in}{1.124563in}}%
\pgfpathlineto{\pgfqpoint{5.883917in}{1.124519in}}%
\pgfpathlineto{\pgfqpoint{5.884909in}{1.126426in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{5.886400in}{1.126575in}}%
\pgfpathlineto{\pgfqpoint{5.887393in}{1.122770in}}%
\pgfpathlineto{\pgfqpoint{5.887890in}{1.122177in}}%
\pgfpathlineto{\pgfqpoint{5.888883in}{1.090205in}}%
\pgfpathlineto{\pgfqpoint{5.889379in}{1.089762in}}%
\pgfpathlineto{\pgfqpoint{5.890373in}{1.087062in}}%
\pgfpathlineto{\pgfqpoint{5.890869in}{1.088217in}}%
\pgfpathlineto{\pgfqpoint{5.891366in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{5.892855in}{1.093270in}}%
\pgfpathlineto{\pgfqpoint{5.894345in}{1.092118in}}%
\pgfpathlineto{\pgfqpoint{5.895338in}{1.090521in}}%
\pgfpathlineto{\pgfqpoint{5.896332in}{1.088240in}}%
\pgfpathlineto{\pgfqpoint{5.896828in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{5.897324in}{1.088584in}}%
\pgfpathlineto{\pgfqpoint{5.897820in}{1.087658in}}%
\pgfpathlineto{\pgfqpoint{5.898814in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{5.899807in}{1.104319in}}%
\pgfpathlineto{\pgfqpoint{5.901297in}{1.097461in}}%
\pgfpathlineto{\pgfqpoint{5.902787in}{1.087252in}}%
\pgfpathlineto{\pgfqpoint{5.903782in}{1.090289in}}%
\pgfpathlineto{\pgfqpoint{5.904277in}{1.089860in}}%
\pgfpathlineto{\pgfqpoint{5.904773in}{1.086603in}}%
\pgfpathlineto{\pgfqpoint{5.905270in}{1.093163in}}%
\pgfpathlineto{\pgfqpoint{5.906759in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{5.910235in}{1.100175in}}%
\pgfpathlineto{\pgfqpoint{5.910732in}{1.088553in}}%
\pgfpathlineto{\pgfqpoint{5.911229in}{1.097277in}}%
\pgfpathlineto{\pgfqpoint{5.912221in}{1.097480in}}%
\pgfpathlineto{\pgfqpoint{5.912718in}{1.101170in}}%
\pgfpathlineto{\pgfqpoint{5.913712in}{1.098031in}}%
\pgfpathlineto{\pgfqpoint{5.914208in}{1.098724in}}%
\pgfpathlineto{\pgfqpoint{5.915200in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{5.915697in}{1.093192in}}%
\pgfpathlineto{\pgfqpoint{5.916194in}{1.103077in}}%
\pgfpathlineto{\pgfqpoint{5.916691in}{1.084874in}}%
\pgfpathlineto{\pgfqpoint{5.917187in}{1.083033in}}%
\pgfpathlineto{\pgfqpoint{5.917684in}{1.084821in}}%
\pgfpathlineto{\pgfqpoint{5.918181in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{5.918678in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{5.919174in}{1.086219in}}%
\pgfpathlineto{\pgfqpoint{5.919670in}{1.082726in}}%
\pgfpathlineto{\pgfqpoint{5.923146in}{1.089682in}}%
\pgfpathlineto{\pgfqpoint{5.924636in}{1.090020in}}%
\pgfpathlineto{\pgfqpoint{5.925132in}{1.089605in}}%
\pgfpathlineto{\pgfqpoint{5.926125in}{1.092070in}}%
\pgfpathlineto{\pgfqpoint{5.926622in}{1.092550in}}%
\pgfpathlineto{\pgfqpoint{5.927615in}{1.091766in}}%
\pgfpathlineto{\pgfqpoint{5.929105in}{1.094795in}}%
\pgfpathlineto{\pgfqpoint{5.929601in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{5.931090in}{1.091844in}}%
\pgfpathlineto{\pgfqpoint{5.931588in}{1.100070in}}%
\pgfpathlineto{\pgfqpoint{5.933574in}{1.112837in}}%
\pgfpathlineto{\pgfqpoint{5.935064in}{1.113664in}}%
\pgfpathlineto{\pgfqpoint{5.936057in}{1.113574in}}%
\pgfpathlineto{\pgfqpoint{5.936553in}{1.115286in}}%
\pgfpathlineto{\pgfqpoint{5.937050in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{5.938540in}{1.108007in}}%
\pgfpathlineto{\pgfqpoint{5.939036in}{1.111640in}}%
\pgfpathlineto{\pgfqpoint{5.939533in}{1.110414in}}%
\pgfpathlineto{\pgfqpoint{5.940029in}{1.111839in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{1.118235in}}%
\pgfpathlineto{\pgfqpoint{5.942016in}{1.117680in}}%
\pgfpathlineto{\pgfqpoint{5.943008in}{1.112709in}}%
\pgfpathlineto{\pgfqpoint{5.943505in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{5.944002in}{1.102362in}}%
\pgfpathlineto{\pgfqpoint{5.945492in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{5.945987in}{1.095279in}}%
\pgfpathlineto{\pgfqpoint{5.946981in}{1.099798in}}%
\pgfpathlineto{\pgfqpoint{5.947477in}{1.105412in}}%
\pgfpathlineto{\pgfqpoint{5.948471in}{1.105367in}}%
\pgfpathlineto{\pgfqpoint{5.948968in}{1.104825in}}%
\pgfpathlineto{\pgfqpoint{5.949961in}{1.100351in}}%
\pgfpathlineto{\pgfqpoint{5.950458in}{1.099726in}}%
\pgfpathlineto{\pgfqpoint{5.950953in}{1.089698in}}%
\pgfpathlineto{\pgfqpoint{5.951947in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{5.952444in}{1.081573in}}%
\pgfpathlineto{\pgfqpoint{5.954430in}{1.093060in}}%
\pgfpathlineto{\pgfqpoint{5.955919in}{1.091298in}}%
\pgfpathlineto{\pgfqpoint{5.956913in}{1.086950in}}%
\pgfpathlineto{\pgfqpoint{5.957409in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{5.957906in}{1.083391in}}%
\pgfpathlineto{\pgfqpoint{5.958402in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{5.958899in}{1.070798in}}%
\pgfpathlineto{\pgfqpoint{5.959395in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{5.960389in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{5.961382in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{5.962377in}{1.081017in}}%
\pgfpathlineto{\pgfqpoint{5.962871in}{1.081573in}}%
\pgfpathlineto{\pgfqpoint{5.963865in}{1.077042in}}%
\pgfpathlineto{\pgfqpoint{5.964858in}{1.077148in}}%
\pgfpathlineto{\pgfqpoint{5.966844in}{1.074652in}}%
\pgfpathlineto{\pgfqpoint{5.967837in}{1.080425in}}%
\pgfpathlineto{\pgfqpoint{5.969327in}{1.078578in}}%
\pgfpathlineto{\pgfqpoint{5.970817in}{1.085561in}}%
\pgfpathlineto{\pgfqpoint{5.971313in}{1.085197in}}%
\pgfpathlineto{\pgfqpoint{5.972803in}{1.086892in}}%
\pgfpathlineto{\pgfqpoint{5.973299in}{1.085434in}}%
\pgfpathlineto{\pgfqpoint{5.973796in}{1.079438in}}%
\pgfpathlineto{\pgfqpoint{5.974293in}{1.080194in}}%
\pgfpathlineto{\pgfqpoint{5.974789in}{1.084602in}}%
\pgfpathlineto{\pgfqpoint{5.975286in}{1.084225in}}%
\pgfpathlineto{\pgfqpoint{5.976279in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{5.976775in}{1.084202in}}%
\pgfpathlineto{\pgfqpoint{5.977769in}{1.093438in}}%
\pgfpathlineto{\pgfqpoint{5.980749in}{1.087386in}}%
\pgfpathlineto{\pgfqpoint{5.981245in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{5.982238in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{5.983231in}{1.085502in}}%
\pgfpathlineto{\pgfqpoint{5.983728in}{1.082804in}}%
\pgfpathlineto{\pgfqpoint{5.985217in}{1.104659in}}%
\pgfpathlineto{\pgfqpoint{5.987700in}{1.104392in}}%
\pgfpathlineto{\pgfqpoint{5.988693in}{1.107250in}}%
\pgfpathlineto{\pgfqpoint{5.989190in}{1.106521in}}%
\pgfpathlineto{\pgfqpoint{5.990183in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{5.991673in}{1.115596in}}%
\pgfpathlineto{\pgfqpoint{5.992666in}{1.110877in}}%
\pgfpathlineto{\pgfqpoint{5.993164in}{1.112220in}}%
\pgfpathlineto{\pgfqpoint{5.993659in}{1.112154in}}%
\pgfpathlineto{\pgfqpoint{5.994155in}{1.110151in}}%
\pgfpathlineto{\pgfqpoint{5.994652in}{1.103605in}}%
\pgfpathlineto{\pgfqpoint{5.997633in}{1.104489in}}%
\pgfpathlineto{\pgfqpoint{5.999121in}{1.107678in}}%
\pgfpathlineto{\pgfqpoint{5.999619in}{1.110161in}}%
\pgfpathlineto{\pgfqpoint{6.001107in}{1.110344in}}%
\pgfpathlineto{\pgfqpoint{6.002101in}{1.112607in}}%
\pgfpathlineto{\pgfqpoint{6.002597in}{1.116476in}}%
\pgfpathlineto{\pgfqpoint{6.005577in}{1.119139in}}%
\pgfpathlineto{\pgfqpoint{6.007066in}{1.112034in}}%
\pgfpathlineto{\pgfqpoint{6.007563in}{1.112999in}}%
\pgfpathlineto{\pgfqpoint{6.008556in}{1.108468in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{1.110002in}}%
\pgfpathlineto{\pgfqpoint{6.009549in}{1.121607in}}%
\pgfpathlineto{\pgfqpoint{6.010046in}{1.119888in}}%
\pgfpathlineto{\pgfqpoint{6.011535in}{1.122840in}}%
\pgfpathlineto{\pgfqpoint{6.012529in}{1.123849in}}%
\pgfpathlineto{\pgfqpoint{6.013025in}{1.123874in}}%
\pgfpathlineto{\pgfqpoint{6.013522in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{6.014515in}{1.138157in}}%
\pgfpathlineto{\pgfqpoint{6.015011in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{6.015508in}{1.132605in}}%
\pgfpathlineto{\pgfqpoint{6.016004in}{1.133525in}}%
\pgfpathlineto{\pgfqpoint{6.016501in}{1.137643in}}%
\pgfpathlineto{\pgfqpoint{6.016998in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{6.017991in}{1.138823in}}%
\pgfpathlineto{\pgfqpoint{6.018488in}{1.138721in}}%
\pgfpathlineto{\pgfqpoint{6.019479in}{1.137772in}}%
\pgfpathlineto{\pgfqpoint{6.019977in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{6.020970in}{1.119092in}}%
\pgfpathlineto{\pgfqpoint{6.021467in}{1.119158in}}%
\pgfpathlineto{\pgfqpoint{6.022460in}{1.118442in}}%
\pgfpathlineto{\pgfqpoint{6.022956in}{1.118495in}}%
\pgfpathlineto{\pgfqpoint{6.023453in}{1.120292in}}%
\pgfpathlineto{\pgfqpoint{6.023950in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{6.024943in}{1.120549in}}%
\pgfpathlineto{\pgfqpoint{6.025439in}{1.119505in}}%
\pgfpathlineto{\pgfqpoint{6.026929in}{1.118964in}}%
\pgfpathlineto{\pgfqpoint{6.027426in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{6.027922in}{1.111593in}}%
\pgfpathlineto{\pgfqpoint{6.028419in}{1.111020in}}%
\pgfpathlineto{\pgfqpoint{6.029908in}{1.107649in}}%
\pgfpathlineto{\pgfqpoint{6.030902in}{1.102826in}}%
\pgfpathlineto{\pgfqpoint{6.032391in}{1.100264in}}%
\pgfpathlineto{\pgfqpoint{6.033385in}{1.100162in}}%
\pgfpathlineto{\pgfqpoint{6.033881in}{1.097068in}}%
\pgfpathlineto{\pgfqpoint{6.034378in}{1.097372in}}%
\pgfpathlineto{\pgfqpoint{6.035371in}{1.095856in}}%
\pgfpathlineto{\pgfqpoint{6.035867in}{1.101128in}}%
\pgfpathlineto{\pgfqpoint{6.036364in}{1.103432in}}%
\pgfpathlineto{\pgfqpoint{6.038847in}{1.104912in}}%
\pgfpathlineto{\pgfqpoint{6.039343in}{1.106217in}}%
\pgfpathlineto{\pgfqpoint{6.040338in}{1.104938in}}%
\pgfpathlineto{\pgfqpoint{6.041329in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{6.042322in}{1.098812in}}%
\pgfpathlineto{\pgfqpoint{6.042819in}{1.095425in}}%
\pgfpathlineto{\pgfqpoint{6.043316in}{1.096890in}}%
\pgfpathlineto{\pgfqpoint{6.043813in}{1.095315in}}%
\pgfpathlineto{\pgfqpoint{6.046296in}{1.097124in}}%
\pgfpathlineto{\pgfqpoint{6.048281in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{6.049275in}{1.094019in}}%
\pgfpathlineto{\pgfqpoint{6.049771in}{1.088395in}}%
\pgfpathlineto{\pgfqpoint{6.050268in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{6.050765in}{1.088732in}}%
\pgfpathlineto{\pgfqpoint{6.051758in}{1.099493in}}%
\pgfpathlineto{\pgfqpoint{6.052750in}{1.105214in}}%
\pgfpathlineto{\pgfqpoint{6.053247in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{6.054240in}{1.109038in}}%
\pgfpathlineto{\pgfqpoint{6.054737in}{1.109579in}}%
\pgfpathlineto{\pgfqpoint{6.055234in}{1.106769in}}%
\pgfpathlineto{\pgfqpoint{6.055732in}{1.107310in}}%
\pgfpathlineto{\pgfqpoint{6.056228in}{1.105590in}}%
\pgfpathlineto{\pgfqpoint{6.056723in}{1.106349in}}%
\pgfpathlineto{\pgfqpoint{6.057716in}{1.104525in}}%
\pgfpathlineto{\pgfqpoint{6.058710in}{1.103578in}}%
\pgfpathlineto{\pgfqpoint{6.059703in}{1.100742in}}%
\pgfpathlineto{\pgfqpoint{6.060199in}{1.100453in}}%
\pgfpathlineto{\pgfqpoint{6.061192in}{1.103116in}}%
\pgfpathlineto{\pgfqpoint{6.062186in}{1.101945in}}%
\pgfpathlineto{\pgfqpoint{6.063178in}{1.102174in}}%
\pgfpathlineto{\pgfqpoint{6.064669in}{1.101383in}}%
\pgfpathlineto{\pgfqpoint{6.065661in}{1.096911in}}%
\pgfpathlineto{\pgfqpoint{6.068145in}{1.097659in}}%
\pgfpathlineto{\pgfqpoint{6.068641in}{1.095464in}}%
\pgfpathlineto{\pgfqpoint{6.069137in}{1.099718in}}%
\pgfpathlineto{\pgfqpoint{6.070131in}{1.099428in}}%
\pgfpathlineto{\pgfqpoint{6.070627in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{6.071126in}{1.096059in}}%
\pgfpathlineto{\pgfqpoint{6.071621in}{1.095928in}}%
\pgfpathlineto{\pgfqpoint{6.075096in}{1.098499in}}%
\pgfpathlineto{\pgfqpoint{6.076089in}{1.102403in}}%
\pgfpathlineto{\pgfqpoint{6.077084in}{1.101195in}}%
\pgfpathlineto{\pgfqpoint{6.077578in}{1.102479in}}%
\pgfpathlineto{\pgfqpoint{6.078076in}{1.096908in}}%
\pgfpathlineto{\pgfqpoint{6.078572in}{1.096624in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{1.088069in}}%
\pgfpathlineto{\pgfqpoint{6.081055in}{1.084545in}}%
\pgfpathlineto{\pgfqpoint{6.082049in}{1.090235in}}%
\pgfpathlineto{\pgfqpoint{6.083538in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{6.084035in}{1.098620in}}%
\pgfpathlineto{\pgfqpoint{6.084531in}{1.099657in}}%
\pgfpathlineto{\pgfqpoint{6.085524in}{1.095261in}}%
\pgfpathlineto{\pgfqpoint{6.086517in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{6.088007in}{1.089894in}}%
\pgfpathlineto{\pgfqpoint{6.089001in}{1.091387in}}%
\pgfpathlineto{\pgfqpoint{6.089497in}{1.090741in}}%
\pgfpathlineto{\pgfqpoint{6.089993in}{1.097508in}}%
\pgfpathlineto{\pgfqpoint{6.090986in}{1.097770in}}%
\pgfpathlineto{\pgfqpoint{6.091980in}{1.096625in}}%
\pgfpathlineto{\pgfqpoint{6.092476in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{6.092972in}{1.099566in}}%
\pgfpathlineto{\pgfqpoint{6.093468in}{1.096282in}}%
\pgfpathlineto{\pgfqpoint{6.094463in}{1.095237in}}%
\pgfpathlineto{\pgfqpoint{6.094959in}{1.095523in}}%
\pgfpathlineto{\pgfqpoint{6.096448in}{1.097564in}}%
\pgfpathlineto{\pgfqpoint{6.096946in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{1.103469in}}%
\pgfpathlineto{\pgfqpoint{6.098435in}{1.106219in}}%
\pgfpathlineto{\pgfqpoint{6.099925in}{1.107806in}}%
\pgfpathlineto{\pgfqpoint{6.100421in}{1.103486in}}%
\pgfpathlineto{\pgfqpoint{6.102905in}{1.101352in}}%
\pgfpathlineto{\pgfqpoint{6.103401in}{1.102578in}}%
\pgfpathlineto{\pgfqpoint{6.103897in}{1.107405in}}%
\pgfpathlineto{\pgfqpoint{6.104890in}{1.107717in}}%
\pgfpathlineto{\pgfqpoint{6.105387in}{1.101597in}}%
\pgfpathlineto{\pgfqpoint{6.105884in}{1.104240in}}%
\pgfpathlineto{\pgfqpoint{6.107373in}{1.105991in}}%
\pgfpathlineto{\pgfqpoint{6.108366in}{1.112454in}}%
\pgfpathlineto{\pgfqpoint{6.108863in}{1.113325in}}%
\pgfpathlineto{\pgfqpoint{6.109856in}{1.113624in}}%
\pgfpathlineto{\pgfqpoint{6.110849in}{1.116731in}}%
\pgfpathlineto{\pgfqpoint{6.112836in}{1.117841in}}%
\pgfpathlineto{\pgfqpoint{6.113332in}{1.115684in}}%
\pgfpathlineto{\pgfqpoint{6.113829in}{1.112075in}}%
\pgfpathlineto{\pgfqpoint{6.115815in}{1.117838in}}%
\pgfpathlineto{\pgfqpoint{6.117305in}{1.119780in}}%
\pgfpathlineto{\pgfqpoint{6.117801in}{1.121719in}}%
\pgfpathlineto{\pgfqpoint{6.118794in}{1.122868in}}%
\pgfpathlineto{\pgfqpoint{6.119291in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{6.119788in}{1.123028in}}%
\pgfpathlineto{\pgfqpoint{6.120284in}{1.123474in}}%
\pgfpathlineto{\pgfqpoint{6.121277in}{1.111823in}}%
\pgfpathlineto{\pgfqpoint{6.122271in}{1.113398in}}%
\pgfpathlineto{\pgfqpoint{6.122769in}{1.113651in}}%
\pgfpathlineto{\pgfqpoint{6.124257in}{1.116631in}}%
\pgfpathlineto{\pgfqpoint{6.124754in}{1.116783in}}%
\pgfpathlineto{\pgfqpoint{6.125747in}{1.115256in}}%
\pgfpathlineto{\pgfqpoint{6.126243in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{1.113762in}}%
\pgfpathlineto{\pgfqpoint{6.127236in}{1.113657in}}%
\pgfpathlineto{\pgfqpoint{6.129719in}{1.110613in}}%
\pgfpathlineto{\pgfqpoint{6.130712in}{1.107613in}}%
\pgfpathlineto{\pgfqpoint{6.131208in}{1.107515in}}%
\pgfpathlineto{\pgfqpoint{6.131705in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{6.132698in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{6.133692in}{1.106551in}}%
\pgfpathlineto{\pgfqpoint{6.135183in}{1.106621in}}%
\pgfpathlineto{\pgfqpoint{6.136174in}{1.105462in}}%
\pgfpathlineto{\pgfqpoint{6.136671in}{1.104269in}}%
\pgfpathlineto{\pgfqpoint{6.137664in}{1.096368in}}%
\pgfpathlineto{\pgfqpoint{6.138161in}{1.096832in}}%
\pgfpathlineto{\pgfqpoint{6.138657in}{1.103461in}}%
\pgfpathlineto{\pgfqpoint{6.139651in}{1.099713in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{1.093461in}}%
\pgfpathlineto{\pgfqpoint{6.140643in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{6.141140in}{1.093111in}}%
\pgfpathlineto{\pgfqpoint{6.142133in}{1.098313in}}%
\pgfpathlineto{\pgfqpoint{6.143126in}{1.101723in}}%
\pgfpathlineto{\pgfqpoint{6.143623in}{1.102049in}}%
\pgfpathlineto{\pgfqpoint{6.144616in}{1.100866in}}%
\pgfpathlineto{\pgfqpoint{6.145113in}{1.101259in}}%
\pgfpathlineto{\pgfqpoint{6.145609in}{1.110109in}}%
\pgfpathlineto{\pgfqpoint{6.146602in}{1.110560in}}%
\pgfpathlineto{\pgfqpoint{6.147099in}{1.112970in}}%
\pgfpathlineto{\pgfqpoint{6.147596in}{1.111475in}}%
\pgfpathlineto{\pgfqpoint{6.148092in}{1.111568in}}%
\pgfpathlineto{\pgfqpoint{6.149085in}{1.107986in}}%
\pgfpathlineto{\pgfqpoint{6.150078in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{6.153554in}{1.115878in}}%
\pgfpathlineto{\pgfqpoint{6.155044in}{1.114630in}}%
\pgfpathlineto{\pgfqpoint{6.155541in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{6.156037in}{1.113813in}}%
\pgfpathlineto{\pgfqpoint{6.157030in}{1.104735in}}%
\pgfpathlineto{\pgfqpoint{6.158520in}{1.103654in}}%
\pgfpathlineto{\pgfqpoint{6.159513in}{1.099100in}}%
\pgfpathlineto{\pgfqpoint{6.160507in}{1.100263in}}%
\pgfpathlineto{\pgfqpoint{6.161003in}{1.097215in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{1.100855in}}%
\pgfpathlineto{\pgfqpoint{6.163982in}{1.109394in}}%
\pgfpathlineto{\pgfqpoint{6.164479in}{1.113597in}}%
\pgfpathlineto{\pgfqpoint{6.165472in}{1.113483in}}%
\pgfpathlineto{\pgfqpoint{6.166465in}{1.110236in}}%
\pgfpathlineto{\pgfqpoint{6.167458in}{1.112198in}}%
\pgfpathlineto{\pgfqpoint{6.167955in}{1.111566in}}%
\pgfpathlineto{\pgfqpoint{6.169940in}{1.126606in}}%
\pgfpathlineto{\pgfqpoint{6.170934in}{1.125135in}}%
\pgfpathlineto{\pgfqpoint{6.172425in}{1.122275in}}%
\pgfpathlineto{\pgfqpoint{6.173915in}{1.107177in}}%
\pgfpathlineto{\pgfqpoint{6.174907in}{1.105062in}}%
\pgfpathlineto{\pgfqpoint{6.175403in}{1.102164in}}%
\pgfpathlineto{\pgfqpoint{6.175900in}{1.102126in}}%
\pgfpathlineto{\pgfqpoint{6.178383in}{1.102327in}}%
\pgfpathlineto{\pgfqpoint{6.179376in}{1.103326in}}%
\pgfpathlineto{\pgfqpoint{6.180865in}{1.104071in}}%
\pgfpathlineto{\pgfqpoint{6.181362in}{1.092895in}}%
\pgfpathlineto{\pgfqpoint{6.182355in}{1.095031in}}%
\pgfpathlineto{\pgfqpoint{6.183845in}{1.094240in}}%
\pgfpathlineto{\pgfqpoint{6.186328in}{1.096809in}}%
\pgfpathlineto{\pgfqpoint{6.187818in}{1.098026in}}%
\pgfpathlineto{\pgfqpoint{6.189308in}{1.096849in}}%
\pgfpathlineto{\pgfqpoint{6.189804in}{1.093748in}}%
\pgfpathlineto{\pgfqpoint{6.190797in}{1.092098in}}%
\pgfpathlineto{\pgfqpoint{6.192286in}{1.086109in}}%
\pgfpathlineto{\pgfqpoint{6.193280in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{1.088847in}}%
\pgfpathlineto{\pgfqpoint{6.194273in}{1.098747in}}%
\pgfpathlineto{\pgfqpoint{6.195266in}{1.097078in}}%
\pgfpathlineto{\pgfqpoint{6.196260in}{1.094436in}}%
\pgfpathlineto{\pgfqpoint{6.197749in}{1.085981in}}%
\pgfpathlineto{\pgfqpoint{6.198742in}{1.095138in}}%
\pgfpathlineto{\pgfqpoint{6.200232in}{1.095668in}}%
\pgfpathlineto{\pgfqpoint{6.201722in}{1.094050in}}%
\pgfpathlineto{\pgfqpoint{6.202218in}{1.089644in}}%
\pgfpathlineto{\pgfqpoint{6.202714in}{1.100311in}}%
\pgfpathlineto{\pgfqpoint{6.203211in}{1.098964in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{1.099995in}}%
\pgfpathlineto{\pgfqpoint{6.204204in}{1.104144in}}%
\pgfpathlineto{\pgfqpoint{6.204701in}{1.102614in}}%
\pgfpathlineto{\pgfqpoint{6.205694in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{6.206192in}{1.106281in}}%
\pgfpathlineto{\pgfqpoint{6.207184in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{6.208177in}{1.104110in}}%
\pgfpathlineto{\pgfqpoint{6.209170in}{1.104531in}}%
\pgfpathlineto{\pgfqpoint{6.209667in}{1.102056in}}%
\pgfpathlineto{\pgfqpoint{6.210660in}{1.104036in}}%
\pgfpathlineto{\pgfqpoint{6.211157in}{1.108492in}}%
\pgfpathlineto{\pgfqpoint{6.211653in}{1.099392in}}%
\pgfpathlineto{\pgfqpoint{6.214136in}{1.098508in}}%
\pgfpathlineto{\pgfqpoint{6.215129in}{1.095357in}}%
\pgfpathlineto{\pgfqpoint{6.216122in}{1.095842in}}%
\pgfpathlineto{\pgfqpoint{6.217115in}{1.093946in}}%
\pgfpathlineto{\pgfqpoint{6.218108in}{1.096514in}}%
\pgfpathlineto{\pgfqpoint{6.219597in}{1.089157in}}%
\pgfpathlineto{\pgfqpoint{6.221088in}{1.088794in}}%
\pgfpathlineto{\pgfqpoint{6.221584in}{1.095411in}}%
\pgfpathlineto{\pgfqpoint{6.222081in}{1.098065in}}%
\pgfpathlineto{\pgfqpoint{6.223570in}{1.098517in}}%
\pgfpathlineto{\pgfqpoint{6.224068in}{1.092175in}}%
\pgfpathlineto{\pgfqpoint{6.225060in}{1.094309in}}%
\pgfpathlineto{\pgfqpoint{6.225557in}{1.097209in}}%
\pgfpathlineto{\pgfqpoint{6.226550in}{1.096557in}}%
\pgfpathlineto{\pgfqpoint{6.227047in}{1.094906in}}%
\pgfpathlineto{\pgfqpoint{6.228537in}{1.092143in}}%
\pgfpathlineto{\pgfqpoint{6.229529in}{1.092725in}}%
\pgfpathlineto{\pgfqpoint{6.230026in}{1.094915in}}%
\pgfpathlineto{\pgfqpoint{6.231019in}{1.096068in}}%
\pgfpathlineto{\pgfqpoint{6.231516in}{1.095731in}}%
\pgfpathlineto{\pgfqpoint{6.232013in}{1.106643in}}%
\pgfpathlineto{\pgfqpoint{6.232509in}{1.107516in}}%
\pgfpathlineto{\pgfqpoint{6.233502in}{1.111990in}}%
\pgfpathlineto{\pgfqpoint{6.233999in}{1.112588in}}%
\pgfpathlineto{\pgfqpoint{6.234991in}{1.109799in}}%
\pgfpathlineto{\pgfqpoint{6.236978in}{1.113907in}}%
\pgfpathlineto{\pgfqpoint{6.237474in}{1.110954in}}%
\pgfpathlineto{\pgfqpoint{6.237971in}{1.111336in}}%
\pgfpathlineto{\pgfqpoint{6.238467in}{1.107392in}}%
\pgfpathlineto{\pgfqpoint{6.239461in}{1.111143in}}%
\pgfpathlineto{\pgfqpoint{6.240455in}{1.109682in}}%
\pgfpathlineto{\pgfqpoint{6.241944in}{1.106254in}}%
\pgfpathlineto{\pgfqpoint{6.244428in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{6.244922in}{1.097000in}}%
\pgfpathlineto{\pgfqpoint{6.246413in}{1.101868in}}%
\pgfpathlineto{\pgfqpoint{6.249393in}{1.094222in}}%
\pgfpathlineto{\pgfqpoint{6.249889in}{1.094818in}}%
\pgfpathlineto{\pgfqpoint{6.250882in}{1.097077in}}%
\pgfpathlineto{\pgfqpoint{6.251379in}{1.092675in}}%
\pgfpathlineto{\pgfqpoint{6.252372in}{1.090897in}}%
\pgfpathlineto{\pgfqpoint{6.253365in}{1.084255in}}%
\pgfpathlineto{\pgfqpoint{6.254358in}{1.093889in}}%
\pgfpathlineto{\pgfqpoint{6.255848in}{1.092428in}}%
\pgfpathlineto{\pgfqpoint{6.257834in}{1.078157in}}%
\pgfpathlineto{\pgfqpoint{6.258330in}{1.083123in}}%
\pgfpathlineto{\pgfqpoint{6.258827in}{1.081663in}}%
\pgfpathlineto{\pgfqpoint{6.259820in}{1.086226in}}%
\pgfpathlineto{\pgfqpoint{6.260317in}{1.085089in}}%
\pgfpathlineto{\pgfqpoint{6.261310in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{6.261807in}{1.092381in}}%
\pgfpathlineto{\pgfqpoint{6.263296in}{1.094910in}}%
\pgfpathlineto{\pgfqpoint{6.263792in}{1.091581in}}%
\pgfpathlineto{\pgfqpoint{6.264786in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{6.265779in}{1.090011in}}%
\pgfpathlineto{\pgfqpoint{6.266276in}{1.092167in}}%
\pgfpathlineto{\pgfqpoint{6.267269in}{1.095050in}}%
\pgfpathlineto{\pgfqpoint{6.268262in}{1.104102in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{1.104960in}}%
\pgfpathlineto{\pgfqpoint{6.270745in}{1.108072in}}%
\pgfpathlineto{\pgfqpoint{6.271738in}{1.109901in}}%
\pgfpathlineto{\pgfqpoint{6.272731in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{6.273228in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{6.273724in}{1.111006in}}%
\pgfpathlineto{\pgfqpoint{6.274221in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{6.276704in}{1.122922in}}%
\pgfpathlineto{\pgfqpoint{6.277200in}{1.124227in}}%
\pgfpathlineto{\pgfqpoint{6.278690in}{1.126928in}}%
\pgfpathlineto{\pgfqpoint{6.279186in}{1.115961in}}%
\pgfpathlineto{\pgfqpoint{6.279683in}{1.114125in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{1.115200in}}%
\pgfpathlineto{\pgfqpoint{6.280676in}{1.112515in}}%
\pgfpathlineto{\pgfqpoint{6.281173in}{1.115133in}}%
\pgfpathlineto{\pgfqpoint{6.282662in}{1.115429in}}%
\pgfpathlineto{\pgfqpoint{6.283655in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{6.284152in}{1.113391in}}%
\pgfpathlineto{\pgfqpoint{6.284648in}{1.123917in}}%
\pgfpathlineto{\pgfqpoint{6.286138in}{1.124640in}}%
\pgfpathlineto{\pgfqpoint{6.286635in}{1.128107in}}%
\pgfpathlineto{\pgfqpoint{6.287132in}{1.129403in}}%
\pgfpathlineto{\pgfqpoint{6.288126in}{1.135622in}}%
\pgfpathlineto{\pgfqpoint{6.289614in}{1.147179in}}%
\pgfpathlineto{\pgfqpoint{6.290608in}{1.145013in}}%
\pgfpathlineto{\pgfqpoint{6.291104in}{1.146410in}}%
\pgfpathlineto{\pgfqpoint{6.291601in}{1.141604in}}%
\pgfpathlineto{\pgfqpoint{6.292594in}{1.141770in}}%
\pgfpathlineto{\pgfqpoint{6.293090in}{1.135162in}}%
\pgfpathlineto{\pgfqpoint{6.293589in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{6.295077in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{6.296070in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{6.296565in}{1.138294in}}%
\pgfpathlineto{\pgfqpoint{6.297560in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{1.133293in}}%
\pgfpathlineto{\pgfqpoint{6.298553in}{1.126514in}}%
\pgfpathlineto{\pgfqpoint{6.299546in}{1.124433in}}%
\pgfpathlineto{\pgfqpoint{6.300043in}{1.119240in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{1.120621in}}%
\pgfpathlineto{\pgfqpoint{6.301036in}{1.119662in}}%
\pgfpathlineto{\pgfqpoint{6.303022in}{1.125890in}}%
\pgfpathlineto{\pgfqpoint{6.303518in}{1.126002in}}%
\pgfpathlineto{\pgfqpoint{6.305008in}{1.122603in}}%
\pgfpathlineto{\pgfqpoint{6.305506in}{1.130028in}}%
\pgfpathlineto{\pgfqpoint{6.306498in}{1.128977in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{1.120714in}}%
\pgfpathlineto{\pgfqpoint{6.307491in}{1.118821in}}%
\pgfpathlineto{\pgfqpoint{6.308484in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{6.310470in}{1.132493in}}%
\pgfpathlineto{\pgfqpoint{6.311463in}{1.128386in}}%
\pgfpathlineto{\pgfqpoint{6.313451in}{1.127215in}}%
\pgfpathlineto{\pgfqpoint{6.313946in}{1.119788in}}%
\pgfpathlineto{\pgfqpoint{6.314444in}{1.119470in}}%
\pgfpathlineto{\pgfqpoint{6.314940in}{1.120417in}}%
\pgfpathlineto{\pgfqpoint{6.315934in}{1.118426in}}%
\pgfpathlineto{\pgfqpoint{6.316925in}{1.123490in}}%
\pgfpathlineto{\pgfqpoint{6.318912in}{1.124061in}}%
\pgfpathlineto{\pgfqpoint{6.319905in}{1.120850in}}%
\pgfpathlineto{\pgfqpoint{6.320402in}{1.120836in}}%
\pgfpathlineto{\pgfqpoint{6.320900in}{1.115620in}}%
\pgfpathlineto{\pgfqpoint{6.321396in}{1.113819in}}%
\pgfpathlineto{\pgfqpoint{6.321892in}{1.113377in}}%
\pgfpathlineto{\pgfqpoint{6.322388in}{1.119125in}}%
\pgfpathlineto{\pgfqpoint{6.322885in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{6.323878in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{6.325367in}{1.118652in}}%
\pgfpathlineto{\pgfqpoint{6.325864in}{1.120506in}}%
\pgfpathlineto{\pgfqpoint{6.327353in}{1.120330in}}%
\pgfpathlineto{\pgfqpoint{6.327850in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{6.328347in}{1.114239in}}%
\pgfpathlineto{\pgfqpoint{6.329340in}{1.117695in}}%
\pgfpathlineto{\pgfqpoint{6.329837in}{1.120063in}}%
\pgfpathlineto{\pgfqpoint{6.330829in}{1.115894in}}%
\pgfpathlineto{\pgfqpoint{6.331328in}{1.119742in}}%
\pgfpathlineto{\pgfqpoint{6.332319in}{1.118973in}}%
\pgfpathlineto{\pgfqpoint{6.332816in}{1.120959in}}%
\pgfpathlineto{\pgfqpoint{6.335299in}{1.121821in}}%
\pgfpathlineto{\pgfqpoint{6.335795in}{1.124855in}}%
\pgfpathlineto{\pgfqpoint{6.339271in}{1.114880in}}%
\pgfpathlineto{\pgfqpoint{6.339768in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{6.340761in}{1.091165in}}%
\pgfpathlineto{\pgfqpoint{6.341258in}{1.087549in}}%
\pgfpathlineto{\pgfqpoint{6.341754in}{1.097127in}}%
\pgfpathlineto{\pgfqpoint{6.342747in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{6.343741in}{1.098402in}}%
\pgfpathlineto{\pgfqpoint{6.344734in}{1.095452in}}%
\pgfpathlineto{\pgfqpoint{6.345230in}{1.096221in}}%
\pgfpathlineto{\pgfqpoint{6.346223in}{1.095392in}}%
\pgfpathlineto{\pgfqpoint{6.346720in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{6.347713in}{1.092818in}}%
\pgfpathlineto{\pgfqpoint{6.349203in}{1.093352in}}%
\pgfpathlineto{\pgfqpoint{6.350196in}{1.088160in}}%
\pgfpathlineto{\pgfqpoint{6.350693in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.083413in}}%
\pgfpathlineto{\pgfqpoint{6.352183in}{1.083708in}}%
\pgfpathlineto{\pgfqpoint{6.353175in}{1.086511in}}%
\pgfpathlineto{\pgfqpoint{6.355162in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{6.355658in}{1.083303in}}%
\pgfpathlineto{\pgfqpoint{6.356155in}{1.084711in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{1.084307in}}%
\pgfpathlineto{\pgfqpoint{6.357645in}{1.089695in}}%
\pgfpathlineto{\pgfqpoint{6.358637in}{1.085970in}}%
\pgfpathlineto{\pgfqpoint{6.359134in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{1.088691in}}%
\pgfpathlineto{\pgfqpoint{6.360623in}{1.089287in}}%
\pgfpathlineto{\pgfqpoint{6.361120in}{1.096693in}}%
\pgfpathlineto{\pgfqpoint{6.362114in}{1.096548in}}%
\pgfpathlineto{\pgfqpoint{6.363107in}{1.098046in}}%
\pgfpathlineto{\pgfqpoint{6.363605in}{1.099415in}}%
\pgfpathlineto{\pgfqpoint{6.364100in}{1.102194in}}%
\pgfpathlineto{\pgfqpoint{6.365589in}{1.105403in}}%
\pgfpathlineto{\pgfqpoint{6.367080in}{1.105455in}}%
\pgfpathlineto{\pgfqpoint{6.369066in}{1.090494in}}%
\pgfpathlineto{\pgfqpoint{6.370059in}{1.086754in}}%
\pgfpathlineto{\pgfqpoint{6.370554in}{1.083763in}}%
\pgfpathlineto{\pgfqpoint{6.371052in}{1.083318in}}%
\pgfpathlineto{\pgfqpoint{6.372541in}{1.086804in}}%
\pgfpathlineto{\pgfqpoint{6.374031in}{1.087914in}}%
\pgfpathlineto{\pgfqpoint{6.375024in}{1.085351in}}%
\pgfpathlineto{\pgfqpoint{6.375521in}{1.090897in}}%
\pgfpathlineto{\pgfqpoint{6.376017in}{1.090707in}}%
\pgfpathlineto{\pgfqpoint{6.376514in}{1.089660in}}%
\pgfpathlineto{\pgfqpoint{6.378004in}{1.091640in}}%
\pgfpathlineto{\pgfqpoint{6.378500in}{1.094174in}}%
\pgfpathlineto{\pgfqpoint{6.379990in}{1.092817in}}%
\pgfpathlineto{\pgfqpoint{6.380983in}{1.093954in}}%
\pgfpathlineto{\pgfqpoint{6.381480in}{1.092760in}}%
\pgfpathlineto{\pgfqpoint{6.382970in}{1.093134in}}%
\pgfpathlineto{\pgfqpoint{6.383466in}{1.092420in}}%
\pgfpathlineto{\pgfqpoint{6.383963in}{1.093016in}}%
\pgfpathlineto{\pgfqpoint{6.384459in}{1.092776in}}%
\pgfpathlineto{\pgfqpoint{6.385452in}{1.093989in}}%
\pgfpathlineto{\pgfqpoint{6.386942in}{1.093155in}}%
\pgfpathlineto{\pgfqpoint{6.388431in}{1.091669in}}%
\pgfpathlineto{\pgfqpoint{6.389923in}{1.093389in}}%
\pgfpathlineto{\pgfqpoint{6.390916in}{1.088052in}}%
\pgfpathlineto{\pgfqpoint{6.391412in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{6.391908in}{1.088319in}}%
\pgfpathlineto{\pgfqpoint{6.392404in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{6.393894in}{1.088260in}}%
\pgfpathlineto{\pgfqpoint{6.394887in}{1.089583in}}%
\pgfpathlineto{\pgfqpoint{6.395383in}{1.088150in}}%
\pgfpathlineto{\pgfqpoint{6.396377in}{1.080692in}}%
\pgfpathlineto{\pgfqpoint{6.397867in}{1.079112in}}%
\pgfpathlineto{\pgfqpoint{6.398860in}{1.099379in}}%
\pgfpathlineto{\pgfqpoint{6.400349in}{1.098168in}}%
\pgfpathlineto{\pgfqpoint{6.401841in}{1.093953in}}%
\pgfpathlineto{\pgfqpoint{6.402832in}{1.097784in}}%
\pgfpathlineto{\pgfqpoint{6.403329in}{1.098217in}}%
\pgfpathlineto{\pgfqpoint{6.404819in}{1.093607in}}%
\pgfpathlineto{\pgfqpoint{6.405315in}{1.093370in}}%
\pgfpathlineto{\pgfqpoint{6.405811in}{1.093553in}}%
\pgfpathlineto{\pgfqpoint{6.406308in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{6.407797in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{6.408791in}{1.095050in}}%
\pgfpathlineto{\pgfqpoint{6.409288in}{1.097419in}}%
\pgfpathlineto{\pgfqpoint{6.410777in}{1.102342in}}%
\pgfpathlineto{\pgfqpoint{6.411274in}{1.102502in}}%
\pgfpathlineto{\pgfqpoint{6.412267in}{1.101588in}}%
\pgfpathlineto{\pgfqpoint{6.416239in}{1.095267in}}%
\pgfpathlineto{\pgfqpoint{6.419219in}{1.069343in}}%
\pgfpathlineto{\pgfqpoint{6.420214in}{1.061693in}}%
\pgfpathlineto{\pgfqpoint{6.421205in}{1.058964in}}%
\pgfpathlineto{\pgfqpoint{6.422695in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{6.424681in}{1.057026in}}%
\pgfpathlineto{\pgfqpoint{6.425178in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{6.425675in}{1.064383in}}%
\pgfpathlineto{\pgfqpoint{6.427166in}{1.065218in}}%
\pgfpathlineto{\pgfqpoint{6.428654in}{1.061829in}}%
\pgfpathlineto{\pgfqpoint{6.430143in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{6.431136in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{6.434118in}{1.062272in}}%
\pgfpathlineto{\pgfqpoint{6.435606in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{6.436599in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{6.437592in}{1.071730in}}%
\pgfpathlineto{\pgfqpoint{6.438585in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{6.439082in}{1.071086in}}%
\pgfpathlineto{\pgfqpoint{6.440075in}{1.073742in}}%
\pgfpathlineto{\pgfqpoint{6.440571in}{1.098046in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{1.103554in}}%
\pgfpathlineto{\pgfqpoint{6.442062in}{1.107007in}}%
\pgfpathlineto{\pgfqpoint{6.442558in}{1.107446in}}%
\pgfpathlineto{\pgfqpoint{6.443551in}{1.101371in}}%
\pgfpathlineto{\pgfqpoint{6.444048in}{1.100417in}}%
\pgfpathlineto{\pgfqpoint{6.444544in}{1.119622in}}%
\pgfpathlineto{\pgfqpoint{6.446034in}{1.124483in}}%
\pgfpathlineto{\pgfqpoint{6.446530in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{6.447523in}{1.123748in}}%
\pgfpathlineto{\pgfqpoint{6.448020in}{1.119693in}}%
\pgfpathlineto{\pgfqpoint{6.449013in}{1.119622in}}%
\pgfpathlineto{\pgfqpoint{6.450503in}{1.108783in}}%
\pgfpathlineto{\pgfqpoint{6.450999in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{6.451992in}{1.100509in}}%
\pgfpathlineto{\pgfqpoint{6.452489in}{1.100454in}}%
\pgfpathlineto{\pgfqpoint{6.453978in}{1.093782in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{1.094524in}}%
\pgfpathlineto{\pgfqpoint{6.454972in}{1.093267in}}%
\pgfpathlineto{\pgfqpoint{6.456462in}{1.092478in}}%
\pgfpathlineto{\pgfqpoint{6.457454in}{1.092659in}}%
\pgfpathlineto{\pgfqpoint{6.457954in}{1.091404in}}%
\pgfpathlineto{\pgfqpoint{6.459441in}{1.090152in}}%
\pgfpathlineto{\pgfqpoint{6.460434in}{1.084943in}}%
\pgfpathlineto{\pgfqpoint{6.460931in}{1.084484in}}%
\pgfpathlineto{\pgfqpoint{6.461427in}{1.092036in}}%
\pgfpathlineto{\pgfqpoint{6.463414in}{1.088329in}}%
\pgfpathlineto{\pgfqpoint{6.464407in}{1.089218in}}%
\pgfpathlineto{\pgfqpoint{6.464903in}{1.088260in}}%
\pgfpathlineto{\pgfqpoint{6.465896in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{6.467386in}{1.083843in}}%
\pgfpathlineto{\pgfqpoint{6.467883in}{1.082219in}}%
\pgfpathlineto{\pgfqpoint{6.468379in}{1.097841in}}%
\pgfpathlineto{\pgfqpoint{6.469869in}{1.101049in}}%
\pgfpathlineto{\pgfqpoint{6.470366in}{1.100917in}}%
\pgfpathlineto{\pgfqpoint{6.471359in}{1.103266in}}%
\pgfpathlineto{\pgfqpoint{6.471855in}{1.102717in}}%
\pgfpathlineto{\pgfqpoint{6.472352in}{1.097712in}}%
\pgfpathlineto{\pgfqpoint{6.473842in}{1.094792in}}%
\pgfpathlineto{\pgfqpoint{6.474338in}{1.095689in}}%
\pgfpathlineto{\pgfqpoint{6.475828in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{6.477318in}{1.097008in}}%
\pgfpathlineto{\pgfqpoint{6.478312in}{1.100192in}}%
\pgfpathlineto{\pgfqpoint{6.478809in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{6.479304in}{1.107030in}}%
\pgfpathlineto{\pgfqpoint{6.481290in}{1.116419in}}%
\pgfpathlineto{\pgfqpoint{6.481786in}{1.117090in}}%
\pgfpathlineto{\pgfqpoint{6.482779in}{1.112568in}}%
\pgfpathlineto{\pgfqpoint{6.483773in}{1.114744in}}%
\pgfpathlineto{\pgfqpoint{6.484270in}{1.114827in}}%
\pgfpathlineto{\pgfqpoint{6.485263in}{1.116085in}}%
\pgfpathlineto{\pgfqpoint{6.486256in}{1.108509in}}%
\pgfpathlineto{\pgfqpoint{6.487249in}{1.109121in}}%
\pgfpathlineto{\pgfqpoint{6.488739in}{1.108973in}}%
\pgfpathlineto{\pgfqpoint{6.489731in}{1.107980in}}%
\pgfpathlineto{\pgfqpoint{6.491222in}{1.108031in}}%
\pgfpathlineto{\pgfqpoint{6.492216in}{1.105867in}}%
\pgfpathlineto{\pgfqpoint{6.492711in}{1.102749in}}%
\pgfpathlineto{\pgfqpoint{6.493705in}{1.102147in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.101267in}}%
\pgfpathlineto{\pgfqpoint{6.494698in}{1.107378in}}%
\pgfpathlineto{\pgfqpoint{6.495194in}{1.107628in}}%
\pgfpathlineto{\pgfqpoint{6.496683in}{1.096419in}}%
\pgfpathlineto{\pgfqpoint{6.497677in}{1.100980in}}%
\pgfpathlineto{\pgfqpoint{6.499167in}{1.102590in}}%
\pgfpathlineto{\pgfqpoint{6.501650in}{1.101467in}}%
\pgfpathlineto{\pgfqpoint{6.502146in}{1.098344in}}%
\pgfpathlineto{\pgfqpoint{6.502643in}{1.102324in}}%
\pgfpathlineto{\pgfqpoint{6.504629in}{1.096416in}}%
\pgfpathlineto{\pgfqpoint{6.506119in}{1.098593in}}%
\pgfpathlineto{\pgfqpoint{6.507112in}{1.097640in}}%
\pgfpathlineto{\pgfqpoint{6.508105in}{1.101013in}}%
\pgfpathlineto{\pgfqpoint{6.509098in}{1.098157in}}%
\pgfpathlineto{\pgfqpoint{6.510091in}{1.101225in}}%
\pgfpathlineto{\pgfqpoint{6.510588in}{1.100715in}}%
\pgfpathlineto{\pgfqpoint{6.511581in}{1.104833in}}%
\pgfpathlineto{\pgfqpoint{6.513071in}{1.105246in}}%
\pgfpathlineto{\pgfqpoint{6.513567in}{1.103530in}}%
\pgfpathlineto{\pgfqpoint{6.514063in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{6.515553in}{1.114738in}}%
\pgfpathlineto{\pgfqpoint{6.516050in}{1.114819in}}%
\pgfpathlineto{\pgfqpoint{6.516546in}{1.122051in}}%
\pgfpathlineto{\pgfqpoint{6.517043in}{1.118891in}}%
\pgfpathlineto{\pgfqpoint{6.517540in}{1.119125in}}%
\pgfpathlineto{\pgfqpoint{6.518533in}{1.121333in}}%
\pgfpathlineto{\pgfqpoint{6.520023in}{1.123941in}}%
\pgfpathlineto{\pgfqpoint{6.520519in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{6.521016in}{1.127491in}}%
\pgfpathlineto{\pgfqpoint{6.521512in}{1.123979in}}%
\pgfpathlineto{\pgfqpoint{6.523002in}{1.124217in}}%
\pgfpathlineto{\pgfqpoint{6.523499in}{1.126949in}}%
\pgfpathlineto{\pgfqpoint{6.524492in}{1.124717in}}%
\pgfpathlineto{\pgfqpoint{6.526975in}{1.128174in}}%
\pgfpathlineto{\pgfqpoint{6.527968in}{1.118873in}}%
\pgfpathlineto{\pgfqpoint{6.529954in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{6.530450in}{1.115621in}}%
\pgfpathlineto{\pgfqpoint{6.530946in}{1.106302in}}%
\pgfpathlineto{\pgfqpoint{6.531444in}{1.106751in}}%
\pgfpathlineto{\pgfqpoint{6.532437in}{1.104006in}}%
\pgfpathlineto{\pgfqpoint{6.532934in}{1.103965in}}%
\pgfpathlineto{\pgfqpoint{6.534423in}{1.102571in}}%
\pgfpathlineto{\pgfqpoint{6.535913in}{1.097257in}}%
\pgfpathlineto{\pgfqpoint{6.537402in}{1.094570in}}%
\pgfpathlineto{\pgfqpoint{6.537899in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{6.538395in}{1.103990in}}%
\pgfpathlineto{\pgfqpoint{6.539388in}{1.096897in}}%
\pgfpathlineto{\pgfqpoint{6.539886in}{1.096523in}}%
\pgfpathlineto{\pgfqpoint{6.540878in}{1.097290in}}%
\pgfpathlineto{\pgfqpoint{6.542865in}{1.094978in}}%
\pgfpathlineto{\pgfqpoint{6.543858in}{1.101510in}}%
\pgfpathlineto{\pgfqpoint{6.544355in}{1.101372in}}%
\pgfpathlineto{\pgfqpoint{6.545348in}{1.104183in}}%
\pgfpathlineto{\pgfqpoint{6.546340in}{1.113165in}}%
\pgfpathlineto{\pgfqpoint{6.546837in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{6.547830in}{1.111353in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{6.549817in}{1.116612in}}%
\pgfpathlineto{\pgfqpoint{6.550313in}{1.113753in}}%
\pgfpathlineto{\pgfqpoint{6.550810in}{1.114414in}}%
\pgfpathlineto{\pgfqpoint{6.552300in}{1.115282in}}%
\pgfpathlineto{\pgfqpoint{6.553789in}{1.115743in}}%
\pgfpathlineto{\pgfqpoint{6.557265in}{1.114626in}}%
\pgfpathlineto{\pgfqpoint{6.557762in}{1.112253in}}%
\pgfpathlineto{\pgfqpoint{6.559251in}{1.115244in}}%
\pgfpathlineto{\pgfqpoint{6.560244in}{1.108461in}}%
\pgfpathlineto{\pgfqpoint{6.562231in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{6.562728in}{1.106262in}}%
\pgfpathlineto{\pgfqpoint{6.563721in}{1.108815in}}%
\pgfpathlineto{\pgfqpoint{6.564714in}{1.112191in}}%
\pgfpathlineto{\pgfqpoint{6.565210in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{6.566204in}{1.119458in}}%
\pgfpathlineto{\pgfqpoint{6.567197in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{6.567695in}{1.117698in}}%
\pgfpathlineto{\pgfqpoint{6.568687in}{1.119338in}}%
\pgfpathlineto{\pgfqpoint{6.569182in}{1.119041in}}%
\pgfpathlineto{\pgfqpoint{6.570673in}{1.121255in}}%
\pgfpathlineto{\pgfqpoint{6.571169in}{1.126805in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.125468in}}%
\pgfpathlineto{\pgfqpoint{6.574148in}{1.113237in}}%
\pgfpathlineto{\pgfqpoint{6.574645in}{1.115652in}}%
\pgfpathlineto{\pgfqpoint{6.577626in}{1.118805in}}%
\pgfpathlineto{\pgfqpoint{6.578121in}{1.118361in}}%
\pgfpathlineto{\pgfqpoint{6.579114in}{1.121743in}}%
\pgfpathlineto{\pgfqpoint{6.579611in}{1.111004in}}%
\pgfpathlineto{\pgfqpoint{6.580107in}{1.114007in}}%
\pgfpathlineto{\pgfqpoint{6.581101in}{1.099814in}}%
\pgfpathlineto{\pgfqpoint{6.581597in}{1.099285in}}%
\pgfpathlineto{\pgfqpoint{6.582591in}{1.096828in}}%
\pgfpathlineto{\pgfqpoint{6.583087in}{1.099942in}}%
\pgfpathlineto{\pgfqpoint{6.584577in}{1.102105in}}%
\pgfpathlineto{\pgfqpoint{6.585073in}{1.093315in}}%
\pgfpathlineto{\pgfqpoint{6.585570in}{1.093509in}}%
\pgfpathlineto{\pgfqpoint{6.587060in}{1.104733in}}%
\pgfpathlineto{\pgfqpoint{6.588053in}{1.095846in}}%
\pgfpathlineto{\pgfqpoint{6.589542in}{1.094117in}}%
\pgfpathlineto{\pgfqpoint{6.591032in}{1.103810in}}%
\pgfpathlineto{\pgfqpoint{6.591529in}{1.105120in}}%
\pgfpathlineto{\pgfqpoint{6.592025in}{1.103727in}}%
\pgfpathlineto{\pgfqpoint{6.594011in}{1.112966in}}%
\pgfpathlineto{\pgfqpoint{6.595005in}{1.111478in}}%
\pgfpathlineto{\pgfqpoint{6.596494in}{1.112184in}}%
\pgfpathlineto{\pgfqpoint{6.596991in}{1.111339in}}%
\pgfpathlineto{\pgfqpoint{6.597487in}{1.111218in}}%
\pgfpathlineto{\pgfqpoint{6.598480in}{1.113997in}}%
\pgfpathlineto{\pgfqpoint{6.599970in}{1.118061in}}%
\pgfpathlineto{\pgfqpoint{6.600466in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{6.600963in}{1.119548in}}%
\pgfpathlineto{\pgfqpoint{6.601957in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{6.602453in}{1.120332in}}%
\pgfpathlineto{\pgfqpoint{6.603446in}{1.120550in}}%
\pgfpathlineto{\pgfqpoint{6.603943in}{1.121915in}}%
\pgfpathlineto{\pgfqpoint{6.605432in}{1.120661in}}%
\pgfpathlineto{\pgfqpoint{6.610398in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{1.115391in}}%
\pgfpathlineto{\pgfqpoint{6.611391in}{1.131990in}}%
\pgfpathlineto{\pgfqpoint{6.612385in}{1.131767in}}%
\pgfpathlineto{\pgfqpoint{6.612881in}{1.134258in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{1.132643in}}%
\pgfpathlineto{\pgfqpoint{6.614371in}{1.132627in}}%
\pgfpathlineto{\pgfqpoint{6.614868in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{6.615860in}{1.136621in}}%
\pgfpathlineto{\pgfqpoint{6.616356in}{1.135592in}}%
\pgfpathlineto{\pgfqpoint{6.617350in}{1.131219in}}%
\pgfpathlineto{\pgfqpoint{6.617847in}{1.130979in}}%
\pgfpathlineto{\pgfqpoint{6.618343in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{6.619337in}{1.128492in}}%
\pgfpathlineto{\pgfqpoint{6.619834in}{1.132151in}}%
\pgfpathlineto{\pgfqpoint{6.620826in}{1.126794in}}%
\pgfpathlineto{\pgfqpoint{6.621820in}{1.123047in}}%
\pgfpathlineto{\pgfqpoint{6.622812in}{1.120825in}}%
\pgfpathlineto{\pgfqpoint{6.623308in}{1.120636in}}%
\pgfpathlineto{\pgfqpoint{6.624302in}{1.118481in}}%
\pgfpathlineto{\pgfqpoint{6.624798in}{1.118228in}}%
\pgfpathlineto{\pgfqpoint{6.625295in}{1.120170in}}%
\pgfpathlineto{\pgfqpoint{6.626290in}{1.119836in}}%
\pgfpathlineto{\pgfqpoint{6.628771in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{6.629764in}{1.114978in}}%
\pgfpathlineto{\pgfqpoint{6.630261in}{1.114202in}}%
\pgfpathlineto{\pgfqpoint{6.631254in}{1.104835in}}%
\pgfpathlineto{\pgfqpoint{6.633241in}{1.101486in}}%
\pgfpathlineto{\pgfqpoint{6.634234in}{1.095102in}}%
\pgfpathlineto{\pgfqpoint{6.635227in}{1.097741in}}%
\pgfpathlineto{\pgfqpoint{6.635723in}{1.095897in}}%
\pgfpathlineto{\pgfqpoint{6.637213in}{1.093399in}}%
\pgfpathlineto{\pgfqpoint{6.638206in}{1.093031in}}%
\pgfpathlineto{\pgfqpoint{6.638702in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{6.639199in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{6.640192in}{1.093294in}}%
\pgfpathlineto{\pgfqpoint{6.640688in}{1.103185in}}%
\pgfpathlineto{\pgfqpoint{6.641186in}{1.102501in}}%
\pgfpathlineto{\pgfqpoint{6.642178in}{1.102186in}}%
\pgfpathlineto{\pgfqpoint{6.642675in}{1.103888in}}%
\pgfpathlineto{\pgfqpoint{6.643669in}{1.103846in}}%
\pgfpathlineto{\pgfqpoint{6.645158in}{1.101396in}}%
\pgfpathlineto{\pgfqpoint{6.646151in}{1.097506in}}%
\pgfpathlineto{\pgfqpoint{6.647144in}{1.095237in}}%
\pgfpathlineto{\pgfqpoint{6.647640in}{1.091004in}}%
\pgfpathlineto{\pgfqpoint{6.648138in}{1.092366in}}%
\pgfpathlineto{\pgfqpoint{6.648634in}{1.090530in}}%
\pgfpathlineto{\pgfqpoint{6.649131in}{1.090693in}}%
\pgfpathlineto{\pgfqpoint{6.649627in}{1.093651in}}%
\pgfpathlineto{\pgfqpoint{6.651117in}{1.089046in}}%
\pgfpathlineto{\pgfqpoint{6.653103in}{1.091766in}}%
\pgfpathlineto{\pgfqpoint{6.654593in}{1.088967in}}%
\pgfpathlineto{\pgfqpoint{6.655586in}{1.080961in}}%
\pgfpathlineto{\pgfqpoint{6.656579in}{1.087253in}}%
\pgfpathlineto{\pgfqpoint{6.659062in}{1.089095in}}%
\pgfpathlineto{\pgfqpoint{6.659559in}{1.087932in}}%
\pgfpathlineto{\pgfqpoint{6.661048in}{1.087447in}}%
\pgfpathlineto{\pgfqpoint{6.661546in}{1.086765in}}%
\pgfpathlineto{\pgfqpoint{6.662041in}{1.087553in}}%
\pgfpathlineto{\pgfqpoint{6.662538in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{6.664524in}{1.088586in}}%
\pgfpathlineto{\pgfqpoint{6.665023in}{1.086681in}}%
\pgfpathlineto{\pgfqpoint{6.666013in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{6.666513in}{1.087851in}}%
\pgfpathlineto{\pgfqpoint{6.667006in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{6.667503in}{1.089106in}}%
\pgfpathlineto{\pgfqpoint{6.668497in}{1.089239in}}%
\pgfpathlineto{\pgfqpoint{6.668994in}{1.091463in}}%
\pgfpathlineto{\pgfqpoint{6.669489in}{1.091794in}}%
\pgfpathlineto{\pgfqpoint{6.670483in}{1.098305in}}%
\pgfpathlineto{\pgfqpoint{6.671476in}{1.094215in}}%
\pgfpathlineto{\pgfqpoint{6.671973in}{1.094371in}}%
\pgfpathlineto{\pgfqpoint{6.672965in}{1.095117in}}%
\pgfpathlineto{\pgfqpoint{6.673959in}{1.096326in}}%
\pgfpathlineto{\pgfqpoint{6.675449in}{1.096913in}}%
\pgfpathlineto{\pgfqpoint{6.675944in}{1.099656in}}%
\pgfpathlineto{\pgfqpoint{6.676443in}{1.099984in}}%
\pgfpathlineto{\pgfqpoint{6.677436in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.100035in}}%
\pgfpathlineto{\pgfqpoint{6.679918in}{1.102215in}}%
\pgfpathlineto{\pgfqpoint{6.681408in}{1.096774in}}%
\pgfpathlineto{\pgfqpoint{6.681904in}{1.096362in}}%
\pgfpathlineto{\pgfqpoint{6.683394in}{1.097168in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{6.685381in}{1.098098in}}%
\pgfpathlineto{\pgfqpoint{6.685877in}{1.097386in}}%
\pgfpathlineto{\pgfqpoint{6.686870in}{1.100106in}}%
\pgfpathlineto{\pgfqpoint{6.687367in}{1.103224in}}%
\pgfpathlineto{\pgfqpoint{6.688359in}{1.099582in}}%
\pgfpathlineto{\pgfqpoint{6.689353in}{1.102188in}}%
\pgfpathlineto{\pgfqpoint{6.689849in}{1.101204in}}%
\pgfpathlineto{\pgfqpoint{6.690346in}{1.101105in}}%
\pgfpathlineto{\pgfqpoint{6.690844in}{1.110427in}}%
\pgfpathlineto{\pgfqpoint{6.691339in}{1.107582in}}%
\pgfpathlineto{\pgfqpoint{6.692331in}{1.108607in}}%
\pgfpathlineto{\pgfqpoint{6.692829in}{1.107842in}}%
\pgfpathlineto{\pgfqpoint{6.693822in}{1.110073in}}%
\pgfpathlineto{\pgfqpoint{6.695808in}{1.108484in}}%
\pgfpathlineto{\pgfqpoint{6.696305in}{1.106615in}}%
\pgfpathlineto{\pgfqpoint{6.696801in}{1.106089in}}%
\pgfpathlineto{\pgfqpoint{6.698291in}{1.101825in}}%
\pgfpathlineto{\pgfqpoint{6.699284in}{1.101331in}}%
\pgfpathlineto{\pgfqpoint{6.701270in}{1.103608in}}%
\pgfpathlineto{\pgfqpoint{6.701767in}{1.102203in}}%
\pgfpathlineto{\pgfqpoint{6.702760in}{1.100794in}}%
\pgfpathlineto{\pgfqpoint{6.703257in}{1.097934in}}%
\pgfpathlineto{\pgfqpoint{6.703753in}{1.099379in}}%
\pgfpathlineto{\pgfqpoint{6.705242in}{1.100666in}}%
\pgfpathlineto{\pgfqpoint{6.707726in}{1.098929in}}%
\pgfpathlineto{\pgfqpoint{6.708223in}{1.097309in}}%
\pgfpathlineto{\pgfqpoint{6.708720in}{1.092834in}}%
\pgfpathlineto{\pgfqpoint{6.709713in}{1.089688in}}%
\pgfpathlineto{\pgfqpoint{6.710209in}{1.091450in}}%
\pgfpathlineto{\pgfqpoint{6.710706in}{1.092082in}}%
\pgfpathlineto{\pgfqpoint{6.711202in}{1.090196in}}%
\pgfpathlineto{\pgfqpoint{6.713190in}{1.100100in}}%
\pgfpathlineto{\pgfqpoint{6.713685in}{1.098924in}}%
\pgfpathlineto{\pgfqpoint{6.714679in}{1.097420in}}%
\pgfpathlineto{\pgfqpoint{6.715670in}{1.089790in}}%
\pgfpathlineto{\pgfqpoint{6.716167in}{1.079808in}}%
\pgfpathlineto{\pgfqpoint{6.717657in}{1.076884in}}%
\pgfpathlineto{\pgfqpoint{6.718154in}{1.075229in}}%
\pgfpathlineto{\pgfqpoint{6.718650in}{1.082125in}}%
\pgfpathlineto{\pgfqpoint{6.720140in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{6.720637in}{1.078041in}}%
\pgfpathlineto{\pgfqpoint{6.721630in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{6.722126in}{1.078963in}}%
\pgfpathlineto{\pgfqpoint{6.722623in}{1.080648in}}%
\pgfpathlineto{\pgfqpoint{6.724113in}{1.079818in}}%
\pgfpathlineto{\pgfqpoint{6.724609in}{1.080498in}}%
\pgfpathlineto{\pgfqpoint{6.725603in}{1.092053in}}%
\pgfpathlineto{\pgfqpoint{6.726099in}{1.090839in}}%
\pgfpathlineto{\pgfqpoint{6.727094in}{1.087034in}}%
\pgfpathlineto{\pgfqpoint{6.728582in}{1.086615in}}%
\pgfpathlineto{\pgfqpoint{6.729078in}{1.085565in}}%
\pgfpathlineto{\pgfqpoint{6.729575in}{1.086764in}}%
\pgfpathlineto{\pgfqpoint{6.731562in}{1.085343in}}%
\pgfpathlineto{\pgfqpoint{6.732554in}{1.087541in}}%
\pgfpathlineto{\pgfqpoint{6.734044in}{1.087116in}}%
\pgfpathlineto{\pgfqpoint{6.735535in}{1.095045in}}%
\pgfpathlineto{\pgfqpoint{6.738016in}{1.094934in}}%
\pgfpathlineto{\pgfqpoint{6.738513in}{1.094411in}}%
\pgfpathlineto{\pgfqpoint{6.739010in}{1.097849in}}%
\pgfpathlineto{\pgfqpoint{6.741492in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{6.742486in}{1.092323in}}%
\pgfpathlineto{\pgfqpoint{6.742982in}{1.093726in}}%
\pgfpathlineto{\pgfqpoint{6.743479in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{6.744472in}{1.113415in}}%
\pgfpathlineto{\pgfqpoint{6.744969in}{1.115718in}}%
\pgfpathlineto{\pgfqpoint{6.745465in}{1.113878in}}%
\pgfpathlineto{\pgfqpoint{6.745962in}{1.114485in}}%
\pgfpathlineto{\pgfqpoint{6.746457in}{1.113635in}}%
\pgfpathlineto{\pgfqpoint{6.746955in}{1.117318in}}%
\pgfpathlineto{\pgfqpoint{6.747948in}{1.121839in}}%
\pgfpathlineto{\pgfqpoint{6.749438in}{1.121013in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{1.121637in}}%
\pgfpathlineto{\pgfqpoint{6.750431in}{1.124450in}}%
\pgfpathlineto{\pgfqpoint{6.751424in}{1.122965in}}%
\pgfpathlineto{\pgfqpoint{6.751921in}{1.124815in}}%
\pgfpathlineto{\pgfqpoint{6.752417in}{1.124201in}}%
\pgfpathlineto{\pgfqpoint{6.752913in}{1.124083in}}%
\pgfpathlineto{\pgfqpoint{6.753908in}{1.131293in}}%
\pgfpathlineto{\pgfqpoint{6.754899in}{1.129600in}}%
\pgfpathlineto{\pgfqpoint{6.755397in}{1.129466in}}%
\pgfpathlineto{\pgfqpoint{6.756390in}{1.126760in}}%
\pgfpathlineto{\pgfqpoint{6.758376in}{1.126644in}}%
\pgfpathlineto{\pgfqpoint{6.759369in}{1.128995in}}%
\pgfpathlineto{\pgfqpoint{6.759865in}{1.128028in}}%
\pgfpathlineto{\pgfqpoint{6.760859in}{1.133170in}}%
\pgfpathlineto{\pgfqpoint{6.762348in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{6.763838in}{1.130664in}}%
\pgfpathlineto{\pgfqpoint{6.764334in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{6.766323in}{1.131201in}}%
\pgfpathlineto{\pgfqpoint{6.766817in}{1.131798in}}%
\pgfpathlineto{\pgfqpoint{6.767314in}{1.130387in}}%
\pgfpathlineto{\pgfqpoint{6.767811in}{1.130522in}}%
\pgfpathlineto{\pgfqpoint{6.769300in}{1.128115in}}%
\pgfpathlineto{\pgfqpoint{6.770294in}{1.119956in}}%
\pgfpathlineto{\pgfqpoint{6.771287in}{1.124810in}}%
\pgfpathlineto{\pgfqpoint{6.772280in}{1.126825in}}%
\pgfpathlineto{\pgfqpoint{6.772776in}{1.128789in}}%
\pgfpathlineto{\pgfqpoint{6.773273in}{1.121419in}}%
\pgfpathlineto{\pgfqpoint{6.773769in}{1.122245in}}%
\pgfpathlineto{\pgfqpoint{6.774267in}{1.119433in}}%
\pgfpathlineto{\pgfqpoint{6.774763in}{1.114371in}}%
\pgfpathlineto{\pgfqpoint{6.775756in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{6.777245in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{6.778239in}{1.107838in}}%
\pgfpathlineto{\pgfqpoint{6.779232in}{1.107484in}}%
\pgfpathlineto{\pgfqpoint{6.779729in}{1.105035in}}%
\pgfpathlineto{\pgfqpoint{6.780225in}{1.099160in}}%
\pgfpathlineto{\pgfqpoint{6.780721in}{1.098951in}}%
\pgfpathlineto{\pgfqpoint{6.781715in}{1.093161in}}%
\pgfpathlineto{\pgfqpoint{6.782708in}{1.092677in}}%
\pgfpathlineto{\pgfqpoint{6.784199in}{1.095677in}}%
\pgfpathlineto{\pgfqpoint{6.784694in}{1.095639in}}%
\pgfpathlineto{\pgfqpoint{6.785191in}{1.103326in}}%
\pgfpathlineto{\pgfqpoint{6.786680in}{1.108688in}}%
\pgfpathlineto{\pgfqpoint{6.787177in}{1.102870in}}%
\pgfpathlineto{\pgfqpoint{6.787674in}{1.101605in}}%
\pgfpathlineto{\pgfqpoint{6.788170in}{1.108353in}}%
\pgfpathlineto{\pgfqpoint{6.788667in}{1.097169in}}%
\pgfpathlineto{\pgfqpoint{6.789659in}{1.101298in}}%
\pgfpathlineto{\pgfqpoint{6.790156in}{1.101017in}}%
\pgfpathlineto{\pgfqpoint{6.791150in}{1.102416in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.102613in}}%
\pgfpathlineto{\pgfqpoint{6.792143in}{1.101587in}}%
\pgfpathlineto{\pgfqpoint{6.793136in}{1.100449in}}%
\pgfpathlineto{\pgfqpoint{6.794129in}{1.098470in}}%
\pgfpathlineto{\pgfqpoint{6.794625in}{1.098390in}}%
\pgfpathlineto{\pgfqpoint{6.795618in}{1.097802in}}%
\pgfpathlineto{\pgfqpoint{6.796612in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{6.798102in}{1.101513in}}%
\pgfpathlineto{\pgfqpoint{6.798598in}{1.103508in}}%
\pgfpathlineto{\pgfqpoint{6.799094in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{6.799591in}{1.099941in}}%
\pgfpathlineto{\pgfqpoint{6.800087in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{6.800584in}{1.100527in}}%
\pgfpathlineto{\pgfqpoint{6.801578in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{6.802571in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{6.804060in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{6.805054in}{1.095241in}}%
\pgfpathlineto{\pgfqpoint{6.806047in}{1.095659in}}%
\pgfpathlineto{\pgfqpoint{6.806543in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{6.807536in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{6.808032in}{1.093050in}}%
\pgfpathlineto{\pgfqpoint{6.808530in}{1.094513in}}%
\pgfpathlineto{\pgfqpoint{6.809523in}{1.093924in}}%
\pgfpathlineto{\pgfqpoint{6.811013in}{1.091170in}}%
\pgfpathlineto{\pgfqpoint{6.812006in}{1.091631in}}%
\pgfpathlineto{\pgfqpoint{6.812998in}{1.092492in}}%
\pgfpathlineto{\pgfqpoint{6.813495in}{1.088511in}}%
\pgfpathlineto{\pgfqpoint{6.813993in}{1.089444in}}%
\pgfpathlineto{\pgfqpoint{6.814984in}{1.088992in}}%
\pgfpathlineto{\pgfqpoint{6.817468in}{1.094454in}}%
\pgfpathlineto{\pgfqpoint{6.818957in}{1.094315in}}%
\pgfpathlineto{\pgfqpoint{6.819951in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.091566in}}%
\pgfpathlineto{\pgfqpoint{6.821937in}{1.088991in}}%
\pgfpathlineto{\pgfqpoint{6.822930in}{1.090035in}}%
\pgfpathlineto{\pgfqpoint{6.823425in}{1.087557in}}%
\pgfpathlineto{\pgfqpoint{6.824420in}{1.092494in}}%
\pgfpathlineto{\pgfqpoint{6.824916in}{1.093385in}}%
\pgfpathlineto{\pgfqpoint{6.825911in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{6.826406in}{1.096819in}}%
\pgfpathlineto{\pgfqpoint{6.826903in}{1.100149in}}%
\pgfpathlineto{\pgfqpoint{6.827896in}{1.097369in}}%
\pgfpathlineto{\pgfqpoint{6.828392in}{1.098956in}}%
\pgfpathlineto{\pgfqpoint{6.829882in}{1.109304in}}%
\pgfpathlineto{\pgfqpoint{6.831372in}{1.111289in}}%
\pgfpathlineto{\pgfqpoint{6.832862in}{1.117803in}}%
\pgfpathlineto{\pgfqpoint{6.833358in}{1.117624in}}%
\pgfpathlineto{\pgfqpoint{6.835344in}{1.125259in}}%
\pgfpathlineto{\pgfqpoint{6.835841in}{1.120890in}}%
\pgfpathlineto{\pgfqpoint{6.836337in}{1.119868in}}%
\pgfpathlineto{\pgfqpoint{6.836835in}{1.122028in}}%
\pgfpathlineto{\pgfqpoint{6.837332in}{1.115366in}}%
\pgfpathlineto{\pgfqpoint{6.838819in}{1.115886in}}%
\pgfpathlineto{\pgfqpoint{6.839815in}{1.119310in}}%
\pgfpathlineto{\pgfqpoint{6.840310in}{1.119005in}}%
\pgfpathlineto{\pgfqpoint{6.840807in}{1.121803in}}%
\pgfpathlineto{\pgfqpoint{6.841800in}{1.123691in}}%
\pgfpathlineto{\pgfqpoint{6.842296in}{1.123138in}}%
\pgfpathlineto{\pgfqpoint{6.842794in}{1.118732in}}%
\pgfpathlineto{\pgfqpoint{6.843785in}{1.120348in}}%
\pgfpathlineto{\pgfqpoint{6.844283in}{1.110736in}}%
\pgfpathlineto{\pgfqpoint{6.845772in}{1.110630in}}%
\pgfpathlineto{\pgfqpoint{6.847262in}{1.112516in}}%
\pgfpathlineto{\pgfqpoint{6.847759in}{1.110631in}}%
\pgfpathlineto{\pgfqpoint{6.848751in}{1.111026in}}%
\pgfpathlineto{\pgfqpoint{6.849745in}{1.108084in}}%
\pgfpathlineto{\pgfqpoint{6.850242in}{1.108074in}}%
\pgfpathlineto{\pgfqpoint{6.851234in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{6.852724in}{1.104012in}}%
\pgfpathlineto{\pgfqpoint{6.854710in}{1.099388in}}%
\pgfpathlineto{\pgfqpoint{6.855207in}{1.095245in}}%
\pgfpathlineto{\pgfqpoint{6.855704in}{1.093590in}}%
\pgfpathlineto{\pgfqpoint{6.856200in}{1.097059in}}%
\pgfpathlineto{\pgfqpoint{6.857193in}{1.097796in}}%
\pgfpathlineto{\pgfqpoint{6.857689in}{1.106551in}}%
\pgfpathlineto{\pgfqpoint{6.858186in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{6.859676in}{1.101611in}}%
\pgfpathlineto{\pgfqpoint{6.860669in}{1.100857in}}%
\pgfpathlineto{\pgfqpoint{6.862159in}{1.097200in}}%
\pgfpathlineto{\pgfqpoint{6.862656in}{1.094522in}}%
\pgfpathlineto{\pgfqpoint{6.863152in}{1.094667in}}%
\pgfpathlineto{\pgfqpoint{6.863649in}{1.093311in}}%
\pgfpathlineto{\pgfqpoint{6.864145in}{1.088016in}}%
\pgfpathlineto{\pgfqpoint{6.864642in}{1.087359in}}%
\pgfpathlineto{\pgfqpoint{6.865139in}{1.092556in}}%
\pgfpathlineto{\pgfqpoint{6.866628in}{1.090178in}}%
\pgfpathlineto{\pgfqpoint{6.867621in}{1.091073in}}%
\pgfpathlineto{\pgfqpoint{6.868118in}{1.085678in}}%
\pgfpathlineto{\pgfqpoint{6.869607in}{1.084090in}}%
\pgfpathlineto{\pgfqpoint{6.870601in}{1.089065in}}%
\pgfpathlineto{\pgfqpoint{6.871096in}{1.088812in}}%
\pgfpathlineto{\pgfqpoint{6.872091in}{1.093954in}}%
\pgfpathlineto{\pgfqpoint{6.873580in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{6.874572in}{1.091959in}}%
\pgfpathlineto{\pgfqpoint{6.877554in}{1.091125in}}%
\pgfpathlineto{\pgfqpoint{6.878049in}{1.095446in}}%
\pgfpathlineto{\pgfqpoint{6.878546in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{6.879042in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{6.881525in}{1.094019in}}%
\pgfpathlineto{\pgfqpoint{6.883511in}{1.102595in}}%
\pgfpathlineto{\pgfqpoint{6.884007in}{1.093271in}}%
\pgfpathlineto{\pgfqpoint{6.884507in}{1.094210in}}%
\pgfpathlineto{\pgfqpoint{6.885995in}{1.102706in}}%
\pgfpathlineto{\pgfqpoint{6.887484in}{1.108685in}}%
\pgfpathlineto{\pgfqpoint{6.888477in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{6.888974in}{1.114366in}}%
\pgfpathlineto{\pgfqpoint{6.891457in}{1.102829in}}%
\pgfpathlineto{\pgfqpoint{6.891953in}{1.107082in}}%
\pgfpathlineto{\pgfqpoint{6.892451in}{1.108823in}}%
\pgfpathlineto{\pgfqpoint{6.893939in}{1.098909in}}%
\pgfpathlineto{\pgfqpoint{6.895429in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{6.895926in}{1.100269in}}%
\pgfpathlineto{\pgfqpoint{6.896422in}{1.111490in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{1.120459in}}%
\pgfpathlineto{\pgfqpoint{6.898408in}{1.115034in}}%
\pgfpathlineto{\pgfqpoint{6.899898in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{6.902381in}{1.122779in}}%
\pgfpathlineto{\pgfqpoint{6.903376in}{1.130918in}}%
\pgfpathlineto{\pgfqpoint{6.904864in}{1.136671in}}%
\pgfpathlineto{\pgfqpoint{6.905361in}{1.131927in}}%
\pgfpathlineto{\pgfqpoint{6.905857in}{1.135321in}}%
\pgfpathlineto{\pgfqpoint{6.906354in}{1.128719in}}%
\pgfpathlineto{\pgfqpoint{6.906850in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{6.907844in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{6.909333in}{1.122989in}}%
\pgfpathlineto{\pgfqpoint{6.910326in}{1.128119in}}%
\pgfpathlineto{\pgfqpoint{6.911319in}{1.130051in}}%
\pgfpathlineto{\pgfqpoint{6.912312in}{1.129575in}}%
\pgfpathlineto{\pgfqpoint{6.912809in}{1.129892in}}%
\pgfpathlineto{\pgfqpoint{6.913306in}{1.126715in}}%
\pgfpathlineto{\pgfqpoint{6.913802in}{1.127853in}}%
\pgfpathlineto{\pgfqpoint{6.914796in}{1.128722in}}%
\pgfpathlineto{\pgfqpoint{6.916287in}{1.130426in}}%
\pgfpathlineto{\pgfqpoint{6.917278in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{6.918271in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{6.918768in}{1.134633in}}%
\pgfpathlineto{\pgfqpoint{6.919264in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{6.920258in}{1.129480in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{1.132174in}}%
\pgfpathlineto{\pgfqpoint{6.921747in}{1.133281in}}%
\pgfpathlineto{\pgfqpoint{6.922244in}{1.135231in}}%
\pgfpathlineto{\pgfqpoint{6.923238in}{1.128879in}}%
\pgfpathlineto{\pgfqpoint{6.923735in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{6.924230in}{1.123518in}}%
\pgfpathlineto{\pgfqpoint{6.925223in}{1.122994in}}%
\pgfpathlineto{\pgfqpoint{6.925720in}{1.118695in}}%
\pgfpathlineto{\pgfqpoint{6.926217in}{1.118490in}}%
\pgfpathlineto{\pgfqpoint{6.927705in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{6.930189in}{1.113275in}}%
\pgfpathlineto{\pgfqpoint{6.931181in}{1.106074in}}%
\pgfpathlineto{\pgfqpoint{6.932175in}{1.104506in}}%
\pgfpathlineto{\pgfqpoint{6.932673in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{6.936148in}{1.088201in}}%
\pgfpathlineto{\pgfqpoint{6.937141in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{6.937638in}{1.087847in}}%
\pgfpathlineto{\pgfqpoint{6.938631in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{6.940120in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{6.941114in}{1.081498in}}%
\pgfpathlineto{\pgfqpoint{6.941610in}{1.081763in}}%
\pgfpathlineto{\pgfqpoint{6.942603in}{1.071475in}}%
\pgfpathlineto{\pgfqpoint{6.943100in}{1.063304in}}%
\pgfpathlineto{\pgfqpoint{6.944589in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{6.945086in}{1.068491in}}%
\pgfpathlineto{\pgfqpoint{6.947072in}{1.065113in}}%
\pgfpathlineto{\pgfqpoint{6.947569in}{1.071013in}}%
\pgfpathlineto{\pgfqpoint{6.948562in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{6.951045in}{1.077441in}}%
\pgfpathlineto{\pgfqpoint{6.951543in}{1.074967in}}%
\pgfpathlineto{\pgfqpoint{6.952039in}{1.091469in}}%
\pgfpathlineto{\pgfqpoint{6.953031in}{1.092491in}}%
\pgfpathlineto{\pgfqpoint{6.954520in}{1.098343in}}%
\pgfpathlineto{\pgfqpoint{6.955017in}{1.105593in}}%
\pgfpathlineto{\pgfqpoint{6.956507in}{1.115820in}}%
\pgfpathlineto{\pgfqpoint{6.957997in}{1.120373in}}%
\pgfpathlineto{\pgfqpoint{6.958494in}{1.120966in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{1.122832in}}%
\pgfpathlineto{\pgfqpoint{6.959983in}{1.122114in}}%
\pgfpathlineto{\pgfqpoint{6.960978in}{1.124138in}}%
\pgfpathlineto{\pgfqpoint{6.961970in}{1.117548in}}%
\pgfpathlineto{\pgfqpoint{6.962467in}{1.118003in}}%
\pgfpathlineto{\pgfqpoint{6.963459in}{1.111916in}}%
\pgfpathlineto{\pgfqpoint{6.963956in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{6.964949in}{1.109869in}}%
\pgfpathlineto{\pgfqpoint{6.966935in}{1.101710in}}%
\pgfpathlineto{\pgfqpoint{6.967434in}{1.090968in}}%
\pgfpathlineto{\pgfqpoint{6.968424in}{1.083368in}}%
\pgfpathlineto{\pgfqpoint{6.968921in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{6.969420in}{1.090465in}}%
\pgfpathlineto{\pgfqpoint{6.970411in}{1.093564in}}%
\pgfpathlineto{\pgfqpoint{6.972894in}{1.086112in}}%
\pgfpathlineto{\pgfqpoint{6.973391in}{1.088737in}}%
\pgfpathlineto{\pgfqpoint{6.974384in}{1.089185in}}%
\pgfpathlineto{\pgfqpoint{6.976370in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{6.978853in}{1.084845in}}%
\pgfpathlineto{\pgfqpoint{6.980342in}{1.080306in}}%
\pgfpathlineto{\pgfqpoint{6.981832in}{1.082924in}}%
\pgfpathlineto{\pgfqpoint{6.982826in}{1.095418in}}%
\pgfpathlineto{\pgfqpoint{6.984813in}{1.095928in}}%
\pgfpathlineto{\pgfqpoint{6.985805in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{6.987791in}{1.095065in}}%
\pgfpathlineto{\pgfqpoint{6.988784in}{1.101026in}}%
\pgfpathlineto{\pgfqpoint{6.989280in}{1.101638in}}%
\pgfpathlineto{\pgfqpoint{6.990274in}{1.107431in}}%
\pgfpathlineto{\pgfqpoint{6.991267in}{1.121031in}}%
\pgfpathlineto{\pgfqpoint{6.991764in}{1.120924in}}%
\pgfpathlineto{\pgfqpoint{6.992756in}{1.120360in}}%
\pgfpathlineto{\pgfqpoint{6.993253in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{6.993749in}{1.112470in}}%
\pgfpathlineto{\pgfqpoint{6.997226in}{1.117645in}}%
\pgfpathlineto{\pgfqpoint{6.998219in}{1.105153in}}%
\pgfpathlineto{\pgfqpoint{6.998715in}{1.105019in}}%
\pgfpathlineto{\pgfqpoint{6.999708in}{1.105077in}}%
\pgfpathlineto{\pgfqpoint{7.000205in}{1.104670in}}%
\pgfpathlineto{\pgfqpoint{7.000702in}{1.101350in}}%
\pgfpathlineto{\pgfqpoint{7.001198in}{1.101120in}}%
\pgfpathlineto{\pgfqpoint{7.001695in}{1.097892in}}%
\pgfpathlineto{\pgfqpoint{7.002193in}{1.099294in}}%
\pgfpathlineto{\pgfqpoint{7.002689in}{1.099436in}}%
\pgfpathlineto{\pgfqpoint{7.003185in}{1.100255in}}%
\pgfpathlineto{\pgfqpoint{7.004177in}{1.105298in}}%
\pgfpathlineto{\pgfqpoint{7.005171in}{1.103016in}}%
\pgfpathlineto{\pgfqpoint{7.006662in}{1.101494in}}%
\pgfpathlineto{\pgfqpoint{7.007654in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{7.009640in}{1.103324in}}%
\pgfpathlineto{\pgfqpoint{7.010635in}{1.099415in}}%
\pgfpathlineto{\pgfqpoint{7.011130in}{1.100365in}}%
\pgfpathlineto{\pgfqpoint{7.012619in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{7.013613in}{1.102104in}}%
\pgfpathlineto{\pgfqpoint{7.014606in}{1.097270in}}%
\pgfpathlineto{\pgfqpoint{7.015600in}{1.103461in}}%
\pgfpathlineto{\pgfqpoint{7.016095in}{1.102032in}}%
\pgfpathlineto{\pgfqpoint{7.017088in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{1.118519in}}%
\pgfpathlineto{\pgfqpoint{7.020565in}{1.118814in}}%
\pgfpathlineto{\pgfqpoint{7.021061in}{1.120703in}}%
\pgfpathlineto{\pgfqpoint{7.021558in}{1.120832in}}%
\pgfpathlineto{\pgfqpoint{7.022054in}{1.121377in}}%
\pgfpathlineto{\pgfqpoint{7.023544in}{1.119513in}}%
\pgfpathlineto{\pgfqpoint{7.024041in}{1.120006in}}%
\pgfpathlineto{\pgfqpoint{7.024538in}{1.115173in}}%
\pgfpathlineto{\pgfqpoint{7.025034in}{1.122276in}}%
\pgfpathlineto{\pgfqpoint{7.026026in}{1.118749in}}%
\pgfpathlineto{\pgfqpoint{7.027517in}{1.114844in}}%
\pgfpathlineto{\pgfqpoint{7.028013in}{1.114530in}}%
\pgfpathlineto{\pgfqpoint{7.028510in}{1.111452in}}%
\pgfpathlineto{\pgfqpoint{7.029503in}{1.111542in}}%
\pgfpathlineto{\pgfqpoint{7.031986in}{1.109200in}}%
\pgfpathlineto{\pgfqpoint{7.032979in}{1.106206in}}%
\pgfpathlineto{\pgfqpoint{7.033475in}{1.106131in}}%
\pgfpathlineto{\pgfqpoint{7.034965in}{1.112043in}}%
\pgfpathlineto{\pgfqpoint{7.035462in}{1.112910in}}%
\pgfpathlineto{\pgfqpoint{7.036456in}{1.115550in}}%
\pgfpathlineto{\pgfqpoint{7.036951in}{1.115269in}}%
\pgfpathlineto{\pgfqpoint{7.037450in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{7.038441in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{7.038937in}{1.108952in}}%
\pgfpathlineto{\pgfqpoint{7.040428in}{1.108741in}}%
\pgfpathlineto{\pgfqpoint{7.042413in}{1.109037in}}%
\pgfpathlineto{\pgfqpoint{7.043407in}{1.109993in}}%
\pgfpathlineto{\pgfqpoint{7.044400in}{1.107633in}}%
\pgfpathlineto{\pgfqpoint{7.044897in}{1.107739in}}%
\pgfpathlineto{\pgfqpoint{7.045393in}{1.110383in}}%
\pgfpathlineto{\pgfqpoint{7.045890in}{1.104953in}}%
\pgfpathlineto{\pgfqpoint{7.046882in}{1.101642in}}%
\pgfpathlineto{\pgfqpoint{7.047380in}{1.101531in}}%
\pgfpathlineto{\pgfqpoint{7.048372in}{1.103474in}}%
\pgfpathlineto{\pgfqpoint{7.048869in}{1.103301in}}%
\pgfpathlineto{\pgfqpoint{7.049366in}{1.104628in}}%
\pgfpathlineto{\pgfqpoint{7.050359in}{1.109679in}}%
\pgfpathlineto{\pgfqpoint{7.051352in}{1.107014in}}%
\pgfpathlineto{\pgfqpoint{7.052345in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{7.054331in}{1.108078in}}%
\pgfpathlineto{\pgfqpoint{7.055324in}{1.102697in}}%
\pgfpathlineto{\pgfqpoint{7.057310in}{1.094800in}}%
\pgfpathlineto{\pgfqpoint{7.057807in}{1.087712in}}%
\pgfpathlineto{\pgfqpoint{7.058305in}{1.096588in}}%
\pgfpathlineto{\pgfqpoint{7.058801in}{1.093999in}}%
\pgfpathlineto{\pgfqpoint{7.059794in}{1.101702in}}%
\pgfpathlineto{\pgfqpoint{7.062277in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{7.062773in}{1.091577in}}%
\pgfpathlineto{\pgfqpoint{7.063270in}{1.095444in}}%
\pgfpathlineto{\pgfqpoint{7.064263in}{1.094879in}}%
\pgfpathlineto{\pgfqpoint{7.064759in}{1.093077in}}%
\pgfpathlineto{\pgfqpoint{7.065255in}{1.093077in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{7.066745in}{1.094844in}}%
\pgfpathlineto{\pgfqpoint{7.067739in}{1.088683in}}%
\pgfpathlineto{\pgfqpoint{7.068236in}{1.088363in}}%
\pgfpathlineto{\pgfqpoint{7.069228in}{1.093791in}}%
\pgfpathlineto{\pgfqpoint{7.069724in}{1.090856in}}%
\pgfpathlineto{\pgfqpoint{7.070222in}{1.095273in}}%
\pgfpathlineto{\pgfqpoint{7.071215in}{1.095351in}}%
\pgfpathlineto{\pgfqpoint{7.072209in}{1.098450in}}%
\pgfpathlineto{\pgfqpoint{7.072704in}{1.097966in}}%
\pgfpathlineto{\pgfqpoint{7.073697in}{1.094869in}}%
\pgfpathlineto{\pgfqpoint{7.074690in}{1.100114in}}%
\pgfpathlineto{\pgfqpoint{7.075187in}{1.099574in}}%
\pgfpathlineto{\pgfqpoint{7.076181in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{7.076677in}{1.101506in}}%
\pgfpathlineto{\pgfqpoint{7.077175in}{1.104010in}}%
\pgfpathlineto{\pgfqpoint{7.078167in}{1.105164in}}%
\pgfpathlineto{\pgfqpoint{7.078663in}{1.112986in}}%
\pgfpathlineto{\pgfqpoint{7.079160in}{1.114406in}}%
\pgfpathlineto{\pgfqpoint{7.079657in}{1.116900in}}%
\pgfpathlineto{\pgfqpoint{7.080650in}{1.114967in}}%
\pgfpathlineto{\pgfqpoint{7.081642in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{7.083133in}{1.118511in}}%
\pgfpathlineto{\pgfqpoint{7.084126in}{1.114928in}}%
\pgfpathlineto{\pgfqpoint{7.086113in}{1.118139in}}%
\pgfpathlineto{\pgfqpoint{7.087105in}{1.118617in}}%
\pgfpathlineto{\pgfqpoint{7.087601in}{1.121852in}}%
\pgfpathlineto{\pgfqpoint{7.089093in}{1.122924in}}%
\pgfpathlineto{\pgfqpoint{7.090581in}{1.119594in}}%
\pgfpathlineto{\pgfqpoint{7.091078in}{1.108453in}}%
\pgfpathlineto{\pgfqpoint{7.092567in}{1.102225in}}%
\pgfpathlineto{\pgfqpoint{7.093064in}{1.102083in}}%
\pgfpathlineto{\pgfqpoint{7.093560in}{1.102468in}}%
\pgfpathlineto{\pgfqpoint{7.095546in}{1.111024in}}%
\pgfpathlineto{\pgfqpoint{7.096043in}{1.109908in}}%
\pgfpathlineto{\pgfqpoint{7.097036in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{7.097533in}{1.104899in}}%
\pgfpathlineto{\pgfqpoint{7.098029in}{1.116514in}}%
\pgfpathlineto{\pgfqpoint{7.098526in}{1.103738in}}%
\pgfpathlineto{\pgfqpoint{7.099519in}{1.100848in}}%
\pgfpathlineto{\pgfqpoint{7.100016in}{1.095535in}}%
\pgfpathlineto{\pgfqpoint{7.100512in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{7.101009in}{1.102263in}}%
\pgfpathlineto{\pgfqpoint{7.102499in}{1.100463in}}%
\pgfpathlineto{\pgfqpoint{7.102994in}{1.100574in}}%
\pgfpathlineto{\pgfqpoint{7.103987in}{1.099360in}}%
\pgfpathlineto{\pgfqpoint{7.104485in}{1.099994in}}%
\pgfpathlineto{\pgfqpoint{7.104981in}{1.096381in}}%
\pgfpathlineto{\pgfqpoint{7.105478in}{1.085087in}}%
\pgfpathlineto{\pgfqpoint{7.105975in}{1.083944in}}%
\pgfpathlineto{\pgfqpoint{7.106968in}{1.087618in}}%
\pgfpathlineto{\pgfqpoint{7.107464in}{1.087184in}}%
\pgfpathlineto{\pgfqpoint{7.107961in}{1.090839in}}%
\pgfpathlineto{\pgfqpoint{7.108459in}{1.087874in}}%
\pgfpathlineto{\pgfqpoint{7.109451in}{1.088368in}}%
\pgfpathlineto{\pgfqpoint{7.109946in}{1.087914in}}%
\pgfpathlineto{\pgfqpoint{7.110941in}{1.090285in}}%
\pgfpathlineto{\pgfqpoint{7.111437in}{1.088811in}}%
\pgfpathlineto{\pgfqpoint{7.111934in}{1.090317in}}%
\pgfpathlineto{\pgfqpoint{7.112928in}{1.091342in}}%
\pgfpathlineto{\pgfqpoint{7.113920in}{1.090315in}}%
\pgfpathlineto{\pgfqpoint{7.115409in}{1.092531in}}%
\pgfpathlineto{\pgfqpoint{7.116403in}{1.091729in}}%
\pgfpathlineto{\pgfqpoint{7.116899in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{7.117892in}{1.096232in}}%
\pgfpathlineto{\pgfqpoint{7.118388in}{1.094459in}}%
\pgfpathlineto{\pgfqpoint{7.119382in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{7.119879in}{1.093179in}}%
\pgfpathlineto{\pgfqpoint{7.120872in}{1.092721in}}%
\pgfpathlineto{\pgfqpoint{7.121368in}{1.092166in}}%
\pgfpathlineto{\pgfqpoint{7.122361in}{1.103048in}}%
\pgfpathlineto{\pgfqpoint{7.123851in}{1.103800in}}%
\pgfpathlineto{\pgfqpoint{7.124844in}{1.105278in}}%
\pgfpathlineto{\pgfqpoint{7.125341in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{1.103957in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{1.103957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.568421in}{0.890455in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642584in}{1.113903in}}%
\pgfpathlineto{\pgfqpoint{5.644074in}{1.114782in}}%
\pgfpathlineto{\pgfqpoint{5.645067in}{1.116063in}}%
\pgfpathlineto{\pgfqpoint{5.647550in}{1.121575in}}%
\pgfpathlineto{\pgfqpoint{5.649536in}{1.127475in}}%
\pgfpathlineto{\pgfqpoint{5.652020in}{1.136066in}}%
\pgfpathlineto{\pgfqpoint{5.653012in}{1.138993in}}%
\pgfpathlineto{\pgfqpoint{5.655495in}{1.150597in}}%
\pgfpathlineto{\pgfqpoint{5.656487in}{1.152827in}}%
\pgfpathlineto{\pgfqpoint{5.657978in}{1.160257in}}%
\pgfpathlineto{\pgfqpoint{5.658971in}{1.161281in}}%
\pgfpathlineto{\pgfqpoint{5.661454in}{1.172470in}}%
\pgfpathlineto{\pgfqpoint{5.662447in}{1.177711in}}%
\pgfpathlineto{\pgfqpoint{5.663440in}{1.172888in}}%
\pgfpathlineto{\pgfqpoint{5.664930in}{1.180677in}}%
\pgfpathlineto{\pgfqpoint{5.665923in}{1.176974in}}%
\pgfpathlineto{\pgfqpoint{5.668406in}{1.186380in}}%
\pgfpathlineto{\pgfqpoint{5.669399in}{1.191306in}}%
\pgfpathlineto{\pgfqpoint{5.670392in}{1.180302in}}%
\pgfpathlineto{\pgfqpoint{5.671882in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{5.672875in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{5.675358in}{1.189469in}}%
\pgfpathlineto{\pgfqpoint{5.675855in}{1.176094in}}%
\pgfpathlineto{\pgfqpoint{5.676351in}{1.177871in}}%
\pgfpathlineto{\pgfqpoint{5.677343in}{1.173933in}}%
\pgfpathlineto{\pgfqpoint{5.678834in}{1.180141in}}%
\pgfpathlineto{\pgfqpoint{5.679827in}{1.176637in}}%
\pgfpathlineto{\pgfqpoint{5.680819in}{1.178039in}}%
\pgfpathlineto{\pgfqpoint{5.681813in}{1.181540in}}%
\pgfpathlineto{\pgfqpoint{5.682310in}{1.181915in}}%
\pgfpathlineto{\pgfqpoint{5.684296in}{1.178028in}}%
\pgfpathlineto{\pgfqpoint{5.685785in}{1.184722in}}%
\pgfpathlineto{\pgfqpoint{5.686779in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{5.687275in}{1.185150in}}%
\pgfpathlineto{\pgfqpoint{5.687772in}{1.184734in}}%
\pgfpathlineto{\pgfqpoint{5.688765in}{1.186745in}}%
\pgfpathlineto{\pgfqpoint{5.689262in}{1.186973in}}%
\pgfpathlineto{\pgfqpoint{5.690255in}{1.190621in}}%
\pgfpathlineto{\pgfqpoint{5.691248in}{1.180120in}}%
\pgfpathlineto{\pgfqpoint{5.691745in}{1.180117in}}%
\pgfpathlineto{\pgfqpoint{5.692737in}{1.184620in}}%
\pgfpathlineto{\pgfqpoint{5.693731in}{1.178075in}}%
\pgfpathlineto{\pgfqpoint{5.696214in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{5.697207in}{1.191170in}}%
\pgfpathlineto{\pgfqpoint{5.698200in}{1.180522in}}%
\pgfpathlineto{\pgfqpoint{5.699691in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{5.700187in}{1.188340in}}%
\pgfpathlineto{\pgfqpoint{5.701676in}{1.194296in}}%
\pgfpathlineto{\pgfqpoint{5.704159in}{1.206578in}}%
\pgfpathlineto{\pgfqpoint{5.705153in}{1.189779in}}%
\pgfpathlineto{\pgfqpoint{5.707138in}{1.198609in}}%
\pgfpathlineto{\pgfqpoint{5.707635in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{5.710119in}{1.191610in}}%
\pgfpathlineto{\pgfqpoint{5.710614in}{1.178445in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{1.180511in}}%
\pgfpathlineto{\pgfqpoint{5.712104in}{1.176461in}}%
\pgfpathlineto{\pgfqpoint{5.714090in}{1.183966in}}%
\pgfpathlineto{\pgfqpoint{5.714587in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{5.715084in}{1.177253in}}%
\pgfpathlineto{\pgfqpoint{5.715580in}{1.180238in}}%
\pgfpathlineto{\pgfqpoint{5.716573in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{5.718065in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{5.719056in}{1.184786in}}%
\pgfpathlineto{\pgfqpoint{5.719552in}{1.186130in}}%
\pgfpathlineto{\pgfqpoint{5.721044in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{5.721539in}{1.183016in}}%
\pgfpathlineto{\pgfqpoint{5.722036in}{1.184007in}}%
\pgfpathlineto{\pgfqpoint{5.722532in}{1.186037in}}%
\pgfpathlineto{\pgfqpoint{5.723028in}{1.181665in}}%
\pgfpathlineto{\pgfqpoint{5.723524in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{5.725015in}{1.183900in}}%
\pgfpathlineto{\pgfqpoint{5.728987in}{1.202859in}}%
\pgfpathlineto{\pgfqpoint{5.730477in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{5.730975in}{1.195342in}}%
\pgfpathlineto{\pgfqpoint{5.731472in}{1.188882in}}%
\pgfpathlineto{\pgfqpoint{5.731967in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{5.732961in}{1.187586in}}%
\pgfpathlineto{\pgfqpoint{5.733456in}{1.189799in}}%
\pgfpathlineto{\pgfqpoint{5.734450in}{1.191322in}}%
\pgfpathlineto{\pgfqpoint{5.734946in}{1.193096in}}%
\pgfpathlineto{\pgfqpoint{5.735940in}{1.188453in}}%
\pgfpathlineto{\pgfqpoint{5.736933in}{1.185443in}}%
\pgfpathlineto{\pgfqpoint{5.737429in}{1.185180in}}%
\pgfpathlineto{\pgfqpoint{5.738423in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{5.738919in}{1.182848in}}%
\pgfpathlineto{\pgfqpoint{5.740409in}{1.189324in}}%
\pgfpathlineto{\pgfqpoint{5.741403in}{1.191141in}}%
\pgfpathlineto{\pgfqpoint{5.741898in}{1.193470in}}%
\pgfpathlineto{\pgfqpoint{5.742892in}{1.193970in}}%
\pgfpathlineto{\pgfqpoint{5.743388in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{5.743884in}{1.189950in}}%
\pgfpathlineto{\pgfqpoint{5.746864in}{1.190160in}}%
\pgfpathlineto{\pgfqpoint{5.748354in}{1.195133in}}%
\pgfpathlineto{\pgfqpoint{5.748850in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{5.750836in}{1.198755in}}%
\pgfpathlineto{\pgfqpoint{5.751333in}{1.196901in}}%
\pgfpathlineto{\pgfqpoint{5.751830in}{1.198650in}}%
\pgfpathlineto{\pgfqpoint{5.753816in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{5.755305in}{1.199616in}}%
\pgfpathlineto{\pgfqpoint{5.756299in}{1.199224in}}%
\pgfpathlineto{\pgfqpoint{5.756795in}{1.197417in}}%
\pgfpathlineto{\pgfqpoint{5.757788in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{5.758285in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{5.758781in}{1.192537in}}%
\pgfpathlineto{\pgfqpoint{5.759775in}{1.181465in}}%
\pgfpathlineto{\pgfqpoint{5.762258in}{1.189860in}}%
\pgfpathlineto{\pgfqpoint{5.768218in}{1.217151in}}%
\pgfpathlineto{\pgfqpoint{5.769209in}{1.217965in}}%
\pgfpathlineto{\pgfqpoint{5.769706in}{1.218791in}}%
\pgfpathlineto{\pgfqpoint{5.770699in}{1.215790in}}%
\pgfpathlineto{\pgfqpoint{5.771196in}{1.215700in}}%
\pgfpathlineto{\pgfqpoint{5.771692in}{1.202952in}}%
\pgfpathlineto{\pgfqpoint{5.772188in}{1.202004in}}%
\pgfpathlineto{\pgfqpoint{5.772685in}{1.203359in}}%
\pgfpathlineto{\pgfqpoint{5.773182in}{1.189194in}}%
\pgfpathlineto{\pgfqpoint{5.773679in}{1.189940in}}%
\pgfpathlineto{\pgfqpoint{5.774671in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{5.775168in}{1.186571in}}%
\pgfpathlineto{\pgfqpoint{5.776161in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.777154in}{1.182818in}}%
\pgfpathlineto{\pgfqpoint{5.778148in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{5.778644in}{1.184925in}}%
\pgfpathlineto{\pgfqpoint{5.779638in}{1.189765in}}%
\pgfpathlineto{\pgfqpoint{5.780134in}{1.184202in}}%
\pgfpathlineto{\pgfqpoint{5.782120in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{5.784107in}{1.194317in}}%
\pgfpathlineto{\pgfqpoint{5.784603in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{5.785596in}{1.197041in}}%
\pgfpathlineto{\pgfqpoint{5.788574in}{1.191565in}}%
\pgfpathlineto{\pgfqpoint{5.789073in}{1.187964in}}%
\pgfpathlineto{\pgfqpoint{5.790066in}{1.191533in}}%
\pgfpathlineto{\pgfqpoint{5.790562in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{5.791059in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{5.792052in}{1.190314in}}%
\pgfpathlineto{\pgfqpoint{5.792548in}{1.189667in}}%
\pgfpathlineto{\pgfqpoint{5.793047in}{1.185855in}}%
\pgfpathlineto{\pgfqpoint{5.793542in}{1.187934in}}%
\pgfpathlineto{\pgfqpoint{5.794038in}{1.180569in}}%
\pgfpathlineto{\pgfqpoint{5.797018in}{1.190864in}}%
\pgfpathlineto{\pgfqpoint{5.798011in}{1.190329in}}%
\pgfpathlineto{\pgfqpoint{5.798507in}{1.188663in}}%
\pgfpathlineto{\pgfqpoint{5.799004in}{1.188866in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{1.188299in}}%
\pgfpathlineto{\pgfqpoint{5.800493in}{1.189898in}}%
\pgfpathlineto{\pgfqpoint{5.802481in}{1.186654in}}%
\pgfpathlineto{\pgfqpoint{5.802976in}{1.188774in}}%
\pgfpathlineto{\pgfqpoint{5.803969in}{1.189885in}}%
\pgfpathlineto{\pgfqpoint{5.804466in}{1.192050in}}%
\pgfpathlineto{\pgfqpoint{5.806453in}{1.197069in}}%
\pgfpathlineto{\pgfqpoint{5.806949in}{1.194067in}}%
\pgfpathlineto{\pgfqpoint{5.807445in}{1.196350in}}%
\pgfpathlineto{\pgfqpoint{5.808438in}{1.195204in}}%
\pgfpathlineto{\pgfqpoint{5.809432in}{1.189945in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{1.191923in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{5.811418in}{1.191332in}}%
\pgfpathlineto{\pgfqpoint{5.811916in}{1.185550in}}%
\pgfpathlineto{\pgfqpoint{5.812411in}{1.175055in}}%
\pgfpathlineto{\pgfqpoint{5.814397in}{1.178145in}}%
\pgfpathlineto{\pgfqpoint{5.814894in}{1.173652in}}%
\pgfpathlineto{\pgfqpoint{5.815390in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{5.817874in}{1.179499in}}%
\pgfpathlineto{\pgfqpoint{5.819363in}{1.176202in}}%
\pgfpathlineto{\pgfqpoint{5.820356in}{1.177172in}}%
\pgfpathlineto{\pgfqpoint{5.820853in}{1.175941in}}%
\pgfpathlineto{\pgfqpoint{5.821349in}{1.176714in}}%
\pgfpathlineto{\pgfqpoint{5.822343in}{1.177046in}}%
\pgfpathlineto{\pgfqpoint{5.823335in}{1.172739in}}%
\pgfpathlineto{\pgfqpoint{5.824825in}{1.176583in}}%
\pgfpathlineto{\pgfqpoint{5.825818in}{1.175490in}}%
\pgfpathlineto{\pgfqpoint{5.826315in}{1.175460in}}%
\pgfpathlineto{\pgfqpoint{5.827308in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{5.827805in}{1.175507in}}%
\pgfpathlineto{\pgfqpoint{5.828301in}{1.177312in}}%
\pgfpathlineto{\pgfqpoint{5.828798in}{1.172899in}}%
\pgfpathlineto{\pgfqpoint{5.829294in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{5.831777in}{1.182183in}}%
\pgfpathlineto{\pgfqpoint{5.833763in}{1.191352in}}%
\pgfpathlineto{\pgfqpoint{5.834260in}{1.186616in}}%
\pgfpathlineto{\pgfqpoint{5.834757in}{1.186601in}}%
\pgfpathlineto{\pgfqpoint{5.835752in}{1.185164in}}%
\pgfpathlineto{\pgfqpoint{5.837239in}{1.187770in}}%
\pgfpathlineto{\pgfqpoint{5.838729in}{1.188073in}}%
\pgfpathlineto{\pgfqpoint{5.840715in}{1.195066in}}%
\pgfpathlineto{\pgfqpoint{5.841212in}{1.195309in}}%
\pgfpathlineto{\pgfqpoint{5.841709in}{1.191016in}}%
\pgfpathlineto{\pgfqpoint{5.842205in}{1.192286in}}%
\pgfpathlineto{\pgfqpoint{5.843198in}{1.190155in}}%
\pgfpathlineto{\pgfqpoint{5.844688in}{1.196016in}}%
\pgfpathlineto{\pgfqpoint{5.845681in}{1.193769in}}%
\pgfpathlineto{\pgfqpoint{5.846177in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{5.846674in}{1.189802in}}%
\pgfpathlineto{\pgfqpoint{5.848164in}{1.192008in}}%
\pgfpathlineto{\pgfqpoint{5.848660in}{1.189416in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{1.191467in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{1.187248in}}%
\pgfpathlineto{\pgfqpoint{5.851640in}{1.192826in}}%
\pgfpathlineto{\pgfqpoint{5.852633in}{1.190778in}}%
\pgfpathlineto{\pgfqpoint{5.854619in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{5.855116in}{1.193628in}}%
\pgfpathlineto{\pgfqpoint{5.855613in}{1.192553in}}%
\pgfpathlineto{\pgfqpoint{5.856109in}{1.194611in}}%
\pgfpathlineto{\pgfqpoint{5.856606in}{1.189318in}}%
\pgfpathlineto{\pgfqpoint{5.857103in}{1.187953in}}%
\pgfpathlineto{\pgfqpoint{5.858096in}{1.187158in}}%
\pgfpathlineto{\pgfqpoint{5.859585in}{1.186460in}}%
\pgfpathlineto{\pgfqpoint{5.860082in}{1.187769in}}%
\pgfpathlineto{\pgfqpoint{5.861075in}{1.170835in}}%
\pgfpathlineto{\pgfqpoint{5.861573in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{5.862565in}{1.174222in}}%
\pgfpathlineto{\pgfqpoint{5.863061in}{1.175939in}}%
\pgfpathlineto{\pgfqpoint{5.863558in}{1.172360in}}%
\pgfpathlineto{\pgfqpoint{5.865544in}{1.180250in}}%
\pgfpathlineto{\pgfqpoint{5.866537in}{1.182472in}}%
\pgfpathlineto{\pgfqpoint{5.868525in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{5.869019in}{1.187715in}}%
\pgfpathlineto{\pgfqpoint{5.869516in}{1.186947in}}%
\pgfpathlineto{\pgfqpoint{5.871006in}{1.190832in}}%
\pgfpathlineto{\pgfqpoint{5.873985in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{5.874482in}{1.192636in}}%
\pgfpathlineto{\pgfqpoint{5.875476in}{1.197125in}}%
\pgfpathlineto{\pgfqpoint{5.876469in}{1.191688in}}%
\pgfpathlineto{\pgfqpoint{5.876965in}{1.193922in}}%
\pgfpathlineto{\pgfqpoint{5.878953in}{1.184446in}}%
\pgfpathlineto{\pgfqpoint{5.879451in}{1.186409in}}%
\pgfpathlineto{\pgfqpoint{5.880441in}{1.184916in}}%
\pgfpathlineto{\pgfqpoint{5.880938in}{1.186892in}}%
\pgfpathlineto{\pgfqpoint{5.881434in}{1.182251in}}%
\pgfpathlineto{\pgfqpoint{5.882428in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{5.883421in}{1.182740in}}%
\pgfpathlineto{\pgfqpoint{5.883917in}{1.184641in}}%
\pgfpathlineto{\pgfqpoint{5.884909in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{1.180433in}}%
\pgfpathlineto{\pgfqpoint{5.886400in}{1.182382in}}%
\pgfpathlineto{\pgfqpoint{5.887393in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{5.887890in}{1.183210in}}%
\pgfpathlineto{\pgfqpoint{5.888883in}{1.169988in}}%
\pgfpathlineto{\pgfqpoint{5.889379in}{1.171169in}}%
\pgfpathlineto{\pgfqpoint{5.890373in}{1.172034in}}%
\pgfpathlineto{\pgfqpoint{5.890869in}{1.173520in}}%
\pgfpathlineto{\pgfqpoint{5.891862in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{5.892855in}{1.170476in}}%
\pgfpathlineto{\pgfqpoint{5.894345in}{1.172475in}}%
\pgfpathlineto{\pgfqpoint{5.895338in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{5.896332in}{1.172222in}}%
\pgfpathlineto{\pgfqpoint{5.896828in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{5.897324in}{1.170933in}}%
\pgfpathlineto{\pgfqpoint{5.897820in}{1.172806in}}%
\pgfpathlineto{\pgfqpoint{5.898319in}{1.172543in}}%
\pgfpathlineto{\pgfqpoint{5.898814in}{1.171498in}}%
\pgfpathlineto{\pgfqpoint{5.899807in}{1.174129in}}%
\pgfpathlineto{\pgfqpoint{5.901297in}{1.174732in}}%
\pgfpathlineto{\pgfqpoint{5.902787in}{1.164806in}}%
\pgfpathlineto{\pgfqpoint{5.904277in}{1.165098in}}%
\pgfpathlineto{\pgfqpoint{5.904773in}{1.166414in}}%
\pgfpathlineto{\pgfqpoint{5.905270in}{1.165441in}}%
\pgfpathlineto{\pgfqpoint{5.906759in}{1.166965in}}%
\pgfpathlineto{\pgfqpoint{5.908249in}{1.170258in}}%
\pgfpathlineto{\pgfqpoint{5.910235in}{1.178279in}}%
\pgfpathlineto{\pgfqpoint{5.911229in}{1.175937in}}%
\pgfpathlineto{\pgfqpoint{5.912718in}{1.176627in}}%
\pgfpathlineto{\pgfqpoint{5.913712in}{1.177634in}}%
\pgfpathlineto{\pgfqpoint{5.914208in}{1.179698in}}%
\pgfpathlineto{\pgfqpoint{5.915200in}{1.177091in}}%
\pgfpathlineto{\pgfqpoint{5.915697in}{1.179158in}}%
\pgfpathlineto{\pgfqpoint{5.916194in}{1.175208in}}%
\pgfpathlineto{\pgfqpoint{5.916691in}{1.161868in}}%
\pgfpathlineto{\pgfqpoint{5.917684in}{1.164746in}}%
\pgfpathlineto{\pgfqpoint{5.918181in}{1.162561in}}%
\pgfpathlineto{\pgfqpoint{5.918678in}{1.164073in}}%
\pgfpathlineto{\pgfqpoint{5.919174in}{1.163248in}}%
\pgfpathlineto{\pgfqpoint{5.919670in}{1.158182in}}%
\pgfpathlineto{\pgfqpoint{5.923146in}{1.165663in}}%
\pgfpathlineto{\pgfqpoint{5.924636in}{1.170519in}}%
\pgfpathlineto{\pgfqpoint{5.925132in}{1.168826in}}%
\pgfpathlineto{\pgfqpoint{5.926125in}{1.171439in}}%
\pgfpathlineto{\pgfqpoint{5.926622in}{1.167391in}}%
\pgfpathlineto{\pgfqpoint{5.927615in}{1.171334in}}%
\pgfpathlineto{\pgfqpoint{5.929105in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{5.929601in}{1.173892in}}%
\pgfpathlineto{\pgfqpoint{5.931090in}{1.178447in}}%
\pgfpathlineto{\pgfqpoint{5.931588in}{1.174564in}}%
\pgfpathlineto{\pgfqpoint{5.932084in}{1.175047in}}%
\pgfpathlineto{\pgfqpoint{5.933077in}{1.177111in}}%
\pgfpathlineto{\pgfqpoint{5.933574in}{1.176252in}}%
\pgfpathlineto{\pgfqpoint{5.935064in}{1.182207in}}%
\pgfpathlineto{\pgfqpoint{5.936057in}{1.179480in}}%
\pgfpathlineto{\pgfqpoint{5.936553in}{1.181319in}}%
\pgfpathlineto{\pgfqpoint{5.937050in}{1.173478in}}%
\pgfpathlineto{\pgfqpoint{5.938540in}{1.174160in}}%
\pgfpathlineto{\pgfqpoint{5.939036in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{5.939533in}{1.174740in}}%
\pgfpathlineto{\pgfqpoint{5.940029in}{1.174925in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{1.172453in}}%
\pgfpathlineto{\pgfqpoint{5.942016in}{1.178039in}}%
\pgfpathlineto{\pgfqpoint{5.943008in}{1.175696in}}%
\pgfpathlineto{\pgfqpoint{5.943505in}{1.177465in}}%
\pgfpathlineto{\pgfqpoint{5.944002in}{1.172324in}}%
\pgfpathlineto{\pgfqpoint{5.944995in}{1.175383in}}%
\pgfpathlineto{\pgfqpoint{5.945987in}{1.172933in}}%
\pgfpathlineto{\pgfqpoint{5.946981in}{1.175285in}}%
\pgfpathlineto{\pgfqpoint{5.947477in}{1.173870in}}%
\pgfpathlineto{\pgfqpoint{5.948968in}{1.179389in}}%
\pgfpathlineto{\pgfqpoint{5.949961in}{1.176940in}}%
\pgfpathlineto{\pgfqpoint{5.950458in}{1.179060in}}%
\pgfpathlineto{\pgfqpoint{5.950953in}{1.173009in}}%
\pgfpathlineto{\pgfqpoint{5.951947in}{1.175783in}}%
\pgfpathlineto{\pgfqpoint{5.952444in}{1.173697in}}%
\pgfpathlineto{\pgfqpoint{5.954430in}{1.176987in}}%
\pgfpathlineto{\pgfqpoint{5.955919in}{1.183526in}}%
\pgfpathlineto{\pgfqpoint{5.956913in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{5.957409in}{1.184925in}}%
\pgfpathlineto{\pgfqpoint{5.957906in}{1.179905in}}%
\pgfpathlineto{\pgfqpoint{5.958402in}{1.170507in}}%
\pgfpathlineto{\pgfqpoint{5.959395in}{1.172647in}}%
\pgfpathlineto{\pgfqpoint{5.959892in}{1.168869in}}%
\pgfpathlineto{\pgfqpoint{5.960389in}{1.170220in}}%
\pgfpathlineto{\pgfqpoint{5.961382in}{1.162779in}}%
\pgfpathlineto{\pgfqpoint{5.962377in}{1.164169in}}%
\pgfpathlineto{\pgfqpoint{5.962871in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{5.964858in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{5.967837in}{1.174852in}}%
\pgfpathlineto{\pgfqpoint{5.969327in}{1.180692in}}%
\pgfpathlineto{\pgfqpoint{5.970817in}{1.181095in}}%
\pgfpathlineto{\pgfqpoint{5.972803in}{1.189660in}}%
\pgfpathlineto{\pgfqpoint{5.973299in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{5.973796in}{1.183313in}}%
\pgfpathlineto{\pgfqpoint{5.974293in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{5.974789in}{1.184376in}}%
\pgfpathlineto{\pgfqpoint{5.975286in}{1.177658in}}%
\pgfpathlineto{\pgfqpoint{5.976775in}{1.181941in}}%
\pgfpathlineto{\pgfqpoint{5.977769in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{5.981245in}{1.192338in}}%
\pgfpathlineto{\pgfqpoint{5.982238in}{1.193423in}}%
\pgfpathlineto{\pgfqpoint{5.983231in}{1.197848in}}%
\pgfpathlineto{\pgfqpoint{5.984721in}{1.186804in}}%
\pgfpathlineto{\pgfqpoint{5.985217in}{1.186531in}}%
\pgfpathlineto{\pgfqpoint{5.990183in}{1.208236in}}%
\pgfpathlineto{\pgfqpoint{5.991673in}{1.196141in}}%
\pgfpathlineto{\pgfqpoint{5.992666in}{1.183401in}}%
\pgfpathlineto{\pgfqpoint{5.993164in}{1.165247in}}%
\pgfpathlineto{\pgfqpoint{5.993659in}{1.166841in}}%
\pgfpathlineto{\pgfqpoint{5.994155in}{1.166772in}}%
\pgfpathlineto{\pgfqpoint{5.995645in}{1.165189in}}%
\pgfpathlineto{\pgfqpoint{5.999121in}{1.176502in}}%
\pgfpathlineto{\pgfqpoint{5.999619in}{1.175235in}}%
\pgfpathlineto{\pgfqpoint{6.002101in}{1.183582in}}%
\pgfpathlineto{\pgfqpoint{6.002597in}{1.174822in}}%
\pgfpathlineto{\pgfqpoint{6.005577in}{1.183534in}}%
\pgfpathlineto{\pgfqpoint{6.007066in}{1.184084in}}%
\pgfpathlineto{\pgfqpoint{6.007563in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{6.008556in}{1.178958in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{1.179657in}}%
\pgfpathlineto{\pgfqpoint{6.010046in}{1.168834in}}%
\pgfpathlineto{\pgfqpoint{6.011535in}{1.173307in}}%
\pgfpathlineto{\pgfqpoint{6.012529in}{1.173747in}}%
\pgfpathlineto{\pgfqpoint{6.013025in}{1.174941in}}%
\pgfpathlineto{\pgfqpoint{6.013522in}{1.171977in}}%
\pgfpathlineto{\pgfqpoint{6.014515in}{1.175776in}}%
\pgfpathlineto{\pgfqpoint{6.015508in}{1.174153in}}%
\pgfpathlineto{\pgfqpoint{6.016004in}{1.176150in}}%
\pgfpathlineto{\pgfqpoint{6.016998in}{1.170515in}}%
\pgfpathlineto{\pgfqpoint{6.017991in}{1.172134in}}%
\pgfpathlineto{\pgfqpoint{6.018488in}{1.173973in}}%
\pgfpathlineto{\pgfqpoint{6.019479in}{1.173916in}}%
\pgfpathlineto{\pgfqpoint{6.019977in}{1.175755in}}%
\pgfpathlineto{\pgfqpoint{6.020970in}{1.165156in}}%
\pgfpathlineto{\pgfqpoint{6.021467in}{1.166743in}}%
\pgfpathlineto{\pgfqpoint{6.022460in}{1.168565in}}%
\pgfpathlineto{\pgfqpoint{6.022956in}{1.170451in}}%
\pgfpathlineto{\pgfqpoint{6.023453in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{6.023950in}{1.167102in}}%
\pgfpathlineto{\pgfqpoint{6.024943in}{1.167831in}}%
\pgfpathlineto{\pgfqpoint{6.025439in}{1.169695in}}%
\pgfpathlineto{\pgfqpoint{6.026432in}{1.171120in}}%
\pgfpathlineto{\pgfqpoint{6.026929in}{1.173091in}}%
\pgfpathlineto{\pgfqpoint{6.027922in}{1.166633in}}%
\pgfpathlineto{\pgfqpoint{6.028419in}{1.168361in}}%
\pgfpathlineto{\pgfqpoint{6.029412in}{1.170536in}}%
\pgfpathlineto{\pgfqpoint{6.029908in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{6.030902in}{1.172573in}}%
\pgfpathlineto{\pgfqpoint{6.032391in}{1.177657in}}%
\pgfpathlineto{\pgfqpoint{6.033385in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{6.033881in}{1.179861in}}%
\pgfpathlineto{\pgfqpoint{6.034378in}{1.176600in}}%
\pgfpathlineto{\pgfqpoint{6.035371in}{1.180708in}}%
\pgfpathlineto{\pgfqpoint{6.036364in}{1.179081in}}%
\pgfpathlineto{\pgfqpoint{6.038847in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{6.039343in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{6.040338in}{1.184414in}}%
\pgfpathlineto{\pgfqpoint{6.041329in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{6.042322in}{1.188703in}}%
\pgfpathlineto{\pgfqpoint{6.042819in}{1.189451in}}%
\pgfpathlineto{\pgfqpoint{6.043316in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{6.046296in}{1.198629in}}%
\pgfpathlineto{\pgfqpoint{6.048281in}{1.203726in}}%
\pgfpathlineto{\pgfqpoint{6.049275in}{1.208645in}}%
\pgfpathlineto{\pgfqpoint{6.049771in}{1.209203in}}%
\pgfpathlineto{\pgfqpoint{6.050268in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{6.050765in}{1.201806in}}%
\pgfpathlineto{\pgfqpoint{6.051758in}{1.191247in}}%
\pgfpathlineto{\pgfqpoint{6.052750in}{1.187611in}}%
\pgfpathlineto{\pgfqpoint{6.053247in}{1.189568in}}%
\pgfpathlineto{\pgfqpoint{6.054240in}{1.185435in}}%
\pgfpathlineto{\pgfqpoint{6.054737in}{1.187133in}}%
\pgfpathlineto{\pgfqpoint{6.055234in}{1.182407in}}%
\pgfpathlineto{\pgfqpoint{6.055732in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{6.056723in}{1.166894in}}%
\pgfpathlineto{\pgfqpoint{6.057219in}{1.165676in}}%
\pgfpathlineto{\pgfqpoint{6.057716in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{6.058710in}{1.162846in}}%
\pgfpathlineto{\pgfqpoint{6.059703in}{1.163726in}}%
\pgfpathlineto{\pgfqpoint{6.060199in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{6.061192in}{1.166686in}}%
\pgfpathlineto{\pgfqpoint{6.062186in}{1.166955in}}%
\pgfpathlineto{\pgfqpoint{6.063178in}{1.170783in}}%
\pgfpathlineto{\pgfqpoint{6.064172in}{1.173275in}}%
\pgfpathlineto{\pgfqpoint{6.064669in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{6.065165in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{6.065661in}{1.174867in}}%
\pgfpathlineto{\pgfqpoint{6.068641in}{1.180858in}}%
\pgfpathlineto{\pgfqpoint{6.069137in}{1.176179in}}%
\pgfpathlineto{\pgfqpoint{6.070131in}{1.180230in}}%
\pgfpathlineto{\pgfqpoint{6.070627in}{1.178244in}}%
\pgfpathlineto{\pgfqpoint{6.071126in}{1.178142in}}%
\pgfpathlineto{\pgfqpoint{6.071621in}{1.179964in}}%
\pgfpathlineto{\pgfqpoint{6.075096in}{1.191105in}}%
\pgfpathlineto{\pgfqpoint{6.076089in}{1.191842in}}%
\pgfpathlineto{\pgfqpoint{6.077084in}{1.196491in}}%
\pgfpathlineto{\pgfqpoint{6.077578in}{1.196997in}}%
\pgfpathlineto{\pgfqpoint{6.078076in}{1.191131in}}%
\pgfpathlineto{\pgfqpoint{6.078572in}{1.193418in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{1.187748in}}%
\pgfpathlineto{\pgfqpoint{6.081055in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{6.082049in}{1.191863in}}%
\pgfpathlineto{\pgfqpoint{6.083041in}{1.189390in}}%
\pgfpathlineto{\pgfqpoint{6.083538in}{1.174794in}}%
\pgfpathlineto{\pgfqpoint{6.084035in}{1.173357in}}%
\pgfpathlineto{\pgfqpoint{6.084531in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{6.085028in}{1.172761in}}%
\pgfpathlineto{\pgfqpoint{6.085524in}{1.172038in}}%
\pgfpathlineto{\pgfqpoint{6.086517in}{1.167317in}}%
\pgfpathlineto{\pgfqpoint{6.089001in}{1.173266in}}%
\pgfpathlineto{\pgfqpoint{6.089497in}{1.173577in}}%
\pgfpathlineto{\pgfqpoint{6.089993in}{1.171911in}}%
\pgfpathlineto{\pgfqpoint{6.090986in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{6.091980in}{1.177610in}}%
\pgfpathlineto{\pgfqpoint{6.092476in}{1.179658in}}%
\pgfpathlineto{\pgfqpoint{6.092972in}{1.177691in}}%
\pgfpathlineto{\pgfqpoint{6.093468in}{1.177063in}}%
\pgfpathlineto{\pgfqpoint{6.094463in}{1.178408in}}%
\pgfpathlineto{\pgfqpoint{6.094959in}{1.180048in}}%
\pgfpathlineto{\pgfqpoint{6.095952in}{1.178418in}}%
\pgfpathlineto{\pgfqpoint{6.096448in}{1.180285in}}%
\pgfpathlineto{\pgfqpoint{6.096946in}{1.175367in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{1.178449in}}%
\pgfpathlineto{\pgfqpoint{6.098435in}{1.176225in}}%
\pgfpathlineto{\pgfqpoint{6.099428in}{1.179627in}}%
\pgfpathlineto{\pgfqpoint{6.099925in}{1.177108in}}%
\pgfpathlineto{\pgfqpoint{6.100421in}{1.177138in}}%
\pgfpathlineto{\pgfqpoint{6.103401in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{6.103897in}{1.181110in}}%
\pgfpathlineto{\pgfqpoint{6.104890in}{1.184937in}}%
\pgfpathlineto{\pgfqpoint{6.105387in}{1.182764in}}%
\pgfpathlineto{\pgfqpoint{6.105884in}{1.182715in}}%
\pgfpathlineto{\pgfqpoint{6.107373in}{1.185482in}}%
\pgfpathlineto{\pgfqpoint{6.108366in}{1.180310in}}%
\pgfpathlineto{\pgfqpoint{6.109856in}{1.182090in}}%
\pgfpathlineto{\pgfqpoint{6.110849in}{1.179834in}}%
\pgfpathlineto{\pgfqpoint{6.113332in}{1.187932in}}%
\pgfpathlineto{\pgfqpoint{6.113829in}{1.182820in}}%
\pgfpathlineto{\pgfqpoint{6.115815in}{1.190027in}}%
\pgfpathlineto{\pgfqpoint{6.116808in}{1.189976in}}%
\pgfpathlineto{\pgfqpoint{6.117305in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{6.117801in}{1.189224in}}%
\pgfpathlineto{\pgfqpoint{6.118794in}{1.193640in}}%
\pgfpathlineto{\pgfqpoint{6.119291in}{1.193786in}}%
\pgfpathlineto{\pgfqpoint{6.119788in}{1.189812in}}%
\pgfpathlineto{\pgfqpoint{6.120284in}{1.191991in}}%
\pgfpathlineto{\pgfqpoint{6.121277in}{1.180661in}}%
\pgfpathlineto{\pgfqpoint{6.122271in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{6.122769in}{1.182450in}}%
\pgfpathlineto{\pgfqpoint{6.123759in}{1.181096in}}%
\pgfpathlineto{\pgfqpoint{6.124257in}{1.183098in}}%
\pgfpathlineto{\pgfqpoint{6.124754in}{1.179421in}}%
\pgfpathlineto{\pgfqpoint{6.125747in}{1.182655in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{1.180726in}}%
\pgfpathlineto{\pgfqpoint{6.127236in}{1.182475in}}%
\pgfpathlineto{\pgfqpoint{6.128229in}{1.180600in}}%
\pgfpathlineto{\pgfqpoint{6.129222in}{1.180735in}}%
\pgfpathlineto{\pgfqpoint{6.129719in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{6.130712in}{1.182196in}}%
\pgfpathlineto{\pgfqpoint{6.131208in}{1.184159in}}%
\pgfpathlineto{\pgfqpoint{6.131705in}{1.179188in}}%
\pgfpathlineto{\pgfqpoint{6.133692in}{1.185386in}}%
\pgfpathlineto{\pgfqpoint{6.135183in}{1.189567in}}%
\pgfpathlineto{\pgfqpoint{6.136174in}{1.189111in}}%
\pgfpathlineto{\pgfqpoint{6.136671in}{1.191347in}}%
\pgfpathlineto{\pgfqpoint{6.137664in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{6.138161in}{1.190852in}}%
\pgfpathlineto{\pgfqpoint{6.138657in}{1.183264in}}%
\pgfpathlineto{\pgfqpoint{6.139651in}{1.186370in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{6.140643in}{1.182959in}}%
\pgfpathlineto{\pgfqpoint{6.141140in}{1.184862in}}%
\pgfpathlineto{\pgfqpoint{6.142133in}{1.180346in}}%
\pgfpathlineto{\pgfqpoint{6.143126in}{1.181153in}}%
\pgfpathlineto{\pgfqpoint{6.143623in}{1.183182in}}%
\pgfpathlineto{\pgfqpoint{6.144616in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{6.145113in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{6.145609in}{1.178888in}}%
\pgfpathlineto{\pgfqpoint{6.146602in}{1.181598in}}%
\pgfpathlineto{\pgfqpoint{6.147099in}{1.180282in}}%
\pgfpathlineto{\pgfqpoint{6.147596in}{1.180461in}}%
\pgfpathlineto{\pgfqpoint{6.148092in}{1.182110in}}%
\pgfpathlineto{\pgfqpoint{6.149085in}{1.182674in}}%
\pgfpathlineto{\pgfqpoint{6.150078in}{1.181070in}}%
\pgfpathlineto{\pgfqpoint{6.153058in}{1.184603in}}%
\pgfpathlineto{\pgfqpoint{6.155044in}{1.192925in}}%
\pgfpathlineto{\pgfqpoint{6.155541in}{1.182356in}}%
\pgfpathlineto{\pgfqpoint{6.156037in}{1.184320in}}%
\pgfpathlineto{\pgfqpoint{6.157030in}{1.179330in}}%
\pgfpathlineto{\pgfqpoint{6.158520in}{1.183856in}}%
\pgfpathlineto{\pgfqpoint{6.159513in}{1.180291in}}%
\pgfpathlineto{\pgfqpoint{6.160009in}{1.179564in}}%
\pgfpathlineto{\pgfqpoint{6.160507in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{1.179190in}}%
\pgfpathlineto{\pgfqpoint{6.161995in}{1.180936in}}%
\pgfpathlineto{\pgfqpoint{6.164479in}{1.178495in}}%
\pgfpathlineto{\pgfqpoint{6.165472in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{6.166465in}{1.181366in}}%
\pgfpathlineto{\pgfqpoint{6.167458in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{6.167955in}{1.185152in}}%
\pgfpathlineto{\pgfqpoint{6.168451in}{1.181918in}}%
\pgfpathlineto{\pgfqpoint{6.169940in}{1.182894in}}%
\pgfpathlineto{\pgfqpoint{6.170934in}{1.180197in}}%
\pgfpathlineto{\pgfqpoint{6.172425in}{1.183314in}}%
\pgfpathlineto{\pgfqpoint{6.173915in}{1.183778in}}%
\pgfpathlineto{\pgfqpoint{6.174907in}{1.183764in}}%
\pgfpathlineto{\pgfqpoint{6.175403in}{1.182778in}}%
\pgfpathlineto{\pgfqpoint{6.179376in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{6.180865in}{1.200918in}}%
\pgfpathlineto{\pgfqpoint{6.181362in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{6.182355in}{1.200714in}}%
\pgfpathlineto{\pgfqpoint{6.183349in}{1.189387in}}%
\pgfpathlineto{\pgfqpoint{6.183845in}{1.189960in}}%
\pgfpathlineto{\pgfqpoint{6.185335in}{1.193607in}}%
\pgfpathlineto{\pgfqpoint{6.186328in}{1.195063in}}%
\pgfpathlineto{\pgfqpoint{6.188314in}{1.193889in}}%
\pgfpathlineto{\pgfqpoint{6.189308in}{1.197537in}}%
\pgfpathlineto{\pgfqpoint{6.189804in}{1.198291in}}%
\pgfpathlineto{\pgfqpoint{6.190797in}{1.202288in}}%
\pgfpathlineto{\pgfqpoint{6.192286in}{1.203103in}}%
\pgfpathlineto{\pgfqpoint{6.193280in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{6.194273in}{1.193832in}}%
\pgfpathlineto{\pgfqpoint{6.195266in}{1.197390in}}%
\pgfpathlineto{\pgfqpoint{6.196260in}{1.198718in}}%
\pgfpathlineto{\pgfqpoint{6.197749in}{1.201539in}}%
\pgfpathlineto{\pgfqpoint{6.198742in}{1.193480in}}%
\pgfpathlineto{\pgfqpoint{6.200232in}{1.194768in}}%
\pgfpathlineto{\pgfqpoint{6.201722in}{1.192175in}}%
\pgfpathlineto{\pgfqpoint{6.202218in}{1.193182in}}%
\pgfpathlineto{\pgfqpoint{6.202714in}{1.187449in}}%
\pgfpathlineto{\pgfqpoint{6.203211in}{1.187566in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{1.188983in}}%
\pgfpathlineto{\pgfqpoint{6.204204in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{6.204701in}{1.181881in}}%
\pgfpathlineto{\pgfqpoint{6.205694in}{1.179001in}}%
\pgfpathlineto{\pgfqpoint{6.206192in}{1.180643in}}%
\pgfpathlineto{\pgfqpoint{6.207184in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{6.208177in}{1.178809in}}%
\pgfpathlineto{\pgfqpoint{6.209170in}{1.182351in}}%
\pgfpathlineto{\pgfqpoint{6.209667in}{1.179879in}}%
\pgfpathlineto{\pgfqpoint{6.210660in}{1.183558in}}%
\pgfpathlineto{\pgfqpoint{6.211157in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{6.211653in}{1.177735in}}%
\pgfpathlineto{\pgfqpoint{6.214136in}{1.187464in}}%
\pgfpathlineto{\pgfqpoint{6.214633in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{6.215129in}{1.180918in}}%
\pgfpathlineto{\pgfqpoint{6.217115in}{1.187492in}}%
\pgfpathlineto{\pgfqpoint{6.218108in}{1.183492in}}%
\pgfpathlineto{\pgfqpoint{6.219597in}{1.185033in}}%
\pgfpathlineto{\pgfqpoint{6.221088in}{1.188380in}}%
\pgfpathlineto{\pgfqpoint{6.221584in}{1.188772in}}%
\pgfpathlineto{\pgfqpoint{6.222081in}{1.181595in}}%
\pgfpathlineto{\pgfqpoint{6.223570in}{1.182954in}}%
\pgfpathlineto{\pgfqpoint{6.224068in}{1.182172in}}%
\pgfpathlineto{\pgfqpoint{6.225060in}{1.184893in}}%
\pgfpathlineto{\pgfqpoint{6.225557in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{6.227047in}{1.189204in}}%
\pgfpathlineto{\pgfqpoint{6.228040in}{1.186871in}}%
\pgfpathlineto{\pgfqpoint{6.228537in}{1.188488in}}%
\pgfpathlineto{\pgfqpoint{6.229529in}{1.181752in}}%
\pgfpathlineto{\pgfqpoint{6.231516in}{1.188488in}}%
\pgfpathlineto{\pgfqpoint{6.232013in}{1.183796in}}%
\pgfpathlineto{\pgfqpoint{6.232509in}{1.185449in}}%
\pgfpathlineto{\pgfqpoint{6.233502in}{1.183372in}}%
\pgfpathlineto{\pgfqpoint{6.233999in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{6.234991in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{6.236978in}{1.194722in}}%
\pgfpathlineto{\pgfqpoint{6.237474in}{1.189377in}}%
\pgfpathlineto{\pgfqpoint{6.237971in}{1.189651in}}%
\pgfpathlineto{\pgfqpoint{6.238467in}{1.191337in}}%
\pgfpathlineto{\pgfqpoint{6.239461in}{1.192688in}}%
\pgfpathlineto{\pgfqpoint{6.240455in}{1.188524in}}%
\pgfpathlineto{\pgfqpoint{6.241944in}{1.191346in}}%
\pgfpathlineto{\pgfqpoint{6.244922in}{1.193648in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{6.246413in}{1.193490in}}%
\pgfpathlineto{\pgfqpoint{6.247903in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{6.248897in}{1.198964in}}%
\pgfpathlineto{\pgfqpoint{6.249393in}{1.201103in}}%
\pgfpathlineto{\pgfqpoint{6.249889in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{6.250882in}{1.189682in}}%
\pgfpathlineto{\pgfqpoint{6.251379in}{1.185690in}}%
\pgfpathlineto{\pgfqpoint{6.251875in}{1.185997in}}%
\pgfpathlineto{\pgfqpoint{6.252372in}{1.187933in}}%
\pgfpathlineto{\pgfqpoint{6.253365in}{1.186162in}}%
\pgfpathlineto{\pgfqpoint{6.254358in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{6.255848in}{1.185446in}}%
\pgfpathlineto{\pgfqpoint{6.257337in}{1.182712in}}%
\pgfpathlineto{\pgfqpoint{6.257834in}{1.184268in}}%
\pgfpathlineto{\pgfqpoint{6.258330in}{1.181650in}}%
\pgfpathlineto{\pgfqpoint{6.258827in}{1.181294in}}%
\pgfpathlineto{\pgfqpoint{6.259820in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{6.260317in}{1.174993in}}%
\pgfpathlineto{\pgfqpoint{6.261310in}{1.173201in}}%
\pgfpathlineto{\pgfqpoint{6.261807in}{1.174915in}}%
\pgfpathlineto{\pgfqpoint{6.262799in}{1.176754in}}%
\pgfpathlineto{\pgfqpoint{6.263296in}{1.178603in}}%
\pgfpathlineto{\pgfqpoint{6.263792in}{1.173135in}}%
\pgfpathlineto{\pgfqpoint{6.264786in}{1.176500in}}%
\pgfpathlineto{\pgfqpoint{6.265282in}{1.173626in}}%
\pgfpathlineto{\pgfqpoint{6.265779in}{1.173979in}}%
\pgfpathlineto{\pgfqpoint{6.267269in}{1.177755in}}%
\pgfpathlineto{\pgfqpoint{6.268262in}{1.174902in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{1.178812in}}%
\pgfpathlineto{\pgfqpoint{6.270745in}{1.176885in}}%
\pgfpathlineto{\pgfqpoint{6.273228in}{1.183838in}}%
\pgfpathlineto{\pgfqpoint{6.273724in}{1.179386in}}%
\pgfpathlineto{\pgfqpoint{6.274221in}{1.179977in}}%
\pgfpathlineto{\pgfqpoint{6.275711in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{6.276704in}{1.187750in}}%
\pgfpathlineto{\pgfqpoint{6.278690in}{1.195610in}}%
\pgfpathlineto{\pgfqpoint{6.279186in}{1.189778in}}%
\pgfpathlineto{\pgfqpoint{6.279683in}{1.190032in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{1.191942in}}%
\pgfpathlineto{\pgfqpoint{6.280676in}{1.186233in}}%
\pgfpathlineto{\pgfqpoint{6.281173in}{1.185826in}}%
\pgfpathlineto{\pgfqpoint{6.282662in}{1.191891in}}%
\pgfpathlineto{\pgfqpoint{6.283655in}{1.191695in}}%
\pgfpathlineto{\pgfqpoint{6.284152in}{1.193725in}}%
\pgfpathlineto{\pgfqpoint{6.284648in}{1.188034in}}%
\pgfpathlineto{\pgfqpoint{6.285642in}{1.192096in}}%
\pgfpathlineto{\pgfqpoint{6.286635in}{1.188643in}}%
\pgfpathlineto{\pgfqpoint{6.287132in}{1.190673in}}%
\pgfpathlineto{\pgfqpoint{6.288126in}{1.188509in}}%
\pgfpathlineto{\pgfqpoint{6.289118in}{1.183753in}}%
\pgfpathlineto{\pgfqpoint{6.289614in}{1.185501in}}%
\pgfpathlineto{\pgfqpoint{6.290608in}{1.186535in}}%
\pgfpathlineto{\pgfqpoint{6.291104in}{1.188556in}}%
\pgfpathlineto{\pgfqpoint{6.291601in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{6.292594in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{6.293090in}{1.183434in}}%
\pgfpathlineto{\pgfqpoint{6.293589in}{1.182988in}}%
\pgfpathlineto{\pgfqpoint{6.295077in}{1.183998in}}%
\pgfpathlineto{\pgfqpoint{6.296070in}{1.181947in}}%
\pgfpathlineto{\pgfqpoint{6.296565in}{1.183741in}}%
\pgfpathlineto{\pgfqpoint{6.297560in}{1.183992in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{1.186102in}}%
\pgfpathlineto{\pgfqpoint{6.298553in}{1.180771in}}%
\pgfpathlineto{\pgfqpoint{6.299546in}{1.184386in}}%
\pgfpathlineto{\pgfqpoint{6.300043in}{1.182381in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{6.301036in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{6.302029in}{1.183614in}}%
\pgfpathlineto{\pgfqpoint{6.303022in}{1.180758in}}%
\pgfpathlineto{\pgfqpoint{6.303518in}{1.182854in}}%
\pgfpathlineto{\pgfqpoint{6.304511in}{1.182466in}}%
\pgfpathlineto{\pgfqpoint{6.305008in}{1.184585in}}%
\pgfpathlineto{\pgfqpoint{6.305506in}{1.180360in}}%
\pgfpathlineto{\pgfqpoint{6.306498in}{1.184165in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{6.307491in}{1.182310in}}%
\pgfpathlineto{\pgfqpoint{6.308484in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{1.182687in}}%
\pgfpathlineto{\pgfqpoint{6.310470in}{1.183647in}}%
\pgfpathlineto{\pgfqpoint{6.311463in}{1.183336in}}%
\pgfpathlineto{\pgfqpoint{6.313451in}{1.190470in}}%
\pgfpathlineto{\pgfqpoint{6.314444in}{1.187876in}}%
\pgfpathlineto{\pgfqpoint{6.314940in}{1.189356in}}%
\pgfpathlineto{\pgfqpoint{6.315436in}{1.183878in}}%
\pgfpathlineto{\pgfqpoint{6.316925in}{1.180884in}}%
\pgfpathlineto{\pgfqpoint{6.318912in}{1.187585in}}%
\pgfpathlineto{\pgfqpoint{6.319905in}{1.181609in}}%
\pgfpathlineto{\pgfqpoint{6.320402in}{1.183532in}}%
\pgfpathlineto{\pgfqpoint{6.320900in}{1.180397in}}%
\pgfpathlineto{\pgfqpoint{6.321396in}{1.181008in}}%
\pgfpathlineto{\pgfqpoint{6.321892in}{1.183000in}}%
\pgfpathlineto{\pgfqpoint{6.322388in}{1.176433in}}%
\pgfpathlineto{\pgfqpoint{6.322885in}{1.176951in}}%
\pgfpathlineto{\pgfqpoint{6.323878in}{1.173804in}}%
\pgfpathlineto{\pgfqpoint{6.325864in}{1.179253in}}%
\pgfpathlineto{\pgfqpoint{6.327353in}{1.184287in}}%
\pgfpathlineto{\pgfqpoint{6.327850in}{1.180960in}}%
\pgfpathlineto{\pgfqpoint{6.328347in}{1.181759in}}%
\pgfpathlineto{\pgfqpoint{6.328844in}{1.183316in}}%
\pgfpathlineto{\pgfqpoint{6.329340in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{6.329837in}{1.178757in}}%
\pgfpathlineto{\pgfqpoint{6.330829in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{6.331328in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{6.332319in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{6.332816in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{6.335299in}{1.191380in}}%
\pgfpathlineto{\pgfqpoint{6.335795in}{1.191655in}}%
\pgfpathlineto{\pgfqpoint{6.339768in}{1.202877in}}%
\pgfpathlineto{\pgfqpoint{6.340761in}{1.192625in}}%
\pgfpathlineto{\pgfqpoint{6.341258in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{6.341754in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{6.342250in}{1.187916in}}%
\pgfpathlineto{\pgfqpoint{6.342747in}{1.188668in}}%
\pgfpathlineto{\pgfqpoint{6.343741in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{6.344734in}{1.182429in}}%
\pgfpathlineto{\pgfqpoint{6.345230in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{6.346223in}{1.183852in}}%
\pgfpathlineto{\pgfqpoint{6.346720in}{1.185085in}}%
\pgfpathlineto{\pgfqpoint{6.347713in}{1.181017in}}%
\pgfpathlineto{\pgfqpoint{6.349699in}{1.186659in}}%
\pgfpathlineto{\pgfqpoint{6.350196in}{1.179535in}}%
\pgfpathlineto{\pgfqpoint{6.350693in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.178295in}}%
\pgfpathlineto{\pgfqpoint{6.352183in}{1.179597in}}%
\pgfpathlineto{\pgfqpoint{6.353175in}{1.180768in}}%
\pgfpathlineto{\pgfqpoint{6.354169in}{1.178632in}}%
\pgfpathlineto{\pgfqpoint{6.355162in}{1.182630in}}%
\pgfpathlineto{\pgfqpoint{6.355658in}{1.180916in}}%
\pgfpathlineto{\pgfqpoint{6.356155in}{1.180982in}}%
\pgfpathlineto{\pgfqpoint{6.356651in}{1.182910in}}%
\pgfpathlineto{\pgfqpoint{6.357645in}{1.178263in}}%
\pgfpathlineto{\pgfqpoint{6.358637in}{1.178647in}}%
\pgfpathlineto{\pgfqpoint{6.359134in}{1.180602in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{1.180530in}}%
\pgfpathlineto{\pgfqpoint{6.360623in}{1.182484in}}%
\pgfpathlineto{\pgfqpoint{6.361120in}{1.179706in}}%
\pgfpathlineto{\pgfqpoint{6.362114in}{1.183311in}}%
\pgfpathlineto{\pgfqpoint{6.363605in}{1.186873in}}%
\pgfpathlineto{\pgfqpoint{6.364100in}{1.183310in}}%
\pgfpathlineto{\pgfqpoint{6.367080in}{1.186085in}}%
\pgfpathlineto{\pgfqpoint{6.368569in}{1.179645in}}%
\pgfpathlineto{\pgfqpoint{6.370554in}{1.185091in}}%
\pgfpathlineto{\pgfqpoint{6.371052in}{1.179494in}}%
\pgfpathlineto{\pgfqpoint{6.372541in}{1.179759in}}%
\pgfpathlineto{\pgfqpoint{6.374031in}{1.183245in}}%
\pgfpathlineto{\pgfqpoint{6.375024in}{1.184550in}}%
\pgfpathlineto{\pgfqpoint{6.375521in}{1.180411in}}%
\pgfpathlineto{\pgfqpoint{6.376514in}{1.182817in}}%
\pgfpathlineto{\pgfqpoint{6.378004in}{1.180683in}}%
\pgfpathlineto{\pgfqpoint{6.378500in}{1.173608in}}%
\pgfpathlineto{\pgfqpoint{6.379494in}{1.173266in}}%
\pgfpathlineto{\pgfqpoint{6.379990in}{1.175225in}}%
\pgfpathlineto{\pgfqpoint{6.380983in}{1.176752in}}%
\pgfpathlineto{\pgfqpoint{6.382970in}{1.185013in}}%
\pgfpathlineto{\pgfqpoint{6.383466in}{1.181794in}}%
\pgfpathlineto{\pgfqpoint{6.383963in}{1.182367in}}%
\pgfpathlineto{\pgfqpoint{6.384459in}{1.184462in}}%
\pgfpathlineto{\pgfqpoint{6.384956in}{1.181676in}}%
\pgfpathlineto{\pgfqpoint{6.385452in}{1.180486in}}%
\pgfpathlineto{\pgfqpoint{6.386445in}{1.182113in}}%
\pgfpathlineto{\pgfqpoint{6.388431in}{1.190714in}}%
\pgfpathlineto{\pgfqpoint{6.389923in}{1.194406in}}%
\pgfpathlineto{\pgfqpoint{6.390418in}{1.189365in}}%
\pgfpathlineto{\pgfqpoint{6.390916in}{1.190155in}}%
\pgfpathlineto{\pgfqpoint{6.391412in}{1.191662in}}%
\pgfpathlineto{\pgfqpoint{6.392404in}{1.187246in}}%
\pgfpathlineto{\pgfqpoint{6.393894in}{1.193445in}}%
\pgfpathlineto{\pgfqpoint{6.394887in}{1.192698in}}%
\pgfpathlineto{\pgfqpoint{6.395383in}{1.194211in}}%
\pgfpathlineto{\pgfqpoint{6.396377in}{1.185469in}}%
\pgfpathlineto{\pgfqpoint{6.397867in}{1.190696in}}%
\pgfpathlineto{\pgfqpoint{6.398860in}{1.185897in}}%
\pgfpathlineto{\pgfqpoint{6.399356in}{1.187670in}}%
\pgfpathlineto{\pgfqpoint{6.400349in}{1.185660in}}%
\pgfpathlineto{\pgfqpoint{6.401841in}{1.189093in}}%
\pgfpathlineto{\pgfqpoint{6.403329in}{1.181143in}}%
\pgfpathlineto{\pgfqpoint{6.405315in}{1.187756in}}%
\pgfpathlineto{\pgfqpoint{6.405811in}{1.182553in}}%
\pgfpathlineto{\pgfqpoint{6.406308in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{6.407301in}{1.181907in}}%
\pgfpathlineto{\pgfqpoint{6.407797in}{1.183732in}}%
\pgfpathlineto{\pgfqpoint{6.408791in}{1.185658in}}%
\pgfpathlineto{\pgfqpoint{6.410777in}{1.192886in}}%
\pgfpathlineto{\pgfqpoint{6.411274in}{1.188687in}}%
\pgfpathlineto{\pgfqpoint{6.412267in}{1.193037in}}%
\pgfpathlineto{\pgfqpoint{6.416239in}{1.209277in}}%
\pgfpathlineto{\pgfqpoint{6.417233in}{1.205419in}}%
\pgfpathlineto{\pgfqpoint{6.417729in}{1.204721in}}%
\pgfpathlineto{\pgfqpoint{6.418723in}{1.205084in}}%
\pgfpathlineto{\pgfqpoint{6.420214in}{1.202306in}}%
\pgfpathlineto{\pgfqpoint{6.421205in}{1.193599in}}%
\pgfpathlineto{\pgfqpoint{6.422695in}{1.197607in}}%
\pgfpathlineto{\pgfqpoint{6.424681in}{1.206656in}}%
\pgfpathlineto{\pgfqpoint{6.425178in}{1.195393in}}%
\pgfpathlineto{\pgfqpoint{6.429647in}{1.203279in}}%
\pgfpathlineto{\pgfqpoint{6.430143in}{1.202800in}}%
\pgfpathlineto{\pgfqpoint{6.431136in}{1.201272in}}%
\pgfpathlineto{\pgfqpoint{6.434118in}{1.211415in}}%
\pgfpathlineto{\pgfqpoint{6.435606in}{1.210793in}}%
\pgfpathlineto{\pgfqpoint{6.436599in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{6.437592in}{1.200605in}}%
\pgfpathlineto{\pgfqpoint{6.438585in}{1.203253in}}%
\pgfpathlineto{\pgfqpoint{6.439082in}{1.198160in}}%
\pgfpathlineto{\pgfqpoint{6.440075in}{1.202257in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{1.190341in}}%
\pgfpathlineto{\pgfqpoint{6.442062in}{1.189852in}}%
\pgfpathlineto{\pgfqpoint{6.442558in}{1.191932in}}%
\pgfpathlineto{\pgfqpoint{6.443551in}{1.193017in}}%
\pgfpathlineto{\pgfqpoint{6.444048in}{1.195025in}}%
\pgfpathlineto{\pgfqpoint{6.444544in}{1.187981in}}%
\pgfpathlineto{\pgfqpoint{6.446034in}{1.189321in}}%
\pgfpathlineto{\pgfqpoint{6.446530in}{1.189161in}}%
\pgfpathlineto{\pgfqpoint{6.447523in}{1.190140in}}%
\pgfpathlineto{\pgfqpoint{6.448020in}{1.186835in}}%
\pgfpathlineto{\pgfqpoint{6.449013in}{1.190327in}}%
\pgfpathlineto{\pgfqpoint{6.450503in}{1.190228in}}%
\pgfpathlineto{\pgfqpoint{6.450999in}{1.192425in}}%
\pgfpathlineto{\pgfqpoint{6.451992in}{1.176439in}}%
\pgfpathlineto{\pgfqpoint{6.452489in}{1.178407in}}%
\pgfpathlineto{\pgfqpoint{6.452986in}{1.177620in}}%
\pgfpathlineto{\pgfqpoint{6.453482in}{1.177449in}}%
\pgfpathlineto{\pgfqpoint{6.453978in}{1.179299in}}%
\pgfpathlineto{\pgfqpoint{6.454972in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{6.459441in}{1.190502in}}%
\pgfpathlineto{\pgfqpoint{6.459938in}{1.185461in}}%
\pgfpathlineto{\pgfqpoint{6.460434in}{1.185732in}}%
\pgfpathlineto{\pgfqpoint{6.460931in}{1.188007in}}%
\pgfpathlineto{\pgfqpoint{6.461924in}{1.183188in}}%
\pgfpathlineto{\pgfqpoint{6.463414in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{6.464407in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{6.464903in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{6.465896in}{1.191535in}}%
\pgfpathlineto{\pgfqpoint{6.466890in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{6.467386in}{1.186464in}}%
\pgfpathlineto{\pgfqpoint{6.467883in}{1.188380in}}%
\pgfpathlineto{\pgfqpoint{6.468379in}{1.183274in}}%
\pgfpathlineto{\pgfqpoint{6.469869in}{1.184281in}}%
\pgfpathlineto{\pgfqpoint{6.470366in}{1.186412in}}%
\pgfpathlineto{\pgfqpoint{6.471359in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{6.471855in}{1.191059in}}%
\pgfpathlineto{\pgfqpoint{6.472352in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{6.473842in}{1.188652in}}%
\pgfpathlineto{\pgfqpoint{6.474338in}{1.186331in}}%
\pgfpathlineto{\pgfqpoint{6.475828in}{1.185390in}}%
\pgfpathlineto{\pgfqpoint{6.477318in}{1.190351in}}%
\pgfpathlineto{\pgfqpoint{6.478312in}{1.189473in}}%
\pgfpathlineto{\pgfqpoint{6.478809in}{1.191727in}}%
\pgfpathlineto{\pgfqpoint{6.479801in}{1.180345in}}%
\pgfpathlineto{\pgfqpoint{6.480793in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{6.481290in}{1.179749in}}%
\pgfpathlineto{\pgfqpoint{6.481786in}{1.181694in}}%
\pgfpathlineto{\pgfqpoint{6.482283in}{1.176754in}}%
\pgfpathlineto{\pgfqpoint{6.483773in}{1.174607in}}%
\pgfpathlineto{\pgfqpoint{6.484270in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{6.485263in}{1.178805in}}%
\pgfpathlineto{\pgfqpoint{6.486256in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{6.488739in}{1.185165in}}%
\pgfpathlineto{\pgfqpoint{6.489731in}{1.186634in}}%
\pgfpathlineto{\pgfqpoint{6.492216in}{1.196312in}}%
\pgfpathlineto{\pgfqpoint{6.492711in}{1.197786in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.199057in}}%
\pgfpathlineto{\pgfqpoint{6.494698in}{1.191947in}}%
\pgfpathlineto{\pgfqpoint{6.495194in}{1.191939in}}%
\pgfpathlineto{\pgfqpoint{6.496187in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{6.497677in}{1.179715in}}%
\pgfpathlineto{\pgfqpoint{6.499167in}{1.183797in}}%
\pgfpathlineto{\pgfqpoint{6.501650in}{1.184114in}}%
\pgfpathlineto{\pgfqpoint{6.502643in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{6.504629in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{6.506119in}{1.190112in}}%
\pgfpathlineto{\pgfqpoint{6.507112in}{1.184972in}}%
\pgfpathlineto{\pgfqpoint{6.507608in}{1.185757in}}%
\pgfpathlineto{\pgfqpoint{6.508105in}{1.187305in}}%
\pgfpathlineto{\pgfqpoint{6.509098in}{1.183797in}}%
\pgfpathlineto{\pgfqpoint{6.510091in}{1.179506in}}%
\pgfpathlineto{\pgfqpoint{6.511581in}{1.177109in}}%
\pgfpathlineto{\pgfqpoint{6.513071in}{1.182048in}}%
\pgfpathlineto{\pgfqpoint{6.513567in}{1.181375in}}%
\pgfpathlineto{\pgfqpoint{6.514063in}{1.175066in}}%
\pgfpathlineto{\pgfqpoint{6.515553in}{1.176260in}}%
\pgfpathlineto{\pgfqpoint{6.516050in}{1.177311in}}%
\pgfpathlineto{\pgfqpoint{6.516546in}{1.175967in}}%
\pgfpathlineto{\pgfqpoint{6.517043in}{1.173182in}}%
\pgfpathlineto{\pgfqpoint{6.518533in}{1.174347in}}%
\pgfpathlineto{\pgfqpoint{6.520023in}{1.178396in}}%
\pgfpathlineto{\pgfqpoint{6.520519in}{1.178678in}}%
\pgfpathlineto{\pgfqpoint{6.521016in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{6.521512in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{6.524492in}{1.182082in}}%
\pgfpathlineto{\pgfqpoint{6.526975in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{6.527968in}{1.187162in}}%
\pgfpathlineto{\pgfqpoint{6.530450in}{1.196299in}}%
\pgfpathlineto{\pgfqpoint{6.530946in}{1.190200in}}%
\pgfpathlineto{\pgfqpoint{6.531444in}{1.188899in}}%
\pgfpathlineto{\pgfqpoint{6.532437in}{1.188499in}}%
\pgfpathlineto{\pgfqpoint{6.532934in}{1.190716in}}%
\pgfpathlineto{\pgfqpoint{6.533927in}{1.190604in}}%
\pgfpathlineto{\pgfqpoint{6.534423in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{6.535416in}{1.184338in}}%
\pgfpathlineto{\pgfqpoint{6.537402in}{1.191182in}}%
\pgfpathlineto{\pgfqpoint{6.537899in}{1.185098in}}%
\pgfpathlineto{\pgfqpoint{6.538395in}{1.186178in}}%
\pgfpathlineto{\pgfqpoint{6.539388in}{1.182631in}}%
\pgfpathlineto{\pgfqpoint{6.539886in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{6.540878in}{1.184502in}}%
\pgfpathlineto{\pgfqpoint{6.542865in}{1.192796in}}%
\pgfpathlineto{\pgfqpoint{6.543361in}{1.187896in}}%
\pgfpathlineto{\pgfqpoint{6.543858in}{1.188238in}}%
\pgfpathlineto{\pgfqpoint{6.544355in}{1.190265in}}%
\pgfpathlineto{\pgfqpoint{6.545348in}{1.191676in}}%
\pgfpathlineto{\pgfqpoint{6.546340in}{1.186863in}}%
\pgfpathlineto{\pgfqpoint{6.546837in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{6.547830in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{6.548327in}{1.191772in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{1.183740in}}%
\pgfpathlineto{\pgfqpoint{6.549817in}{1.187164in}}%
\pgfpathlineto{\pgfqpoint{6.550313in}{1.184025in}}%
\pgfpathlineto{\pgfqpoint{6.550810in}{1.183725in}}%
\pgfpathlineto{\pgfqpoint{6.552300in}{1.185081in}}%
\pgfpathlineto{\pgfqpoint{6.553789in}{1.191336in}}%
\pgfpathlineto{\pgfqpoint{6.554783in}{1.194110in}}%
\pgfpathlineto{\pgfqpoint{6.557265in}{1.193612in}}%
\pgfpathlineto{\pgfqpoint{6.557762in}{1.193860in}}%
\pgfpathlineto{\pgfqpoint{6.559251in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{6.560244in}{1.193560in}}%
\pgfpathlineto{\pgfqpoint{6.561734in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{6.562231in}{1.195302in}}%
\pgfpathlineto{\pgfqpoint{6.562728in}{1.185829in}}%
\pgfpathlineto{\pgfqpoint{6.565210in}{1.192152in}}%
\pgfpathlineto{\pgfqpoint{6.566204in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{6.567197in}{1.188583in}}%
\pgfpathlineto{\pgfqpoint{6.567695in}{1.190445in}}%
\pgfpathlineto{\pgfqpoint{6.568687in}{1.190135in}}%
\pgfpathlineto{\pgfqpoint{6.570673in}{1.196348in}}%
\pgfpathlineto{\pgfqpoint{6.571169in}{1.189919in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.190692in}}%
\pgfpathlineto{\pgfqpoint{6.574148in}{1.192952in}}%
\pgfpathlineto{\pgfqpoint{6.574645in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{6.575640in}{1.194511in}}%
\pgfpathlineto{\pgfqpoint{6.577626in}{1.201650in}}%
\pgfpathlineto{\pgfqpoint{6.578121in}{1.197625in}}%
\pgfpathlineto{\pgfqpoint{6.578618in}{1.196414in}}%
\pgfpathlineto{\pgfqpoint{6.579114in}{1.198017in}}%
\pgfpathlineto{\pgfqpoint{6.579611in}{1.190268in}}%
\pgfpathlineto{\pgfqpoint{6.581101in}{1.185883in}}%
\pgfpathlineto{\pgfqpoint{6.581597in}{1.187423in}}%
\pgfpathlineto{\pgfqpoint{6.582591in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{6.584577in}{1.193785in}}%
\pgfpathlineto{\pgfqpoint{6.585073in}{1.187959in}}%
\pgfpathlineto{\pgfqpoint{6.585570in}{1.188720in}}%
\pgfpathlineto{\pgfqpoint{6.586563in}{1.186151in}}%
\pgfpathlineto{\pgfqpoint{6.587060in}{1.187076in}}%
\pgfpathlineto{\pgfqpoint{6.588053in}{1.186633in}}%
\pgfpathlineto{\pgfqpoint{6.589542in}{1.188656in}}%
\pgfpathlineto{\pgfqpoint{6.590535in}{1.184905in}}%
\pgfpathlineto{\pgfqpoint{6.591032in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{6.591529in}{1.181665in}}%
\pgfpathlineto{\pgfqpoint{6.592521in}{1.179418in}}%
\pgfpathlineto{\pgfqpoint{6.594011in}{1.180828in}}%
\pgfpathlineto{\pgfqpoint{6.595005in}{1.177064in}}%
\pgfpathlineto{\pgfqpoint{6.595501in}{1.177920in}}%
\pgfpathlineto{\pgfqpoint{6.596991in}{1.181211in}}%
\pgfpathlineto{\pgfqpoint{6.597487in}{1.175806in}}%
\pgfpathlineto{\pgfqpoint{6.597984in}{1.176088in}}%
\pgfpathlineto{\pgfqpoint{6.599970in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{6.600466in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{6.600963in}{1.175741in}}%
\pgfpathlineto{\pgfqpoint{6.601957in}{1.172530in}}%
\pgfpathlineto{\pgfqpoint{6.605432in}{1.182439in}}%
\pgfpathlineto{\pgfqpoint{6.608909in}{1.187730in}}%
\pgfpathlineto{\pgfqpoint{6.610398in}{1.188630in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{1.190620in}}%
\pgfpathlineto{\pgfqpoint{6.611391in}{1.186525in}}%
\pgfpathlineto{\pgfqpoint{6.612385in}{1.190288in}}%
\pgfpathlineto{\pgfqpoint{6.612881in}{1.190294in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{1.187445in}}%
\pgfpathlineto{\pgfqpoint{6.614371in}{1.185371in}}%
\pgfpathlineto{\pgfqpoint{6.614868in}{1.182085in}}%
\pgfpathlineto{\pgfqpoint{6.615860in}{1.183004in}}%
\pgfpathlineto{\pgfqpoint{6.616356in}{1.184364in}}%
\pgfpathlineto{\pgfqpoint{6.617350in}{1.181965in}}%
\pgfpathlineto{\pgfqpoint{6.617847in}{1.183792in}}%
\pgfpathlineto{\pgfqpoint{6.618343in}{1.179194in}}%
\pgfpathlineto{\pgfqpoint{6.619337in}{1.181711in}}%
\pgfpathlineto{\pgfqpoint{6.619834in}{1.180488in}}%
\pgfpathlineto{\pgfqpoint{6.620329in}{1.180021in}}%
\pgfpathlineto{\pgfqpoint{6.620826in}{1.181538in}}%
\pgfpathlineto{\pgfqpoint{6.621820in}{1.179851in}}%
\pgfpathlineto{\pgfqpoint{6.622812in}{1.179293in}}%
\pgfpathlineto{\pgfqpoint{6.623308in}{1.181263in}}%
\pgfpathlineto{\pgfqpoint{6.624302in}{1.180989in}}%
\pgfpathlineto{\pgfqpoint{6.624798in}{1.183010in}}%
\pgfpathlineto{\pgfqpoint{6.625295in}{1.178309in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{1.184249in}}%
\pgfpathlineto{\pgfqpoint{6.628771in}{1.187324in}}%
\pgfpathlineto{\pgfqpoint{6.629764in}{1.187112in}}%
\pgfpathlineto{\pgfqpoint{6.630261in}{1.189272in}}%
\pgfpathlineto{\pgfqpoint{6.631254in}{1.188356in}}%
\pgfpathlineto{\pgfqpoint{6.633241in}{1.195699in}}%
\pgfpathlineto{\pgfqpoint{6.633737in}{1.186340in}}%
\pgfpathlineto{\pgfqpoint{6.634234in}{1.186805in}}%
\pgfpathlineto{\pgfqpoint{6.635723in}{1.185436in}}%
\pgfpathlineto{\pgfqpoint{6.636717in}{1.187484in}}%
\pgfpathlineto{\pgfqpoint{6.637213in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{6.638206in}{1.185933in}}%
\pgfpathlineto{\pgfqpoint{6.638702in}{1.187464in}}%
\pgfpathlineto{\pgfqpoint{6.639199in}{1.180025in}}%
\pgfpathlineto{\pgfqpoint{6.640192in}{1.182323in}}%
\pgfpathlineto{\pgfqpoint{6.640688in}{1.179899in}}%
\pgfpathlineto{\pgfqpoint{6.641186in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{6.642178in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{6.642675in}{1.178245in}}%
\pgfpathlineto{\pgfqpoint{6.644165in}{1.182894in}}%
\pgfpathlineto{\pgfqpoint{6.646151in}{1.176228in}}%
\pgfpathlineto{\pgfqpoint{6.647144in}{1.178387in}}%
\pgfpathlineto{\pgfqpoint{6.648138in}{1.176893in}}%
\pgfpathlineto{\pgfqpoint{6.648634in}{1.178437in}}%
\pgfpathlineto{\pgfqpoint{6.649131in}{1.177442in}}%
\pgfpathlineto{\pgfqpoint{6.649627in}{1.175303in}}%
\pgfpathlineto{\pgfqpoint{6.650620in}{1.177136in}}%
\pgfpathlineto{\pgfqpoint{6.651117in}{1.179016in}}%
\pgfpathlineto{\pgfqpoint{6.653103in}{1.179304in}}%
\pgfpathlineto{\pgfqpoint{6.654095in}{1.181091in}}%
\pgfpathlineto{\pgfqpoint{6.654593in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{6.655090in}{1.179542in}}%
\pgfpathlineto{\pgfqpoint{6.655586in}{1.180690in}}%
\pgfpathlineto{\pgfqpoint{6.656579in}{1.181309in}}%
\pgfpathlineto{\pgfqpoint{6.659559in}{1.190227in}}%
\pgfpathlineto{\pgfqpoint{6.661048in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{6.661546in}{1.190169in}}%
\pgfpathlineto{\pgfqpoint{6.662041in}{1.190107in}}%
\pgfpathlineto{\pgfqpoint{6.662538in}{1.192157in}}%
\pgfpathlineto{\pgfqpoint{6.664524in}{1.186033in}}%
\pgfpathlineto{\pgfqpoint{6.665023in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{6.666013in}{1.187904in}}%
\pgfpathlineto{\pgfqpoint{6.666513in}{1.189818in}}%
\pgfpathlineto{\pgfqpoint{6.667006in}{1.186503in}}%
\pgfpathlineto{\pgfqpoint{6.667503in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{6.668497in}{1.181976in}}%
\pgfpathlineto{\pgfqpoint{6.668994in}{1.176741in}}%
\pgfpathlineto{\pgfqpoint{6.669489in}{1.176373in}}%
\pgfpathlineto{\pgfqpoint{6.670483in}{1.169405in}}%
\pgfpathlineto{\pgfqpoint{6.671476in}{1.167749in}}%
\pgfpathlineto{\pgfqpoint{6.671973in}{1.169209in}}%
\pgfpathlineto{\pgfqpoint{6.672965in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{6.673959in}{1.170415in}}%
\pgfpathlineto{\pgfqpoint{6.674952in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{6.675449in}{1.174470in}}%
\pgfpathlineto{\pgfqpoint{6.675944in}{1.173087in}}%
\pgfpathlineto{\pgfqpoint{6.676443in}{1.175005in}}%
\pgfpathlineto{\pgfqpoint{6.677436in}{1.170750in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.173033in}}%
\pgfpathlineto{\pgfqpoint{6.679918in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{6.680415in}{1.175426in}}%
\pgfpathlineto{\pgfqpoint{6.681408in}{1.164202in}}%
\pgfpathlineto{\pgfqpoint{6.681904in}{1.165491in}}%
\pgfpathlineto{\pgfqpoint{6.682897in}{1.166626in}}%
\pgfpathlineto{\pgfqpoint{6.683394in}{1.168202in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{1.166758in}}%
\pgfpathlineto{\pgfqpoint{6.685877in}{1.169413in}}%
\pgfpathlineto{\pgfqpoint{6.686870in}{1.170284in}}%
\pgfpathlineto{\pgfqpoint{6.687367in}{1.171599in}}%
\pgfpathlineto{\pgfqpoint{6.688359in}{1.167137in}}%
\pgfpathlineto{\pgfqpoint{6.689849in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{6.690346in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{6.691339in}{1.165396in}}%
\pgfpathlineto{\pgfqpoint{6.692331in}{1.167116in}}%
\pgfpathlineto{\pgfqpoint{6.692829in}{1.168582in}}%
\pgfpathlineto{\pgfqpoint{6.693822in}{1.169896in}}%
\pgfpathlineto{\pgfqpoint{6.694318in}{1.171363in}}%
\pgfpathlineto{\pgfqpoint{6.695311in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{6.695808in}{1.164988in}}%
\pgfpathlineto{\pgfqpoint{6.696305in}{1.164585in}}%
\pgfpathlineto{\pgfqpoint{6.698291in}{1.160982in}}%
\pgfpathlineto{\pgfqpoint{6.699781in}{1.164299in}}%
\pgfpathlineto{\pgfqpoint{6.700774in}{1.165428in}}%
\pgfpathlineto{\pgfqpoint{6.701270in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{6.701767in}{1.164413in}}%
\pgfpathlineto{\pgfqpoint{6.702760in}{1.167603in}}%
\pgfpathlineto{\pgfqpoint{6.703753in}{1.166972in}}%
\pgfpathlineto{\pgfqpoint{6.705242in}{1.166978in}}%
\pgfpathlineto{\pgfqpoint{6.708223in}{1.173086in}}%
\pgfpathlineto{\pgfqpoint{6.708720in}{1.169468in}}%
\pgfpathlineto{\pgfqpoint{6.709713in}{1.172661in}}%
\pgfpathlineto{\pgfqpoint{6.710209in}{1.171758in}}%
\pgfpathlineto{\pgfqpoint{6.710706in}{1.171473in}}%
\pgfpathlineto{\pgfqpoint{6.711202in}{1.173213in}}%
\pgfpathlineto{\pgfqpoint{6.712194in}{1.171837in}}%
\pgfpathlineto{\pgfqpoint{6.713190in}{1.173899in}}%
\pgfpathlineto{\pgfqpoint{6.713685in}{1.175740in}}%
\pgfpathlineto{\pgfqpoint{6.714679in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{6.715670in}{1.172746in}}%
\pgfpathlineto{\pgfqpoint{6.716167in}{1.163382in}}%
\pgfpathlineto{\pgfqpoint{6.718154in}{1.167621in}}%
\pgfpathlineto{\pgfqpoint{6.718650in}{1.165927in}}%
\pgfpathlineto{\pgfqpoint{6.720140in}{1.168010in}}%
\pgfpathlineto{\pgfqpoint{6.720637in}{1.169831in}}%
\pgfpathlineto{\pgfqpoint{6.721630in}{1.171481in}}%
\pgfpathlineto{\pgfqpoint{6.722126in}{1.173421in}}%
\pgfpathlineto{\pgfqpoint{6.722623in}{1.172996in}}%
\pgfpathlineto{\pgfqpoint{6.723120in}{1.168324in}}%
\pgfpathlineto{\pgfqpoint{6.724113in}{1.171978in}}%
\pgfpathlineto{\pgfqpoint{6.724609in}{1.166929in}}%
\pgfpathlineto{\pgfqpoint{6.725603in}{1.165883in}}%
\pgfpathlineto{\pgfqpoint{6.726099in}{1.160280in}}%
\pgfpathlineto{\pgfqpoint{6.728582in}{1.164885in}}%
\pgfpathlineto{\pgfqpoint{6.729078in}{1.166735in}}%
\pgfpathlineto{\pgfqpoint{6.729575in}{1.166086in}}%
\pgfpathlineto{\pgfqpoint{6.732554in}{1.174675in}}%
\pgfpathlineto{\pgfqpoint{6.734044in}{1.180911in}}%
\pgfpathlineto{\pgfqpoint{6.735535in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{6.738016in}{1.189609in}}%
\pgfpathlineto{\pgfqpoint{6.738513in}{1.184769in}}%
\pgfpathlineto{\pgfqpoint{6.739010in}{1.186370in}}%
\pgfpathlineto{\pgfqpoint{6.740003in}{1.181563in}}%
\pgfpathlineto{\pgfqpoint{6.741492in}{1.186194in}}%
\pgfpathlineto{\pgfqpoint{6.742486in}{1.182424in}}%
\pgfpathlineto{\pgfqpoint{6.742982in}{1.183427in}}%
\pgfpathlineto{\pgfqpoint{6.743479in}{1.177468in}}%
\pgfpathlineto{\pgfqpoint{6.744472in}{1.180774in}}%
\pgfpathlineto{\pgfqpoint{6.745465in}{1.177452in}}%
\pgfpathlineto{\pgfqpoint{6.745962in}{1.179166in}}%
\pgfpathlineto{\pgfqpoint{6.746457in}{1.178494in}}%
\pgfpathlineto{\pgfqpoint{6.746955in}{1.176383in}}%
\pgfpathlineto{\pgfqpoint{6.747948in}{1.178444in}}%
\pgfpathlineto{\pgfqpoint{6.749438in}{1.179080in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{1.180922in}}%
\pgfpathlineto{\pgfqpoint{6.750431in}{1.175026in}}%
\pgfpathlineto{\pgfqpoint{6.751424in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{6.751921in}{1.176172in}}%
\pgfpathlineto{\pgfqpoint{6.752417in}{1.175383in}}%
\pgfpathlineto{\pgfqpoint{6.752913in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{6.753410in}{1.175757in}}%
\pgfpathlineto{\pgfqpoint{6.753908in}{1.173736in}}%
\pgfpathlineto{\pgfqpoint{6.754899in}{1.175935in}}%
\pgfpathlineto{\pgfqpoint{6.755397in}{1.177818in}}%
\pgfpathlineto{\pgfqpoint{6.756390in}{1.176968in}}%
\pgfpathlineto{\pgfqpoint{6.757382in}{1.174341in}}%
\pgfpathlineto{\pgfqpoint{6.758376in}{1.178008in}}%
\pgfpathlineto{\pgfqpoint{6.760859in}{1.183508in}}%
\pgfpathlineto{\pgfqpoint{6.762348in}{1.189170in}}%
\pgfpathlineto{\pgfqpoint{6.763342in}{1.188106in}}%
\pgfpathlineto{\pgfqpoint{6.763838in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{6.764334in}{1.183081in}}%
\pgfpathlineto{\pgfqpoint{6.766817in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{6.767314in}{1.186200in}}%
\pgfpathlineto{\pgfqpoint{6.767811in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{6.769300in}{1.192180in}}%
\pgfpathlineto{\pgfqpoint{6.770294in}{1.189442in}}%
\pgfpathlineto{\pgfqpoint{6.771287in}{1.183941in}}%
\pgfpathlineto{\pgfqpoint{6.772280in}{1.187964in}}%
\pgfpathlineto{\pgfqpoint{6.773273in}{1.184449in}}%
\pgfpathlineto{\pgfqpoint{6.773769in}{1.186542in}}%
\pgfpathlineto{\pgfqpoint{6.774763in}{1.179046in}}%
\pgfpathlineto{\pgfqpoint{6.775756in}{1.179225in}}%
\pgfpathlineto{\pgfqpoint{6.777245in}{1.178635in}}%
\pgfpathlineto{\pgfqpoint{6.778239in}{1.176865in}}%
\pgfpathlineto{\pgfqpoint{6.779232in}{1.180124in}}%
\pgfpathlineto{\pgfqpoint{6.780225in}{1.178352in}}%
\pgfpathlineto{\pgfqpoint{6.780721in}{1.180155in}}%
\pgfpathlineto{\pgfqpoint{6.781220in}{1.178485in}}%
\pgfpathlineto{\pgfqpoint{6.781715in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{6.782708in}{1.177553in}}%
\pgfpathlineto{\pgfqpoint{6.784199in}{1.176330in}}%
\pgfpathlineto{\pgfqpoint{6.784694in}{1.178125in}}%
\pgfpathlineto{\pgfqpoint{6.785191in}{1.175299in}}%
\pgfpathlineto{\pgfqpoint{6.786184in}{1.178712in}}%
\pgfpathlineto{\pgfqpoint{6.787177in}{1.177702in}}%
\pgfpathlineto{\pgfqpoint{6.787674in}{1.179601in}}%
\pgfpathlineto{\pgfqpoint{6.788170in}{1.177962in}}%
\pgfpathlineto{\pgfqpoint{6.788667in}{1.174344in}}%
\pgfpathlineto{\pgfqpoint{6.790156in}{1.179374in}}%
\pgfpathlineto{\pgfqpoint{6.791150in}{1.175978in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.177909in}}%
\pgfpathlineto{\pgfqpoint{6.792143in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{6.794129in}{1.180850in}}%
\pgfpathlineto{\pgfqpoint{6.794625in}{1.182367in}}%
\pgfpathlineto{\pgfqpoint{6.795618in}{1.182723in}}%
\pgfpathlineto{\pgfqpoint{6.796612in}{1.183832in}}%
\pgfpathlineto{\pgfqpoint{6.798102in}{1.182091in}}%
\pgfpathlineto{\pgfqpoint{6.798598in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{6.799094in}{1.178740in}}%
\pgfpathlineto{\pgfqpoint{6.799591in}{1.168763in}}%
\pgfpathlineto{\pgfqpoint{6.800087in}{1.169998in}}%
\pgfpathlineto{\pgfqpoint{6.800584in}{1.169811in}}%
\pgfpathlineto{\pgfqpoint{6.801081in}{1.169273in}}%
\pgfpathlineto{\pgfqpoint{6.801578in}{1.170931in}}%
\pgfpathlineto{\pgfqpoint{6.802571in}{1.170091in}}%
\pgfpathlineto{\pgfqpoint{6.804060in}{1.174804in}}%
\pgfpathlineto{\pgfqpoint{6.805054in}{1.175320in}}%
\pgfpathlineto{\pgfqpoint{6.805550in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{6.806047in}{1.175309in}}%
\pgfpathlineto{\pgfqpoint{6.806543in}{1.168901in}}%
\pgfpathlineto{\pgfqpoint{6.807040in}{1.168792in}}%
\pgfpathlineto{\pgfqpoint{6.807536in}{1.169940in}}%
\pgfpathlineto{\pgfqpoint{6.808032in}{1.168180in}}%
\pgfpathlineto{\pgfqpoint{6.808530in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{6.809523in}{1.164049in}}%
\pgfpathlineto{\pgfqpoint{6.810516in}{1.164773in}}%
\pgfpathlineto{\pgfqpoint{6.811013in}{1.166268in}}%
\pgfpathlineto{\pgfqpoint{6.812998in}{1.167652in}}%
\pgfpathlineto{\pgfqpoint{6.813495in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{6.813993in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{6.814488in}{1.158671in}}%
\pgfpathlineto{\pgfqpoint{6.814984in}{1.158335in}}%
\pgfpathlineto{\pgfqpoint{6.815481in}{1.159346in}}%
\pgfpathlineto{\pgfqpoint{6.816474in}{1.158602in}}%
\pgfpathlineto{\pgfqpoint{6.817468in}{1.159561in}}%
\pgfpathlineto{\pgfqpoint{6.818957in}{1.162643in}}%
\pgfpathlineto{\pgfqpoint{6.819951in}{1.163533in}}%
\pgfpathlineto{\pgfqpoint{6.820943in}{1.167357in}}%
\pgfpathlineto{\pgfqpoint{6.821937in}{1.168459in}}%
\pgfpathlineto{\pgfqpoint{6.824420in}{1.171939in}}%
\pgfpathlineto{\pgfqpoint{6.824916in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{6.825911in}{1.172913in}}%
\pgfpathlineto{\pgfqpoint{6.826406in}{1.174900in}}%
\pgfpathlineto{\pgfqpoint{6.826903in}{1.171985in}}%
\pgfpathlineto{\pgfqpoint{6.827896in}{1.175160in}}%
\pgfpathlineto{\pgfqpoint{6.828392in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{6.831372in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{6.831867in}{1.179007in}}%
\pgfpathlineto{\pgfqpoint{6.832862in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{6.835344in}{1.185266in}}%
\pgfpathlineto{\pgfqpoint{6.835841in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{6.836337in}{1.186324in}}%
\pgfpathlineto{\pgfqpoint{6.837332in}{1.180730in}}%
\pgfpathlineto{\pgfqpoint{6.838819in}{1.186959in}}%
\pgfpathlineto{\pgfqpoint{6.839815in}{1.184770in}}%
\pgfpathlineto{\pgfqpoint{6.840310in}{1.186787in}}%
\pgfpathlineto{\pgfqpoint{6.840807in}{1.182503in}}%
\pgfpathlineto{\pgfqpoint{6.841800in}{1.186347in}}%
\pgfpathlineto{\pgfqpoint{6.842794in}{1.184589in}}%
\pgfpathlineto{\pgfqpoint{6.843289in}{1.186697in}}%
\pgfpathlineto{\pgfqpoint{6.844283in}{1.178859in}}%
\pgfpathlineto{\pgfqpoint{6.845276in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{6.845772in}{1.181465in}}%
\pgfpathlineto{\pgfqpoint{6.846765in}{1.179849in}}%
\pgfpathlineto{\pgfqpoint{6.847262in}{1.181832in}}%
\pgfpathlineto{\pgfqpoint{6.847759in}{1.177937in}}%
\pgfpathlineto{\pgfqpoint{6.848751in}{1.181134in}}%
\pgfpathlineto{\pgfqpoint{6.849248in}{1.179430in}}%
\pgfpathlineto{\pgfqpoint{6.849745in}{1.179467in}}%
\pgfpathlineto{\pgfqpoint{6.850242in}{1.181043in}}%
\pgfpathlineto{\pgfqpoint{6.851234in}{1.180584in}}%
\pgfpathlineto{\pgfqpoint{6.852724in}{1.186804in}}%
\pgfpathlineto{\pgfqpoint{6.853718in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{6.854212in}{1.189028in}}%
\pgfpathlineto{\pgfqpoint{6.855207in}{1.177842in}}%
\pgfpathlineto{\pgfqpoint{6.855704in}{1.178297in}}%
\pgfpathlineto{\pgfqpoint{6.856697in}{1.176689in}}%
\pgfpathlineto{\pgfqpoint{6.857193in}{1.177863in}}%
\pgfpathlineto{\pgfqpoint{6.857689in}{1.172500in}}%
\pgfpathlineto{\pgfqpoint{6.858186in}{1.170916in}}%
\pgfpathlineto{\pgfqpoint{6.859676in}{1.176221in}}%
\pgfpathlineto{\pgfqpoint{6.860669in}{1.178217in}}%
\pgfpathlineto{\pgfqpoint{6.861662in}{1.176999in}}%
\pgfpathlineto{\pgfqpoint{6.862159in}{1.173156in}}%
\pgfpathlineto{\pgfqpoint{6.862656in}{1.173796in}}%
\pgfpathlineto{\pgfqpoint{6.863152in}{1.173792in}}%
\pgfpathlineto{\pgfqpoint{6.863649in}{1.173355in}}%
\pgfpathlineto{\pgfqpoint{6.864145in}{1.174052in}}%
\pgfpathlineto{\pgfqpoint{6.865139in}{1.167125in}}%
\pgfpathlineto{\pgfqpoint{6.866628in}{1.172109in}}%
\pgfpathlineto{\pgfqpoint{6.868118in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{6.868614in}{1.173079in}}%
\pgfpathlineto{\pgfqpoint{6.869607in}{1.176948in}}%
\pgfpathlineto{\pgfqpoint{6.870601in}{1.177093in}}%
\pgfpathlineto{\pgfqpoint{6.871096in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{6.872091in}{1.178529in}}%
\pgfpathlineto{\pgfqpoint{6.873580in}{1.184584in}}%
\pgfpathlineto{\pgfqpoint{6.874572in}{1.185556in}}%
\pgfpathlineto{\pgfqpoint{6.878049in}{1.200721in}}%
\pgfpathlineto{\pgfqpoint{6.878546in}{1.191266in}}%
\pgfpathlineto{\pgfqpoint{6.879042in}{1.193381in}}%
\pgfpathlineto{\pgfqpoint{6.881525in}{1.201709in}}%
\pgfpathlineto{\pgfqpoint{6.883511in}{1.209479in}}%
\pgfpathlineto{\pgfqpoint{6.884007in}{1.198558in}}%
\pgfpathlineto{\pgfqpoint{6.884507in}{1.199460in}}%
\pgfpathlineto{\pgfqpoint{6.885000in}{1.201171in}}%
\pgfpathlineto{\pgfqpoint{6.885498in}{1.190271in}}%
\pgfpathlineto{\pgfqpoint{6.885995in}{1.190519in}}%
\pgfpathlineto{\pgfqpoint{6.888477in}{1.198899in}}%
\pgfpathlineto{\pgfqpoint{6.888974in}{1.200040in}}%
\pgfpathlineto{\pgfqpoint{6.890960in}{1.196620in}}%
\pgfpathlineto{\pgfqpoint{6.891457in}{1.197405in}}%
\pgfpathlineto{\pgfqpoint{6.891953in}{1.199280in}}%
\pgfpathlineto{\pgfqpoint{6.892451in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{6.892947in}{1.188861in}}%
\pgfpathlineto{\pgfqpoint{6.893939in}{1.185463in}}%
\pgfpathlineto{\pgfqpoint{6.895429in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{6.895926in}{1.188712in}}%
\pgfpathlineto{\pgfqpoint{6.896422in}{1.183956in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{1.186483in}}%
\pgfpathlineto{\pgfqpoint{6.898408in}{1.186180in}}%
\pgfpathlineto{\pgfqpoint{6.899898in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{6.901388in}{1.192716in}}%
\pgfpathlineto{\pgfqpoint{6.902381in}{1.193120in}}%
\pgfpathlineto{\pgfqpoint{6.903376in}{1.188463in}}%
\pgfpathlineto{\pgfqpoint{6.904864in}{1.189952in}}%
\pgfpathlineto{\pgfqpoint{6.905361in}{1.189238in}}%
\pgfpathlineto{\pgfqpoint{6.905857in}{1.191058in}}%
\pgfpathlineto{\pgfqpoint{6.906850in}{1.183414in}}%
\pgfpathlineto{\pgfqpoint{6.907844in}{1.183352in}}%
\pgfpathlineto{\pgfqpoint{6.909333in}{1.184568in}}%
\pgfpathlineto{\pgfqpoint{6.910326in}{1.182103in}}%
\pgfpathlineto{\pgfqpoint{6.912312in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{6.912809in}{1.187720in}}%
\pgfpathlineto{\pgfqpoint{6.913306in}{1.183249in}}%
\pgfpathlineto{\pgfqpoint{6.913802in}{1.183355in}}%
\pgfpathlineto{\pgfqpoint{6.914796in}{1.181792in}}%
\pgfpathlineto{\pgfqpoint{6.916287in}{1.184799in}}%
\pgfpathlineto{\pgfqpoint{6.917278in}{1.180941in}}%
\pgfpathlineto{\pgfqpoint{6.918271in}{1.183334in}}%
\pgfpathlineto{\pgfqpoint{6.918768in}{1.181375in}}%
\pgfpathlineto{\pgfqpoint{6.920258in}{1.180224in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{1.179316in}}%
\pgfpathlineto{\pgfqpoint{6.921747in}{1.179899in}}%
\pgfpathlineto{\pgfqpoint{6.922244in}{1.181060in}}%
\pgfpathlineto{\pgfqpoint{6.923238in}{1.181579in}}%
\pgfpathlineto{\pgfqpoint{6.923735in}{1.183438in}}%
\pgfpathlineto{\pgfqpoint{6.924230in}{1.177591in}}%
\pgfpathlineto{\pgfqpoint{6.925223in}{1.179856in}}%
\pgfpathlineto{\pgfqpoint{6.925720in}{1.178228in}}%
\pgfpathlineto{\pgfqpoint{6.926217in}{1.178671in}}%
\pgfpathlineto{\pgfqpoint{6.926714in}{1.180305in}}%
\pgfpathlineto{\pgfqpoint{6.927705in}{1.181126in}}%
\pgfpathlineto{\pgfqpoint{6.930189in}{1.190001in}}%
\pgfpathlineto{\pgfqpoint{6.931181in}{1.185380in}}%
\pgfpathlineto{\pgfqpoint{6.932175in}{1.189537in}}%
\pgfpathlineto{\pgfqpoint{6.932673in}{1.187784in}}%
\pgfpathlineto{\pgfqpoint{6.934657in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{6.936148in}{1.194869in}}%
\pgfpathlineto{\pgfqpoint{6.938631in}{1.201646in}}%
\pgfpathlineto{\pgfqpoint{6.940120in}{1.206242in}}%
\pgfpathlineto{\pgfqpoint{6.941114in}{1.192251in}}%
\pgfpathlineto{\pgfqpoint{6.941610in}{1.192921in}}%
\pgfpathlineto{\pgfqpoint{6.942603in}{1.188858in}}%
\pgfpathlineto{\pgfqpoint{6.943100in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{6.944589in}{1.195527in}}%
\pgfpathlineto{\pgfqpoint{6.945086in}{1.190614in}}%
\pgfpathlineto{\pgfqpoint{6.947569in}{1.198260in}}%
\pgfpathlineto{\pgfqpoint{6.948562in}{1.198715in}}%
\pgfpathlineto{\pgfqpoint{6.951543in}{1.206021in}}%
\pgfpathlineto{\pgfqpoint{6.952039in}{1.197214in}}%
\pgfpathlineto{\pgfqpoint{6.953031in}{1.201515in}}%
\pgfpathlineto{\pgfqpoint{6.954520in}{1.206088in}}%
\pgfpathlineto{\pgfqpoint{6.955017in}{1.196918in}}%
\pgfpathlineto{\pgfqpoint{6.955514in}{1.196888in}}%
\pgfpathlineto{\pgfqpoint{6.956507in}{1.192506in}}%
\pgfpathlineto{\pgfqpoint{6.957997in}{1.194070in}}%
\pgfpathlineto{\pgfqpoint{6.958494in}{1.195949in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{1.187852in}}%
\pgfpathlineto{\pgfqpoint{6.960978in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{6.961970in}{1.190438in}}%
\pgfpathlineto{\pgfqpoint{6.962467in}{1.191313in}}%
\pgfpathlineto{\pgfqpoint{6.963459in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{6.963956in}{1.193219in}}%
\pgfpathlineto{\pgfqpoint{6.964949in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{6.966935in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{6.967434in}{1.191214in}}%
\pgfpathlineto{\pgfqpoint{6.967928in}{1.191187in}}%
\pgfpathlineto{\pgfqpoint{6.968424in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{6.968921in}{1.188955in}}%
\pgfpathlineto{\pgfqpoint{6.969420in}{1.187605in}}%
\pgfpathlineto{\pgfqpoint{6.970411in}{1.187667in}}%
\pgfpathlineto{\pgfqpoint{6.971901in}{1.189354in}}%
\pgfpathlineto{\pgfqpoint{6.972894in}{1.185876in}}%
\pgfpathlineto{\pgfqpoint{6.973391in}{1.178676in}}%
\pgfpathlineto{\pgfqpoint{6.976370in}{1.181492in}}%
\pgfpathlineto{\pgfqpoint{6.978853in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{6.980342in}{1.194784in}}%
\pgfpathlineto{\pgfqpoint{6.981832in}{1.200023in}}%
\pgfpathlineto{\pgfqpoint{6.982826in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{6.983322in}{1.187936in}}%
\pgfpathlineto{\pgfqpoint{6.985805in}{1.193587in}}%
\pgfpathlineto{\pgfqpoint{6.987791in}{1.202901in}}%
\pgfpathlineto{\pgfqpoint{6.988287in}{1.194596in}}%
\pgfpathlineto{\pgfqpoint{6.988784in}{1.194841in}}%
\pgfpathlineto{\pgfqpoint{6.989280in}{1.197092in}}%
\pgfpathlineto{\pgfqpoint{6.990274in}{1.198811in}}%
\pgfpathlineto{\pgfqpoint{6.991267in}{1.190292in}}%
\pgfpathlineto{\pgfqpoint{6.991764in}{1.192276in}}%
\pgfpathlineto{\pgfqpoint{6.992756in}{1.192778in}}%
\pgfpathlineto{\pgfqpoint{6.993253in}{1.194798in}}%
\pgfpathlineto{\pgfqpoint{6.993749in}{1.186099in}}%
\pgfpathlineto{\pgfqpoint{6.994743in}{1.189672in}}%
\pgfpathlineto{\pgfqpoint{6.997226in}{1.195126in}}%
\pgfpathlineto{\pgfqpoint{6.998219in}{1.189827in}}%
\pgfpathlineto{\pgfqpoint{6.998715in}{1.191655in}}%
\pgfpathlineto{\pgfqpoint{6.999708in}{1.190965in}}%
\pgfpathlineto{\pgfqpoint{7.000205in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{7.001198in}{1.178833in}}%
\pgfpathlineto{\pgfqpoint{7.001695in}{1.179921in}}%
\pgfpathlineto{\pgfqpoint{7.002689in}{1.178206in}}%
\pgfpathlineto{\pgfqpoint{7.003185in}{1.179482in}}%
\pgfpathlineto{\pgfqpoint{7.003681in}{1.174773in}}%
\pgfpathlineto{\pgfqpoint{7.005171in}{1.172084in}}%
\pgfpathlineto{\pgfqpoint{7.006662in}{1.175874in}}%
\pgfpathlineto{\pgfqpoint{7.007654in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{7.009640in}{1.181103in}}%
\pgfpathlineto{\pgfqpoint{7.010635in}{1.180693in}}%
\pgfpathlineto{\pgfqpoint{7.011130in}{1.182092in}}%
\pgfpathlineto{\pgfqpoint{7.012123in}{1.183516in}}%
\pgfpathlineto{\pgfqpoint{7.012619in}{1.184917in}}%
\pgfpathlineto{\pgfqpoint{7.013613in}{1.184774in}}%
\pgfpathlineto{\pgfqpoint{7.014606in}{1.180466in}}%
\pgfpathlineto{\pgfqpoint{7.015103in}{1.176599in}}%
\pgfpathlineto{\pgfqpoint{7.015600in}{1.178345in}}%
\pgfpathlineto{\pgfqpoint{7.016095in}{1.176600in}}%
\pgfpathlineto{\pgfqpoint{7.016591in}{1.176691in}}%
\pgfpathlineto{\pgfqpoint{7.017088in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{1.173346in}}%
\pgfpathlineto{\pgfqpoint{7.020565in}{1.184187in}}%
\pgfpathlineto{\pgfqpoint{7.021061in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{7.021558in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{7.022054in}{1.181113in}}%
\pgfpathlineto{\pgfqpoint{7.023544in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{7.024041in}{1.186091in}}%
\pgfpathlineto{\pgfqpoint{7.024538in}{1.178760in}}%
\pgfpathlineto{\pgfqpoint{7.025034in}{1.178074in}}%
\pgfpathlineto{\pgfqpoint{7.026026in}{1.176020in}}%
\pgfpathlineto{\pgfqpoint{7.027517in}{1.179420in}}%
\pgfpathlineto{\pgfqpoint{7.028013in}{1.181454in}}%
\pgfpathlineto{\pgfqpoint{7.028510in}{1.177436in}}%
\pgfpathlineto{\pgfqpoint{7.030496in}{1.183443in}}%
\pgfpathlineto{\pgfqpoint{7.031986in}{1.186469in}}%
\pgfpathlineto{\pgfqpoint{7.032979in}{1.187081in}}%
\pgfpathlineto{\pgfqpoint{7.033475in}{1.189278in}}%
\pgfpathlineto{\pgfqpoint{7.034469in}{1.186031in}}%
\pgfpathlineto{\pgfqpoint{7.034965in}{1.188006in}}%
\pgfpathlineto{\pgfqpoint{7.035462in}{1.181784in}}%
\pgfpathlineto{\pgfqpoint{7.036456in}{1.184802in}}%
\pgfpathlineto{\pgfqpoint{7.036951in}{1.182751in}}%
\pgfpathlineto{\pgfqpoint{7.037450in}{1.182346in}}%
\pgfpathlineto{\pgfqpoint{7.037944in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{7.038937in}{1.178772in}}%
\pgfpathlineto{\pgfqpoint{7.041917in}{1.191057in}}%
\pgfpathlineto{\pgfqpoint{7.042413in}{1.184041in}}%
\pgfpathlineto{\pgfqpoint{7.043407in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{7.044400in}{1.189214in}}%
\pgfpathlineto{\pgfqpoint{7.044897in}{1.190968in}}%
\pgfpathlineto{\pgfqpoint{7.045393in}{1.187551in}}%
\pgfpathlineto{\pgfqpoint{7.045890in}{1.186879in}}%
\pgfpathlineto{\pgfqpoint{7.046882in}{1.186996in}}%
\pgfpathlineto{\pgfqpoint{7.047380in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{7.048372in}{1.184869in}}%
\pgfpathlineto{\pgfqpoint{7.048869in}{1.186683in}}%
\pgfpathlineto{\pgfqpoint{7.049366in}{1.180269in}}%
\pgfpathlineto{\pgfqpoint{7.050359in}{1.183451in}}%
\pgfpathlineto{\pgfqpoint{7.050855in}{1.181054in}}%
\pgfpathlineto{\pgfqpoint{7.051352in}{1.180570in}}%
\pgfpathlineto{\pgfqpoint{7.052345in}{1.180542in}}%
\pgfpathlineto{\pgfqpoint{7.054331in}{1.188596in}}%
\pgfpathlineto{\pgfqpoint{7.055324in}{1.188340in}}%
\pgfpathlineto{\pgfqpoint{7.056813in}{1.185474in}}%
\pgfpathlineto{\pgfqpoint{7.057310in}{1.186074in}}%
\pgfpathlineto{\pgfqpoint{7.057807in}{1.185531in}}%
\pgfpathlineto{\pgfqpoint{7.058305in}{1.182252in}}%
\pgfpathlineto{\pgfqpoint{7.058801in}{1.183591in}}%
\pgfpathlineto{\pgfqpoint{7.059794in}{1.182441in}}%
\pgfpathlineto{\pgfqpoint{7.062277in}{1.190803in}}%
\pgfpathlineto{\pgfqpoint{7.062773in}{1.190722in}}%
\pgfpathlineto{\pgfqpoint{7.063270in}{1.185806in}}%
\pgfpathlineto{\pgfqpoint{7.064263in}{1.189746in}}%
\pgfpathlineto{\pgfqpoint{7.064759in}{1.188636in}}%
\pgfpathlineto{\pgfqpoint{7.065255in}{1.186471in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.188413in}}%
\pgfpathlineto{\pgfqpoint{7.066745in}{1.183865in}}%
\pgfpathlineto{\pgfqpoint{7.067739in}{1.182114in}}%
\pgfpathlineto{\pgfqpoint{7.068236in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{7.069228in}{1.181830in}}%
\pgfpathlineto{\pgfqpoint{7.069724in}{1.183534in}}%
\pgfpathlineto{\pgfqpoint{7.070222in}{1.179889in}}%
\pgfpathlineto{\pgfqpoint{7.071215in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{7.072209in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{7.072704in}{1.183290in}}%
\pgfpathlineto{\pgfqpoint{7.073697in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{7.074690in}{1.180704in}}%
\pgfpathlineto{\pgfqpoint{7.075187in}{1.182598in}}%
\pgfpathlineto{\pgfqpoint{7.076181in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{7.076677in}{1.181968in}}%
\pgfpathlineto{\pgfqpoint{7.077175in}{1.178081in}}%
\pgfpathlineto{\pgfqpoint{7.078167in}{1.181619in}}%
\pgfpathlineto{\pgfqpoint{7.079160in}{1.179145in}}%
\pgfpathlineto{\pgfqpoint{7.079657in}{1.180840in}}%
\pgfpathlineto{\pgfqpoint{7.080650in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{7.081642in}{1.179536in}}%
\pgfpathlineto{\pgfqpoint{7.083133in}{1.180181in}}%
\pgfpathlineto{\pgfqpoint{7.083630in}{1.181834in}}%
\pgfpathlineto{\pgfqpoint{7.084126in}{1.176794in}}%
\pgfpathlineto{\pgfqpoint{7.087105in}{1.185285in}}%
\pgfpathlineto{\pgfqpoint{7.087601in}{1.184815in}}%
\pgfpathlineto{\pgfqpoint{7.089093in}{1.191137in}}%
\pgfpathlineto{\pgfqpoint{7.090084in}{1.185001in}}%
\pgfpathlineto{\pgfqpoint{7.090581in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{7.091078in}{1.178222in}}%
\pgfpathlineto{\pgfqpoint{7.092071in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{7.092567in}{1.177460in}}%
\pgfpathlineto{\pgfqpoint{7.093064in}{1.176910in}}%
\pgfpathlineto{\pgfqpoint{7.093560in}{1.178330in}}%
\pgfpathlineto{\pgfqpoint{7.094553in}{1.177511in}}%
\pgfpathlineto{\pgfqpoint{7.095546in}{1.178979in}}%
\pgfpathlineto{\pgfqpoint{7.096043in}{1.180860in}}%
\pgfpathlineto{\pgfqpoint{7.097036in}{1.179512in}}%
\pgfpathlineto{\pgfqpoint{7.097533in}{1.181458in}}%
\pgfpathlineto{\pgfqpoint{7.098029in}{1.175519in}}%
\pgfpathlineto{\pgfqpoint{7.098526in}{1.165800in}}%
\pgfpathlineto{\pgfqpoint{7.099519in}{1.167580in}}%
\pgfpathlineto{\pgfqpoint{7.100016in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{7.100512in}{1.168080in}}%
\pgfpathlineto{\pgfqpoint{7.101009in}{1.165873in}}%
\pgfpathlineto{\pgfqpoint{7.102499in}{1.167192in}}%
\pgfpathlineto{\pgfqpoint{7.102994in}{1.168912in}}%
\pgfpathlineto{\pgfqpoint{7.103987in}{1.170657in}}%
\pgfpathlineto{\pgfqpoint{7.104485in}{1.172580in}}%
\pgfpathlineto{\pgfqpoint{7.104981in}{1.172153in}}%
\pgfpathlineto{\pgfqpoint{7.105478in}{1.167384in}}%
\pgfpathlineto{\pgfqpoint{7.105975in}{1.168366in}}%
\pgfpathlineto{\pgfqpoint{7.106968in}{1.166471in}}%
\pgfpathlineto{\pgfqpoint{7.107464in}{1.167880in}}%
\pgfpathlineto{\pgfqpoint{7.107961in}{1.165992in}}%
\pgfpathlineto{\pgfqpoint{7.108459in}{1.159604in}}%
\pgfpathlineto{\pgfqpoint{7.109946in}{1.163652in}}%
\pgfpathlineto{\pgfqpoint{7.110941in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{7.111437in}{1.166409in}}%
\pgfpathlineto{\pgfqpoint{7.111934in}{1.165368in}}%
\pgfpathlineto{\pgfqpoint{7.112928in}{1.169347in}}%
\pgfpathlineto{\pgfqpoint{7.113920in}{1.170879in}}%
\pgfpathlineto{\pgfqpoint{7.114417in}{1.172953in}}%
\pgfpathlineto{\pgfqpoint{7.115409in}{1.170105in}}%
\pgfpathlineto{\pgfqpoint{7.116403in}{1.173957in}}%
\pgfpathlineto{\pgfqpoint{7.116899in}{1.174626in}}%
\pgfpathlineto{\pgfqpoint{7.117892in}{1.173676in}}%
\pgfpathlineto{\pgfqpoint{7.118388in}{1.174938in}}%
\pgfpathlineto{\pgfqpoint{7.119382in}{1.164962in}}%
\pgfpathlineto{\pgfqpoint{7.119879in}{1.166589in}}%
\pgfpathlineto{\pgfqpoint{7.120872in}{1.167857in}}%
\pgfpathlineto{\pgfqpoint{7.121368in}{1.169683in}}%
\pgfpathlineto{\pgfqpoint{7.121867in}{1.169637in}}%
\pgfpathlineto{\pgfqpoint{7.122361in}{1.166774in}}%
\pgfpathlineto{\pgfqpoint{7.123851in}{1.170924in}}%
\pgfpathlineto{\pgfqpoint{7.124844in}{1.171905in}}%
\pgfpathlineto{\pgfqpoint{7.125341in}{1.172844in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{1.168749in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{1.168749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.568421in}{0.890455in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642584in}{1.096551in}}%
\pgfpathlineto{\pgfqpoint{5.644074in}{1.095673in}}%
\pgfpathlineto{\pgfqpoint{5.645067in}{1.094391in}}%
\pgfpathlineto{\pgfqpoint{5.647550in}{1.088880in}}%
\pgfpathlineto{\pgfqpoint{5.649536in}{1.082980in}}%
\pgfpathlineto{\pgfqpoint{5.652020in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{5.653012in}{1.071461in}}%
\pgfpathlineto{\pgfqpoint{5.655495in}{1.059857in}}%
\pgfpathlineto{\pgfqpoint{5.656487in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{5.657978in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{5.658971in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{5.661454in}{1.037985in}}%
\pgfpathlineto{\pgfqpoint{5.662447in}{1.032744in}}%
\pgfpathlineto{\pgfqpoint{5.663440in}{1.037566in}}%
\pgfpathlineto{\pgfqpoint{5.664930in}{1.029778in}}%
\pgfpathlineto{\pgfqpoint{5.665923in}{1.033481in}}%
\pgfpathlineto{\pgfqpoint{5.668406in}{1.024074in}}%
\pgfpathlineto{\pgfqpoint{5.669399in}{1.019149in}}%
\pgfpathlineto{\pgfqpoint{5.670392in}{1.030152in}}%
\pgfpathlineto{\pgfqpoint{5.671882in}{1.022969in}}%
\pgfpathlineto{\pgfqpoint{5.672875in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{5.675358in}{1.020985in}}%
\pgfpathlineto{\pgfqpoint{5.675855in}{1.034361in}}%
\pgfpathlineto{\pgfqpoint{5.676351in}{1.032584in}}%
\pgfpathlineto{\pgfqpoint{5.677343in}{1.036521in}}%
\pgfpathlineto{\pgfqpoint{5.678834in}{1.030314in}}%
\pgfpathlineto{\pgfqpoint{5.679827in}{1.033818in}}%
\pgfpathlineto{\pgfqpoint{5.680819in}{1.032416in}}%
\pgfpathlineto{\pgfqpoint{5.681813in}{1.028915in}}%
\pgfpathlineto{\pgfqpoint{5.682310in}{1.028540in}}%
\pgfpathlineto{\pgfqpoint{5.684296in}{1.032427in}}%
\pgfpathlineto{\pgfqpoint{5.685785in}{1.025732in}}%
\pgfpathlineto{\pgfqpoint{5.686779in}{1.027599in}}%
\pgfpathlineto{\pgfqpoint{5.687275in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{5.687772in}{1.025721in}}%
\pgfpathlineto{\pgfqpoint{5.688765in}{1.023710in}}%
\pgfpathlineto{\pgfqpoint{5.689262in}{1.023481in}}%
\pgfpathlineto{\pgfqpoint{5.690255in}{1.019834in}}%
\pgfpathlineto{\pgfqpoint{5.691248in}{1.030334in}}%
\pgfpathlineto{\pgfqpoint{5.691745in}{1.030338in}}%
\pgfpathlineto{\pgfqpoint{5.692737in}{1.025835in}}%
\pgfpathlineto{\pgfqpoint{5.693731in}{1.032379in}}%
\pgfpathlineto{\pgfqpoint{5.696214in}{1.023586in}}%
\pgfpathlineto{\pgfqpoint{5.697207in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{5.698200in}{1.029933in}}%
\pgfpathlineto{\pgfqpoint{5.699691in}{1.023064in}}%
\pgfpathlineto{\pgfqpoint{5.700187in}{1.022115in}}%
\pgfpathlineto{\pgfqpoint{5.701676in}{1.016159in}}%
\pgfpathlineto{\pgfqpoint{5.704159in}{1.003877in}}%
\pgfpathlineto{\pgfqpoint{5.705153in}{1.020676in}}%
\pgfpathlineto{\pgfqpoint{5.707138in}{1.011845in}}%
\pgfpathlineto{\pgfqpoint{5.707635in}{1.027820in}}%
\pgfpathlineto{\pgfqpoint{5.710119in}{1.018845in}}%
\pgfpathlineto{\pgfqpoint{5.710614in}{1.032009in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{5.712104in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{5.714090in}{1.026489in}}%
\pgfpathlineto{\pgfqpoint{5.714587in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{5.715084in}{1.033201in}}%
\pgfpathlineto{\pgfqpoint{5.715580in}{1.030217in}}%
\pgfpathlineto{\pgfqpoint{5.716573in}{1.026669in}}%
\pgfpathlineto{\pgfqpoint{5.718065in}{1.020050in}}%
\pgfpathlineto{\pgfqpoint{5.719056in}{1.025669in}}%
\pgfpathlineto{\pgfqpoint{5.719552in}{1.024324in}}%
\pgfpathlineto{\pgfqpoint{5.721044in}{1.018047in}}%
\pgfpathlineto{\pgfqpoint{5.721539in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{5.722036in}{1.026447in}}%
\pgfpathlineto{\pgfqpoint{5.722532in}{1.024417in}}%
\pgfpathlineto{\pgfqpoint{5.723028in}{1.028790in}}%
\pgfpathlineto{\pgfqpoint{5.723524in}{1.028641in}}%
\pgfpathlineto{\pgfqpoint{5.725015in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{5.728987in}{1.007595in}}%
\pgfpathlineto{\pgfqpoint{5.730477in}{1.017573in}}%
\pgfpathlineto{\pgfqpoint{5.730975in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{5.731472in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{5.731967in}{1.022873in}}%
\pgfpathlineto{\pgfqpoint{5.732961in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{5.733456in}{1.020656in}}%
\pgfpathlineto{\pgfqpoint{5.734450in}{1.019132in}}%
\pgfpathlineto{\pgfqpoint{5.734946in}{1.017358in}}%
\pgfpathlineto{\pgfqpoint{5.735940in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{5.736933in}{1.025011in}}%
\pgfpathlineto{\pgfqpoint{5.737429in}{1.025274in}}%
\pgfpathlineto{\pgfqpoint{5.738423in}{1.027425in}}%
\pgfpathlineto{\pgfqpoint{5.738919in}{1.027607in}}%
\pgfpathlineto{\pgfqpoint{5.740409in}{1.021130in}}%
\pgfpathlineto{\pgfqpoint{5.741403in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{5.741898in}{1.016985in}}%
\pgfpathlineto{\pgfqpoint{5.742892in}{1.016485in}}%
\pgfpathlineto{\pgfqpoint{5.743388in}{1.014806in}}%
\pgfpathlineto{\pgfqpoint{5.743884in}{1.020505in}}%
\pgfpathlineto{\pgfqpoint{5.746864in}{1.020294in}}%
\pgfpathlineto{\pgfqpoint{5.748354in}{1.015321in}}%
\pgfpathlineto{\pgfqpoint{5.748850in}{1.013435in}}%
\pgfpathlineto{\pgfqpoint{5.750836in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{5.751333in}{1.013554in}}%
\pgfpathlineto{\pgfqpoint{5.751830in}{1.011804in}}%
\pgfpathlineto{\pgfqpoint{5.753816in}{1.014925in}}%
\pgfpathlineto{\pgfqpoint{5.755305in}{1.010839in}}%
\pgfpathlineto{\pgfqpoint{5.756299in}{1.011230in}}%
\pgfpathlineto{\pgfqpoint{5.756795in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{5.757788in}{1.009499in}}%
\pgfpathlineto{\pgfqpoint{5.758285in}{1.019941in}}%
\pgfpathlineto{\pgfqpoint{5.758781in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{5.759775in}{1.028990in}}%
\pgfpathlineto{\pgfqpoint{5.762258in}{1.020595in}}%
\pgfpathlineto{\pgfqpoint{5.768218in}{0.993304in}}%
\pgfpathlineto{\pgfqpoint{5.769209in}{0.992490in}}%
\pgfpathlineto{\pgfqpoint{5.769706in}{0.991664in}}%
\pgfpathlineto{\pgfqpoint{5.770699in}{0.994665in}}%
\pgfpathlineto{\pgfqpoint{5.771196in}{0.994755in}}%
\pgfpathlineto{\pgfqpoint{5.771692in}{1.007503in}}%
\pgfpathlineto{\pgfqpoint{5.772188in}{1.008450in}}%
\pgfpathlineto{\pgfqpoint{5.772685in}{1.007095in}}%
\pgfpathlineto{\pgfqpoint{5.773182in}{1.021260in}}%
\pgfpathlineto{\pgfqpoint{5.773679in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{5.774671in}{1.025486in}}%
\pgfpathlineto{\pgfqpoint{5.775168in}{1.023883in}}%
\pgfpathlineto{\pgfqpoint{5.776161in}{1.024053in}}%
\pgfpathlineto{\pgfqpoint{5.777154in}{1.027637in}}%
\pgfpathlineto{\pgfqpoint{5.778148in}{1.024030in}}%
\pgfpathlineto{\pgfqpoint{5.778644in}{1.025530in}}%
\pgfpathlineto{\pgfqpoint{5.779638in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{5.780134in}{1.026253in}}%
\pgfpathlineto{\pgfqpoint{5.782120in}{1.019082in}}%
\pgfpathlineto{\pgfqpoint{5.784107in}{1.016138in}}%
\pgfpathlineto{\pgfqpoint{5.784603in}{1.016213in}}%
\pgfpathlineto{\pgfqpoint{5.785596in}{1.013413in}}%
\pgfpathlineto{\pgfqpoint{5.788574in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{5.789073in}{1.022491in}}%
\pgfpathlineto{\pgfqpoint{5.790066in}{1.018921in}}%
\pgfpathlineto{\pgfqpoint{5.790562in}{1.019716in}}%
\pgfpathlineto{\pgfqpoint{5.791059in}{1.023226in}}%
\pgfpathlineto{\pgfqpoint{5.792052in}{1.020141in}}%
\pgfpathlineto{\pgfqpoint{5.792548in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{5.793047in}{1.024600in}}%
\pgfpathlineto{\pgfqpoint{5.793542in}{1.022521in}}%
\pgfpathlineto{\pgfqpoint{5.794038in}{1.029886in}}%
\pgfpathlineto{\pgfqpoint{5.797018in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{5.798011in}{1.020126in}}%
\pgfpathlineto{\pgfqpoint{5.798507in}{1.021792in}}%
\pgfpathlineto{\pgfqpoint{5.799004in}{1.021589in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{1.022156in}}%
\pgfpathlineto{\pgfqpoint{5.800493in}{1.020557in}}%
\pgfpathlineto{\pgfqpoint{5.802481in}{1.023801in}}%
\pgfpathlineto{\pgfqpoint{5.802976in}{1.021681in}}%
\pgfpathlineto{\pgfqpoint{5.803969in}{1.020569in}}%
\pgfpathlineto{\pgfqpoint{5.804466in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{5.806453in}{1.013385in}}%
\pgfpathlineto{\pgfqpoint{5.806949in}{1.016387in}}%
\pgfpathlineto{\pgfqpoint{5.807445in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{5.808438in}{1.015251in}}%
\pgfpathlineto{\pgfqpoint{5.809432in}{1.020510in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{1.018531in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.021226in}}%
\pgfpathlineto{\pgfqpoint{5.811418in}{1.019123in}}%
\pgfpathlineto{\pgfqpoint{5.811916in}{1.024904in}}%
\pgfpathlineto{\pgfqpoint{5.812411in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{5.814397in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{5.814894in}{1.036802in}}%
\pgfpathlineto{\pgfqpoint{5.815390in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{5.817874in}{1.030955in}}%
\pgfpathlineto{\pgfqpoint{5.819363in}{1.034253in}}%
\pgfpathlineto{\pgfqpoint{5.820356in}{1.033283in}}%
\pgfpathlineto{\pgfqpoint{5.820853in}{1.034514in}}%
\pgfpathlineto{\pgfqpoint{5.821349in}{1.033741in}}%
\pgfpathlineto{\pgfqpoint{5.822343in}{1.033409in}}%
\pgfpathlineto{\pgfqpoint{5.823335in}{1.037715in}}%
\pgfpathlineto{\pgfqpoint{5.824825in}{1.033871in}}%
\pgfpathlineto{\pgfqpoint{5.825818in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{5.826315in}{1.034995in}}%
\pgfpathlineto{\pgfqpoint{5.827308in}{1.033826in}}%
\pgfpathlineto{\pgfqpoint{5.827805in}{1.034948in}}%
\pgfpathlineto{\pgfqpoint{5.828301in}{1.033143in}}%
\pgfpathlineto{\pgfqpoint{5.828798in}{1.037556in}}%
\pgfpathlineto{\pgfqpoint{5.829294in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{5.831777in}{1.028272in}}%
\pgfpathlineto{\pgfqpoint{5.833763in}{1.019102in}}%
\pgfpathlineto{\pgfqpoint{5.834260in}{1.023839in}}%
\pgfpathlineto{\pgfqpoint{5.834757in}{1.023853in}}%
\pgfpathlineto{\pgfqpoint{5.835752in}{1.025291in}}%
\pgfpathlineto{\pgfqpoint{5.837239in}{1.022684in}}%
\pgfpathlineto{\pgfqpoint{5.838729in}{1.022382in}}%
\pgfpathlineto{\pgfqpoint{5.840715in}{1.015389in}}%
\pgfpathlineto{\pgfqpoint{5.841212in}{1.015146in}}%
\pgfpathlineto{\pgfqpoint{5.841709in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{5.842205in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{5.843198in}{1.020300in}}%
\pgfpathlineto{\pgfqpoint{5.844688in}{1.014438in}}%
\pgfpathlineto{\pgfqpoint{5.845681in}{1.016686in}}%
\pgfpathlineto{\pgfqpoint{5.846177in}{1.015171in}}%
\pgfpathlineto{\pgfqpoint{5.846674in}{1.020652in}}%
\pgfpathlineto{\pgfqpoint{5.848164in}{1.018447in}}%
\pgfpathlineto{\pgfqpoint{5.848660in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{1.018987in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{1.023207in}}%
\pgfpathlineto{\pgfqpoint{5.851640in}{1.017628in}}%
\pgfpathlineto{\pgfqpoint{5.852633in}{1.019677in}}%
\pgfpathlineto{\pgfqpoint{5.854619in}{1.011079in}}%
\pgfpathlineto{\pgfqpoint{5.855116in}{1.016826in}}%
\pgfpathlineto{\pgfqpoint{5.855613in}{1.017902in}}%
\pgfpathlineto{\pgfqpoint{5.856109in}{1.015843in}}%
\pgfpathlineto{\pgfqpoint{5.856606in}{1.021136in}}%
\pgfpathlineto{\pgfqpoint{5.857103in}{1.022501in}}%
\pgfpathlineto{\pgfqpoint{5.858096in}{1.023297in}}%
\pgfpathlineto{\pgfqpoint{5.859585in}{1.023994in}}%
\pgfpathlineto{\pgfqpoint{5.860082in}{1.022685in}}%
\pgfpathlineto{\pgfqpoint{5.861075in}{1.039620in}}%
\pgfpathlineto{\pgfqpoint{5.861573in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{5.862565in}{1.036233in}}%
\pgfpathlineto{\pgfqpoint{5.863061in}{1.034516in}}%
\pgfpathlineto{\pgfqpoint{5.863558in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{5.865544in}{1.030205in}}%
\pgfpathlineto{\pgfqpoint{5.866537in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{5.868525in}{1.018921in}}%
\pgfpathlineto{\pgfqpoint{5.869019in}{1.022740in}}%
\pgfpathlineto{\pgfqpoint{5.869516in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{5.871006in}{1.019623in}}%
\pgfpathlineto{\pgfqpoint{5.873985in}{1.009408in}}%
\pgfpathlineto{\pgfqpoint{5.874482in}{1.017819in}}%
\pgfpathlineto{\pgfqpoint{5.875476in}{1.013329in}}%
\pgfpathlineto{\pgfqpoint{5.876469in}{1.018767in}}%
\pgfpathlineto{\pgfqpoint{5.876965in}{1.016532in}}%
\pgfpathlineto{\pgfqpoint{5.878953in}{1.026008in}}%
\pgfpathlineto{\pgfqpoint{5.879451in}{1.024046in}}%
\pgfpathlineto{\pgfqpoint{5.880441in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{5.880938in}{1.023563in}}%
\pgfpathlineto{\pgfqpoint{5.881434in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{5.882428in}{1.024462in}}%
\pgfpathlineto{\pgfqpoint{5.883421in}{1.027715in}}%
\pgfpathlineto{\pgfqpoint{5.883917in}{1.025814in}}%
\pgfpathlineto{\pgfqpoint{5.884909in}{1.030125in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{5.886400in}{1.028073in}}%
\pgfpathlineto{\pgfqpoint{5.887393in}{1.029149in}}%
\pgfpathlineto{\pgfqpoint{5.887890in}{1.027245in}}%
\pgfpathlineto{\pgfqpoint{5.888883in}{1.040467in}}%
\pgfpathlineto{\pgfqpoint{5.889379in}{1.039286in}}%
\pgfpathlineto{\pgfqpoint{5.890373in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{5.890869in}{1.036935in}}%
\pgfpathlineto{\pgfqpoint{5.891862in}{1.041994in}}%
\pgfpathlineto{\pgfqpoint{5.892855in}{1.039978in}}%
\pgfpathlineto{\pgfqpoint{5.894345in}{1.037980in}}%
\pgfpathlineto{\pgfqpoint{5.895338in}{1.041687in}}%
\pgfpathlineto{\pgfqpoint{5.896332in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{5.896828in}{1.039211in}}%
\pgfpathlineto{\pgfqpoint{5.897324in}{1.039522in}}%
\pgfpathlineto{\pgfqpoint{5.897820in}{1.037648in}}%
\pgfpathlineto{\pgfqpoint{5.898319in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{5.898814in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{5.899807in}{1.036325in}}%
\pgfpathlineto{\pgfqpoint{5.901297in}{1.035722in}}%
\pgfpathlineto{\pgfqpoint{5.902787in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{5.904277in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{5.904773in}{1.044040in}}%
\pgfpathlineto{\pgfqpoint{5.905270in}{1.045014in}}%
\pgfpathlineto{\pgfqpoint{5.906759in}{1.043489in}}%
\pgfpathlineto{\pgfqpoint{5.908249in}{1.040196in}}%
\pgfpathlineto{\pgfqpoint{5.910235in}{1.032175in}}%
\pgfpathlineto{\pgfqpoint{5.911229in}{1.034518in}}%
\pgfpathlineto{\pgfqpoint{5.912718in}{1.033828in}}%
\pgfpathlineto{\pgfqpoint{5.913712in}{1.032821in}}%
\pgfpathlineto{\pgfqpoint{5.914208in}{1.030756in}}%
\pgfpathlineto{\pgfqpoint{5.915200in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{5.915697in}{1.031297in}}%
\pgfpathlineto{\pgfqpoint{5.916194in}{1.035246in}}%
\pgfpathlineto{\pgfqpoint{5.916691in}{1.048587in}}%
\pgfpathlineto{\pgfqpoint{5.917684in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{5.918181in}{1.047893in}}%
\pgfpathlineto{\pgfqpoint{5.918678in}{1.046381in}}%
\pgfpathlineto{\pgfqpoint{5.919174in}{1.047207in}}%
\pgfpathlineto{\pgfqpoint{5.919670in}{1.052273in}}%
\pgfpathlineto{\pgfqpoint{5.923146in}{1.044791in}}%
\pgfpathlineto{\pgfqpoint{5.924636in}{1.039935in}}%
\pgfpathlineto{\pgfqpoint{5.925132in}{1.041628in}}%
\pgfpathlineto{\pgfqpoint{5.926125in}{1.039015in}}%
\pgfpathlineto{\pgfqpoint{5.926622in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{5.927615in}{1.039121in}}%
\pgfpathlineto{\pgfqpoint{5.929105in}{1.038674in}}%
\pgfpathlineto{\pgfqpoint{5.929601in}{1.036562in}}%
\pgfpathlineto{\pgfqpoint{5.931090in}{1.032007in}}%
\pgfpathlineto{\pgfqpoint{5.931588in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{5.932084in}{1.035408in}}%
\pgfpathlineto{\pgfqpoint{5.933077in}{1.033344in}}%
\pgfpathlineto{\pgfqpoint{5.933574in}{1.034203in}}%
\pgfpathlineto{\pgfqpoint{5.935064in}{1.028247in}}%
\pgfpathlineto{\pgfqpoint{5.936057in}{1.030975in}}%
\pgfpathlineto{\pgfqpoint{5.936553in}{1.029136in}}%
\pgfpathlineto{\pgfqpoint{5.937050in}{1.036976in}}%
\pgfpathlineto{\pgfqpoint{5.938540in}{1.036295in}}%
\pgfpathlineto{\pgfqpoint{5.939036in}{1.036466in}}%
\pgfpathlineto{\pgfqpoint{5.939533in}{1.035715in}}%
\pgfpathlineto{\pgfqpoint{5.940029in}{1.035529in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{1.038002in}}%
\pgfpathlineto{\pgfqpoint{5.942016in}{1.032415in}}%
\pgfpathlineto{\pgfqpoint{5.943008in}{1.034759in}}%
\pgfpathlineto{\pgfqpoint{5.943505in}{1.032989in}}%
\pgfpathlineto{\pgfqpoint{5.944002in}{1.038130in}}%
\pgfpathlineto{\pgfqpoint{5.944995in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{5.945987in}{1.037521in}}%
\pgfpathlineto{\pgfqpoint{5.946981in}{1.035169in}}%
\pgfpathlineto{\pgfqpoint{5.947477in}{1.036584in}}%
\pgfpathlineto{\pgfqpoint{5.948968in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{5.949961in}{1.033515in}}%
\pgfpathlineto{\pgfqpoint{5.950458in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{5.950953in}{1.037445in}}%
\pgfpathlineto{\pgfqpoint{5.951947in}{1.034672in}}%
\pgfpathlineto{\pgfqpoint{5.952444in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{5.954430in}{1.033467in}}%
\pgfpathlineto{\pgfqpoint{5.955919in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{5.956913in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{5.957409in}{1.025529in}}%
\pgfpathlineto{\pgfqpoint{5.957906in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{5.958402in}{1.039948in}}%
\pgfpathlineto{\pgfqpoint{5.959395in}{1.037807in}}%
\pgfpathlineto{\pgfqpoint{5.959892in}{1.041586in}}%
\pgfpathlineto{\pgfqpoint{5.960389in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{5.961382in}{1.047676in}}%
\pgfpathlineto{\pgfqpoint{5.962377in}{1.046285in}}%
\pgfpathlineto{\pgfqpoint{5.962871in}{1.044713in}}%
\pgfpathlineto{\pgfqpoint{5.964858in}{1.042881in}}%
\pgfpathlineto{\pgfqpoint{5.967837in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{5.969327in}{1.029762in}}%
\pgfpathlineto{\pgfqpoint{5.970817in}{1.029360in}}%
\pgfpathlineto{\pgfqpoint{5.972803in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{5.973299in}{1.022689in}}%
\pgfpathlineto{\pgfqpoint{5.973796in}{1.027142in}}%
\pgfpathlineto{\pgfqpoint{5.974293in}{1.025248in}}%
\pgfpathlineto{\pgfqpoint{5.974789in}{1.026078in}}%
\pgfpathlineto{\pgfqpoint{5.975286in}{1.032797in}}%
\pgfpathlineto{\pgfqpoint{5.976775in}{1.028514in}}%
\pgfpathlineto{\pgfqpoint{5.977769in}{1.031071in}}%
\pgfpathlineto{\pgfqpoint{5.981245in}{1.018117in}}%
\pgfpathlineto{\pgfqpoint{5.982238in}{1.017031in}}%
\pgfpathlineto{\pgfqpoint{5.983231in}{1.012606in}}%
\pgfpathlineto{\pgfqpoint{5.984721in}{1.023650in}}%
\pgfpathlineto{\pgfqpoint{5.985217in}{1.023924in}}%
\pgfpathlineto{\pgfqpoint{5.990183in}{1.002219in}}%
\pgfpathlineto{\pgfqpoint{5.991673in}{1.014314in}}%
\pgfpathlineto{\pgfqpoint{5.992666in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{5.993164in}{1.045207in}}%
\pgfpathlineto{\pgfqpoint{5.993659in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{5.994155in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{5.995645in}{1.045266in}}%
\pgfpathlineto{\pgfqpoint{5.999121in}{1.033952in}}%
\pgfpathlineto{\pgfqpoint{5.999619in}{1.035220in}}%
\pgfpathlineto{\pgfqpoint{6.002101in}{1.026873in}}%
\pgfpathlineto{\pgfqpoint{6.002597in}{1.035632in}}%
\pgfpathlineto{\pgfqpoint{6.005577in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{6.007066in}{1.026370in}}%
\pgfpathlineto{\pgfqpoint{6.007563in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{6.008556in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{1.030798in}}%
\pgfpathlineto{\pgfqpoint{6.010046in}{1.041621in}}%
\pgfpathlineto{\pgfqpoint{6.011535in}{1.037147in}}%
\pgfpathlineto{\pgfqpoint{6.012529in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{6.013025in}{1.035514in}}%
\pgfpathlineto{\pgfqpoint{6.013522in}{1.038477in}}%
\pgfpathlineto{\pgfqpoint{6.014515in}{1.034679in}}%
\pgfpathlineto{\pgfqpoint{6.015508in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{6.016004in}{1.034304in}}%
\pgfpathlineto{\pgfqpoint{6.016998in}{1.039940in}}%
\pgfpathlineto{\pgfqpoint{6.017991in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{6.018488in}{1.036482in}}%
\pgfpathlineto{\pgfqpoint{6.019479in}{1.036539in}}%
\pgfpathlineto{\pgfqpoint{6.019977in}{1.034700in}}%
\pgfpathlineto{\pgfqpoint{6.020970in}{1.045298in}}%
\pgfpathlineto{\pgfqpoint{6.021467in}{1.043712in}}%
\pgfpathlineto{\pgfqpoint{6.022460in}{1.041889in}}%
\pgfpathlineto{\pgfqpoint{6.022956in}{1.040004in}}%
\pgfpathlineto{\pgfqpoint{6.023453in}{1.042692in}}%
\pgfpathlineto{\pgfqpoint{6.023950in}{1.043353in}}%
\pgfpathlineto{\pgfqpoint{6.024943in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{6.025439in}{1.040759in}}%
\pgfpathlineto{\pgfqpoint{6.026432in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{6.026929in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{6.027922in}{1.043821in}}%
\pgfpathlineto{\pgfqpoint{6.028419in}{1.042094in}}%
\pgfpathlineto{\pgfqpoint{6.029412in}{1.039919in}}%
\pgfpathlineto{\pgfqpoint{6.029908in}{1.038029in}}%
\pgfpathlineto{\pgfqpoint{6.030902in}{1.037881in}}%
\pgfpathlineto{\pgfqpoint{6.032391in}{1.032797in}}%
\pgfpathlineto{\pgfqpoint{6.033385in}{1.031728in}}%
\pgfpathlineto{\pgfqpoint{6.033881in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{6.034378in}{1.033855in}}%
\pgfpathlineto{\pgfqpoint{6.035371in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{6.036364in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{6.038847in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{6.039343in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{6.040338in}{1.026040in}}%
\pgfpathlineto{\pgfqpoint{6.041329in}{1.025958in}}%
\pgfpathlineto{\pgfqpoint{6.042322in}{1.021752in}}%
\pgfpathlineto{\pgfqpoint{6.042819in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{6.043316in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{6.046296in}{1.011826in}}%
\pgfpathlineto{\pgfqpoint{6.048281in}{1.006729in}}%
\pgfpathlineto{\pgfqpoint{6.049275in}{1.001810in}}%
\pgfpathlineto{\pgfqpoint{6.049771in}{1.001251in}}%
\pgfpathlineto{\pgfqpoint{6.050268in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{6.050765in}{1.008648in}}%
\pgfpathlineto{\pgfqpoint{6.051758in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{6.052750in}{1.022843in}}%
\pgfpathlineto{\pgfqpoint{6.053247in}{1.020887in}}%
\pgfpathlineto{\pgfqpoint{6.054240in}{1.025020in}}%
\pgfpathlineto{\pgfqpoint{6.054737in}{1.023321in}}%
\pgfpathlineto{\pgfqpoint{6.055234in}{1.028047in}}%
\pgfpathlineto{\pgfqpoint{6.055732in}{1.045766in}}%
\pgfpathlineto{\pgfqpoint{6.056723in}{1.043561in}}%
\pgfpathlineto{\pgfqpoint{6.057219in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{6.057716in}{1.043867in}}%
\pgfpathlineto{\pgfqpoint{6.058710in}{1.047609in}}%
\pgfpathlineto{\pgfqpoint{6.059703in}{1.046728in}}%
\pgfpathlineto{\pgfqpoint{6.060199in}{1.045190in}}%
\pgfpathlineto{\pgfqpoint{6.061192in}{1.043769in}}%
\pgfpathlineto{\pgfqpoint{6.062186in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{6.063178in}{1.039671in}}%
\pgfpathlineto{\pgfqpoint{6.064172in}{1.037179in}}%
\pgfpathlineto{\pgfqpoint{6.064669in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{6.065165in}{1.035960in}}%
\pgfpathlineto{\pgfqpoint{6.065661in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{6.068641in}{1.029597in}}%
\pgfpathlineto{\pgfqpoint{6.069137in}{1.034276in}}%
\pgfpathlineto{\pgfqpoint{6.070131in}{1.030225in}}%
\pgfpathlineto{\pgfqpoint{6.070627in}{1.032210in}}%
\pgfpathlineto{\pgfqpoint{6.071126in}{1.032313in}}%
\pgfpathlineto{\pgfqpoint{6.071621in}{1.030491in}}%
\pgfpathlineto{\pgfqpoint{6.075096in}{1.019349in}}%
\pgfpathlineto{\pgfqpoint{6.076089in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{6.077084in}{1.013964in}}%
\pgfpathlineto{\pgfqpoint{6.077578in}{1.013457in}}%
\pgfpathlineto{\pgfqpoint{6.078076in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{6.078572in}{1.017037in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{1.022706in}}%
\pgfpathlineto{\pgfqpoint{6.081055in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{6.082049in}{1.018591in}}%
\pgfpathlineto{\pgfqpoint{6.083041in}{1.021065in}}%
\pgfpathlineto{\pgfqpoint{6.083538in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{6.084035in}{1.037098in}}%
\pgfpathlineto{\pgfqpoint{6.084531in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{6.085028in}{1.037693in}}%
\pgfpathlineto{\pgfqpoint{6.085524in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{6.086517in}{1.043137in}}%
\pgfpathlineto{\pgfqpoint{6.089001in}{1.037188in}}%
\pgfpathlineto{\pgfqpoint{6.089497in}{1.036877in}}%
\pgfpathlineto{\pgfqpoint{6.089993in}{1.038543in}}%
\pgfpathlineto{\pgfqpoint{6.090986in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{6.091980in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{6.092476in}{1.030797in}}%
\pgfpathlineto{\pgfqpoint{6.092972in}{1.032763in}}%
\pgfpathlineto{\pgfqpoint{6.093468in}{1.033392in}}%
\pgfpathlineto{\pgfqpoint{6.094463in}{1.032047in}}%
\pgfpathlineto{\pgfqpoint{6.094959in}{1.030407in}}%
\pgfpathlineto{\pgfqpoint{6.095952in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{6.096448in}{1.030170in}}%
\pgfpathlineto{\pgfqpoint{6.096946in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{6.097937in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{6.098435in}{1.034229in}}%
\pgfpathlineto{\pgfqpoint{6.099428in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{6.099925in}{1.033346in}}%
\pgfpathlineto{\pgfqpoint{6.100421in}{1.033316in}}%
\pgfpathlineto{\pgfqpoint{6.103401in}{1.023977in}}%
\pgfpathlineto{\pgfqpoint{6.103897in}{1.029345in}}%
\pgfpathlineto{\pgfqpoint{6.104890in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{6.105387in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{6.105884in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{6.107373in}{1.024972in}}%
\pgfpathlineto{\pgfqpoint{6.108366in}{1.030144in}}%
\pgfpathlineto{\pgfqpoint{6.109856in}{1.028365in}}%
\pgfpathlineto{\pgfqpoint{6.110849in}{1.030621in}}%
\pgfpathlineto{\pgfqpoint{6.113332in}{1.022523in}}%
\pgfpathlineto{\pgfqpoint{6.113829in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{6.115815in}{1.020427in}}%
\pgfpathlineto{\pgfqpoint{6.116808in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{6.117305in}{1.018462in}}%
\pgfpathlineto{\pgfqpoint{6.117801in}{1.021230in}}%
\pgfpathlineto{\pgfqpoint{6.118794in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{6.119291in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{6.119788in}{1.020642in}}%
\pgfpathlineto{\pgfqpoint{6.120284in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{6.121277in}{1.029793in}}%
\pgfpathlineto{\pgfqpoint{6.122271in}{1.029958in}}%
\pgfpathlineto{\pgfqpoint{6.122769in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{6.123759in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{6.124257in}{1.027357in}}%
\pgfpathlineto{\pgfqpoint{6.124754in}{1.031033in}}%
\pgfpathlineto{\pgfqpoint{6.125747in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{1.029729in}}%
\pgfpathlineto{\pgfqpoint{6.127236in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{6.128229in}{1.029855in}}%
\pgfpathlineto{\pgfqpoint{6.129222in}{1.029720in}}%
\pgfpathlineto{\pgfqpoint{6.129719in}{1.027696in}}%
\pgfpathlineto{\pgfqpoint{6.130712in}{1.028259in}}%
\pgfpathlineto{\pgfqpoint{6.131208in}{1.026296in}}%
\pgfpathlineto{\pgfqpoint{6.131705in}{1.031266in}}%
\pgfpathlineto{\pgfqpoint{6.133692in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{6.135183in}{1.020888in}}%
\pgfpathlineto{\pgfqpoint{6.136174in}{1.021344in}}%
\pgfpathlineto{\pgfqpoint{6.136671in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{6.137664in}{1.021432in}}%
\pgfpathlineto{\pgfqpoint{6.138161in}{1.019602in}}%
\pgfpathlineto{\pgfqpoint{6.138657in}{1.027191in}}%
\pgfpathlineto{\pgfqpoint{6.139651in}{1.024085in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{1.027031in}}%
\pgfpathlineto{\pgfqpoint{6.140643in}{1.027495in}}%
\pgfpathlineto{\pgfqpoint{6.141140in}{1.025592in}}%
\pgfpathlineto{\pgfqpoint{6.142133in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{6.143126in}{1.029301in}}%
\pgfpathlineto{\pgfqpoint{6.143623in}{1.027272in}}%
\pgfpathlineto{\pgfqpoint{6.144616in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{6.145113in}{1.026726in}}%
\pgfpathlineto{\pgfqpoint{6.145609in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{6.146602in}{1.028856in}}%
\pgfpathlineto{\pgfqpoint{6.147099in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{6.147596in}{1.029994in}}%
\pgfpathlineto{\pgfqpoint{6.148092in}{1.028345in}}%
\pgfpathlineto{\pgfqpoint{6.149085in}{1.027781in}}%
\pgfpathlineto{\pgfqpoint{6.150078in}{1.029385in}}%
\pgfpathlineto{\pgfqpoint{6.153058in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{6.155044in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{6.155541in}{1.028099in}}%
\pgfpathlineto{\pgfqpoint{6.156037in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{6.157030in}{1.031124in}}%
\pgfpathlineto{\pgfqpoint{6.158520in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{6.159513in}{1.030164in}}%
\pgfpathlineto{\pgfqpoint{6.160009in}{1.030890in}}%
\pgfpathlineto{\pgfqpoint{6.160507in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{6.161995in}{1.029519in}}%
\pgfpathlineto{\pgfqpoint{6.164479in}{1.031960in}}%
\pgfpathlineto{\pgfqpoint{6.165472in}{1.028947in}}%
\pgfpathlineto{\pgfqpoint{6.166465in}{1.029088in}}%
\pgfpathlineto{\pgfqpoint{6.167458in}{1.025449in}}%
\pgfpathlineto{\pgfqpoint{6.167955in}{1.025302in}}%
\pgfpathlineto{\pgfqpoint{6.168451in}{1.028536in}}%
\pgfpathlineto{\pgfqpoint{6.169940in}{1.027560in}}%
\pgfpathlineto{\pgfqpoint{6.170934in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{6.172425in}{1.027140in}}%
\pgfpathlineto{\pgfqpoint{6.173915in}{1.026676in}}%
\pgfpathlineto{\pgfqpoint{6.174907in}{1.026690in}}%
\pgfpathlineto{\pgfqpoint{6.175403in}{1.027677in}}%
\pgfpathlineto{\pgfqpoint{6.179376in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{6.180865in}{1.009537in}}%
\pgfpathlineto{\pgfqpoint{6.181362in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{6.182355in}{1.009740in}}%
\pgfpathlineto{\pgfqpoint{6.183349in}{1.021067in}}%
\pgfpathlineto{\pgfqpoint{6.183845in}{1.020495in}}%
\pgfpathlineto{\pgfqpoint{6.185335in}{1.016848in}}%
\pgfpathlineto{\pgfqpoint{6.186328in}{1.015392in}}%
\pgfpathlineto{\pgfqpoint{6.188314in}{1.016566in}}%
\pgfpathlineto{\pgfqpoint{6.189308in}{1.012917in}}%
\pgfpathlineto{\pgfqpoint{6.189804in}{1.012164in}}%
\pgfpathlineto{\pgfqpoint{6.190797in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{6.192286in}{1.007351in}}%
\pgfpathlineto{\pgfqpoint{6.193280in}{1.005400in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{1.006909in}}%
\pgfpathlineto{\pgfqpoint{6.194273in}{1.016622in}}%
\pgfpathlineto{\pgfqpoint{6.195266in}{1.013064in}}%
\pgfpathlineto{\pgfqpoint{6.196260in}{1.011737in}}%
\pgfpathlineto{\pgfqpoint{6.197749in}{1.008915in}}%
\pgfpathlineto{\pgfqpoint{6.198742in}{1.016974in}}%
\pgfpathlineto{\pgfqpoint{6.200232in}{1.015687in}}%
\pgfpathlineto{\pgfqpoint{6.201722in}{1.018279in}}%
\pgfpathlineto{\pgfqpoint{6.202218in}{1.017272in}}%
\pgfpathlineto{\pgfqpoint{6.202714in}{1.023006in}}%
\pgfpathlineto{\pgfqpoint{6.203211in}{1.022889in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{6.204204in}{1.028731in}}%
\pgfpathlineto{\pgfqpoint{6.204701in}{1.028573in}}%
\pgfpathlineto{\pgfqpoint{6.205694in}{1.031453in}}%
\pgfpathlineto{\pgfqpoint{6.206192in}{1.029812in}}%
\pgfpathlineto{\pgfqpoint{6.207184in}{1.027554in}}%
\pgfpathlineto{\pgfqpoint{6.208177in}{1.031646in}}%
\pgfpathlineto{\pgfqpoint{6.209170in}{1.028103in}}%
\pgfpathlineto{\pgfqpoint{6.209667in}{1.030576in}}%
\pgfpathlineto{\pgfqpoint{6.210660in}{1.026897in}}%
\pgfpathlineto{\pgfqpoint{6.211157in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{6.211653in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{6.214136in}{1.022991in}}%
\pgfpathlineto{\pgfqpoint{6.214633in}{1.022334in}}%
\pgfpathlineto{\pgfqpoint{6.215129in}{1.029536in}}%
\pgfpathlineto{\pgfqpoint{6.217115in}{1.022963in}}%
\pgfpathlineto{\pgfqpoint{6.218108in}{1.026962in}}%
\pgfpathlineto{\pgfqpoint{6.219597in}{1.025422in}}%
\pgfpathlineto{\pgfqpoint{6.221088in}{1.022074in}}%
\pgfpathlineto{\pgfqpoint{6.221584in}{1.021683in}}%
\pgfpathlineto{\pgfqpoint{6.222081in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{6.223570in}{1.027500in}}%
\pgfpathlineto{\pgfqpoint{6.224068in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{6.225060in}{1.025561in}}%
\pgfpathlineto{\pgfqpoint{6.225557in}{1.026243in}}%
\pgfpathlineto{\pgfqpoint{6.227047in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{6.228040in}{1.023583in}}%
\pgfpathlineto{\pgfqpoint{6.228537in}{1.021966in}}%
\pgfpathlineto{\pgfqpoint{6.229529in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{6.231516in}{1.021967in}}%
\pgfpathlineto{\pgfqpoint{6.232013in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{6.232509in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{6.233502in}{1.027083in}}%
\pgfpathlineto{\pgfqpoint{6.233999in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{6.234991in}{1.023555in}}%
\pgfpathlineto{\pgfqpoint{6.236978in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{6.237474in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{6.237971in}{1.020804in}}%
\pgfpathlineto{\pgfqpoint{6.238467in}{1.019118in}}%
\pgfpathlineto{\pgfqpoint{6.239461in}{1.017767in}}%
\pgfpathlineto{\pgfqpoint{6.240455in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{6.241944in}{1.019109in}}%
\pgfpathlineto{\pgfqpoint{6.244922in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{1.017440in}}%
\pgfpathlineto{\pgfqpoint{6.246413in}{1.016964in}}%
\pgfpathlineto{\pgfqpoint{6.247903in}{1.011065in}}%
\pgfpathlineto{\pgfqpoint{6.248897in}{1.011490in}}%
\pgfpathlineto{\pgfqpoint{6.249393in}{1.009351in}}%
\pgfpathlineto{\pgfqpoint{6.249889in}{1.023156in}}%
\pgfpathlineto{\pgfqpoint{6.250882in}{1.020773in}}%
\pgfpathlineto{\pgfqpoint{6.251379in}{1.024765in}}%
\pgfpathlineto{\pgfqpoint{6.251875in}{1.024458in}}%
\pgfpathlineto{\pgfqpoint{6.252372in}{1.022522in}}%
\pgfpathlineto{\pgfqpoint{6.253365in}{1.024292in}}%
\pgfpathlineto{\pgfqpoint{6.254358in}{1.029006in}}%
\pgfpathlineto{\pgfqpoint{6.255848in}{1.025009in}}%
\pgfpathlineto{\pgfqpoint{6.257337in}{1.027743in}}%
\pgfpathlineto{\pgfqpoint{6.257834in}{1.026187in}}%
\pgfpathlineto{\pgfqpoint{6.258330in}{1.028804in}}%
\pgfpathlineto{\pgfqpoint{6.258827in}{1.029161in}}%
\pgfpathlineto{\pgfqpoint{6.259820in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{6.260317in}{1.035462in}}%
\pgfpathlineto{\pgfqpoint{6.261310in}{1.037254in}}%
\pgfpathlineto{\pgfqpoint{6.261807in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{6.262799in}{1.033701in}}%
\pgfpathlineto{\pgfqpoint{6.263296in}{1.031851in}}%
\pgfpathlineto{\pgfqpoint{6.263792in}{1.037320in}}%
\pgfpathlineto{\pgfqpoint{6.264786in}{1.033954in}}%
\pgfpathlineto{\pgfqpoint{6.265282in}{1.036828in}}%
\pgfpathlineto{\pgfqpoint{6.265779in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{6.267269in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{6.268262in}{1.035553in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{6.270745in}{1.033570in}}%
\pgfpathlineto{\pgfqpoint{6.273228in}{1.026616in}}%
\pgfpathlineto{\pgfqpoint{6.273724in}{1.031069in}}%
\pgfpathlineto{\pgfqpoint{6.274221in}{1.030477in}}%
\pgfpathlineto{\pgfqpoint{6.275711in}{1.024580in}}%
\pgfpathlineto{\pgfqpoint{6.276704in}{1.022704in}}%
\pgfpathlineto{\pgfqpoint{6.278690in}{1.014844in}}%
\pgfpathlineto{\pgfqpoint{6.279186in}{1.020676in}}%
\pgfpathlineto{\pgfqpoint{6.279683in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{1.018513in}}%
\pgfpathlineto{\pgfqpoint{6.280676in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{6.281173in}{1.024629in}}%
\pgfpathlineto{\pgfqpoint{6.282662in}{1.018563in}}%
\pgfpathlineto{\pgfqpoint{6.283655in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{6.284152in}{1.016729in}}%
\pgfpathlineto{\pgfqpoint{6.284648in}{1.022420in}}%
\pgfpathlineto{\pgfqpoint{6.285642in}{1.018359in}}%
\pgfpathlineto{\pgfqpoint{6.286635in}{1.021812in}}%
\pgfpathlineto{\pgfqpoint{6.287132in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{6.288126in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{6.289118in}{1.026702in}}%
\pgfpathlineto{\pgfqpoint{6.289614in}{1.024954in}}%
\pgfpathlineto{\pgfqpoint{6.290608in}{1.023919in}}%
\pgfpathlineto{\pgfqpoint{6.291104in}{1.021899in}}%
\pgfpathlineto{\pgfqpoint{6.291601in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{6.292594in}{1.024618in}}%
\pgfpathlineto{\pgfqpoint{6.293090in}{1.027021in}}%
\pgfpathlineto{\pgfqpoint{6.293589in}{1.027467in}}%
\pgfpathlineto{\pgfqpoint{6.295077in}{1.026456in}}%
\pgfpathlineto{\pgfqpoint{6.296070in}{1.028507in}}%
\pgfpathlineto{\pgfqpoint{6.296565in}{1.026714in}}%
\pgfpathlineto{\pgfqpoint{6.297560in}{1.026462in}}%
\pgfpathlineto{\pgfqpoint{6.298056in}{1.024353in}}%
\pgfpathlineto{\pgfqpoint{6.298553in}{1.029683in}}%
\pgfpathlineto{\pgfqpoint{6.299546in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{6.300043in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{1.028599in}}%
\pgfpathlineto{\pgfqpoint{6.301036in}{1.026678in}}%
\pgfpathlineto{\pgfqpoint{6.302029in}{1.026841in}}%
\pgfpathlineto{\pgfqpoint{6.303022in}{1.029697in}}%
\pgfpathlineto{\pgfqpoint{6.303518in}{1.027601in}}%
\pgfpathlineto{\pgfqpoint{6.304511in}{1.027989in}}%
\pgfpathlineto{\pgfqpoint{6.305008in}{1.025870in}}%
\pgfpathlineto{\pgfqpoint{6.305506in}{1.030094in}}%
\pgfpathlineto{\pgfqpoint{6.306498in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{1.027875in}}%
\pgfpathlineto{\pgfqpoint{6.307491in}{1.028145in}}%
\pgfpathlineto{\pgfqpoint{6.308484in}{1.029133in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{6.310470in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{6.311463in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{6.313451in}{1.019985in}}%
\pgfpathlineto{\pgfqpoint{6.314444in}{1.022578in}}%
\pgfpathlineto{\pgfqpoint{6.314940in}{1.021099in}}%
\pgfpathlineto{\pgfqpoint{6.315436in}{1.026576in}}%
\pgfpathlineto{\pgfqpoint{6.316925in}{1.029571in}}%
\pgfpathlineto{\pgfqpoint{6.318912in}{1.022870in}}%
\pgfpathlineto{\pgfqpoint{6.319905in}{1.028845in}}%
\pgfpathlineto{\pgfqpoint{6.320402in}{1.026922in}}%
\pgfpathlineto{\pgfqpoint{6.320900in}{1.030058in}}%
\pgfpathlineto{\pgfqpoint{6.321396in}{1.029447in}}%
\pgfpathlineto{\pgfqpoint{6.321892in}{1.027455in}}%
\pgfpathlineto{\pgfqpoint{6.322388in}{1.034021in}}%
\pgfpathlineto{\pgfqpoint{6.322885in}{1.033504in}}%
\pgfpathlineto{\pgfqpoint{6.323878in}{1.036651in}}%
\pgfpathlineto{\pgfqpoint{6.325864in}{1.031202in}}%
\pgfpathlineto{\pgfqpoint{6.327353in}{1.026168in}}%
\pgfpathlineto{\pgfqpoint{6.327850in}{1.029494in}}%
\pgfpathlineto{\pgfqpoint{6.328347in}{1.028695in}}%
\pgfpathlineto{\pgfqpoint{6.328844in}{1.027138in}}%
\pgfpathlineto{\pgfqpoint{6.329340in}{1.032123in}}%
\pgfpathlineto{\pgfqpoint{6.329837in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{6.330829in}{1.033531in}}%
\pgfpathlineto{\pgfqpoint{6.331328in}{1.032178in}}%
\pgfpathlineto{\pgfqpoint{6.332319in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{6.332816in}{1.029298in}}%
\pgfpathlineto{\pgfqpoint{6.335299in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{6.335795in}{1.018800in}}%
\pgfpathlineto{\pgfqpoint{6.339768in}{1.007577in}}%
\pgfpathlineto{\pgfqpoint{6.340761in}{1.017829in}}%
\pgfpathlineto{\pgfqpoint{6.341258in}{1.018041in}}%
\pgfpathlineto{\pgfqpoint{6.341754in}{1.021821in}}%
\pgfpathlineto{\pgfqpoint{6.342250in}{1.022539in}}%
\pgfpathlineto{\pgfqpoint{6.342747in}{1.021787in}}%
\pgfpathlineto{\pgfqpoint{6.343741in}{1.021470in}}%
\pgfpathlineto{\pgfqpoint{6.344734in}{1.028025in}}%
\pgfpathlineto{\pgfqpoint{6.345230in}{1.027393in}}%
\pgfpathlineto{\pgfqpoint{6.346223in}{1.026603in}}%
\pgfpathlineto{\pgfqpoint{6.346720in}{1.025369in}}%
\pgfpathlineto{\pgfqpoint{6.347713in}{1.029437in}}%
\pgfpathlineto{\pgfqpoint{6.349699in}{1.023796in}}%
\pgfpathlineto{\pgfqpoint{6.350196in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{6.350693in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.032160in}}%
\pgfpathlineto{\pgfqpoint{6.352183in}{1.030858in}}%
\pgfpathlineto{\pgfqpoint{6.353175in}{1.029687in}}%
\pgfpathlineto{\pgfqpoint{6.354169in}{1.031823in}}%
\pgfpathlineto{\pgfqpoint{6.355162in}{1.027825in}}%
\pgfpathlineto{\pgfqpoint{6.355658in}{1.029539in}}%
\pgfpathlineto{\pgfqpoint{6.356155in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{6.356651in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{6.357645in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{6.358637in}{1.031808in}}%
\pgfpathlineto{\pgfqpoint{6.359134in}{1.029852in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{1.029924in}}%
\pgfpathlineto{\pgfqpoint{6.360623in}{1.027971in}}%
\pgfpathlineto{\pgfqpoint{6.361120in}{1.030749in}}%
\pgfpathlineto{\pgfqpoint{6.362114in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{6.363605in}{1.023582in}}%
\pgfpathlineto{\pgfqpoint{6.364100in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{6.367080in}{1.024369in}}%
\pgfpathlineto{\pgfqpoint{6.368569in}{1.030809in}}%
\pgfpathlineto{\pgfqpoint{6.370554in}{1.025364in}}%
\pgfpathlineto{\pgfqpoint{6.371052in}{1.030960in}}%
\pgfpathlineto{\pgfqpoint{6.372541in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{6.374031in}{1.027209in}}%
\pgfpathlineto{\pgfqpoint{6.375024in}{1.025905in}}%
\pgfpathlineto{\pgfqpoint{6.375521in}{1.030044in}}%
\pgfpathlineto{\pgfqpoint{6.376514in}{1.027637in}}%
\pgfpathlineto{\pgfqpoint{6.378004in}{1.029771in}}%
\pgfpathlineto{\pgfqpoint{6.378500in}{1.036846in}}%
\pgfpathlineto{\pgfqpoint{6.379494in}{1.037189in}}%
\pgfpathlineto{\pgfqpoint{6.379990in}{1.035230in}}%
\pgfpathlineto{\pgfqpoint{6.380983in}{1.033702in}}%
\pgfpathlineto{\pgfqpoint{6.382970in}{1.025442in}}%
\pgfpathlineto{\pgfqpoint{6.383466in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{6.383963in}{1.028087in}}%
\pgfpathlineto{\pgfqpoint{6.384459in}{1.025993in}}%
\pgfpathlineto{\pgfqpoint{6.384956in}{1.028778in}}%
\pgfpathlineto{\pgfqpoint{6.385452in}{1.029969in}}%
\pgfpathlineto{\pgfqpoint{6.386445in}{1.028342in}}%
\pgfpathlineto{\pgfqpoint{6.388431in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{6.389923in}{1.016049in}}%
\pgfpathlineto{\pgfqpoint{6.390418in}{1.021090in}}%
\pgfpathlineto{\pgfqpoint{6.390916in}{1.020299in}}%
\pgfpathlineto{\pgfqpoint{6.391412in}{1.018793in}}%
\pgfpathlineto{\pgfqpoint{6.392404in}{1.023208in}}%
\pgfpathlineto{\pgfqpoint{6.393894in}{1.017010in}}%
\pgfpathlineto{\pgfqpoint{6.394887in}{1.017756in}}%
\pgfpathlineto{\pgfqpoint{6.395383in}{1.016243in}}%
\pgfpathlineto{\pgfqpoint{6.396377in}{1.024985in}}%
\pgfpathlineto{\pgfqpoint{6.397867in}{1.019759in}}%
\pgfpathlineto{\pgfqpoint{6.398860in}{1.024557in}}%
\pgfpathlineto{\pgfqpoint{6.399356in}{1.022784in}}%
\pgfpathlineto{\pgfqpoint{6.400349in}{1.024794in}}%
\pgfpathlineto{\pgfqpoint{6.401841in}{1.021362in}}%
\pgfpathlineto{\pgfqpoint{6.403329in}{1.029311in}}%
\pgfpathlineto{\pgfqpoint{6.405315in}{1.022698in}}%
\pgfpathlineto{\pgfqpoint{6.405811in}{1.027902in}}%
\pgfpathlineto{\pgfqpoint{6.406308in}{1.027702in}}%
\pgfpathlineto{\pgfqpoint{6.407301in}{1.028548in}}%
\pgfpathlineto{\pgfqpoint{6.407797in}{1.026722in}}%
\pgfpathlineto{\pgfqpoint{6.408791in}{1.024797in}}%
\pgfpathlineto{\pgfqpoint{6.410777in}{1.017569in}}%
\pgfpathlineto{\pgfqpoint{6.411274in}{1.021768in}}%
\pgfpathlineto{\pgfqpoint{6.412267in}{1.017417in}}%
\pgfpathlineto{\pgfqpoint{6.416239in}{1.001178in}}%
\pgfpathlineto{\pgfqpoint{6.417233in}{1.005035in}}%
\pgfpathlineto{\pgfqpoint{6.417729in}{1.005733in}}%
\pgfpathlineto{\pgfqpoint{6.418723in}{1.005371in}}%
\pgfpathlineto{\pgfqpoint{6.420214in}{1.008149in}}%
\pgfpathlineto{\pgfqpoint{6.421205in}{1.016855in}}%
\pgfpathlineto{\pgfqpoint{6.422695in}{1.012847in}}%
\pgfpathlineto{\pgfqpoint{6.424681in}{1.003798in}}%
\pgfpathlineto{\pgfqpoint{6.425178in}{1.015061in}}%
\pgfpathlineto{\pgfqpoint{6.429647in}{1.007175in}}%
\pgfpathlineto{\pgfqpoint{6.430143in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{6.431136in}{1.009183in}}%
\pgfpathlineto{\pgfqpoint{6.434118in}{0.999039in}}%
\pgfpathlineto{\pgfqpoint{6.435606in}{0.999662in}}%
\pgfpathlineto{\pgfqpoint{6.436599in}{0.995596in}}%
\pgfpathlineto{\pgfqpoint{6.437592in}{1.009850in}}%
\pgfpathlineto{\pgfqpoint{6.438585in}{1.007201in}}%
\pgfpathlineto{\pgfqpoint{6.439082in}{1.012294in}}%
\pgfpathlineto{\pgfqpoint{6.440075in}{1.008197in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{1.020114in}}%
\pgfpathlineto{\pgfqpoint{6.442062in}{1.020602in}}%
\pgfpathlineto{\pgfqpoint{6.442558in}{1.018522in}}%
\pgfpathlineto{\pgfqpoint{6.443551in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{6.444048in}{1.015430in}}%
\pgfpathlineto{\pgfqpoint{6.444544in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{6.446034in}{1.021133in}}%
\pgfpathlineto{\pgfqpoint{6.446530in}{1.021294in}}%
\pgfpathlineto{\pgfqpoint{6.447523in}{1.020315in}}%
\pgfpathlineto{\pgfqpoint{6.448020in}{1.023620in}}%
\pgfpathlineto{\pgfqpoint{6.449013in}{1.020128in}}%
\pgfpathlineto{\pgfqpoint{6.450503in}{1.020226in}}%
\pgfpathlineto{\pgfqpoint{6.450999in}{1.018030in}}%
\pgfpathlineto{\pgfqpoint{6.451992in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{6.452489in}{1.032047in}}%
\pgfpathlineto{\pgfqpoint{6.452986in}{1.032834in}}%
\pgfpathlineto{\pgfqpoint{6.453482in}{1.033006in}}%
\pgfpathlineto{\pgfqpoint{6.453978in}{1.031155in}}%
\pgfpathlineto{\pgfqpoint{6.454972in}{1.037614in}}%
\pgfpathlineto{\pgfqpoint{6.459441in}{1.019953in}}%
\pgfpathlineto{\pgfqpoint{6.459938in}{1.024994in}}%
\pgfpathlineto{\pgfqpoint{6.460434in}{1.024722in}}%
\pgfpathlineto{\pgfqpoint{6.460931in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{6.461924in}{1.027266in}}%
\pgfpathlineto{\pgfqpoint{6.463414in}{1.021060in}}%
\pgfpathlineto{\pgfqpoint{6.464407in}{1.018940in}}%
\pgfpathlineto{\pgfqpoint{6.464903in}{1.017130in}}%
\pgfpathlineto{\pgfqpoint{6.465896in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{6.466890in}{1.023906in}}%
\pgfpathlineto{\pgfqpoint{6.467386in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{6.467883in}{1.022075in}}%
\pgfpathlineto{\pgfqpoint{6.468379in}{1.027180in}}%
\pgfpathlineto{\pgfqpoint{6.469869in}{1.026174in}}%
\pgfpathlineto{\pgfqpoint{6.470366in}{1.024043in}}%
\pgfpathlineto{\pgfqpoint{6.471359in}{1.021604in}}%
\pgfpathlineto{\pgfqpoint{6.471855in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{6.472352in}{1.024893in}}%
\pgfpathlineto{\pgfqpoint{6.473842in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{6.474338in}{1.024124in}}%
\pgfpathlineto{\pgfqpoint{6.475828in}{1.025065in}}%
\pgfpathlineto{\pgfqpoint{6.477318in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{6.478312in}{1.020981in}}%
\pgfpathlineto{\pgfqpoint{6.478809in}{1.018727in}}%
\pgfpathlineto{\pgfqpoint{6.479801in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{6.480793in}{1.029990in}}%
\pgfpathlineto{\pgfqpoint{6.481290in}{1.030705in}}%
\pgfpathlineto{\pgfqpoint{6.481786in}{1.028760in}}%
\pgfpathlineto{\pgfqpoint{6.482283in}{1.033701in}}%
\pgfpathlineto{\pgfqpoint{6.483773in}{1.035848in}}%
\pgfpathlineto{\pgfqpoint{6.484270in}{1.033992in}}%
\pgfpathlineto{\pgfqpoint{6.485263in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{6.486256in}{1.033790in}}%
\pgfpathlineto{\pgfqpoint{6.488739in}{1.025290in}}%
\pgfpathlineto{\pgfqpoint{6.489731in}{1.023821in}}%
\pgfpathlineto{\pgfqpoint{6.492216in}{1.014143in}}%
\pgfpathlineto{\pgfqpoint{6.492711in}{1.012669in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{1.011398in}}%
\pgfpathlineto{\pgfqpoint{6.494698in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{6.495194in}{1.018515in}}%
\pgfpathlineto{\pgfqpoint{6.496187in}{1.026987in}}%
\pgfpathlineto{\pgfqpoint{6.497677in}{1.030740in}}%
\pgfpathlineto{\pgfqpoint{6.499167in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{6.501650in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{6.502643in}{1.024341in}}%
\pgfpathlineto{\pgfqpoint{6.504629in}{1.024446in}}%
\pgfpathlineto{\pgfqpoint{6.506119in}{1.020342in}}%
\pgfpathlineto{\pgfqpoint{6.507112in}{1.025482in}}%
\pgfpathlineto{\pgfqpoint{6.507608in}{1.024698in}}%
\pgfpathlineto{\pgfqpoint{6.508105in}{1.023150in}}%
\pgfpathlineto{\pgfqpoint{6.509098in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{6.510091in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{6.511581in}{1.033345in}}%
\pgfpathlineto{\pgfqpoint{6.513071in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{6.513567in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{6.514063in}{1.035389in}}%
\pgfpathlineto{\pgfqpoint{6.515553in}{1.034195in}}%
\pgfpathlineto{\pgfqpoint{6.516050in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{6.516546in}{1.034488in}}%
\pgfpathlineto{\pgfqpoint{6.517043in}{1.037272in}}%
\pgfpathlineto{\pgfqpoint{6.518533in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{6.520023in}{1.032059in}}%
\pgfpathlineto{\pgfqpoint{6.520519in}{1.031776in}}%
\pgfpathlineto{\pgfqpoint{6.521016in}{1.036235in}}%
\pgfpathlineto{\pgfqpoint{6.521512in}{1.037564in}}%
\pgfpathlineto{\pgfqpoint{6.524492in}{1.028373in}}%
\pgfpathlineto{\pgfqpoint{6.526975in}{1.018007in}}%
\pgfpathlineto{\pgfqpoint{6.527968in}{1.023293in}}%
\pgfpathlineto{\pgfqpoint{6.530450in}{1.014155in}}%
\pgfpathlineto{\pgfqpoint{6.530946in}{1.020255in}}%
\pgfpathlineto{\pgfqpoint{6.531444in}{1.021556in}}%
\pgfpathlineto{\pgfqpoint{6.532437in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{6.532934in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{6.533927in}{1.019851in}}%
\pgfpathlineto{\pgfqpoint{6.534423in}{1.017646in}}%
\pgfpathlineto{\pgfqpoint{6.535416in}{1.026117in}}%
\pgfpathlineto{\pgfqpoint{6.537402in}{1.019273in}}%
\pgfpathlineto{\pgfqpoint{6.537899in}{1.025356in}}%
\pgfpathlineto{\pgfqpoint{6.538395in}{1.024277in}}%
\pgfpathlineto{\pgfqpoint{6.539388in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{6.539886in}{1.026450in}}%
\pgfpathlineto{\pgfqpoint{6.540878in}{1.025952in}}%
\pgfpathlineto{\pgfqpoint{6.542865in}{1.017658in}}%
\pgfpathlineto{\pgfqpoint{6.543361in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{6.543858in}{1.022217in}}%
\pgfpathlineto{\pgfqpoint{6.544355in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{6.545348in}{1.018779in}}%
\pgfpathlineto{\pgfqpoint{6.546340in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{6.546837in}{1.021552in}}%
\pgfpathlineto{\pgfqpoint{6.547830in}{1.020760in}}%
\pgfpathlineto{\pgfqpoint{6.548327in}{1.018682in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{1.026715in}}%
\pgfpathlineto{\pgfqpoint{6.549817in}{1.023291in}}%
\pgfpathlineto{\pgfqpoint{6.550313in}{1.026429in}}%
\pgfpathlineto{\pgfqpoint{6.550810in}{1.026729in}}%
\pgfpathlineto{\pgfqpoint{6.552300in}{1.025373in}}%
\pgfpathlineto{\pgfqpoint{6.553789in}{1.019118in}}%
\pgfpathlineto{\pgfqpoint{6.554783in}{1.016344in}}%
\pgfpathlineto{\pgfqpoint{6.557265in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{6.557762in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{6.559251in}{1.014194in}}%
\pgfpathlineto{\pgfqpoint{6.560244in}{1.016894in}}%
\pgfpathlineto{\pgfqpoint{6.561734in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{6.562231in}{1.015152in}}%
\pgfpathlineto{\pgfqpoint{6.562728in}{1.024626in}}%
\pgfpathlineto{\pgfqpoint{6.565210in}{1.018303in}}%
\pgfpathlineto{\pgfqpoint{6.566204in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{6.567197in}{1.021872in}}%
\pgfpathlineto{\pgfqpoint{6.567695in}{1.020010in}}%
\pgfpathlineto{\pgfqpoint{6.568687in}{1.020320in}}%
\pgfpathlineto{\pgfqpoint{6.570673in}{1.014107in}}%
\pgfpathlineto{\pgfqpoint{6.571169in}{1.020536in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{1.019762in}}%
\pgfpathlineto{\pgfqpoint{6.574148in}{1.017503in}}%
\pgfpathlineto{\pgfqpoint{6.574645in}{1.015684in}}%
\pgfpathlineto{\pgfqpoint{6.575640in}{1.015944in}}%
\pgfpathlineto{\pgfqpoint{6.577626in}{1.008804in}}%
\pgfpathlineto{\pgfqpoint{6.578121in}{1.012830in}}%
\pgfpathlineto{\pgfqpoint{6.578618in}{1.014041in}}%
\pgfpathlineto{\pgfqpoint{6.579114in}{1.012437in}}%
\pgfpathlineto{\pgfqpoint{6.579611in}{1.020187in}}%
\pgfpathlineto{\pgfqpoint{6.581101in}{1.024572in}}%
\pgfpathlineto{\pgfqpoint{6.581597in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{6.582591in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{6.584577in}{1.016670in}}%
\pgfpathlineto{\pgfqpoint{6.585073in}{1.022495in}}%
\pgfpathlineto{\pgfqpoint{6.585570in}{1.021735in}}%
\pgfpathlineto{\pgfqpoint{6.586563in}{1.024303in}}%
\pgfpathlineto{\pgfqpoint{6.587060in}{1.023379in}}%
\pgfpathlineto{\pgfqpoint{6.588053in}{1.023822in}}%
\pgfpathlineto{\pgfqpoint{6.589542in}{1.021799in}}%
\pgfpathlineto{\pgfqpoint{6.590535in}{1.025549in}}%
\pgfpathlineto{\pgfqpoint{6.591032in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{6.591529in}{1.028789in}}%
\pgfpathlineto{\pgfqpoint{6.592521in}{1.031036in}}%
\pgfpathlineto{\pgfqpoint{6.594011in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{6.595005in}{1.033390in}}%
\pgfpathlineto{\pgfqpoint{6.595501in}{1.032535in}}%
\pgfpathlineto{\pgfqpoint{6.596991in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{6.597487in}{1.034649in}}%
\pgfpathlineto{\pgfqpoint{6.597984in}{1.034367in}}%
\pgfpathlineto{\pgfqpoint{6.599970in}{1.028566in}}%
\pgfpathlineto{\pgfqpoint{6.600466in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{6.600963in}{1.034714in}}%
\pgfpathlineto{\pgfqpoint{6.601957in}{1.037924in}}%
\pgfpathlineto{\pgfqpoint{6.605432in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{6.608909in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{6.610398in}{1.021824in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{1.019834in}}%
\pgfpathlineto{\pgfqpoint{6.611391in}{1.023930in}}%
\pgfpathlineto{\pgfqpoint{6.612385in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{6.612881in}{1.020161in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{1.023010in}}%
\pgfpathlineto{\pgfqpoint{6.614371in}{1.025084in}}%
\pgfpathlineto{\pgfqpoint{6.614868in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{6.615860in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{6.616356in}{1.026091in}}%
\pgfpathlineto{\pgfqpoint{6.617350in}{1.028490in}}%
\pgfpathlineto{\pgfqpoint{6.617847in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{6.618343in}{1.031260in}}%
\pgfpathlineto{\pgfqpoint{6.619337in}{1.028743in}}%
\pgfpathlineto{\pgfqpoint{6.619834in}{1.029966in}}%
\pgfpathlineto{\pgfqpoint{6.620329in}{1.030434in}}%
\pgfpathlineto{\pgfqpoint{6.620826in}{1.028916in}}%
\pgfpathlineto{\pgfqpoint{6.621820in}{1.030604in}}%
\pgfpathlineto{\pgfqpoint{6.622812in}{1.031161in}}%
\pgfpathlineto{\pgfqpoint{6.623308in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{6.624302in}{1.029465in}}%
\pgfpathlineto{\pgfqpoint{6.624798in}{1.027444in}}%
\pgfpathlineto{\pgfqpoint{6.625295in}{1.032146in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{1.026206in}}%
\pgfpathlineto{\pgfqpoint{6.628771in}{1.023131in}}%
\pgfpathlineto{\pgfqpoint{6.629764in}{1.023342in}}%
\pgfpathlineto{\pgfqpoint{6.630261in}{1.021182in}}%
\pgfpathlineto{\pgfqpoint{6.631254in}{1.022099in}}%
\pgfpathlineto{\pgfqpoint{6.633241in}{1.014755in}}%
\pgfpathlineto{\pgfqpoint{6.633737in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{6.634234in}{1.023649in}}%
\pgfpathlineto{\pgfqpoint{6.635723in}{1.025018in}}%
\pgfpathlineto{\pgfqpoint{6.636717in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{6.637213in}{1.021027in}}%
\pgfpathlineto{\pgfqpoint{6.638206in}{1.024521in}}%
\pgfpathlineto{\pgfqpoint{6.638702in}{1.022990in}}%
\pgfpathlineto{\pgfqpoint{6.639199in}{1.030430in}}%
\pgfpathlineto{\pgfqpoint{6.640192in}{1.028131in}}%
\pgfpathlineto{\pgfqpoint{6.640688in}{1.030555in}}%
\pgfpathlineto{\pgfqpoint{6.641186in}{1.030846in}}%
\pgfpathlineto{\pgfqpoint{6.642178in}{1.030376in}}%
\pgfpathlineto{\pgfqpoint{6.642675in}{1.032210in}}%
\pgfpathlineto{\pgfqpoint{6.644165in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{6.646151in}{1.034227in}}%
\pgfpathlineto{\pgfqpoint{6.647144in}{1.032067in}}%
\pgfpathlineto{\pgfqpoint{6.648138in}{1.033562in}}%
\pgfpathlineto{\pgfqpoint{6.648634in}{1.032018in}}%
\pgfpathlineto{\pgfqpoint{6.649131in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{6.649627in}{1.035152in}}%
\pgfpathlineto{\pgfqpoint{6.650620in}{1.033319in}}%
\pgfpathlineto{\pgfqpoint{6.651117in}{1.031438in}}%
\pgfpathlineto{\pgfqpoint{6.653103in}{1.031150in}}%
\pgfpathlineto{\pgfqpoint{6.654095in}{1.029364in}}%
\pgfpathlineto{\pgfqpoint{6.654593in}{1.031032in}}%
\pgfpathlineto{\pgfqpoint{6.655090in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{6.655586in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{6.656579in}{1.029146in}}%
\pgfpathlineto{\pgfqpoint{6.659559in}{1.020228in}}%
\pgfpathlineto{\pgfqpoint{6.661048in}{1.013851in}}%
\pgfpathlineto{\pgfqpoint{6.661546in}{1.020286in}}%
\pgfpathlineto{\pgfqpoint{6.662041in}{1.020348in}}%
\pgfpathlineto{\pgfqpoint{6.662538in}{1.018297in}}%
\pgfpathlineto{\pgfqpoint{6.664524in}{1.024421in}}%
\pgfpathlineto{\pgfqpoint{6.665023in}{1.022677in}}%
\pgfpathlineto{\pgfqpoint{6.666013in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{6.666513in}{1.020636in}}%
\pgfpathlineto{\pgfqpoint{6.667006in}{1.023951in}}%
\pgfpathlineto{\pgfqpoint{6.667503in}{1.031667in}}%
\pgfpathlineto{\pgfqpoint{6.668497in}{1.028479in}}%
\pgfpathlineto{\pgfqpoint{6.668994in}{1.033713in}}%
\pgfpathlineto{\pgfqpoint{6.669489in}{1.034082in}}%
\pgfpathlineto{\pgfqpoint{6.670483in}{1.041050in}}%
\pgfpathlineto{\pgfqpoint{6.671476in}{1.042706in}}%
\pgfpathlineto{\pgfqpoint{6.671973in}{1.041245in}}%
\pgfpathlineto{\pgfqpoint{6.672965in}{1.040416in}}%
\pgfpathlineto{\pgfqpoint{6.673959in}{1.040039in}}%
\pgfpathlineto{\pgfqpoint{6.674952in}{1.036371in}}%
\pgfpathlineto{\pgfqpoint{6.675449in}{1.035985in}}%
\pgfpathlineto{\pgfqpoint{6.675944in}{1.037367in}}%
\pgfpathlineto{\pgfqpoint{6.676443in}{1.035449in}}%
\pgfpathlineto{\pgfqpoint{6.677436in}{1.039705in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.037421in}}%
\pgfpathlineto{\pgfqpoint{6.679918in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{6.680415in}{1.035028in}}%
\pgfpathlineto{\pgfqpoint{6.681408in}{1.046252in}}%
\pgfpathlineto{\pgfqpoint{6.681904in}{1.044964in}}%
\pgfpathlineto{\pgfqpoint{6.682897in}{1.043828in}}%
\pgfpathlineto{\pgfqpoint{6.683394in}{1.042252in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{6.685877in}{1.041041in}}%
\pgfpathlineto{\pgfqpoint{6.686870in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{6.687367in}{1.038856in}}%
\pgfpathlineto{\pgfqpoint{6.688359in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{6.689849in}{1.043917in}}%
\pgfpathlineto{\pgfqpoint{6.690346in}{1.042298in}}%
\pgfpathlineto{\pgfqpoint{6.691339in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{6.692331in}{1.043339in}}%
\pgfpathlineto{\pgfqpoint{6.692829in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{6.693822in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{6.694318in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{6.695311in}{1.046894in}}%
\pgfpathlineto{\pgfqpoint{6.695808in}{1.045466in}}%
\pgfpathlineto{\pgfqpoint{6.696305in}{1.045870in}}%
\pgfpathlineto{\pgfqpoint{6.698291in}{1.049472in}}%
\pgfpathlineto{\pgfqpoint{6.699781in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{6.700774in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{6.701270in}{1.043885in}}%
\pgfpathlineto{\pgfqpoint{6.701767in}{1.046041in}}%
\pgfpathlineto{\pgfqpoint{6.702760in}{1.042851in}}%
\pgfpathlineto{\pgfqpoint{6.703753in}{1.043483in}}%
\pgfpathlineto{\pgfqpoint{6.705242in}{1.043477in}}%
\pgfpathlineto{\pgfqpoint{6.708223in}{1.037368in}}%
\pgfpathlineto{\pgfqpoint{6.708720in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{6.709713in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{6.710209in}{1.038697in}}%
\pgfpathlineto{\pgfqpoint{6.710706in}{1.038981in}}%
\pgfpathlineto{\pgfqpoint{6.711202in}{1.037241in}}%
\pgfpathlineto{\pgfqpoint{6.712194in}{1.038618in}}%
\pgfpathlineto{\pgfqpoint{6.713190in}{1.036556in}}%
\pgfpathlineto{\pgfqpoint{6.713685in}{1.034715in}}%
\pgfpathlineto{\pgfqpoint{6.714679in}{1.034970in}}%
\pgfpathlineto{\pgfqpoint{6.715670in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{6.716167in}{1.047072in}}%
\pgfpathlineto{\pgfqpoint{6.718154in}{1.042834in}}%
\pgfpathlineto{\pgfqpoint{6.718650in}{1.044527in}}%
\pgfpathlineto{\pgfqpoint{6.720140in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{6.720637in}{1.040623in}}%
\pgfpathlineto{\pgfqpoint{6.721630in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{6.722126in}{1.037033in}}%
\pgfpathlineto{\pgfqpoint{6.722623in}{1.037459in}}%
\pgfpathlineto{\pgfqpoint{6.723120in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{6.724113in}{1.038477in}}%
\pgfpathlineto{\pgfqpoint{6.724609in}{1.043525in}}%
\pgfpathlineto{\pgfqpoint{6.725603in}{1.044571in}}%
\pgfpathlineto{\pgfqpoint{6.726099in}{1.050174in}}%
\pgfpathlineto{\pgfqpoint{6.728582in}{1.045570in}}%
\pgfpathlineto{\pgfqpoint{6.729078in}{1.043719in}}%
\pgfpathlineto{\pgfqpoint{6.729575in}{1.044368in}}%
\pgfpathlineto{\pgfqpoint{6.732554in}{1.035779in}}%
\pgfpathlineto{\pgfqpoint{6.734044in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{6.735535in}{1.029458in}}%
\pgfpathlineto{\pgfqpoint{6.738016in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{6.738513in}{1.025685in}}%
\pgfpathlineto{\pgfqpoint{6.739010in}{1.024084in}}%
\pgfpathlineto{\pgfqpoint{6.740003in}{1.028891in}}%
\pgfpathlineto{\pgfqpoint{6.741492in}{1.024260in}}%
\pgfpathlineto{\pgfqpoint{6.742486in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{6.742982in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{6.743479in}{1.032986in}}%
\pgfpathlineto{\pgfqpoint{6.744472in}{1.029680in}}%
\pgfpathlineto{\pgfqpoint{6.745465in}{1.033002in}}%
\pgfpathlineto{\pgfqpoint{6.745962in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{6.746457in}{1.031961in}}%
\pgfpathlineto{\pgfqpoint{6.746955in}{1.034072in}}%
\pgfpathlineto{\pgfqpoint{6.747948in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{6.749438in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{6.750431in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{6.751424in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{6.751921in}{1.034283in}}%
\pgfpathlineto{\pgfqpoint{6.752417in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{6.752913in}{1.033468in}}%
\pgfpathlineto{\pgfqpoint{6.753410in}{1.034697in}}%
\pgfpathlineto{\pgfqpoint{6.753908in}{1.036719in}}%
\pgfpathlineto{\pgfqpoint{6.754899in}{1.034519in}}%
\pgfpathlineto{\pgfqpoint{6.755397in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{6.756390in}{1.033486in}}%
\pgfpathlineto{\pgfqpoint{6.757382in}{1.036113in}}%
\pgfpathlineto{\pgfqpoint{6.758376in}{1.032447in}}%
\pgfpathlineto{\pgfqpoint{6.760859in}{1.026947in}}%
\pgfpathlineto{\pgfqpoint{6.762348in}{1.021285in}}%
\pgfpathlineto{\pgfqpoint{6.763342in}{1.022349in}}%
\pgfpathlineto{\pgfqpoint{6.763838in}{1.020571in}}%
\pgfpathlineto{\pgfqpoint{6.764334in}{1.027374in}}%
\pgfpathlineto{\pgfqpoint{6.766817in}{1.019098in}}%
\pgfpathlineto{\pgfqpoint{6.767314in}{1.024255in}}%
\pgfpathlineto{\pgfqpoint{6.767811in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{6.769300in}{1.018274in}}%
\pgfpathlineto{\pgfqpoint{6.770294in}{1.021013in}}%
\pgfpathlineto{\pgfqpoint{6.771287in}{1.026514in}}%
\pgfpathlineto{\pgfqpoint{6.772280in}{1.022491in}}%
\pgfpathlineto{\pgfqpoint{6.773273in}{1.026005in}}%
\pgfpathlineto{\pgfqpoint{6.773769in}{1.023913in}}%
\pgfpathlineto{\pgfqpoint{6.774763in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{6.775756in}{1.031230in}}%
\pgfpathlineto{\pgfqpoint{6.777245in}{1.031819in}}%
\pgfpathlineto{\pgfqpoint{6.778239in}{1.033590in}}%
\pgfpathlineto{\pgfqpoint{6.779232in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{6.780225in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{6.780721in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{6.781220in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{6.781715in}{1.034883in}}%
\pgfpathlineto{\pgfqpoint{6.782708in}{1.032902in}}%
\pgfpathlineto{\pgfqpoint{6.784199in}{1.034124in}}%
\pgfpathlineto{\pgfqpoint{6.784694in}{1.032330in}}%
\pgfpathlineto{\pgfqpoint{6.785191in}{1.035156in}}%
\pgfpathlineto{\pgfqpoint{6.786184in}{1.031743in}}%
\pgfpathlineto{\pgfqpoint{6.787177in}{1.032753in}}%
\pgfpathlineto{\pgfqpoint{6.787674in}{1.030854in}}%
\pgfpathlineto{\pgfqpoint{6.788170in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{6.788667in}{1.036111in}}%
\pgfpathlineto{\pgfqpoint{6.790156in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{6.791150in}{1.034476in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.032545in}}%
\pgfpathlineto{\pgfqpoint{6.792143in}{1.035613in}}%
\pgfpathlineto{\pgfqpoint{6.794129in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{6.794625in}{1.028087in}}%
\pgfpathlineto{\pgfqpoint{6.795618in}{1.027731in}}%
\pgfpathlineto{\pgfqpoint{6.796612in}{1.026622in}}%
\pgfpathlineto{\pgfqpoint{6.798102in}{1.028364in}}%
\pgfpathlineto{\pgfqpoint{6.798598in}{1.026593in}}%
\pgfpathlineto{\pgfqpoint{6.799094in}{1.031715in}}%
\pgfpathlineto{\pgfqpoint{6.799591in}{1.041692in}}%
\pgfpathlineto{\pgfqpoint{6.800087in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{6.800584in}{1.040644in}}%
\pgfpathlineto{\pgfqpoint{6.801081in}{1.041181in}}%
\pgfpathlineto{\pgfqpoint{6.801578in}{1.039524in}}%
\pgfpathlineto{\pgfqpoint{6.802571in}{1.040364in}}%
\pgfpathlineto{\pgfqpoint{6.804060in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{6.805054in}{1.035134in}}%
\pgfpathlineto{\pgfqpoint{6.805550in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{6.806047in}{1.035146in}}%
\pgfpathlineto{\pgfqpoint{6.806543in}{1.041553in}}%
\pgfpathlineto{\pgfqpoint{6.807040in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{6.807536in}{1.040515in}}%
\pgfpathlineto{\pgfqpoint{6.808032in}{1.042275in}}%
\pgfpathlineto{\pgfqpoint{6.808530in}{1.041775in}}%
\pgfpathlineto{\pgfqpoint{6.809523in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{6.810516in}{1.045682in}}%
\pgfpathlineto{\pgfqpoint{6.811013in}{1.044186in}}%
\pgfpathlineto{\pgfqpoint{6.812998in}{1.042803in}}%
\pgfpathlineto{\pgfqpoint{6.813495in}{1.053612in}}%
\pgfpathlineto{\pgfqpoint{6.813993in}{1.053060in}}%
\pgfpathlineto{\pgfqpoint{6.814488in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{6.814984in}{1.052120in}}%
\pgfpathlineto{\pgfqpoint{6.815481in}{1.051109in}}%
\pgfpathlineto{\pgfqpoint{6.816474in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{6.817468in}{1.050894in}}%
\pgfpathlineto{\pgfqpoint{6.818957in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{6.819951in}{1.046921in}}%
\pgfpathlineto{\pgfqpoint{6.820943in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{6.821937in}{1.041996in}}%
\pgfpathlineto{\pgfqpoint{6.824420in}{1.038516in}}%
\pgfpathlineto{\pgfqpoint{6.824916in}{1.036656in}}%
\pgfpathlineto{\pgfqpoint{6.825911in}{1.037541in}}%
\pgfpathlineto{\pgfqpoint{6.826406in}{1.035555in}}%
\pgfpathlineto{\pgfqpoint{6.826903in}{1.038470in}}%
\pgfpathlineto{\pgfqpoint{6.827896in}{1.035295in}}%
\pgfpathlineto{\pgfqpoint{6.828392in}{1.035792in}}%
\pgfpathlineto{\pgfqpoint{6.831372in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{6.831867in}{1.031447in}}%
\pgfpathlineto{\pgfqpoint{6.832862in}{1.032115in}}%
\pgfpathlineto{\pgfqpoint{6.835344in}{1.025189in}}%
\pgfpathlineto{\pgfqpoint{6.835841in}{1.025787in}}%
\pgfpathlineto{\pgfqpoint{6.836337in}{1.024130in}}%
\pgfpathlineto{\pgfqpoint{6.837332in}{1.029725in}}%
\pgfpathlineto{\pgfqpoint{6.838819in}{1.023495in}}%
\pgfpathlineto{\pgfqpoint{6.839815in}{1.025684in}}%
\pgfpathlineto{\pgfqpoint{6.840310in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{6.840807in}{1.027951in}}%
\pgfpathlineto{\pgfqpoint{6.841800in}{1.024108in}}%
\pgfpathlineto{\pgfqpoint{6.842794in}{1.025866in}}%
\pgfpathlineto{\pgfqpoint{6.843289in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{6.844283in}{1.031595in}}%
\pgfpathlineto{\pgfqpoint{6.845276in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{6.845772in}{1.028989in}}%
\pgfpathlineto{\pgfqpoint{6.846765in}{1.030606in}}%
\pgfpathlineto{\pgfqpoint{6.847262in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{6.847759in}{1.032518in}}%
\pgfpathlineto{\pgfqpoint{6.848751in}{1.029320in}}%
\pgfpathlineto{\pgfqpoint{6.849248in}{1.031024in}}%
\pgfpathlineto{\pgfqpoint{6.849745in}{1.030987in}}%
\pgfpathlineto{\pgfqpoint{6.850242in}{1.029411in}}%
\pgfpathlineto{\pgfqpoint{6.851234in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{6.852724in}{1.023650in}}%
\pgfpathlineto{\pgfqpoint{6.853718in}{1.023340in}}%
\pgfpathlineto{\pgfqpoint{6.854212in}{1.021426in}}%
\pgfpathlineto{\pgfqpoint{6.855207in}{1.032613in}}%
\pgfpathlineto{\pgfqpoint{6.855704in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{6.856697in}{1.033765in}}%
\pgfpathlineto{\pgfqpoint{6.857193in}{1.032592in}}%
\pgfpathlineto{\pgfqpoint{6.857689in}{1.037954in}}%
\pgfpathlineto{\pgfqpoint{6.858186in}{1.039539in}}%
\pgfpathlineto{\pgfqpoint{6.859676in}{1.034234in}}%
\pgfpathlineto{\pgfqpoint{6.860669in}{1.032238in}}%
\pgfpathlineto{\pgfqpoint{6.861662in}{1.033455in}}%
\pgfpathlineto{\pgfqpoint{6.862159in}{1.037298in}}%
\pgfpathlineto{\pgfqpoint{6.862656in}{1.036658in}}%
\pgfpathlineto{\pgfqpoint{6.863152in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{6.863649in}{1.037100in}}%
\pgfpathlineto{\pgfqpoint{6.864145in}{1.036402in}}%
\pgfpathlineto{\pgfqpoint{6.865139in}{1.043330in}}%
\pgfpathlineto{\pgfqpoint{6.866628in}{1.038346in}}%
\pgfpathlineto{\pgfqpoint{6.868118in}{1.035482in}}%
\pgfpathlineto{\pgfqpoint{6.868614in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{6.869607in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{6.870601in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{6.871096in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{6.872091in}{1.031926in}}%
\pgfpathlineto{\pgfqpoint{6.873580in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{6.874572in}{1.024898in}}%
\pgfpathlineto{\pgfqpoint{6.878049in}{1.009733in}}%
\pgfpathlineto{\pgfqpoint{6.878546in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{6.879042in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{6.881525in}{1.008746in}}%
\pgfpathlineto{\pgfqpoint{6.883511in}{1.000976in}}%
\pgfpathlineto{\pgfqpoint{6.884007in}{1.011896in}}%
\pgfpathlineto{\pgfqpoint{6.884507in}{1.010995in}}%
\pgfpathlineto{\pgfqpoint{6.885000in}{1.009284in}}%
\pgfpathlineto{\pgfqpoint{6.885498in}{1.020184in}}%
\pgfpathlineto{\pgfqpoint{6.885995in}{1.019935in}}%
\pgfpathlineto{\pgfqpoint{6.888477in}{1.011556in}}%
\pgfpathlineto{\pgfqpoint{6.888974in}{1.010414in}}%
\pgfpathlineto{\pgfqpoint{6.890960in}{1.013834in}}%
\pgfpathlineto{\pgfqpoint{6.891457in}{1.013050in}}%
\pgfpathlineto{\pgfqpoint{6.891953in}{1.011175in}}%
\pgfpathlineto{\pgfqpoint{6.892451in}{1.021684in}}%
\pgfpathlineto{\pgfqpoint{6.892947in}{1.021594in}}%
\pgfpathlineto{\pgfqpoint{6.893939in}{1.024992in}}%
\pgfpathlineto{\pgfqpoint{6.895429in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{6.895926in}{1.021742in}}%
\pgfpathlineto{\pgfqpoint{6.896422in}{1.026498in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{1.023972in}}%
\pgfpathlineto{\pgfqpoint{6.898408in}{1.024275in}}%
\pgfpathlineto{\pgfqpoint{6.899898in}{1.023464in}}%
\pgfpathlineto{\pgfqpoint{6.901388in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{6.902381in}{1.017334in}}%
\pgfpathlineto{\pgfqpoint{6.903376in}{1.021992in}}%
\pgfpathlineto{\pgfqpoint{6.904864in}{1.020502in}}%
\pgfpathlineto{\pgfqpoint{6.905361in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{6.905857in}{1.019397in}}%
\pgfpathlineto{\pgfqpoint{6.906850in}{1.027041in}}%
\pgfpathlineto{\pgfqpoint{6.907844in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{6.909333in}{1.025887in}}%
\pgfpathlineto{\pgfqpoint{6.910326in}{1.028352in}}%
\pgfpathlineto{\pgfqpoint{6.912312in}{1.023906in}}%
\pgfpathlineto{\pgfqpoint{6.912809in}{1.022734in}}%
\pgfpathlineto{\pgfqpoint{6.913306in}{1.027205in}}%
\pgfpathlineto{\pgfqpoint{6.913802in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{6.914796in}{1.028662in}}%
\pgfpathlineto{\pgfqpoint{6.916287in}{1.025655in}}%
\pgfpathlineto{\pgfqpoint{6.917278in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{6.918271in}{1.027121in}}%
\pgfpathlineto{\pgfqpoint{6.918768in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{6.920258in}{1.030231in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{1.031138in}}%
\pgfpathlineto{\pgfqpoint{6.921747in}{1.030555in}}%
\pgfpathlineto{\pgfqpoint{6.922244in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{6.923238in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{6.923735in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{6.924230in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{6.925223in}{1.030599in}}%
\pgfpathlineto{\pgfqpoint{6.925720in}{1.032226in}}%
\pgfpathlineto{\pgfqpoint{6.926217in}{1.031783in}}%
\pgfpathlineto{\pgfqpoint{6.926714in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{6.927705in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{6.930189in}{1.020454in}}%
\pgfpathlineto{\pgfqpoint{6.931181in}{1.025075in}}%
\pgfpathlineto{\pgfqpoint{6.932175in}{1.020918in}}%
\pgfpathlineto{\pgfqpoint{6.932673in}{1.022671in}}%
\pgfpathlineto{\pgfqpoint{6.934657in}{1.021503in}}%
\pgfpathlineto{\pgfqpoint{6.936148in}{1.015586in}}%
\pgfpathlineto{\pgfqpoint{6.938631in}{1.008808in}}%
\pgfpathlineto{\pgfqpoint{6.940120in}{1.004212in}}%
\pgfpathlineto{\pgfqpoint{6.941114in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{6.941610in}{1.017534in}}%
\pgfpathlineto{\pgfqpoint{6.942603in}{1.021597in}}%
\pgfpathlineto{\pgfqpoint{6.943100in}{1.020813in}}%
\pgfpathlineto{\pgfqpoint{6.944589in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{6.945086in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{6.947569in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{6.948562in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{6.951543in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{6.952039in}{1.013241in}}%
\pgfpathlineto{\pgfqpoint{6.953031in}{1.008940in}}%
\pgfpathlineto{\pgfqpoint{6.954520in}{1.004367in}}%
\pgfpathlineto{\pgfqpoint{6.955017in}{1.013536in}}%
\pgfpathlineto{\pgfqpoint{6.955514in}{1.013567in}}%
\pgfpathlineto{\pgfqpoint{6.956507in}{1.017949in}}%
\pgfpathlineto{\pgfqpoint{6.957997in}{1.016384in}}%
\pgfpathlineto{\pgfqpoint{6.958494in}{1.014506in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{1.022603in}}%
\pgfpathlineto{\pgfqpoint{6.960978in}{1.017095in}}%
\pgfpathlineto{\pgfqpoint{6.961970in}{1.020017in}}%
\pgfpathlineto{\pgfqpoint{6.962467in}{1.019141in}}%
\pgfpathlineto{\pgfqpoint{6.963459in}{1.019015in}}%
\pgfpathlineto{\pgfqpoint{6.963956in}{1.017235in}}%
\pgfpathlineto{\pgfqpoint{6.964949in}{1.018920in}}%
\pgfpathlineto{\pgfqpoint{6.966935in}{1.013798in}}%
\pgfpathlineto{\pgfqpoint{6.967434in}{1.019241in}}%
\pgfpathlineto{\pgfqpoint{6.967928in}{1.019268in}}%
\pgfpathlineto{\pgfqpoint{6.968424in}{1.018083in}}%
\pgfpathlineto{\pgfqpoint{6.968921in}{1.021500in}}%
\pgfpathlineto{\pgfqpoint{6.969420in}{1.022850in}}%
\pgfpathlineto{\pgfqpoint{6.970411in}{1.022787in}}%
\pgfpathlineto{\pgfqpoint{6.971901in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{6.972894in}{1.024578in}}%
\pgfpathlineto{\pgfqpoint{6.973391in}{1.031778in}}%
\pgfpathlineto{\pgfqpoint{6.976370in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{6.978853in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{6.980342in}{1.015671in}}%
\pgfpathlineto{\pgfqpoint{6.981832in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{6.982826in}{1.024393in}}%
\pgfpathlineto{\pgfqpoint{6.983322in}{1.022518in}}%
\pgfpathlineto{\pgfqpoint{6.985805in}{1.016867in}}%
\pgfpathlineto{\pgfqpoint{6.987791in}{1.007553in}}%
\pgfpathlineto{\pgfqpoint{6.988287in}{1.015859in}}%
\pgfpathlineto{\pgfqpoint{6.988784in}{1.015613in}}%
\pgfpathlineto{\pgfqpoint{6.989280in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{6.990274in}{1.011644in}}%
\pgfpathlineto{\pgfqpoint{6.991267in}{1.020162in}}%
\pgfpathlineto{\pgfqpoint{6.991764in}{1.018178in}}%
\pgfpathlineto{\pgfqpoint{6.992756in}{1.017676in}}%
\pgfpathlineto{\pgfqpoint{6.993253in}{1.015656in}}%
\pgfpathlineto{\pgfqpoint{6.993749in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{6.994743in}{1.020783in}}%
\pgfpathlineto{\pgfqpoint{6.997226in}{1.015328in}}%
\pgfpathlineto{\pgfqpoint{6.998219in}{1.020628in}}%
\pgfpathlineto{\pgfqpoint{6.998715in}{1.018800in}}%
\pgfpathlineto{\pgfqpoint{6.999708in}{1.019490in}}%
\pgfpathlineto{\pgfqpoint{7.000205in}{1.017788in}}%
\pgfpathlineto{\pgfqpoint{7.001198in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{7.001695in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{7.002689in}{1.032248in}}%
\pgfpathlineto{\pgfqpoint{7.003185in}{1.030972in}}%
\pgfpathlineto{\pgfqpoint{7.003681in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{7.005171in}{1.038370in}}%
\pgfpathlineto{\pgfqpoint{7.006662in}{1.034581in}}%
\pgfpathlineto{\pgfqpoint{7.007654in}{1.036203in}}%
\pgfpathlineto{\pgfqpoint{7.009640in}{1.029352in}}%
\pgfpathlineto{\pgfqpoint{7.010635in}{1.029761in}}%
\pgfpathlineto{\pgfqpoint{7.011130in}{1.028362in}}%
\pgfpathlineto{\pgfqpoint{7.012123in}{1.026939in}}%
\pgfpathlineto{\pgfqpoint{7.012619in}{1.025537in}}%
\pgfpathlineto{\pgfqpoint{7.013613in}{1.025680in}}%
\pgfpathlineto{\pgfqpoint{7.014606in}{1.029988in}}%
\pgfpathlineto{\pgfqpoint{7.015103in}{1.033855in}}%
\pgfpathlineto{\pgfqpoint{7.015600in}{1.032110in}}%
\pgfpathlineto{\pgfqpoint{7.016095in}{1.033855in}}%
\pgfpathlineto{\pgfqpoint{7.016591in}{1.033764in}}%
\pgfpathlineto{\pgfqpoint{7.017088in}{1.032148in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{1.037109in}}%
\pgfpathlineto{\pgfqpoint{7.020565in}{1.026267in}}%
\pgfpathlineto{\pgfqpoint{7.021061in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{7.021558in}{1.029313in}}%
\pgfpathlineto{\pgfqpoint{7.022054in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{7.023544in}{1.026243in}}%
\pgfpathlineto{\pgfqpoint{7.024041in}{1.024364in}}%
\pgfpathlineto{\pgfqpoint{7.024538in}{1.031695in}}%
\pgfpathlineto{\pgfqpoint{7.025034in}{1.032380in}}%
\pgfpathlineto{\pgfqpoint{7.026026in}{1.034434in}}%
\pgfpathlineto{\pgfqpoint{7.027517in}{1.031035in}}%
\pgfpathlineto{\pgfqpoint{7.028013in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{7.028510in}{1.033019in}}%
\pgfpathlineto{\pgfqpoint{7.030496in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{7.031986in}{1.023986in}}%
\pgfpathlineto{\pgfqpoint{7.032979in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{7.033475in}{1.021177in}}%
\pgfpathlineto{\pgfqpoint{7.034469in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{7.034965in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{7.035462in}{1.028670in}}%
\pgfpathlineto{\pgfqpoint{7.036456in}{1.025653in}}%
\pgfpathlineto{\pgfqpoint{7.036951in}{1.027703in}}%
\pgfpathlineto{\pgfqpoint{7.037450in}{1.028109in}}%
\pgfpathlineto{\pgfqpoint{7.037944in}{1.026329in}}%
\pgfpathlineto{\pgfqpoint{7.038937in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{7.041917in}{1.019397in}}%
\pgfpathlineto{\pgfqpoint{7.042413in}{1.026413in}}%
\pgfpathlineto{\pgfqpoint{7.043407in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{7.044400in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{7.044897in}{1.019486in}}%
\pgfpathlineto{\pgfqpoint{7.045393in}{1.022904in}}%
\pgfpathlineto{\pgfqpoint{7.045890in}{1.023575in}}%
\pgfpathlineto{\pgfqpoint{7.046882in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{7.047380in}{1.021705in}}%
\pgfpathlineto{\pgfqpoint{7.048372in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{7.048869in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{7.049366in}{1.030185in}}%
\pgfpathlineto{\pgfqpoint{7.050359in}{1.027004in}}%
\pgfpathlineto{\pgfqpoint{7.050855in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{7.051352in}{1.029885in}}%
\pgfpathlineto{\pgfqpoint{7.052345in}{1.029912in}}%
\pgfpathlineto{\pgfqpoint{7.054331in}{1.021859in}}%
\pgfpathlineto{\pgfqpoint{7.055324in}{1.022115in}}%
\pgfpathlineto{\pgfqpoint{7.056813in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{7.057310in}{1.024380in}}%
\pgfpathlineto{\pgfqpoint{7.057807in}{1.024924in}}%
\pgfpathlineto{\pgfqpoint{7.058305in}{1.028202in}}%
\pgfpathlineto{\pgfqpoint{7.058801in}{1.026864in}}%
\pgfpathlineto{\pgfqpoint{7.059794in}{1.028014in}}%
\pgfpathlineto{\pgfqpoint{7.062277in}{1.019651in}}%
\pgfpathlineto{\pgfqpoint{7.062773in}{1.019732in}}%
\pgfpathlineto{\pgfqpoint{7.063270in}{1.024649in}}%
\pgfpathlineto{\pgfqpoint{7.064263in}{1.020708in}}%
\pgfpathlineto{\pgfqpoint{7.064759in}{1.021819in}}%
\pgfpathlineto{\pgfqpoint{7.065255in}{1.023983in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{1.022042in}}%
\pgfpathlineto{\pgfqpoint{7.066745in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{7.067739in}{1.028341in}}%
\pgfpathlineto{\pgfqpoint{7.068236in}{1.026503in}}%
\pgfpathlineto{\pgfqpoint{7.069228in}{1.028625in}}%
\pgfpathlineto{\pgfqpoint{7.069724in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{7.070222in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{7.071215in}{1.026801in}}%
\pgfpathlineto{\pgfqpoint{7.072209in}{1.029087in}}%
\pgfpathlineto{\pgfqpoint{7.072704in}{1.027165in}}%
\pgfpathlineto{\pgfqpoint{7.073697in}{1.031400in}}%
\pgfpathlineto{\pgfqpoint{7.074690in}{1.029751in}}%
\pgfpathlineto{\pgfqpoint{7.075187in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{7.076181in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{7.076677in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{7.077175in}{1.032373in}}%
\pgfpathlineto{\pgfqpoint{7.078167in}{1.028835in}}%
\pgfpathlineto{\pgfqpoint{7.079160in}{1.031310in}}%
\pgfpathlineto{\pgfqpoint{7.079657in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{7.080650in}{1.032571in}}%
\pgfpathlineto{\pgfqpoint{7.081642in}{1.030919in}}%
\pgfpathlineto{\pgfqpoint{7.083133in}{1.030274in}}%
\pgfpathlineto{\pgfqpoint{7.083630in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{7.084126in}{1.033661in}}%
\pgfpathlineto{\pgfqpoint{7.087105in}{1.025169in}}%
\pgfpathlineto{\pgfqpoint{7.087601in}{1.025639in}}%
\pgfpathlineto{\pgfqpoint{7.089093in}{1.019317in}}%
\pgfpathlineto{\pgfqpoint{7.090084in}{1.025454in}}%
\pgfpathlineto{\pgfqpoint{7.090581in}{1.023485in}}%
\pgfpathlineto{\pgfqpoint{7.091078in}{1.032232in}}%
\pgfpathlineto{\pgfqpoint{7.092071in}{1.030453in}}%
\pgfpathlineto{\pgfqpoint{7.092567in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{7.093064in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{7.093560in}{1.032124in}}%
\pgfpathlineto{\pgfqpoint{7.094553in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{7.095546in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{7.096043in}{1.029594in}}%
\pgfpathlineto{\pgfqpoint{7.097036in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{7.097533in}{1.028996in}}%
\pgfpathlineto{\pgfqpoint{7.098029in}{1.034935in}}%
\pgfpathlineto{\pgfqpoint{7.098526in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{7.099519in}{1.042874in}}%
\pgfpathlineto{\pgfqpoint{7.100016in}{1.043941in}}%
\pgfpathlineto{\pgfqpoint{7.100512in}{1.042374in}}%
\pgfpathlineto{\pgfqpoint{7.101009in}{1.044582in}}%
\pgfpathlineto{\pgfqpoint{7.102499in}{1.043262in}}%
\pgfpathlineto{\pgfqpoint{7.102994in}{1.041542in}}%
\pgfpathlineto{\pgfqpoint{7.103987in}{1.039798in}}%
\pgfpathlineto{\pgfqpoint{7.104485in}{1.037874in}}%
\pgfpathlineto{\pgfqpoint{7.104981in}{1.038301in}}%
\pgfpathlineto{\pgfqpoint{7.105478in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{7.105975in}{1.042089in}}%
\pgfpathlineto{\pgfqpoint{7.106968in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{7.107464in}{1.042575in}}%
\pgfpathlineto{\pgfqpoint{7.107961in}{1.044463in}}%
\pgfpathlineto{\pgfqpoint{7.108459in}{1.050851in}}%
\pgfpathlineto{\pgfqpoint{7.109946in}{1.046802in}}%
\pgfpathlineto{\pgfqpoint{7.110941in}{1.045723in}}%
\pgfpathlineto{\pgfqpoint{7.111437in}{1.044046in}}%
\pgfpathlineto{\pgfqpoint{7.111934in}{1.045086in}}%
\pgfpathlineto{\pgfqpoint{7.112928in}{1.041108in}}%
\pgfpathlineto{\pgfqpoint{7.113920in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{7.114417in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{7.115409in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{7.116403in}{1.036497in}}%
\pgfpathlineto{\pgfqpoint{7.116899in}{1.035828in}}%
\pgfpathlineto{\pgfqpoint{7.117892in}{1.036779in}}%
\pgfpathlineto{\pgfqpoint{7.118388in}{1.035517in}}%
\pgfpathlineto{\pgfqpoint{7.119382in}{1.045492in}}%
\pgfpathlineto{\pgfqpoint{7.119879in}{1.043865in}}%
\pgfpathlineto{\pgfqpoint{7.120872in}{1.042598in}}%
\pgfpathlineto{\pgfqpoint{7.121368in}{1.040771in}}%
\pgfpathlineto{\pgfqpoint{7.121867in}{1.040817in}}%
\pgfpathlineto{\pgfqpoint{7.122361in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{7.123851in}{1.039531in}}%
\pgfpathlineto{\pgfqpoint{7.124844in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{7.125341in}{1.037610in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{1.041705in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{1.041705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568421in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{5.568421in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568421in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.890455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568421in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.804545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074163in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074163in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694875in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694875in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315586in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315586in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.425485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601076in,y=0.386905in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.570607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692898in,y=0.532027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.715729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692898in,y=0.677148in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608421in,y=0.611250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta \phi\) (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.375000in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074163in}{0.598225in}}%
\pgfpathlineto{\pgfqpoint{1.075653in}{0.597868in}}%
\pgfpathlineto{\pgfqpoint{1.077638in}{0.616710in}}%
\pgfpathlineto{\pgfqpoint{1.078633in}{0.599191in}}%
\pgfpathlineto{\pgfqpoint{1.079129in}{0.596905in}}%
\pgfpathlineto{\pgfqpoint{1.080122in}{0.561080in}}%
\pgfpathlineto{\pgfqpoint{1.081115in}{0.562143in}}%
\pgfpathlineto{\pgfqpoint{1.082605in}{0.562060in}}%
\pgfpathlineto{\pgfqpoint{1.083599in}{0.574055in}}%
\pgfpathlineto{\pgfqpoint{1.084591in}{0.580351in}}%
\pgfpathlineto{\pgfqpoint{1.085585in}{0.572411in}}%
\pgfpathlineto{\pgfqpoint{1.086081in}{0.571532in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{0.568664in}}%
\pgfpathlineto{\pgfqpoint{1.089557in}{0.567860in}}%
\pgfpathlineto{\pgfqpoint{1.090550in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{1.091543in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{0.570914in}}%
\pgfpathlineto{\pgfqpoint{1.093033in}{0.570698in}}%
\pgfpathlineto{\pgfqpoint{1.094026in}{0.569943in}}%
\pgfpathlineto{\pgfqpoint{1.095019in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{1.096509in}{0.570200in}}%
\pgfpathlineto{\pgfqpoint{1.097502in}{0.571040in}}%
\pgfpathlineto{\pgfqpoint{1.099489in}{0.571315in}}%
\pgfpathlineto{\pgfqpoint{1.099985in}{0.570989in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.572301in}}%
\pgfpathlineto{\pgfqpoint{1.101971in}{0.572804in}}%
\pgfpathlineto{\pgfqpoint{1.103461in}{0.572810in}}%
\pgfpathlineto{\pgfqpoint{1.105447in}{0.573696in}}%
\pgfpathlineto{\pgfqpoint{1.106937in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{1.107434in}{0.573643in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{0.572088in}}%
\pgfpathlineto{\pgfqpoint{1.108922in}{0.572488in}}%
\pgfpathlineto{\pgfqpoint{1.110413in}{0.572534in}}%
\pgfpathlineto{\pgfqpoint{1.111406in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{1.113392in}{0.573007in}}%
\pgfpathlineto{\pgfqpoint{1.113889in}{0.572483in}}%
\pgfpathlineto{\pgfqpoint{1.115875in}{0.573619in}}%
\pgfpathlineto{\pgfqpoint{1.117364in}{0.573310in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{0.574426in}}%
\pgfpathlineto{\pgfqpoint{1.118854in}{0.569568in}}%
\pgfpathlineto{\pgfqpoint{1.119351in}{0.569828in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.569140in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.123324in}{0.570917in}}%
\pgfpathlineto{\pgfqpoint{1.124316in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{0.572601in}}%
\pgfpathlineto{\pgfqpoint{1.127296in}{0.572178in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{1.128786in}{0.572236in}}%
\pgfpathlineto{\pgfqpoint{1.129779in}{0.572762in}}%
\pgfpathlineto{\pgfqpoint{1.131270in}{0.572839in}}%
\pgfpathlineto{\pgfqpoint{1.131766in}{0.573476in}}%
\pgfpathlineto{\pgfqpoint{1.133255in}{0.574835in}}%
\pgfpathlineto{\pgfqpoint{1.134745in}{0.573145in}}%
\pgfpathlineto{\pgfqpoint{1.136732in}{0.571582in}}%
\pgfpathlineto{\pgfqpoint{1.138221in}{0.571551in}}%
\pgfpathlineto{\pgfqpoint{1.139214in}{0.569423in}}%
\pgfpathlineto{\pgfqpoint{1.140207in}{0.586768in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{0.587632in}}%
\pgfpathlineto{\pgfqpoint{1.142193in}{0.582706in}}%
\pgfpathlineto{\pgfqpoint{1.143683in}{0.561271in}}%
\pgfpathlineto{\pgfqpoint{1.145669in}{0.568680in}}%
\pgfpathlineto{\pgfqpoint{1.146166in}{0.569398in}}%
\pgfpathlineto{\pgfqpoint{1.146663in}{0.565060in}}%
\pgfpathlineto{\pgfqpoint{1.147159in}{0.569517in}}%
\pgfpathlineto{\pgfqpoint{1.148152in}{0.581293in}}%
\pgfpathlineto{\pgfqpoint{1.150635in}{0.551200in}}%
\pgfpathlineto{\pgfqpoint{1.151131in}{0.549161in}}%
\pgfpathlineto{\pgfqpoint{1.152126in}{0.550712in}}%
\pgfpathlineto{\pgfqpoint{1.152623in}{0.549142in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{0.550303in}}%
\pgfpathlineto{\pgfqpoint{1.153614in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{1.154607in}{0.584353in}}%
\pgfpathlineto{\pgfqpoint{1.155103in}{0.590385in}}%
\pgfpathlineto{\pgfqpoint{1.156594in}{0.588291in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.560583in}}%
\pgfpathlineto{\pgfqpoint{1.160566in}{0.553246in}}%
\pgfpathlineto{\pgfqpoint{1.161559in}{0.551535in}}%
\pgfpathlineto{\pgfqpoint{1.162554in}{0.542426in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{0.547317in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{0.552073in}}%
\pgfpathlineto{\pgfqpoint{1.165035in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{1.167519in}{0.529637in}}%
\pgfpathlineto{\pgfqpoint{1.168512in}{0.537127in}}%
\pgfpathlineto{\pgfqpoint{1.169008in}{0.537886in}}%
\pgfpathlineto{\pgfqpoint{1.170002in}{0.544896in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.545208in}}%
\pgfpathlineto{\pgfqpoint{1.172982in}{0.556338in}}%
\pgfpathlineto{\pgfqpoint{1.174471in}{0.573353in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{0.578252in}}%
\pgfpathlineto{\pgfqpoint{1.178939in}{0.611631in}}%
\pgfpathlineto{\pgfqpoint{1.179933in}{0.606618in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{0.598813in}}%
\pgfpathlineto{\pgfqpoint{1.182415in}{0.576627in}}%
\pgfpathlineto{\pgfqpoint{1.182912in}{0.577393in}}%
\pgfpathlineto{\pgfqpoint{1.183409in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{0.588735in}}%
\pgfpathlineto{\pgfqpoint{1.186884in}{0.591096in}}%
\pgfpathlineto{\pgfqpoint{1.191354in}{0.521153in}}%
\pgfpathlineto{\pgfqpoint{1.193837in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{1.196816in}{0.555153in}}%
\pgfpathlineto{\pgfqpoint{1.197313in}{0.555786in}}%
\pgfpathlineto{\pgfqpoint{1.198306in}{0.556006in}}%
\pgfpathlineto{\pgfqpoint{1.199797in}{0.548299in}}%
\pgfpathlineto{\pgfqpoint{1.200788in}{0.554732in}}%
\pgfpathlineto{\pgfqpoint{1.201285in}{0.564045in}}%
\pgfpathlineto{\pgfqpoint{1.202278in}{0.572445in}}%
\pgfpathlineto{\pgfqpoint{1.203767in}{0.552243in}}%
\pgfpathlineto{\pgfqpoint{1.204264in}{0.543149in}}%
\pgfpathlineto{\pgfqpoint{1.204761in}{0.542284in}}%
\pgfpathlineto{\pgfqpoint{1.205257in}{0.544564in}}%
\pgfpathlineto{\pgfqpoint{1.206747in}{0.556447in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{1.208733in}{0.578170in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{0.578714in}}%
\pgfpathlineto{\pgfqpoint{1.211217in}{0.585710in}}%
\pgfpathlineto{\pgfqpoint{1.211713in}{0.586036in}}%
\pgfpathlineto{\pgfqpoint{1.213699in}{0.593519in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{0.600440in}}%
\pgfpathlineto{\pgfqpoint{1.215686in}{0.603207in}}%
\pgfpathlineto{\pgfqpoint{1.216182in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{1.216678in}{0.596616in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{0.596025in}}%
\pgfpathlineto{\pgfqpoint{1.220651in}{0.557053in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{0.545882in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{0.546136in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{0.541442in}}%
\pgfpathlineto{\pgfqpoint{1.223631in}{0.541518in}}%
\pgfpathlineto{\pgfqpoint{1.224127in}{0.540871in}}%
\pgfpathlineto{\pgfqpoint{1.224626in}{0.542596in}}%
\pgfpathlineto{\pgfqpoint{1.225617in}{0.550939in}}%
\pgfpathlineto{\pgfqpoint{1.229590in}{0.570692in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{0.571674in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{0.558052in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{0.557106in}}%
\pgfpathlineto{\pgfqpoint{1.235548in}{0.562037in}}%
\pgfpathlineto{\pgfqpoint{1.236045in}{0.570211in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{0.584270in}}%
\pgfpathlineto{\pgfqpoint{1.238528in}{0.583454in}}%
\pgfpathlineto{\pgfqpoint{1.240017in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{1.241506in}{0.546448in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.543855in}}%
\pgfpathlineto{\pgfqpoint{1.243495in}{0.550256in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{1.246473in}{0.565924in}}%
\pgfpathlineto{\pgfqpoint{1.246969in}{0.569009in}}%
\pgfpathlineto{\pgfqpoint{1.249453in}{0.581222in}}%
\pgfpathlineto{\pgfqpoint{1.250446in}{0.582280in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{0.582069in}}%
\pgfpathlineto{\pgfqpoint{1.252432in}{0.576246in}}%
\pgfpathlineto{\pgfqpoint{1.252928in}{0.580344in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.581753in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{0.586714in}}%
\pgfpathlineto{\pgfqpoint{1.256404in}{0.585172in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{0.584633in}}%
\pgfpathlineto{\pgfqpoint{1.257894in}{0.587483in}}%
\pgfpathlineto{\pgfqpoint{1.259384in}{0.602890in}}%
\pgfpathlineto{\pgfqpoint{1.259880in}{0.606316in}}%
\pgfpathlineto{\pgfqpoint{1.260873in}{0.600931in}}%
\pgfpathlineto{\pgfqpoint{1.263356in}{0.572992in}}%
\pgfpathlineto{\pgfqpoint{1.265342in}{0.559511in}}%
\pgfpathlineto{\pgfqpoint{1.266336in}{0.565793in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{0.569471in}}%
\pgfpathlineto{\pgfqpoint{1.268818in}{0.566515in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{1.272294in}{0.573602in}}%
\pgfpathlineto{\pgfqpoint{1.272791in}{0.570823in}}%
\pgfpathlineto{\pgfqpoint{1.273288in}{0.570936in}}%
\pgfpathlineto{\pgfqpoint{1.274777in}{0.572618in}}%
\pgfpathlineto{\pgfqpoint{1.276267in}{0.568402in}}%
\pgfpathlineto{\pgfqpoint{1.277260in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{1.277756in}{0.577902in}}%
\pgfpathlineto{\pgfqpoint{1.278253in}{0.574450in}}%
\pgfpathlineto{\pgfqpoint{1.279743in}{0.573721in}}%
\pgfpathlineto{\pgfqpoint{1.280239in}{0.572621in}}%
\pgfpathlineto{\pgfqpoint{1.280736in}{0.561695in}}%
\pgfpathlineto{\pgfqpoint{1.281729in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{1.283219in}{0.552842in}}%
\pgfpathlineto{\pgfqpoint{1.284212in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{1.286198in}{0.574459in}}%
\pgfpathlineto{\pgfqpoint{1.287688in}{0.593055in}}%
\pgfpathlineto{\pgfqpoint{1.288185in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{1.289675in}{0.596302in}}%
\pgfpathlineto{\pgfqpoint{1.291661in}{0.608654in}}%
\pgfpathlineto{\pgfqpoint{1.292157in}{0.608228in}}%
\pgfpathlineto{\pgfqpoint{1.292654in}{0.609488in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{0.612956in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{0.617244in}}%
\pgfpathlineto{\pgfqpoint{1.295137in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{0.625953in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{0.615472in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{0.615731in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{1.301095in}{0.589204in}}%
\pgfpathlineto{\pgfqpoint{1.302585in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{1.305068in}{0.536164in}}%
\pgfpathlineto{\pgfqpoint{1.305564in}{0.533282in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{0.534865in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{1.307551in}{0.533754in}}%
\pgfpathlineto{\pgfqpoint{1.308048in}{0.534242in}}%
\pgfpathlineto{\pgfqpoint{1.308544in}{0.540495in}}%
\pgfpathlineto{\pgfqpoint{1.309537in}{0.544319in}}%
\pgfpathlineto{\pgfqpoint{1.311029in}{0.555619in}}%
\pgfpathlineto{\pgfqpoint{1.312020in}{0.554434in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{0.548494in}}%
\pgfpathlineto{\pgfqpoint{1.314503in}{0.551295in}}%
\pgfpathlineto{\pgfqpoint{1.315000in}{0.549701in}}%
\pgfpathlineto{\pgfqpoint{1.315496in}{0.551206in}}%
\pgfpathlineto{\pgfqpoint{1.317482in}{0.567857in}}%
\pgfpathlineto{\pgfqpoint{1.317979in}{0.572492in}}%
\pgfpathlineto{\pgfqpoint{1.318972in}{0.577276in}}%
\pgfpathlineto{\pgfqpoint{1.319469in}{0.577801in}}%
\pgfpathlineto{\pgfqpoint{1.320462in}{0.577361in}}%
\pgfpathlineto{\pgfqpoint{1.320958in}{0.572295in}}%
\pgfpathlineto{\pgfqpoint{1.322945in}{0.535216in}}%
\pgfpathlineto{\pgfqpoint{1.324434in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{1.325924in}{0.555583in}}%
\pgfpathlineto{\pgfqpoint{1.326917in}{0.564313in}}%
\pgfpathlineto{\pgfqpoint{1.327910in}{0.566302in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{0.564388in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{0.563937in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{0.564584in}}%
\pgfpathlineto{\pgfqpoint{1.329898in}{0.566973in}}%
\pgfpathlineto{\pgfqpoint{1.330393in}{0.573974in}}%
\pgfpathlineto{\pgfqpoint{1.331386in}{0.579248in}}%
\pgfpathlineto{\pgfqpoint{1.332876in}{0.585090in}}%
\pgfpathlineto{\pgfqpoint{1.334365in}{0.598937in}}%
\pgfpathlineto{\pgfqpoint{1.335856in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{1.336352in}{0.616255in}}%
\pgfpathlineto{\pgfqpoint{1.336849in}{0.616573in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{0.609526in}}%
\pgfpathlineto{\pgfqpoint{1.339828in}{0.597218in}}%
\pgfpathlineto{\pgfqpoint{1.341814in}{0.537380in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{0.536431in}}%
\pgfpathlineto{\pgfqpoint{1.343800in}{0.529887in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{0.530726in}}%
\pgfpathlineto{\pgfqpoint{1.345291in}{0.529548in}}%
\pgfpathlineto{\pgfqpoint{1.346779in}{0.543149in}}%
\pgfpathlineto{\pgfqpoint{1.347773in}{0.547560in}}%
\pgfpathlineto{\pgfqpoint{1.348270in}{0.552174in}}%
\pgfpathlineto{\pgfqpoint{1.348766in}{0.551726in}}%
\pgfpathlineto{\pgfqpoint{1.350257in}{0.546766in}}%
\pgfpathlineto{\pgfqpoint{1.350753in}{0.546928in}}%
\pgfpathlineto{\pgfqpoint{1.351249in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{1.353732in}{0.549180in}}%
\pgfpathlineto{\pgfqpoint{1.354228in}{0.552079in}}%
\pgfpathlineto{\pgfqpoint{1.354725in}{0.552345in}}%
\pgfpathlineto{\pgfqpoint{1.356215in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{1.356711in}{0.560333in}}%
\pgfpathlineto{\pgfqpoint{1.357704in}{0.564489in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.564100in}}%
\pgfpathlineto{\pgfqpoint{1.359194in}{0.565067in}}%
\pgfpathlineto{\pgfqpoint{1.361180in}{0.568948in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{0.560064in}}%
\pgfpathlineto{\pgfqpoint{1.363167in}{0.560736in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{0.559767in}}%
\pgfpathlineto{\pgfqpoint{1.365153in}{0.564591in}}%
\pgfpathlineto{\pgfqpoint{1.366148in}{0.572852in}}%
\pgfpathlineto{\pgfqpoint{1.367636in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{1.368132in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{1.368629in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{1.371112in}{0.560315in}}%
\pgfpathlineto{\pgfqpoint{1.371608in}{0.559535in}}%
\pgfpathlineto{\pgfqpoint{1.372105in}{0.556120in}}%
\pgfpathlineto{\pgfqpoint{1.373595in}{0.549931in}}%
\pgfpathlineto{\pgfqpoint{1.374587in}{0.552434in}}%
\pgfpathlineto{\pgfqpoint{1.375084in}{0.552700in}}%
\pgfpathlineto{\pgfqpoint{1.375581in}{0.553521in}}%
\pgfpathlineto{\pgfqpoint{1.376574in}{0.560855in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.559711in}}%
\pgfpathlineto{\pgfqpoint{1.377566in}{0.560081in}}%
\pgfpathlineto{\pgfqpoint{1.378560in}{0.560323in}}%
\pgfpathlineto{\pgfqpoint{1.379056in}{0.559202in}}%
\pgfpathlineto{\pgfqpoint{1.380050in}{0.558516in}}%
\pgfpathlineto{\pgfqpoint{1.380547in}{0.559083in}}%
\pgfpathlineto{\pgfqpoint{1.381540in}{0.560891in}}%
\pgfpathlineto{\pgfqpoint{1.382036in}{0.560054in}}%
\pgfpathlineto{\pgfqpoint{1.383526in}{0.564523in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.563361in}}%
\pgfpathlineto{\pgfqpoint{1.386009in}{0.568452in}}%
\pgfpathlineto{\pgfqpoint{1.387498in}{0.565865in}}%
\pgfpathlineto{\pgfqpoint{1.388988in}{0.554268in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{0.548679in}}%
\pgfpathlineto{\pgfqpoint{1.391471in}{0.545758in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{0.548068in}}%
\pgfpathlineto{\pgfqpoint{1.392961in}{0.550586in}}%
\pgfpathlineto{\pgfqpoint{1.393956in}{0.552204in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{0.554593in}}%
\pgfpathlineto{\pgfqpoint{1.395444in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{1.398423in}{0.556924in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{0.558883in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.558110in}}%
\pgfpathlineto{\pgfqpoint{1.402396in}{0.560756in}}%
\pgfpathlineto{\pgfqpoint{1.402892in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{1.404382in}{0.561006in}}%
\pgfpathlineto{\pgfqpoint{1.404877in}{0.559430in}}%
\pgfpathlineto{\pgfqpoint{1.405872in}{0.558547in}}%
\pgfpathlineto{\pgfqpoint{1.406368in}{0.557314in}}%
\pgfpathlineto{\pgfqpoint{1.406865in}{0.557036in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{0.554647in}}%
\pgfpathlineto{\pgfqpoint{1.412328in}{0.554376in}}%
\pgfpathlineto{\pgfqpoint{1.412824in}{0.556303in}}%
\pgfpathlineto{\pgfqpoint{1.413817in}{0.564171in}}%
\pgfpathlineto{\pgfqpoint{1.414810in}{0.565374in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{0.564050in}}%
\pgfpathlineto{\pgfqpoint{1.416300in}{0.562929in}}%
\pgfpathlineto{\pgfqpoint{1.416796in}{0.565843in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{0.562740in}}%
\pgfpathlineto{\pgfqpoint{1.421762in}{0.560944in}}%
\pgfpathlineto{\pgfqpoint{1.423251in}{0.560989in}}%
\pgfpathlineto{\pgfqpoint{1.424743in}{0.565877in}}%
\pgfpathlineto{\pgfqpoint{1.425238in}{0.566137in}}%
\pgfpathlineto{\pgfqpoint{1.426231in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{1.427224in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{1.429212in}{0.634173in}}%
\pgfpathlineto{\pgfqpoint{1.430203in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{1.430700in}{0.618162in}}%
\pgfpathlineto{\pgfqpoint{1.431198in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{1.433680in}{0.610023in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{0.609237in}}%
\pgfpathlineto{\pgfqpoint{1.437156in}{0.568274in}}%
\pgfpathlineto{\pgfqpoint{1.438645in}{0.561163in}}%
\pgfpathlineto{\pgfqpoint{1.439142in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{1.440135in}{0.559410in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{0.562380in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{0.563412in}}%
\pgfpathlineto{\pgfqpoint{1.443114in}{0.568136in}}%
\pgfpathlineto{\pgfqpoint{1.445101in}{0.577206in}}%
\pgfpathlineto{\pgfqpoint{1.446590in}{0.578384in}}%
\pgfpathlineto{\pgfqpoint{1.447087in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{1.448080in}{0.580654in}}%
\pgfpathlineto{\pgfqpoint{1.448577in}{0.583257in}}%
\pgfpathlineto{\pgfqpoint{1.449570in}{0.585156in}}%
\pgfpathlineto{\pgfqpoint{1.450067in}{0.583993in}}%
\pgfpathlineto{\pgfqpoint{1.451058in}{0.586842in}}%
\pgfpathlineto{\pgfqpoint{1.451556in}{0.587271in}}%
\pgfpathlineto{\pgfqpoint{1.452549in}{0.584163in}}%
\pgfpathlineto{\pgfqpoint{1.453046in}{0.585188in}}%
\pgfpathlineto{\pgfqpoint{1.454535in}{0.578825in}}%
\pgfpathlineto{\pgfqpoint{1.456522in}{0.569955in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{0.566571in}}%
\pgfpathlineto{\pgfqpoint{1.458011in}{0.564412in}}%
\pgfpathlineto{\pgfqpoint{1.458508in}{0.564470in}}%
\pgfpathlineto{\pgfqpoint{1.459005in}{0.563823in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{0.560914in}}%
\pgfpathlineto{\pgfqpoint{1.461487in}{0.564971in}}%
\pgfpathlineto{\pgfqpoint{1.462481in}{0.569555in}}%
\pgfpathlineto{\pgfqpoint{1.464964in}{0.577408in}}%
\pgfpathlineto{\pgfqpoint{1.465460in}{0.576813in}}%
\pgfpathlineto{\pgfqpoint{1.465957in}{0.576823in}}%
\pgfpathlineto{\pgfqpoint{1.466950in}{0.577964in}}%
\pgfpathlineto{\pgfqpoint{1.467446in}{0.579458in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{0.579220in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.571459in}}%
\pgfpathlineto{\pgfqpoint{1.470922in}{0.568351in}}%
\pgfpathlineto{\pgfqpoint{1.471917in}{0.567190in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{0.574945in}}%
\pgfpathlineto{\pgfqpoint{1.474895in}{0.576158in}}%
\pgfpathlineto{\pgfqpoint{1.475391in}{0.578743in}}%
\pgfpathlineto{\pgfqpoint{1.477874in}{0.580416in}}%
\pgfpathlineto{\pgfqpoint{1.479860in}{0.573974in}}%
\pgfpathlineto{\pgfqpoint{1.480854in}{0.572587in}}%
\pgfpathlineto{\pgfqpoint{1.481350in}{0.570613in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{0.570259in}}%
\pgfpathlineto{\pgfqpoint{1.482344in}{0.570287in}}%
\pgfpathlineto{\pgfqpoint{1.483337in}{0.569145in}}%
\pgfpathlineto{\pgfqpoint{1.485819in}{0.570823in}}%
\pgfpathlineto{\pgfqpoint{1.487311in}{0.580969in}}%
\pgfpathlineto{\pgfqpoint{1.488798in}{0.590779in}}%
\pgfpathlineto{\pgfqpoint{1.489295in}{0.591353in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{0.596843in}}%
\pgfpathlineto{\pgfqpoint{1.491778in}{0.601684in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{0.603480in}}%
\pgfpathlineto{\pgfqpoint{1.493765in}{0.602116in}}%
\pgfpathlineto{\pgfqpoint{1.494757in}{0.598519in}}%
\pgfpathlineto{\pgfqpoint{1.496248in}{0.597285in}}%
\pgfpathlineto{\pgfqpoint{1.496744in}{0.596795in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.595262in}}%
\pgfpathlineto{\pgfqpoint{1.499724in}{0.594075in}}%
\pgfpathlineto{\pgfqpoint{1.500220in}{0.594426in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{0.594329in}}%
\pgfpathlineto{\pgfqpoint{1.501710in}{0.594518in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{0.594968in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{0.594206in}}%
\pgfpathlineto{\pgfqpoint{1.506675in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{1.509157in}{0.580820in}}%
\pgfpathlineto{\pgfqpoint{1.511146in}{0.566540in}}%
\pgfpathlineto{\pgfqpoint{1.512634in}{0.563476in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{0.564694in}}%
\pgfpathlineto{\pgfqpoint{1.514620in}{0.567862in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{0.570807in}}%
\pgfpathlineto{\pgfqpoint{1.515614in}{0.570876in}}%
\pgfpathlineto{\pgfqpoint{1.516110in}{0.573458in}}%
\pgfpathlineto{\pgfqpoint{1.516606in}{0.573551in}}%
\pgfpathlineto{\pgfqpoint{1.518096in}{0.586683in}}%
\pgfpathlineto{\pgfqpoint{1.519586in}{0.596686in}}%
\pgfpathlineto{\pgfqpoint{1.520580in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.521076in}{0.599366in}}%
\pgfpathlineto{\pgfqpoint{1.521572in}{0.597547in}}%
\pgfpathlineto{\pgfqpoint{1.523559in}{0.583745in}}%
\pgfpathlineto{\pgfqpoint{1.524055in}{0.583072in}}%
\pgfpathlineto{\pgfqpoint{1.524551in}{0.582887in}}%
\pgfpathlineto{\pgfqpoint{1.525047in}{0.581334in}}%
\pgfpathlineto{\pgfqpoint{1.526042in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{1.528027in}{0.581524in}}%
\pgfpathlineto{\pgfqpoint{1.528524in}{0.581384in}}%
\pgfpathlineto{\pgfqpoint{1.529516in}{0.583017in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{0.583128in}}%
\pgfpathlineto{\pgfqpoint{1.531007in}{0.581318in}}%
\pgfpathlineto{\pgfqpoint{1.531504in}{0.581121in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{1.534980in}{0.575934in}}%
\pgfpathlineto{\pgfqpoint{1.535476in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{1.536966in}{0.563935in}}%
\pgfpathlineto{\pgfqpoint{1.538952in}{0.551020in}}%
\pgfpathlineto{\pgfqpoint{1.539945in}{0.548033in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{0.547607in}}%
\pgfpathlineto{\pgfqpoint{1.541435in}{0.551719in}}%
\pgfpathlineto{\pgfqpoint{1.542428in}{0.553613in}}%
\pgfpathlineto{\pgfqpoint{1.544415in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{1.544911in}{0.563590in}}%
\pgfpathlineto{\pgfqpoint{1.545408in}{0.563567in}}%
\pgfpathlineto{\pgfqpoint{1.549380in}{0.565240in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{0.565173in}}%
\pgfpathlineto{\pgfqpoint{1.550870in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{1.551367in}{0.562976in}}%
\pgfpathlineto{\pgfqpoint{1.551862in}{0.563396in}}%
\pgfpathlineto{\pgfqpoint{1.552856in}{0.562046in}}%
\pgfpathlineto{\pgfqpoint{1.553849in}{0.562918in}}%
\pgfpathlineto{\pgfqpoint{1.554348in}{0.564307in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{0.563682in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{0.565085in}}%
\pgfpathlineto{\pgfqpoint{1.556332in}{0.564661in}}%
\pgfpathlineto{\pgfqpoint{1.557822in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.558815in}{0.567585in}}%
\pgfpathlineto{\pgfqpoint{1.559808in}{0.567716in}}%
\pgfpathlineto{\pgfqpoint{1.560801in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{1.561298in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{1.564277in}{0.558640in}}%
\pgfpathlineto{\pgfqpoint{1.565271in}{0.554946in}}%
\pgfpathlineto{\pgfqpoint{1.566761in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{0.552292in}}%
\pgfpathlineto{\pgfqpoint{1.568250in}{0.551384in}}%
\pgfpathlineto{\pgfqpoint{1.569243in}{0.552259in}}%
\pgfpathlineto{\pgfqpoint{1.570236in}{0.557211in}}%
\pgfpathlineto{\pgfqpoint{1.571726in}{0.564610in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{0.566072in}}%
\pgfpathlineto{\pgfqpoint{1.573215in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{1.573712in}{0.575221in}}%
\pgfpathlineto{\pgfqpoint{1.574705in}{0.578075in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{1.576195in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{1.577188in}{0.572277in}}%
\pgfpathlineto{\pgfqpoint{1.578181in}{0.570137in}}%
\pgfpathlineto{\pgfqpoint{1.578678in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.579175in}{0.566226in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{0.564776in}}%
\pgfpathlineto{\pgfqpoint{1.580664in}{0.559471in}}%
\pgfpathlineto{\pgfqpoint{1.581657in}{0.557516in}}%
\pgfpathlineto{\pgfqpoint{1.584637in}{0.550778in}}%
\pgfpathlineto{\pgfqpoint{1.585133in}{0.548370in}}%
\pgfpathlineto{\pgfqpoint{1.586126in}{0.545067in}}%
\pgfpathlineto{\pgfqpoint{1.586623in}{0.544494in}}%
\pgfpathlineto{\pgfqpoint{1.587120in}{0.542964in}}%
\pgfpathlineto{\pgfqpoint{1.587616in}{0.546368in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{0.549619in}}%
\pgfpathlineto{\pgfqpoint{1.590099in}{0.568415in}}%
\pgfpathlineto{\pgfqpoint{1.591588in}{0.599728in}}%
\pgfpathlineto{\pgfqpoint{1.592086in}{0.606964in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{0.609806in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{0.620329in}}%
\pgfpathlineto{\pgfqpoint{1.596058in}{0.591466in}}%
\pgfpathlineto{\pgfqpoint{1.597051in}{0.585984in}}%
\pgfpathlineto{\pgfqpoint{1.598044in}{0.586872in}}%
\pgfpathlineto{\pgfqpoint{1.599037in}{0.587178in}}%
\pgfpathlineto{\pgfqpoint{1.599534in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{0.588876in}}%
\pgfpathlineto{\pgfqpoint{1.601519in}{0.585347in}}%
\pgfpathlineto{\pgfqpoint{1.602513in}{0.578027in}}%
\pgfpathlineto{\pgfqpoint{1.604004in}{0.574101in}}%
\pgfpathlineto{\pgfqpoint{1.605494in}{0.574611in}}%
\pgfpathlineto{\pgfqpoint{1.606486in}{0.573283in}}%
\pgfpathlineto{\pgfqpoint{1.607479in}{0.571270in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{0.571378in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{0.576105in}}%
\pgfpathlineto{\pgfqpoint{1.612444in}{0.580573in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{0.581131in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.583235in}}%
\pgfpathlineto{\pgfqpoint{1.614928in}{0.584115in}}%
\pgfpathlineto{\pgfqpoint{1.615424in}{0.585026in}}%
\pgfpathlineto{\pgfqpoint{1.616914in}{0.584198in}}%
\pgfpathlineto{\pgfqpoint{1.617907in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{1.621383in}{0.591960in}}%
\pgfpathlineto{\pgfqpoint{1.622376in}{0.588437in}}%
\pgfpathlineto{\pgfqpoint{1.623865in}{0.580878in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{0.577699in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{0.572524in}}%
\pgfpathlineto{\pgfqpoint{1.626845in}{0.569467in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{0.568444in}}%
\pgfpathlineto{\pgfqpoint{1.629328in}{0.568128in}}%
\pgfpathlineto{\pgfqpoint{1.630321in}{0.570579in}}%
\pgfpathlineto{\pgfqpoint{1.631811in}{0.575376in}}%
\pgfpathlineto{\pgfqpoint{1.633301in}{0.576027in}}%
\pgfpathlineto{\pgfqpoint{1.633797in}{0.575590in}}%
\pgfpathlineto{\pgfqpoint{1.634293in}{0.572298in}}%
\pgfpathlineto{\pgfqpoint{1.634790in}{0.571011in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{1.636280in}{0.570177in}}%
\pgfpathlineto{\pgfqpoint{1.637272in}{0.568351in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{0.566841in}}%
\pgfpathlineto{\pgfqpoint{1.638763in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{1.640749in}{0.576521in}}%
\pgfpathlineto{\pgfqpoint{1.641246in}{0.576612in}}%
\pgfpathlineto{\pgfqpoint{1.642239in}{0.581461in}}%
\pgfpathlineto{\pgfqpoint{1.642736in}{0.581084in}}%
\pgfpathlineto{\pgfqpoint{1.643232in}{0.582546in}}%
\pgfpathlineto{\pgfqpoint{1.645715in}{0.585150in}}%
\pgfpathlineto{\pgfqpoint{1.646212in}{0.582835in}}%
\pgfpathlineto{\pgfqpoint{1.647701in}{0.589166in}}%
\pgfpathlineto{\pgfqpoint{1.648694in}{0.597551in}}%
\pgfpathlineto{\pgfqpoint{1.649687in}{0.598399in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{0.596851in}}%
\pgfpathlineto{\pgfqpoint{1.652667in}{0.592497in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{0.587129in}}%
\pgfpathlineto{\pgfqpoint{1.655149in}{0.586797in}}%
\pgfpathlineto{\pgfqpoint{1.655647in}{0.580560in}}%
\pgfpathlineto{\pgfqpoint{1.656639in}{0.582547in}}%
\pgfpathlineto{\pgfqpoint{1.657136in}{0.579378in}}%
\pgfpathlineto{\pgfqpoint{1.658129in}{0.579116in}}%
\pgfpathlineto{\pgfqpoint{1.659619in}{0.569731in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{0.569671in}}%
\pgfpathlineto{\pgfqpoint{1.662598in}{0.570600in}}%
\pgfpathlineto{\pgfqpoint{1.663095in}{0.570063in}}%
\pgfpathlineto{\pgfqpoint{1.663591in}{0.568172in}}%
\pgfpathlineto{\pgfqpoint{1.664088in}{0.567633in}}%
\pgfpathlineto{\pgfqpoint{1.665081in}{0.564128in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{0.563518in}}%
\pgfpathlineto{\pgfqpoint{1.666570in}{0.564343in}}%
\pgfpathlineto{\pgfqpoint{1.668557in}{0.562738in}}%
\pgfpathlineto{\pgfqpoint{1.669053in}{0.562924in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.670046in}{0.563990in}}%
\pgfpathlineto{\pgfqpoint{1.671040in}{0.564171in}}%
\pgfpathlineto{\pgfqpoint{1.673523in}{0.560016in}}%
\pgfpathlineto{\pgfqpoint{1.676007in}{0.557582in}}%
\pgfpathlineto{\pgfqpoint{1.676501in}{0.558416in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{0.561543in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{0.565528in}}%
\pgfpathlineto{\pgfqpoint{1.680972in}{0.580083in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{1.682461in}{0.592279in}}%
\pgfpathlineto{\pgfqpoint{1.682958in}{0.591317in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.589549in}}%
\pgfpathlineto{\pgfqpoint{1.683951in}{0.596100in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{1.685937in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{0.566444in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{0.558989in}}%
\pgfpathlineto{\pgfqpoint{1.691399in}{0.538589in}}%
\pgfpathlineto{\pgfqpoint{1.691896in}{0.537612in}}%
\pgfpathlineto{\pgfqpoint{1.692889in}{0.539206in}}%
\pgfpathlineto{\pgfqpoint{1.693385in}{0.547876in}}%
\pgfpathlineto{\pgfqpoint{1.694875in}{0.597068in}}%
\pgfpathlineto{\pgfqpoint{1.695371in}{0.605202in}}%
\pgfpathlineto{\pgfqpoint{1.696365in}{0.606626in}}%
\pgfpathlineto{\pgfqpoint{1.697855in}{0.596342in}}%
\pgfpathlineto{\pgfqpoint{1.698848in}{0.576994in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{1.702324in}{0.551496in}}%
\pgfpathlineto{\pgfqpoint{1.703317in}{0.548401in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{0.548553in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{0.547392in}}%
\pgfpathlineto{\pgfqpoint{1.705303in}{0.547942in}}%
\pgfpathlineto{\pgfqpoint{1.705800in}{0.552747in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{0.551889in}}%
\pgfpathlineto{\pgfqpoint{1.708779in}{0.552207in}}%
\pgfpathlineto{\pgfqpoint{1.710269in}{0.554084in}}%
\pgfpathlineto{\pgfqpoint{1.710765in}{0.555728in}}%
\pgfpathlineto{\pgfqpoint{1.712255in}{0.553865in}}%
\pgfpathlineto{\pgfqpoint{1.712752in}{0.554877in}}%
\pgfpathlineto{\pgfqpoint{1.715234in}{0.557748in}}%
\pgfpathlineto{\pgfqpoint{1.715731in}{0.558692in}}%
\pgfpathlineto{\pgfqpoint{1.716227in}{0.558428in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{1.717717in}{0.562027in}}%
\pgfpathlineto{\pgfqpoint{1.718214in}{0.562926in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{0.562542in}}%
\pgfpathlineto{\pgfqpoint{1.719705in}{0.566204in}}%
\pgfpathlineto{\pgfqpoint{1.720697in}{0.571755in}}%
\pgfpathlineto{\pgfqpoint{1.721193in}{0.572590in}}%
\pgfpathlineto{\pgfqpoint{1.722187in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{1.722683in}{0.574121in}}%
\pgfpathlineto{\pgfqpoint{1.723180in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.576129in}}%
\pgfpathlineto{\pgfqpoint{1.724669in}{0.575764in}}%
\pgfpathlineto{\pgfqpoint{1.725168in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{1.726656in}{0.576927in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.574196in}}%
\pgfpathlineto{\pgfqpoint{1.729139in}{0.573459in}}%
\pgfpathlineto{\pgfqpoint{1.729635in}{0.571051in}}%
\pgfpathlineto{\pgfqpoint{1.730132in}{0.570420in}}%
\pgfpathlineto{\pgfqpoint{1.731125in}{0.569655in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{0.566858in}}%
\pgfpathlineto{\pgfqpoint{1.732615in}{0.564992in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{0.559658in}}%
\pgfpathlineto{\pgfqpoint{1.736090in}{0.560734in}}%
\pgfpathlineto{\pgfqpoint{1.737085in}{0.559945in}}%
\pgfpathlineto{\pgfqpoint{1.738077in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{1.738573in}{0.561279in}}%
\pgfpathlineto{\pgfqpoint{1.739070in}{0.560242in}}%
\pgfpathlineto{\pgfqpoint{1.740063in}{0.561472in}}%
\pgfpathlineto{\pgfqpoint{1.741553in}{0.562519in}}%
\pgfpathlineto{\pgfqpoint{1.742049in}{0.564986in}}%
\pgfpathlineto{\pgfqpoint{1.743042in}{0.566086in}}%
\pgfpathlineto{\pgfqpoint{1.745030in}{0.566548in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{0.567115in}}%
\pgfpathlineto{\pgfqpoint{1.747513in}{0.563885in}}%
\pgfpathlineto{\pgfqpoint{1.750491in}{0.553860in}}%
\pgfpathlineto{\pgfqpoint{1.751484in}{0.554782in}}%
\pgfpathlineto{\pgfqpoint{1.751981in}{0.555848in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{0.559925in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{0.560011in}}%
\pgfpathlineto{\pgfqpoint{1.753470in}{0.559113in}}%
\pgfpathlineto{\pgfqpoint{1.753967in}{0.559755in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{0.556506in}}%
\pgfpathlineto{\pgfqpoint{1.756946in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{1.757443in}{0.565595in}}%
\pgfpathlineto{\pgfqpoint{1.759429in}{0.570731in}}%
\pgfpathlineto{\pgfqpoint{1.760422in}{0.567000in}}%
\pgfpathlineto{\pgfqpoint{1.761416in}{0.563311in}}%
\pgfpathlineto{\pgfqpoint{1.762408in}{0.560847in}}%
\pgfpathlineto{\pgfqpoint{1.762907in}{0.560631in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{0.560769in}}%
\pgfpathlineto{\pgfqpoint{1.766878in}{0.563721in}}%
\pgfpathlineto{\pgfqpoint{1.767374in}{0.562750in}}%
\pgfpathlineto{\pgfqpoint{1.768368in}{0.562886in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{0.565448in}}%
\pgfpathlineto{\pgfqpoint{1.772340in}{0.569555in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.569222in}}%
\pgfpathlineto{\pgfqpoint{1.773332in}{0.566771in}}%
\pgfpathlineto{\pgfqpoint{1.773829in}{0.566786in}}%
\pgfpathlineto{\pgfqpoint{1.774326in}{0.567724in}}%
\pgfpathlineto{\pgfqpoint{1.775320in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.776809in}{0.572487in}}%
\pgfpathlineto{\pgfqpoint{1.777802in}{0.573674in}}%
\pgfpathlineto{\pgfqpoint{1.778299in}{0.573075in}}%
\pgfpathlineto{\pgfqpoint{1.779292in}{0.574918in}}%
\pgfpathlineto{\pgfqpoint{1.780782in}{0.572740in}}%
\pgfpathlineto{\pgfqpoint{1.781278in}{0.573864in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{1.782271in}{0.570141in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{0.569727in}}%
\pgfpathlineto{\pgfqpoint{1.783762in}{0.566971in}}%
\pgfpathlineto{\pgfqpoint{1.784754in}{0.567598in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{1.786741in}{0.562638in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{0.569836in}}%
\pgfpathlineto{\pgfqpoint{1.788727in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.789223in}{0.567910in}}%
\pgfpathlineto{\pgfqpoint{1.790216in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{1.790713in}{0.570095in}}%
\pgfpathlineto{\pgfqpoint{1.791707in}{0.567062in}}%
\pgfpathlineto{\pgfqpoint{1.792202in}{0.569740in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{0.565175in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.562210in}}%
\pgfpathlineto{\pgfqpoint{1.794685in}{0.563087in}}%
\pgfpathlineto{\pgfqpoint{1.795183in}{0.564402in}}%
\pgfpathlineto{\pgfqpoint{1.795679in}{0.563666in}}%
\pgfpathlineto{\pgfqpoint{1.797168in}{0.563596in}}%
\pgfpathlineto{\pgfqpoint{1.798659in}{0.562119in}}%
\pgfpathlineto{\pgfqpoint{1.800148in}{0.564176in}}%
\pgfpathlineto{\pgfqpoint{1.800645in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{1.801638in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{1.802133in}{0.558513in}}%
\pgfpathlineto{\pgfqpoint{1.805610in}{0.567827in}}%
\pgfpathlineto{\pgfqpoint{1.806603in}{0.572161in}}%
\pgfpathlineto{\pgfqpoint{1.807100in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{1.807596in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.581917in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{0.582047in}}%
\pgfpathlineto{\pgfqpoint{1.811073in}{0.580684in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{0.578047in}}%
\pgfpathlineto{\pgfqpoint{1.812562in}{0.574846in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{0.569649in}}%
\pgfpathlineto{\pgfqpoint{1.814548in}{0.567483in}}%
\pgfpathlineto{\pgfqpoint{1.815045in}{0.569800in}}%
\pgfpathlineto{\pgfqpoint{1.815542in}{0.569822in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{0.571476in}}%
\pgfpathlineto{\pgfqpoint{1.818521in}{0.566914in}}%
\pgfpathlineto{\pgfqpoint{1.820010in}{0.566746in}}%
\pgfpathlineto{\pgfqpoint{1.821502in}{0.569057in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{0.571728in}}%
\pgfpathlineto{\pgfqpoint{1.822991in}{0.572063in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.579105in}}%
\pgfpathlineto{\pgfqpoint{1.823983in}{0.580226in}}%
\pgfpathlineto{\pgfqpoint{1.825473in}{0.584497in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{1.826962in}{0.580889in}}%
\pgfpathlineto{\pgfqpoint{1.827956in}{0.580753in}}%
\pgfpathlineto{\pgfqpoint{1.829445in}{0.588188in}}%
\pgfpathlineto{\pgfqpoint{1.830935in}{0.582930in}}%
\pgfpathlineto{\pgfqpoint{1.833420in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{1.834908in}{0.566095in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{0.555822in}}%
\pgfpathlineto{\pgfqpoint{1.836894in}{0.555278in}}%
\pgfpathlineto{\pgfqpoint{1.837390in}{0.555657in}}%
\pgfpathlineto{\pgfqpoint{1.837887in}{0.554810in}}%
\pgfpathlineto{\pgfqpoint{1.838880in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{1.839376in}{0.557695in}}%
\pgfpathlineto{\pgfqpoint{1.840370in}{0.557680in}}%
\pgfpathlineto{\pgfqpoint{1.840866in}{0.556799in}}%
\pgfpathlineto{\pgfqpoint{1.842853in}{0.568229in}}%
\pgfpathlineto{\pgfqpoint{1.843846in}{0.568190in}}%
\pgfpathlineto{\pgfqpoint{1.847818in}{0.583566in}}%
\pgfpathlineto{\pgfqpoint{1.848812in}{0.582504in}}%
\pgfpathlineto{\pgfqpoint{1.849308in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{0.582455in}}%
\pgfpathlineto{\pgfqpoint{1.850798in}{0.584143in}}%
\pgfpathlineto{\pgfqpoint{1.851793in}{0.586110in}}%
\pgfpathlineto{\pgfqpoint{1.852784in}{0.584399in}}%
\pgfpathlineto{\pgfqpoint{1.854274in}{0.586971in}}%
\pgfpathlineto{\pgfqpoint{1.856260in}{0.594218in}}%
\pgfpathlineto{\pgfqpoint{1.857253in}{0.599400in}}%
\pgfpathlineto{\pgfqpoint{1.858745in}{0.602212in}}%
\pgfpathlineto{\pgfqpoint{1.861722in}{0.590014in}}%
\pgfpathlineto{\pgfqpoint{1.862715in}{0.586786in}}%
\pgfpathlineto{\pgfqpoint{1.865697in}{0.581676in}}%
\pgfpathlineto{\pgfqpoint{1.868178in}{0.571564in}}%
\pgfpathlineto{\pgfqpoint{1.869171in}{0.565867in}}%
\pgfpathlineto{\pgfqpoint{1.870164in}{0.561973in}}%
\pgfpathlineto{\pgfqpoint{1.870661in}{0.561662in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{0.559985in}}%
\pgfpathlineto{\pgfqpoint{1.872150in}{0.557977in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{0.565756in}}%
\pgfpathlineto{\pgfqpoint{1.875626in}{0.571832in}}%
\pgfpathlineto{\pgfqpoint{1.876123in}{0.574630in}}%
\pgfpathlineto{\pgfqpoint{1.877613in}{0.576778in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{0.578803in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{1.879599in}{0.584427in}}%
\pgfpathlineto{\pgfqpoint{1.880592in}{0.583327in}}%
\pgfpathlineto{\pgfqpoint{1.882082in}{0.582432in}}%
\pgfpathlineto{\pgfqpoint{1.882578in}{0.583126in}}%
\pgfpathlineto{\pgfqpoint{1.883075in}{0.582696in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{0.582669in}}%
\pgfpathlineto{\pgfqpoint{1.884565in}{0.583506in}}%
\pgfpathlineto{\pgfqpoint{1.885061in}{0.583675in}}%
\pgfpathlineto{\pgfqpoint{1.885557in}{0.583254in}}%
\pgfpathlineto{\pgfqpoint{1.886054in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{1.886551in}{0.586255in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{0.588135in}}%
\pgfpathlineto{\pgfqpoint{1.889033in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.889533in}{0.585073in}}%
\pgfpathlineto{\pgfqpoint{1.891517in}{0.582643in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{0.583556in}}%
\pgfpathlineto{\pgfqpoint{1.892510in}{0.582975in}}%
\pgfpathlineto{\pgfqpoint{1.893006in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.893503in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{1.894993in}{0.580211in}}%
\pgfpathlineto{\pgfqpoint{1.895986in}{0.580737in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{1.898468in}{0.574768in}}%
\pgfpathlineto{\pgfqpoint{1.898965in}{0.572755in}}%
\pgfpathlineto{\pgfqpoint{1.899462in}{0.573314in}}%
\pgfpathlineto{\pgfqpoint{1.901945in}{0.565934in}}%
\pgfpathlineto{\pgfqpoint{1.902938in}{0.564843in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{0.562200in}}%
\pgfpathlineto{\pgfqpoint{1.903931in}{0.561925in}}%
\pgfpathlineto{\pgfqpoint{1.905917in}{0.571316in}}%
\pgfpathlineto{\pgfqpoint{1.908399in}{0.579285in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{0.578262in}}%
\pgfpathlineto{\pgfqpoint{1.909891in}{0.579125in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{0.575534in}}%
\pgfpathlineto{\pgfqpoint{1.911379in}{0.573814in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{0.564035in}}%
\pgfpathlineto{\pgfqpoint{1.913365in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.913862in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{1.914358in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{0.550883in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{0.545601in}}%
\pgfpathlineto{\pgfqpoint{1.916842in}{0.544528in}}%
\pgfpathlineto{\pgfqpoint{1.917835in}{0.550550in}}%
\pgfpathlineto{\pgfqpoint{1.918828in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{1.920318in}{0.565871in}}%
\pgfpathlineto{\pgfqpoint{1.921310in}{0.567372in}}%
\pgfpathlineto{\pgfqpoint{1.922801in}{0.567471in}}%
\pgfpathlineto{\pgfqpoint{1.923795in}{0.566781in}}%
\pgfpathlineto{\pgfqpoint{1.925284in}{0.563610in}}%
\pgfpathlineto{\pgfqpoint{1.925780in}{0.563411in}}%
\pgfpathlineto{\pgfqpoint{1.926773in}{0.562478in}}%
\pgfpathlineto{\pgfqpoint{1.927766in}{0.562643in}}%
\pgfpathlineto{\pgfqpoint{1.928262in}{0.563119in}}%
\pgfpathlineto{\pgfqpoint{1.930746in}{0.557281in}}%
\pgfpathlineto{\pgfqpoint{1.933725in}{0.551278in}}%
\pgfpathlineto{\pgfqpoint{1.934222in}{0.553347in}}%
\pgfpathlineto{\pgfqpoint{1.936208in}{0.547307in}}%
\pgfpathlineto{\pgfqpoint{1.936704in}{0.548013in}}%
\pgfpathlineto{\pgfqpoint{1.937698in}{0.551043in}}%
\pgfpathlineto{\pgfqpoint{1.938691in}{0.555530in}}%
\pgfpathlineto{\pgfqpoint{1.939684in}{0.563236in}}%
\pgfpathlineto{\pgfqpoint{1.940181in}{0.565496in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{0.569106in}}%
\pgfpathlineto{\pgfqpoint{1.941670in}{0.564460in}}%
\pgfpathlineto{\pgfqpoint{1.942167in}{0.563482in}}%
\pgfpathlineto{\pgfqpoint{1.943160in}{0.560135in}}%
\pgfpathlineto{\pgfqpoint{1.944650in}{0.561567in}}%
\pgfpathlineto{\pgfqpoint{1.945145in}{0.561597in}}%
\pgfpathlineto{\pgfqpoint{1.945642in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{1.947132in}{0.564434in}}%
\pgfpathlineto{\pgfqpoint{1.947629in}{0.562627in}}%
\pgfpathlineto{\pgfqpoint{1.948125in}{0.563055in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{0.564375in}}%
\pgfpathlineto{\pgfqpoint{1.950112in}{0.564994in}}%
\pgfpathlineto{\pgfqpoint{1.951602in}{0.568193in}}%
\pgfpathlineto{\pgfqpoint{1.952098in}{0.567928in}}%
\pgfpathlineto{\pgfqpoint{1.952595in}{0.567243in}}%
\pgfpathlineto{\pgfqpoint{1.953091in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{1.954581in}{0.565533in}}%
\pgfpathlineto{\pgfqpoint{1.955078in}{0.564403in}}%
\pgfpathlineto{\pgfqpoint{1.956071in}{0.561183in}}%
\pgfpathlineto{\pgfqpoint{1.958554in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.566291in}}%
\pgfpathlineto{\pgfqpoint{1.961533in}{0.567866in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{0.568107in}}%
\pgfpathlineto{\pgfqpoint{1.964016in}{0.568843in}}%
\pgfpathlineto{\pgfqpoint{1.965506in}{0.571757in}}%
\pgfpathlineto{\pgfqpoint{1.966002in}{0.572936in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{0.573952in}}%
\pgfpathlineto{\pgfqpoint{1.967492in}{0.573833in}}%
\pgfpathlineto{\pgfqpoint{1.968981in}{0.574196in}}%
\pgfpathlineto{\pgfqpoint{1.969478in}{0.575037in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{0.578285in}}%
\pgfpathlineto{\pgfqpoint{1.970967in}{0.578638in}}%
\pgfpathlineto{\pgfqpoint{1.971465in}{0.577367in}}%
\pgfpathlineto{\pgfqpoint{1.972457in}{0.575607in}}%
\pgfpathlineto{\pgfqpoint{1.974444in}{0.576279in}}%
\pgfpathlineto{\pgfqpoint{1.974940in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{1.975437in}{0.577423in}}%
\pgfpathlineto{\pgfqpoint{1.975934in}{0.579873in}}%
\pgfpathlineto{\pgfqpoint{1.976927in}{0.582711in}}%
\pgfpathlineto{\pgfqpoint{1.978416in}{0.590315in}}%
\pgfpathlineto{\pgfqpoint{1.980405in}{0.593770in}}%
\pgfpathlineto{\pgfqpoint{1.981396in}{0.589622in}}%
\pgfpathlineto{\pgfqpoint{1.981892in}{0.590478in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{0.590099in}}%
\pgfpathlineto{\pgfqpoint{1.983879in}{0.591728in}}%
\pgfpathlineto{\pgfqpoint{1.985368in}{0.589798in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{0.583882in}}%
\pgfpathlineto{\pgfqpoint{1.988844in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.990830in}{0.593829in}}%
\pgfpathlineto{\pgfqpoint{1.991823in}{0.593554in}}%
\pgfpathlineto{\pgfqpoint{1.993313in}{0.590133in}}%
\pgfpathlineto{\pgfqpoint{1.993810in}{0.591093in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{0.590501in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{0.588411in}}%
\pgfpathlineto{\pgfqpoint{1.996789in}{0.587868in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{0.580987in}}%
\pgfpathlineto{\pgfqpoint{2.000761in}{0.573344in}}%
\pgfpathlineto{\pgfqpoint{2.003245in}{0.568968in}}%
\pgfpathlineto{\pgfqpoint{2.005727in}{0.563002in}}%
\pgfpathlineto{\pgfqpoint{2.006224in}{0.563838in}}%
\pgfpathlineto{\pgfqpoint{2.009205in}{0.558083in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{0.554752in}}%
\pgfpathlineto{\pgfqpoint{2.010197in}{0.554893in}}%
\pgfpathlineto{\pgfqpoint{2.010693in}{0.553611in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{0.551224in}}%
\pgfpathlineto{\pgfqpoint{2.011686in}{0.550219in}}%
\pgfpathlineto{\pgfqpoint{2.013176in}{0.544919in}}%
\pgfpathlineto{\pgfqpoint{2.014170in}{0.540783in}}%
\pgfpathlineto{\pgfqpoint{2.014666in}{0.541177in}}%
\pgfpathlineto{\pgfqpoint{2.016156in}{0.533212in}}%
\pgfpathlineto{\pgfqpoint{2.016652in}{0.534969in}}%
\pgfpathlineto{\pgfqpoint{2.017149in}{0.533741in}}%
\pgfpathlineto{\pgfqpoint{2.018142in}{0.526662in}}%
\pgfpathlineto{\pgfqpoint{2.018638in}{0.532490in}}%
\pgfpathlineto{\pgfqpoint{2.019632in}{0.527124in}}%
\pgfpathlineto{\pgfqpoint{2.021121in}{0.530723in}}%
\pgfpathlineto{\pgfqpoint{2.022114in}{0.538001in}}%
\pgfpathlineto{\pgfqpoint{2.023604in}{0.580214in}}%
\pgfpathlineto{\pgfqpoint{2.024100in}{0.575729in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{0.596770in}}%
\pgfpathlineto{\pgfqpoint{2.026584in}{0.602888in}}%
\pgfpathlineto{\pgfqpoint{2.027080in}{0.607983in}}%
\pgfpathlineto{\pgfqpoint{2.028073in}{0.613253in}}%
\pgfpathlineto{\pgfqpoint{2.028570in}{0.599822in}}%
\pgfpathlineto{\pgfqpoint{2.029563in}{0.597768in}}%
\pgfpathlineto{\pgfqpoint{2.031549in}{0.584698in}}%
\pgfpathlineto{\pgfqpoint{2.032542in}{0.574903in}}%
\pgfpathlineto{\pgfqpoint{2.034032in}{0.557410in}}%
\pgfpathlineto{\pgfqpoint{2.035025in}{0.553604in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{2.037011in}{0.559125in}}%
\pgfpathlineto{\pgfqpoint{2.040488in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{2.042474in}{0.565928in}}%
\pgfpathlineto{\pgfqpoint{2.042970in}{0.563812in}}%
\pgfpathlineto{\pgfqpoint{2.043964in}{0.567483in}}%
\pgfpathlineto{\pgfqpoint{2.044957in}{0.568574in}}%
\pgfpathlineto{\pgfqpoint{2.045950in}{0.568592in}}%
\pgfpathlineto{\pgfqpoint{2.046447in}{0.568964in}}%
\pgfpathlineto{\pgfqpoint{2.047439in}{0.568759in}}%
\pgfpathlineto{\pgfqpoint{2.049426in}{0.571874in}}%
\pgfpathlineto{\pgfqpoint{2.049922in}{0.572277in}}%
\pgfpathlineto{\pgfqpoint{2.050916in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{2.051908in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{2.052405in}{0.575714in}}%
\pgfpathlineto{\pgfqpoint{2.053398in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{2.054391in}{0.569673in}}%
\pgfpathlineto{\pgfqpoint{2.054887in}{0.571102in}}%
\pgfpathlineto{\pgfqpoint{2.055881in}{0.569363in}}%
\pgfpathlineto{\pgfqpoint{2.056377in}{0.567641in}}%
\pgfpathlineto{\pgfqpoint{2.056874in}{0.567021in}}%
\pgfpathlineto{\pgfqpoint{2.057869in}{0.563936in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{0.563628in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{0.566777in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{2.065316in}{0.558162in}}%
\pgfpathlineto{\pgfqpoint{2.065813in}{0.560292in}}%
\pgfpathlineto{\pgfqpoint{2.066806in}{0.560280in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{0.561901in}}%
\pgfpathlineto{\pgfqpoint{2.070281in}{0.575421in}}%
\pgfpathlineto{\pgfqpoint{2.070778in}{0.575758in}}%
\pgfpathlineto{\pgfqpoint{2.072267in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{2.072765in}{0.575448in}}%
\pgfpathlineto{\pgfqpoint{2.074254in}{0.575138in}}%
\pgfpathlineto{\pgfqpoint{2.076737in}{0.574334in}}%
\pgfpathlineto{\pgfqpoint{2.077730in}{0.572831in}}%
\pgfpathlineto{\pgfqpoint{2.079219in}{0.570138in}}%
\pgfpathlineto{\pgfqpoint{2.079716in}{0.570540in}}%
\pgfpathlineto{\pgfqpoint{2.080213in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{2.080710in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{2.081206in}{0.572243in}}%
\pgfpathlineto{\pgfqpoint{2.082199in}{0.571033in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{0.569682in}}%
\pgfpathlineto{\pgfqpoint{2.084682in}{0.566598in}}%
\pgfpathlineto{\pgfqpoint{2.086172in}{0.566758in}}%
\pgfpathlineto{\pgfqpoint{2.086669in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{2.087165in}{0.567278in}}%
\pgfpathlineto{\pgfqpoint{2.091138in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{2.093125in}{0.590760in}}%
\pgfpathlineto{\pgfqpoint{2.093620in}{0.591596in}}%
\pgfpathlineto{\pgfqpoint{2.094117in}{0.589055in}}%
\pgfpathlineto{\pgfqpoint{2.098092in}{0.563218in}}%
\pgfpathlineto{\pgfqpoint{2.098585in}{0.560984in}}%
\pgfpathlineto{\pgfqpoint{2.099082in}{0.562358in}}%
\pgfpathlineto{\pgfqpoint{2.100573in}{0.563132in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{0.563851in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{0.564231in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{0.565224in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{0.568302in}}%
\pgfpathlineto{\pgfqpoint{2.106531in}{0.570022in}}%
\pgfpathlineto{\pgfqpoint{2.107028in}{0.571540in}}%
\pgfpathlineto{\pgfqpoint{2.108022in}{0.575520in}}%
\pgfpathlineto{\pgfqpoint{2.109015in}{0.578693in}}%
\pgfpathlineto{\pgfqpoint{2.110006in}{0.580669in}}%
\pgfpathlineto{\pgfqpoint{2.111497in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{2.111994in}{0.579207in}}%
\pgfpathlineto{\pgfqpoint{2.112986in}{0.582249in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{0.582779in}}%
\pgfpathlineto{\pgfqpoint{2.114476in}{0.584715in}}%
\pgfpathlineto{\pgfqpoint{2.114973in}{0.583579in}}%
\pgfpathlineto{\pgfqpoint{2.118449in}{0.538279in}}%
\pgfpathlineto{\pgfqpoint{2.118946in}{0.537335in}}%
\pgfpathlineto{\pgfqpoint{2.120932in}{0.508371in}}%
\pgfpathlineto{\pgfqpoint{2.121428in}{0.508760in}}%
\pgfpathlineto{\pgfqpoint{2.121925in}{0.509879in}}%
\pgfpathlineto{\pgfqpoint{2.122423in}{0.490001in}}%
\pgfpathlineto{\pgfqpoint{2.122918in}{0.500355in}}%
\pgfpathlineto{\pgfqpoint{2.123910in}{0.493759in}}%
\pgfpathlineto{\pgfqpoint{2.124408in}{0.508454in}}%
\pgfpathlineto{\pgfqpoint{2.125897in}{0.573778in}}%
\pgfpathlineto{\pgfqpoint{2.126890in}{0.587720in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{0.589299in}}%
\pgfpathlineto{\pgfqpoint{2.127884in}{0.588565in}}%
\pgfpathlineto{\pgfqpoint{2.128380in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{0.593253in}}%
\pgfpathlineto{\pgfqpoint{2.130863in}{0.589340in}}%
\pgfpathlineto{\pgfqpoint{2.131360in}{0.590334in}}%
\pgfpathlineto{\pgfqpoint{2.132849in}{0.589476in}}%
\pgfpathlineto{\pgfqpoint{2.133346in}{0.587103in}}%
\pgfpathlineto{\pgfqpoint{2.134339in}{0.586953in}}%
\pgfpathlineto{\pgfqpoint{2.134836in}{0.582820in}}%
\pgfpathlineto{\pgfqpoint{2.135332in}{0.581442in}}%
\pgfpathlineto{\pgfqpoint{2.136821in}{0.578702in}}%
\pgfpathlineto{\pgfqpoint{2.139802in}{0.572523in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{0.571937in}}%
\pgfpathlineto{\pgfqpoint{2.141292in}{0.571776in}}%
\pgfpathlineto{\pgfqpoint{2.141788in}{0.570395in}}%
\pgfpathlineto{\pgfqpoint{2.142285in}{0.569978in}}%
\pgfpathlineto{\pgfqpoint{2.142780in}{0.571377in}}%
\pgfpathlineto{\pgfqpoint{2.143773in}{0.571128in}}%
\pgfpathlineto{\pgfqpoint{2.144768in}{0.574586in}}%
\pgfpathlineto{\pgfqpoint{2.145264in}{0.573073in}}%
\pgfpathlineto{\pgfqpoint{2.146258in}{0.572719in}}%
\pgfpathlineto{\pgfqpoint{2.147249in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{2.147746in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{2.149733in}{0.571899in}}%
\pgfpathlineto{\pgfqpoint{2.150229in}{0.575553in}}%
\pgfpathlineto{\pgfqpoint{2.151719in}{0.577525in}}%
\pgfpathlineto{\pgfqpoint{2.152216in}{0.577212in}}%
\pgfpathlineto{\pgfqpoint{2.153209in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{0.577338in}}%
\pgfpathlineto{\pgfqpoint{2.154202in}{0.577206in}}%
\pgfpathlineto{\pgfqpoint{2.154699in}{0.579393in}}%
\pgfpathlineto{\pgfqpoint{2.156188in}{0.579281in}}%
\pgfpathlineto{\pgfqpoint{2.157678in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{2.158673in}{0.568313in}}%
\pgfpathlineto{\pgfqpoint{2.160161in}{0.568615in}}%
\pgfpathlineto{\pgfqpoint{2.160657in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{2.163140in}{0.566660in}}%
\pgfpathlineto{\pgfqpoint{2.164133in}{0.570569in}}%
\pgfpathlineto{\pgfqpoint{2.165623in}{0.574538in}}%
\pgfpathlineto{\pgfqpoint{2.167114in}{0.574720in}}%
\pgfpathlineto{\pgfqpoint{2.170092in}{0.572062in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{0.566521in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.567373in}}%
\pgfpathlineto{\pgfqpoint{2.173071in}{0.569448in}}%
\pgfpathlineto{\pgfqpoint{2.174065in}{0.572276in}}%
\pgfpathlineto{\pgfqpoint{2.174561in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{2.175058in}{0.570439in}}%
\pgfpathlineto{\pgfqpoint{2.176051in}{0.573691in}}%
\pgfpathlineto{\pgfqpoint{2.177044in}{0.573207in}}%
\pgfpathlineto{\pgfqpoint{2.178534in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{2.179527in}{0.573565in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{0.567826in}}%
\pgfpathlineto{\pgfqpoint{2.183003in}{0.562099in}}%
\pgfpathlineto{\pgfqpoint{2.183500in}{0.561810in}}%
\pgfpathlineto{\pgfqpoint{2.183996in}{0.561970in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{0.565278in}}%
\pgfpathlineto{\pgfqpoint{2.184989in}{0.564876in}}%
\pgfpathlineto{\pgfqpoint{2.185486in}{0.565967in}}%
\pgfpathlineto{\pgfqpoint{2.187969in}{0.576078in}}%
\pgfpathlineto{\pgfqpoint{2.188961in}{0.576632in}}%
\pgfpathlineto{\pgfqpoint{2.189955in}{0.573247in}}%
\pgfpathlineto{\pgfqpoint{2.190948in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{2.191444in}{0.571467in}}%
\pgfpathlineto{\pgfqpoint{2.192438in}{0.572811in}}%
\pgfpathlineto{\pgfqpoint{2.193927in}{0.575852in}}%
\pgfpathlineto{\pgfqpoint{2.194921in}{0.576599in}}%
\pgfpathlineto{\pgfqpoint{2.195417in}{0.577427in}}%
\pgfpathlineto{\pgfqpoint{2.195913in}{0.577377in}}%
\pgfpathlineto{\pgfqpoint{2.200879in}{0.575695in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{0.575654in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{0.577433in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{0.575588in}}%
\pgfpathlineto{\pgfqpoint{2.205348in}{0.568245in}}%
\pgfpathlineto{\pgfqpoint{2.205846in}{0.567976in}}%
\pgfpathlineto{\pgfqpoint{2.206342in}{0.570358in}}%
\pgfpathlineto{\pgfqpoint{2.207335in}{0.571771in}}%
\pgfpathlineto{\pgfqpoint{2.208824in}{0.570516in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{0.570186in}}%
\pgfpathlineto{\pgfqpoint{2.210811in}{0.567876in}}%
\pgfpathlineto{\pgfqpoint{2.211804in}{0.562733in}}%
\pgfpathlineto{\pgfqpoint{2.212799in}{0.560590in}}%
\pgfpathlineto{\pgfqpoint{2.213293in}{0.561750in}}%
\pgfpathlineto{\pgfqpoint{2.214287in}{0.561400in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{0.557976in}}%
\pgfpathlineto{\pgfqpoint{2.216770in}{0.557883in}}%
\pgfpathlineto{\pgfqpoint{2.217763in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.219749in}{0.563652in}}%
\pgfpathlineto{\pgfqpoint{2.220246in}{0.567546in}}%
\pgfpathlineto{\pgfqpoint{2.221735in}{0.571224in}}%
\pgfpathlineto{\pgfqpoint{2.222729in}{0.573202in}}%
\pgfpathlineto{\pgfqpoint{2.223722in}{0.576169in}}%
\pgfpathlineto{\pgfqpoint{2.224715in}{0.576837in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{2.226204in}{0.579093in}}%
\pgfpathlineto{\pgfqpoint{2.227197in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{2.228191in}{0.576566in}}%
\pgfpathlineto{\pgfqpoint{2.231170in}{0.568055in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{2.233157in}{0.571533in}}%
\pgfpathlineto{\pgfqpoint{2.234150in}{0.575718in}}%
\pgfpathlineto{\pgfqpoint{2.235639in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{2.236633in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{2.238122in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{2.238619in}{0.563860in}}%
\pgfpathlineto{\pgfqpoint{2.239115in}{0.562115in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{0.561809in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{0.562407in}}%
\pgfpathlineto{\pgfqpoint{2.241102in}{0.568910in}}%
\pgfpathlineto{\pgfqpoint{2.242095in}{0.572204in}}%
\pgfpathlineto{\pgfqpoint{2.242592in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{2.243585in}{0.574448in}}%
\pgfpathlineto{\pgfqpoint{2.245074in}{0.573282in}}%
\pgfpathlineto{\pgfqpoint{2.245572in}{0.574199in}}%
\pgfpathlineto{\pgfqpoint{2.246563in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{2.247060in}{0.573396in}}%
\pgfpathlineto{\pgfqpoint{2.250536in}{0.572305in}}%
\pgfpathlineto{\pgfqpoint{2.251530in}{0.570693in}}%
\pgfpathlineto{\pgfqpoint{2.252522in}{0.572069in}}%
\pgfpathlineto{\pgfqpoint{2.253516in}{0.572507in}}%
\pgfpathlineto{\pgfqpoint{2.254509in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{2.255999in}{0.576996in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{0.575405in}}%
\pgfpathlineto{\pgfqpoint{2.257985in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{0.575366in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.577310in}}%
\pgfpathlineto{\pgfqpoint{2.259971in}{0.576583in}}%
\pgfpathlineto{\pgfqpoint{2.261461in}{0.576191in}}%
\pgfpathlineto{\pgfqpoint{2.264441in}{0.571141in}}%
\pgfpathlineto{\pgfqpoint{2.266923in}{0.573221in}}%
\pgfpathlineto{\pgfqpoint{2.267420in}{0.572666in}}%
\pgfpathlineto{\pgfqpoint{2.268414in}{0.573808in}}%
\pgfpathlineto{\pgfqpoint{2.268911in}{0.573817in}}%
\pgfpathlineto{\pgfqpoint{2.270398in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{0.574193in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{0.573619in}}%
\pgfpathlineto{\pgfqpoint{2.272385in}{0.574235in}}%
\pgfpathlineto{\pgfqpoint{2.274373in}{0.578236in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{0.577220in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{0.578522in}}%
\pgfpathlineto{\pgfqpoint{2.276855in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{2.277351in}{0.578789in}}%
\pgfpathlineto{\pgfqpoint{2.278841in}{0.578257in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{0.577146in}}%
\pgfpathlineto{\pgfqpoint{2.281821in}{0.569687in}}%
\pgfpathlineto{\pgfqpoint{2.282813in}{0.570131in}}%
\pgfpathlineto{\pgfqpoint{2.284303in}{0.567026in}}%
\pgfpathlineto{\pgfqpoint{2.285296in}{0.563113in}}%
\pgfpathlineto{\pgfqpoint{2.286289in}{0.563548in}}%
\pgfpathlineto{\pgfqpoint{2.286786in}{0.563838in}}%
\pgfpathlineto{\pgfqpoint{2.288772in}{0.569386in}}%
\pgfpathlineto{\pgfqpoint{2.289268in}{0.569052in}}%
\pgfpathlineto{\pgfqpoint{2.289765in}{0.572044in}}%
\pgfpathlineto{\pgfqpoint{2.291255in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{2.292247in}{0.571281in}}%
\pgfpathlineto{\pgfqpoint{2.294235in}{0.591546in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{0.610784in}}%
\pgfpathlineto{\pgfqpoint{2.296221in}{0.616816in}}%
\pgfpathlineto{\pgfqpoint{2.296717in}{0.614164in}}%
\pgfpathlineto{\pgfqpoint{2.298207in}{0.614233in}}%
\pgfpathlineto{\pgfqpoint{2.299200in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{2.299697in}{0.608774in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.607558in}}%
\pgfpathlineto{\pgfqpoint{2.302180in}{0.601100in}}%
\pgfpathlineto{\pgfqpoint{2.302675in}{0.599320in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{0.594594in}}%
\pgfpathlineto{\pgfqpoint{2.306151in}{0.592233in}}%
\pgfpathlineto{\pgfqpoint{2.309133in}{0.594893in}}%
\pgfpathlineto{\pgfqpoint{2.309628in}{0.592133in}}%
\pgfpathlineto{\pgfqpoint{2.310125in}{0.592393in}}%
\pgfpathlineto{\pgfqpoint{2.310621in}{0.593139in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{0.585472in}}%
\pgfpathlineto{\pgfqpoint{2.315090in}{0.582109in}}%
\pgfpathlineto{\pgfqpoint{2.316086in}{0.583014in}}%
\pgfpathlineto{\pgfqpoint{2.316579in}{0.581431in}}%
\pgfpathlineto{\pgfqpoint{2.317573in}{0.589473in}}%
\pgfpathlineto{\pgfqpoint{2.319063in}{0.584353in}}%
\pgfpathlineto{\pgfqpoint{2.320056in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{2.320553in}{0.583234in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{0.582506in}}%
\pgfpathlineto{\pgfqpoint{2.323532in}{0.577903in}}%
\pgfpathlineto{\pgfqpoint{2.324030in}{0.578041in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{0.574884in}}%
\pgfpathlineto{\pgfqpoint{2.325518in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{2.327008in}{0.569055in}}%
\pgfpathlineto{\pgfqpoint{2.329987in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{2.331477in}{0.587460in}}%
\pgfpathlineto{\pgfqpoint{2.333960in}{0.588816in}}%
\pgfpathlineto{\pgfqpoint{2.336443in}{0.588450in}}%
\pgfpathlineto{\pgfqpoint{2.336940in}{0.586513in}}%
\pgfpathlineto{\pgfqpoint{2.337436in}{0.579934in}}%
\pgfpathlineto{\pgfqpoint{2.338429in}{0.577001in}}%
\pgfpathlineto{\pgfqpoint{2.339423in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{2.341905in}{0.579701in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{0.578359in}}%
\pgfpathlineto{\pgfqpoint{2.344885in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{2.345381in}{0.569060in}}%
\pgfpathlineto{\pgfqpoint{2.346374in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{0.569572in}}%
\pgfpathlineto{\pgfqpoint{2.349850in}{0.569317in}}%
\pgfpathlineto{\pgfqpoint{2.350347in}{0.570727in}}%
\pgfpathlineto{\pgfqpoint{2.350843in}{0.569860in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{0.570291in}}%
\pgfpathlineto{\pgfqpoint{2.352332in}{0.568460in}}%
\pgfpathlineto{\pgfqpoint{2.353326in}{0.567572in}}%
\pgfpathlineto{\pgfqpoint{2.353823in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{2.354817in}{0.564970in}}%
\pgfpathlineto{\pgfqpoint{2.355809in}{0.567938in}}%
\pgfpathlineto{\pgfqpoint{2.356802in}{0.568332in}}%
\pgfpathlineto{\pgfqpoint{2.357299in}{0.569493in}}%
\pgfpathlineto{\pgfqpoint{2.357795in}{0.567694in}}%
\pgfpathlineto{\pgfqpoint{2.358293in}{0.568418in}}%
\pgfpathlineto{\pgfqpoint{2.359284in}{0.565677in}}%
\pgfpathlineto{\pgfqpoint{2.361768in}{0.563781in}}%
\pgfpathlineto{\pgfqpoint{2.362760in}{0.563849in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{0.565978in}}%
\pgfpathlineto{\pgfqpoint{2.366236in}{0.564961in}}%
\pgfpathlineto{\pgfqpoint{2.368720in}{0.568783in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{0.565422in}}%
\pgfpathlineto{\pgfqpoint{2.371699in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{0.562142in}}%
\pgfpathlineto{\pgfqpoint{2.373189in}{0.561634in}}%
\pgfpathlineto{\pgfqpoint{2.374679in}{0.567215in}}%
\pgfpathlineto{\pgfqpoint{2.376168in}{0.565622in}}%
\pgfpathlineto{\pgfqpoint{2.376665in}{0.567085in}}%
\pgfpathlineto{\pgfqpoint{2.378651in}{0.568161in}}%
\pgfpathlineto{\pgfqpoint{2.379148in}{0.566378in}}%
\pgfpathlineto{\pgfqpoint{2.380141in}{0.564246in}}%
\pgfpathlineto{\pgfqpoint{2.382624in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{2.383122in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{2.383618in}{0.561548in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{0.561343in}}%
\pgfpathlineto{\pgfqpoint{2.385603in}{0.562379in}}%
\pgfpathlineto{\pgfqpoint{2.387093in}{0.565741in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{0.566847in}}%
\pgfpathlineto{\pgfqpoint{2.390072in}{0.567408in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{0.568780in}}%
\pgfpathlineto{\pgfqpoint{2.391562in}{0.568500in}}%
\pgfpathlineto{\pgfqpoint{2.392557in}{0.569324in}}%
\pgfpathlineto{\pgfqpoint{2.393548in}{0.570543in}}%
\pgfpathlineto{\pgfqpoint{2.394046in}{0.570494in}}%
\pgfpathlineto{\pgfqpoint{2.395038in}{0.573110in}}%
\pgfpathlineto{\pgfqpoint{2.395535in}{0.572431in}}%
\pgfpathlineto{\pgfqpoint{2.396528in}{0.573306in}}%
\pgfpathlineto{\pgfqpoint{2.398514in}{0.573427in}}%
\pgfpathlineto{\pgfqpoint{2.399013in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{2.399507in}{0.574822in}}%
\pgfpathlineto{\pgfqpoint{2.400500in}{0.571714in}}%
\pgfpathlineto{\pgfqpoint{2.400999in}{0.574089in}}%
\pgfpathlineto{\pgfqpoint{2.401990in}{0.575094in}}%
\pgfpathlineto{\pgfqpoint{2.404473in}{0.565231in}}%
\pgfpathlineto{\pgfqpoint{2.405963in}{0.568153in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{0.566268in}}%
\pgfpathlineto{\pgfqpoint{2.410432in}{0.560658in}}%
\pgfpathlineto{\pgfqpoint{2.411921in}{0.555770in}}%
\pgfpathlineto{\pgfqpoint{2.413411in}{0.555010in}}%
\pgfpathlineto{\pgfqpoint{2.414901in}{0.555917in}}%
\pgfpathlineto{\pgfqpoint{2.416392in}{0.552635in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{0.551601in}}%
\pgfpathlineto{\pgfqpoint{2.419370in}{0.556823in}}%
\pgfpathlineto{\pgfqpoint{2.419866in}{0.557319in}}%
\pgfpathlineto{\pgfqpoint{2.421853in}{0.564705in}}%
\pgfpathlineto{\pgfqpoint{2.422846in}{0.567000in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{0.565159in}}%
\pgfpathlineto{\pgfqpoint{2.424335in}{0.564728in}}%
\pgfpathlineto{\pgfqpoint{2.424832in}{0.563600in}}%
\pgfpathlineto{\pgfqpoint{2.425328in}{0.563930in}}%
\pgfpathlineto{\pgfqpoint{2.426322in}{0.561587in}}%
\pgfpathlineto{\pgfqpoint{2.427315in}{0.563419in}}%
\pgfpathlineto{\pgfqpoint{2.427811in}{0.564962in}}%
\pgfpathlineto{\pgfqpoint{2.428805in}{0.569775in}}%
\pgfpathlineto{\pgfqpoint{2.429798in}{0.570174in}}%
\pgfpathlineto{\pgfqpoint{2.430294in}{0.568979in}}%
\pgfpathlineto{\pgfqpoint{2.431287in}{0.567560in}}%
\pgfpathlineto{\pgfqpoint{2.431784in}{0.567529in}}%
\pgfpathlineto{\pgfqpoint{2.432281in}{0.567857in}}%
\pgfpathlineto{\pgfqpoint{2.432777in}{0.567145in}}%
\pgfpathlineto{\pgfqpoint{2.433274in}{0.567390in}}%
\pgfpathlineto{\pgfqpoint{2.433772in}{0.566173in}}%
\pgfpathlineto{\pgfqpoint{2.434268in}{0.565970in}}%
\pgfpathlineto{\pgfqpoint{2.435260in}{0.564414in}}%
\pgfpathlineto{\pgfqpoint{2.435756in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{2.438241in}{0.561890in}}%
\pgfpathlineto{\pgfqpoint{2.439233in}{0.557798in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{0.557224in}}%
\pgfpathlineto{\pgfqpoint{2.442214in}{0.559608in}}%
\pgfpathlineto{\pgfqpoint{2.442709in}{0.563127in}}%
\pgfpathlineto{\pgfqpoint{2.444198in}{0.565548in}}%
\pgfpathlineto{\pgfqpoint{2.445192in}{0.567373in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{0.566847in}}%
\pgfpathlineto{\pgfqpoint{2.446682in}{0.567390in}}%
\pgfpathlineto{\pgfqpoint{2.447178in}{0.568754in}}%
\pgfpathlineto{\pgfqpoint{2.447674in}{0.566554in}}%
\pgfpathlineto{\pgfqpoint{2.448170in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{0.566595in}}%
\pgfpathlineto{\pgfqpoint{2.449164in}{0.563201in}}%
\pgfpathlineto{\pgfqpoint{2.452144in}{0.559217in}}%
\pgfpathlineto{\pgfqpoint{2.453137in}{0.560087in}}%
\pgfpathlineto{\pgfqpoint{2.453633in}{0.559717in}}%
\pgfpathlineto{\pgfqpoint{2.455122in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{2.455620in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{2.456116in}{0.563993in}}%
\pgfpathlineto{\pgfqpoint{2.456613in}{0.568491in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{0.570843in}}%
\pgfpathlineto{\pgfqpoint{2.459096in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{2.461082in}{0.579828in}}%
\pgfpathlineto{\pgfqpoint{2.462075in}{0.580160in}}%
\pgfpathlineto{\pgfqpoint{2.464558in}{0.585800in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{0.589319in}}%
\pgfpathlineto{\pgfqpoint{2.466544in}{0.593485in}}%
\pgfpathlineto{\pgfqpoint{2.467041in}{0.593703in}}%
\pgfpathlineto{\pgfqpoint{2.468035in}{0.589457in}}%
\pgfpathlineto{\pgfqpoint{2.468530in}{0.589426in}}%
\pgfpathlineto{\pgfqpoint{2.469029in}{0.587507in}}%
\pgfpathlineto{\pgfqpoint{2.469523in}{0.588859in}}%
\pgfpathlineto{\pgfqpoint{2.470516in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.472007in}{0.579726in}}%
\pgfpathlineto{\pgfqpoint{2.473992in}{0.576754in}}%
\pgfpathlineto{\pgfqpoint{2.476972in}{0.567015in}}%
\pgfpathlineto{\pgfqpoint{2.477469in}{0.563634in}}%
\pgfpathlineto{\pgfqpoint{2.478461in}{0.560211in}}%
\pgfpathlineto{\pgfqpoint{2.479951in}{0.559147in}}%
\pgfpathlineto{\pgfqpoint{2.481938in}{0.556196in}}%
\pgfpathlineto{\pgfqpoint{2.482434in}{0.556435in}}%
\pgfpathlineto{\pgfqpoint{2.482931in}{0.557687in}}%
\pgfpathlineto{\pgfqpoint{2.483924in}{0.554482in}}%
\pgfpathlineto{\pgfqpoint{2.485910in}{0.555745in}}%
\pgfpathlineto{\pgfqpoint{2.486903in}{0.554662in}}%
\pgfpathlineto{\pgfqpoint{2.488392in}{0.554997in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{2.489386in}{0.554025in}}%
\pgfpathlineto{\pgfqpoint{2.489884in}{0.556763in}}%
\pgfpathlineto{\pgfqpoint{2.490380in}{0.554239in}}%
\pgfpathlineto{\pgfqpoint{2.491373in}{0.557560in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{0.564564in}}%
\pgfpathlineto{\pgfqpoint{2.496338in}{0.571166in}}%
\pgfpathlineto{\pgfqpoint{2.499815in}{0.576835in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{0.579611in}}%
\pgfpathlineto{\pgfqpoint{2.501303in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.580021in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{0.583835in}}%
\pgfpathlineto{\pgfqpoint{2.506269in}{0.586942in}}%
\pgfpathlineto{\pgfqpoint{2.506766in}{0.586848in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{0.586217in}}%
\pgfpathlineto{\pgfqpoint{2.508256in}{0.584413in}}%
\pgfpathlineto{\pgfqpoint{2.508754in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{2.509746in}{0.586840in}}%
\pgfpathlineto{\pgfqpoint{2.510739in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{2.511236in}{0.588253in}}%
\pgfpathlineto{\pgfqpoint{2.512229in}{0.588012in}}%
\pgfpathlineto{\pgfqpoint{2.513221in}{0.585697in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{0.583591in}}%
\pgfpathlineto{\pgfqpoint{2.515209in}{0.578778in}}%
\pgfpathlineto{\pgfqpoint{2.515705in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{2.517692in}{0.577804in}}%
\pgfpathlineto{\pgfqpoint{2.520672in}{0.570519in}}%
\pgfpathlineto{\pgfqpoint{2.521663in}{0.569637in}}%
\pgfpathlineto{\pgfqpoint{2.522657in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{2.524146in}{0.565640in}}%
\pgfpathlineto{\pgfqpoint{2.525139in}{0.565545in}}%
\pgfpathlineto{\pgfqpoint{2.526132in}{0.567091in}}%
\pgfpathlineto{\pgfqpoint{2.527125in}{0.567400in}}%
\pgfpathlineto{\pgfqpoint{2.527622in}{0.569324in}}%
\pgfpathlineto{\pgfqpoint{2.528615in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{2.529112in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{2.529608in}{0.566769in}}%
\pgfpathlineto{\pgfqpoint{2.530105in}{0.567959in}}%
\pgfpathlineto{\pgfqpoint{2.531098in}{0.566431in}}%
\pgfpathlineto{\pgfqpoint{2.531595in}{0.563337in}}%
\pgfpathlineto{\pgfqpoint{2.532588in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.534573in}{0.564337in}}%
\pgfpathlineto{\pgfqpoint{2.536560in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{2.537057in}{0.561905in}}%
\pgfpathlineto{\pgfqpoint{2.537554in}{0.561276in}}%
\pgfpathlineto{\pgfqpoint{2.538547in}{0.565909in}}%
\pgfpathlineto{\pgfqpoint{2.539043in}{0.566221in}}%
\pgfpathlineto{\pgfqpoint{2.541029in}{0.571408in}}%
\pgfpathlineto{\pgfqpoint{2.542520in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{2.543015in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{2.543513in}{0.572152in}}%
\pgfpathlineto{\pgfqpoint{2.544507in}{0.573149in}}%
\pgfpathlineto{\pgfqpoint{2.545996in}{0.573295in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.573083in}}%
\pgfpathlineto{\pgfqpoint{2.547982in}{0.574262in}}%
\pgfpathlineto{\pgfqpoint{2.548478in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{2.549471in}{0.580367in}}%
\pgfpathlineto{\pgfqpoint{2.549967in}{0.578708in}}%
\pgfpathlineto{\pgfqpoint{2.551458in}{0.580866in}}%
\pgfpathlineto{\pgfqpoint{2.552451in}{0.578843in}}%
\pgfpathlineto{\pgfqpoint{2.552947in}{0.578950in}}%
\pgfpathlineto{\pgfqpoint{2.553446in}{0.576313in}}%
\pgfpathlineto{\pgfqpoint{2.553940in}{0.569563in}}%
\pgfpathlineto{\pgfqpoint{2.555430in}{0.568946in}}%
\pgfpathlineto{\pgfqpoint{2.556423in}{0.570460in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{0.570731in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{0.570731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.375000in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.074163in}{0.744547in}}%
\pgfpathlineto{\pgfqpoint{1.075653in}{0.743885in}}%
\pgfpathlineto{\pgfqpoint{1.076646in}{0.739209in}}%
\pgfpathlineto{\pgfqpoint{1.077638in}{0.728964in}}%
\pgfpathlineto{\pgfqpoint{1.079129in}{0.706950in}}%
\pgfpathlineto{\pgfqpoint{1.080122in}{0.666900in}}%
\pgfpathlineto{\pgfqpoint{1.081115in}{0.659956in}}%
\pgfpathlineto{\pgfqpoint{1.082605in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{1.085585in}{0.622964in}}%
\pgfpathlineto{\pgfqpoint{1.086081in}{0.620595in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{0.608503in}}%
\pgfpathlineto{\pgfqpoint{1.088066in}{0.607769in}}%
\pgfpathlineto{\pgfqpoint{1.089557in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{1.090550in}{0.606231in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{0.603468in}}%
\pgfpathlineto{\pgfqpoint{1.093033in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{1.094026in}{0.600632in}}%
\pgfpathlineto{\pgfqpoint{1.097502in}{0.601786in}}%
\pgfpathlineto{\pgfqpoint{1.099985in}{0.601683in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.600317in}}%
\pgfpathlineto{\pgfqpoint{1.104454in}{0.601933in}}%
\pgfpathlineto{\pgfqpoint{1.107434in}{0.602201in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{0.600539in}}%
\pgfpathlineto{\pgfqpoint{1.110413in}{0.601976in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{0.602260in}}%
\pgfpathlineto{\pgfqpoint{1.113889in}{0.602242in}}%
\pgfpathlineto{\pgfqpoint{1.117364in}{0.603749in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{0.603046in}}%
\pgfpathlineto{\pgfqpoint{1.118854in}{0.601798in}}%
\pgfpathlineto{\pgfqpoint{1.119351in}{0.602092in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.601600in}}%
\pgfpathlineto{\pgfqpoint{1.120841in}{0.601920in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{0.600556in}}%
\pgfpathlineto{\pgfqpoint{1.125310in}{0.602087in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{0.601898in}}%
\pgfpathlineto{\pgfqpoint{1.128786in}{0.600337in}}%
\pgfpathlineto{\pgfqpoint{1.131766in}{0.601577in}}%
\pgfpathlineto{\pgfqpoint{1.134745in}{0.601417in}}%
\pgfpathlineto{\pgfqpoint{1.135738in}{0.599928in}}%
\pgfpathlineto{\pgfqpoint{1.139214in}{0.600924in}}%
\pgfpathlineto{\pgfqpoint{1.140207in}{0.603075in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{0.600989in}}%
\pgfpathlineto{\pgfqpoint{1.141698in}{0.600765in}}%
\pgfpathlineto{\pgfqpoint{1.142193in}{0.601032in}}%
\pgfpathlineto{\pgfqpoint{1.142690in}{0.599670in}}%
\pgfpathlineto{\pgfqpoint{1.143683in}{0.600088in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{0.601809in}}%
\pgfpathlineto{\pgfqpoint{1.145669in}{0.603000in}}%
\pgfpathlineto{\pgfqpoint{1.146166in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{1.146663in}{0.600477in}}%
\pgfpathlineto{\pgfqpoint{1.147159in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{1.148152in}{0.601433in}}%
\pgfpathlineto{\pgfqpoint{1.149644in}{0.599783in}}%
\pgfpathlineto{\pgfqpoint{1.151131in}{0.600321in}}%
\pgfpathlineto{\pgfqpoint{1.152623in}{0.602422in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{0.602371in}}%
\pgfpathlineto{\pgfqpoint{1.153614in}{0.601049in}}%
\pgfpathlineto{\pgfqpoint{1.155103in}{0.601037in}}%
\pgfpathlineto{\pgfqpoint{1.156594in}{0.600363in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.602437in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{0.601463in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{0.599837in}}%
\pgfpathlineto{\pgfqpoint{1.166029in}{0.600496in}}%
\pgfpathlineto{\pgfqpoint{1.166525in}{0.600804in}}%
\pgfpathlineto{\pgfqpoint{1.167519in}{0.603626in}}%
\pgfpathlineto{\pgfqpoint{1.169008in}{0.610285in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.612538in}}%
\pgfpathlineto{\pgfqpoint{1.173477in}{0.603742in}}%
\pgfpathlineto{\pgfqpoint{1.174967in}{0.599901in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{0.600109in}}%
\pgfpathlineto{\pgfqpoint{1.178939in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{0.638924in}}%
\pgfpathlineto{\pgfqpoint{1.183409in}{0.653257in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{1.186884in}{0.650518in}}%
\pgfpathlineto{\pgfqpoint{1.188374in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{1.189864in}{0.642027in}}%
\pgfpathlineto{\pgfqpoint{1.190857in}{0.634643in}}%
\pgfpathlineto{\pgfqpoint{1.191354in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{1.193837in}{0.604055in}}%
\pgfpathlineto{\pgfqpoint{1.196816in}{0.618348in}}%
\pgfpathlineto{\pgfqpoint{1.198306in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{1.199797in}{0.635672in}}%
\pgfpathlineto{\pgfqpoint{1.201285in}{0.652389in}}%
\pgfpathlineto{\pgfqpoint{1.202775in}{0.663831in}}%
\pgfpathlineto{\pgfqpoint{1.203767in}{0.665077in}}%
\pgfpathlineto{\pgfqpoint{1.204761in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{1.205257in}{0.659271in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.627620in}}%
\pgfpathlineto{\pgfqpoint{1.208733in}{0.611893in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{0.599306in}}%
\pgfpathlineto{\pgfqpoint{1.211217in}{0.601267in}}%
\pgfpathlineto{\pgfqpoint{1.211713in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{1.216182in}{0.658551in}}%
\pgfpathlineto{\pgfqpoint{1.216678in}{0.660665in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{0.661421in}}%
\pgfpathlineto{\pgfqpoint{1.220153in}{0.668062in}}%
\pgfpathlineto{\pgfqpoint{1.220651in}{0.665990in}}%
\pgfpathlineto{\pgfqpoint{1.221645in}{0.664034in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{0.661886in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{0.661047in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{0.659032in}}%
\pgfpathlineto{\pgfqpoint{1.225121in}{0.643196in}}%
\pgfpathlineto{\pgfqpoint{1.227603in}{0.605114in}}%
\pgfpathlineto{\pgfqpoint{1.228597in}{0.599329in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{0.630843in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{0.646292in}}%
\pgfpathlineto{\pgfqpoint{1.235548in}{0.648149in}}%
\pgfpathlineto{\pgfqpoint{1.236045in}{0.647851in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{0.653912in}}%
\pgfpathlineto{\pgfqpoint{1.239024in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{1.240017in}{0.647964in}}%
\pgfpathlineto{\pgfqpoint{1.241011in}{0.647186in}}%
\pgfpathlineto{\pgfqpoint{1.242997in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{1.246969in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{1.249453in}{0.603101in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{0.651733in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{0.659591in}}%
\pgfpathlineto{\pgfqpoint{1.259880in}{0.667794in}}%
\pgfpathlineto{\pgfqpoint{1.260377in}{0.668587in}}%
\pgfpathlineto{\pgfqpoint{1.260873in}{0.668574in}}%
\pgfpathlineto{\pgfqpoint{1.263356in}{0.665098in}}%
\pgfpathlineto{\pgfqpoint{1.265839in}{0.642361in}}%
\pgfpathlineto{\pgfqpoint{1.268818in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{0.611304in}}%
\pgfpathlineto{\pgfqpoint{1.272791in}{0.640683in}}%
\pgfpathlineto{\pgfqpoint{1.274777in}{0.657009in}}%
\pgfpathlineto{\pgfqpoint{1.277260in}{0.670831in}}%
\pgfpathlineto{\pgfqpoint{1.277756in}{0.671468in}}%
\pgfpathlineto{\pgfqpoint{1.280239in}{0.669019in}}%
\pgfpathlineto{\pgfqpoint{1.280736in}{0.665658in}}%
\pgfpathlineto{\pgfqpoint{1.284212in}{0.627629in}}%
\pgfpathlineto{\pgfqpoint{1.286695in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{1.287688in}{0.597948in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{0.596213in}}%
\pgfpathlineto{\pgfqpoint{1.289675in}{0.601935in}}%
\pgfpathlineto{\pgfqpoint{1.295137in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{0.648084in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{0.654425in}}%
\pgfpathlineto{\pgfqpoint{1.301095in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.302585in}{0.658532in}}%
\pgfpathlineto{\pgfqpoint{1.305068in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{0.636551in}}%
\pgfpathlineto{\pgfqpoint{1.308544in}{0.616393in}}%
\pgfpathlineto{\pgfqpoint{1.309537in}{0.601820in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{0.600165in}}%
\pgfpathlineto{\pgfqpoint{1.312517in}{0.623748in}}%
\pgfpathlineto{\pgfqpoint{1.314503in}{0.643645in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{0.654474in}}%
\pgfpathlineto{\pgfqpoint{1.317979in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.319469in}{0.667095in}}%
\pgfpathlineto{\pgfqpoint{1.320958in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{0.668919in}}%
\pgfpathlineto{\pgfqpoint{1.322448in}{0.669073in}}%
\pgfpathlineto{\pgfqpoint{1.322945in}{0.668643in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{1.325924in}{0.638909in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{0.598644in}}%
\pgfpathlineto{\pgfqpoint{1.330393in}{0.596526in}}%
\pgfpathlineto{\pgfqpoint{1.331386in}{0.600848in}}%
\pgfpathlineto{\pgfqpoint{1.335361in}{0.624183in}}%
\pgfpathlineto{\pgfqpoint{1.336352in}{0.630114in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{0.637774in}}%
\pgfpathlineto{\pgfqpoint{1.342808in}{0.652741in}}%
\pgfpathlineto{\pgfqpoint{1.343800in}{0.651322in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{0.649157in}}%
\pgfpathlineto{\pgfqpoint{1.345787in}{0.636378in}}%
\pgfpathlineto{\pgfqpoint{1.348766in}{0.605321in}}%
\pgfpathlineto{\pgfqpoint{1.349760in}{0.598826in}}%
\pgfpathlineto{\pgfqpoint{1.350257in}{0.596844in}}%
\pgfpathlineto{\pgfqpoint{1.350753in}{0.596964in}}%
\pgfpathlineto{\pgfqpoint{1.351249in}{0.599028in}}%
\pgfpathlineto{\pgfqpoint{1.356711in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.648500in}}%
\pgfpathlineto{\pgfqpoint{1.359194in}{0.653312in}}%
\pgfpathlineto{\pgfqpoint{1.360684in}{0.657810in}}%
\pgfpathlineto{\pgfqpoint{1.361180in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{1.363167in}{0.659756in}}%
\pgfpathlineto{\pgfqpoint{1.364656in}{0.656841in}}%
\pgfpathlineto{\pgfqpoint{1.365153in}{0.656103in}}%
\pgfpathlineto{\pgfqpoint{1.366643in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{1.372105in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{1.373595in}{0.622143in}}%
\pgfpathlineto{\pgfqpoint{1.375581in}{0.606354in}}%
\pgfpathlineto{\pgfqpoint{1.376574in}{0.598962in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.597977in}}%
\pgfpathlineto{\pgfqpoint{1.377566in}{0.599141in}}%
\pgfpathlineto{\pgfqpoint{1.379056in}{0.611441in}}%
\pgfpathlineto{\pgfqpoint{1.380547in}{0.624916in}}%
\pgfpathlineto{\pgfqpoint{1.381540in}{0.630816in}}%
\pgfpathlineto{\pgfqpoint{1.382036in}{0.630927in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.643365in}}%
\pgfpathlineto{\pgfqpoint{1.386009in}{0.652702in}}%
\pgfpathlineto{\pgfqpoint{1.387498in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{0.656675in}}%
\pgfpathlineto{\pgfqpoint{1.389485in}{0.654498in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{0.652669in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{0.638705in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{0.600748in}}%
\pgfpathlineto{\pgfqpoint{1.398423in}{0.600673in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{0.605079in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.610020in}}%
\pgfpathlineto{\pgfqpoint{1.402892in}{0.620758in}}%
\pgfpathlineto{\pgfqpoint{1.405375in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{1.406368in}{0.636152in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{0.640564in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.412328in}{0.638518in}}%
\pgfpathlineto{\pgfqpoint{1.412824in}{0.637188in}}%
\pgfpathlineto{\pgfqpoint{1.413817in}{0.633219in}}%
\pgfpathlineto{\pgfqpoint{1.416300in}{0.616278in}}%
\pgfpathlineto{\pgfqpoint{1.416796in}{0.612306in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{0.598763in}}%
\pgfpathlineto{\pgfqpoint{1.420769in}{0.609255in}}%
\pgfpathlineto{\pgfqpoint{1.423251in}{0.636516in}}%
\pgfpathlineto{\pgfqpoint{1.424743in}{0.649629in}}%
\pgfpathlineto{\pgfqpoint{1.425238in}{0.651767in}}%
\pgfpathlineto{\pgfqpoint{1.426231in}{0.658026in}}%
\pgfpathlineto{\pgfqpoint{1.427224in}{0.663028in}}%
\pgfpathlineto{\pgfqpoint{1.429212in}{0.669021in}}%
\pgfpathlineto{\pgfqpoint{1.430203in}{0.670100in}}%
\pgfpathlineto{\pgfqpoint{1.430700in}{0.670203in}}%
\pgfpathlineto{\pgfqpoint{1.431198in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{0.668538in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{0.667091in}}%
\pgfpathlineto{\pgfqpoint{1.436163in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{1.437156in}{0.658913in}}%
\pgfpathlineto{\pgfqpoint{1.439142in}{0.647446in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{0.630425in}}%
\pgfpathlineto{\pgfqpoint{1.443114in}{0.607390in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{0.597639in}}%
\pgfpathlineto{\pgfqpoint{1.445101in}{0.597529in}}%
\pgfpathlineto{\pgfqpoint{1.446590in}{0.603393in}}%
\pgfpathlineto{\pgfqpoint{1.449570in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{1.451556in}{0.633327in}}%
\pgfpathlineto{\pgfqpoint{1.452549in}{0.636930in}}%
\pgfpathlineto{\pgfqpoint{1.453046in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{1.455529in}{0.637361in}}%
\pgfpathlineto{\pgfqpoint{1.456522in}{0.638183in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{0.638044in}}%
\pgfpathlineto{\pgfqpoint{1.458508in}{0.639688in}}%
\pgfpathlineto{\pgfqpoint{1.459005in}{0.640661in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{0.641005in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{0.640696in}}%
\pgfpathlineto{\pgfqpoint{1.460991in}{0.641319in}}%
\pgfpathlineto{\pgfqpoint{1.461487in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{1.463970in}{0.638690in}}%
\pgfpathlineto{\pgfqpoint{1.464964in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{1.465460in}{0.636929in}}%
\pgfpathlineto{\pgfqpoint{1.466950in}{0.632256in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{0.626780in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{1.470922in}{0.597446in}}%
\pgfpathlineto{\pgfqpoint{1.471917in}{0.605195in}}%
\pgfpathlineto{\pgfqpoint{1.472908in}{0.616250in}}%
\pgfpathlineto{\pgfqpoint{1.475391in}{0.623038in}}%
\pgfpathlineto{\pgfqpoint{1.477874in}{0.622626in}}%
\pgfpathlineto{\pgfqpoint{1.479860in}{0.616711in}}%
\pgfpathlineto{\pgfqpoint{1.482344in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{1.483337in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{0.597381in}}%
\pgfpathlineto{\pgfqpoint{1.485819in}{0.600268in}}%
\pgfpathlineto{\pgfqpoint{1.486813in}{0.607787in}}%
\pgfpathlineto{\pgfqpoint{1.488798in}{0.627522in}}%
\pgfpathlineto{\pgfqpoint{1.490289in}{0.634762in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{0.636214in}}%
\pgfpathlineto{\pgfqpoint{1.491778in}{0.635181in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{0.633837in}}%
\pgfpathlineto{\pgfqpoint{1.493765in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{1.495751in}{0.620474in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.610021in}}%
\pgfpathlineto{\pgfqpoint{1.500220in}{0.598938in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{0.598050in}}%
\pgfpathlineto{\pgfqpoint{1.501710in}{0.597738in}}%
\pgfpathlineto{\pgfqpoint{1.502705in}{0.596875in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{0.596920in}}%
\pgfpathlineto{\pgfqpoint{1.506675in}{0.601927in}}%
\pgfpathlineto{\pgfqpoint{1.507668in}{0.603946in}}%
\pgfpathlineto{\pgfqpoint{1.509157in}{0.602842in}}%
\pgfpathlineto{\pgfqpoint{1.509655in}{0.601717in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{1.511146in}{0.597864in}}%
\pgfpathlineto{\pgfqpoint{1.512634in}{0.601053in}}%
\pgfpathlineto{\pgfqpoint{1.516606in}{0.631213in}}%
\pgfpathlineto{\pgfqpoint{1.517103in}{0.632893in}}%
\pgfpathlineto{\pgfqpoint{1.518096in}{0.637640in}}%
\pgfpathlineto{\pgfqpoint{1.519586in}{0.640210in}}%
\pgfpathlineto{\pgfqpoint{1.520580in}{0.639356in}}%
\pgfpathlineto{\pgfqpoint{1.521572in}{0.634575in}}%
\pgfpathlineto{\pgfqpoint{1.525047in}{0.607764in}}%
\pgfpathlineto{\pgfqpoint{1.528027in}{0.597642in}}%
\pgfpathlineto{\pgfqpoint{1.528524in}{0.597291in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{0.602518in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{0.614796in}}%
\pgfpathlineto{\pgfqpoint{1.535476in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{1.536469in}{0.646196in}}%
\pgfpathlineto{\pgfqpoint{1.536966in}{0.646999in}}%
\pgfpathlineto{\pgfqpoint{1.537463in}{0.647016in}}%
\pgfpathlineto{\pgfqpoint{1.538952in}{0.643690in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{0.633738in}}%
\pgfpathlineto{\pgfqpoint{1.544911in}{0.598911in}}%
\pgfpathlineto{\pgfqpoint{1.545408in}{0.597201in}}%
\pgfpathlineto{\pgfqpoint{1.547394in}{0.600262in}}%
\pgfpathlineto{\pgfqpoint{1.550870in}{0.609943in}}%
\pgfpathlineto{\pgfqpoint{1.554348in}{0.628040in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{0.633235in}}%
\pgfpathlineto{\pgfqpoint{1.558815in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{1.560801in}{0.639472in}}%
\pgfpathlineto{\pgfqpoint{1.561298in}{0.639214in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{0.640669in}}%
\pgfpathlineto{\pgfqpoint{1.564277in}{0.641553in}}%
\pgfpathlineto{\pgfqpoint{1.565271in}{0.641909in}}%
\pgfpathlineto{\pgfqpoint{1.566761in}{0.645031in}}%
\pgfpathlineto{\pgfqpoint{1.569243in}{0.648932in}}%
\pgfpathlineto{\pgfqpoint{1.569740in}{0.649710in}}%
\pgfpathlineto{\pgfqpoint{1.570236in}{0.649731in}}%
\pgfpathlineto{\pgfqpoint{1.571230in}{0.649177in}}%
\pgfpathlineto{\pgfqpoint{1.573215in}{0.641220in}}%
\pgfpathlineto{\pgfqpoint{1.573712in}{0.636671in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{1.578678in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{1.579175in}{0.596856in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{0.598381in}}%
\pgfpathlineto{\pgfqpoint{1.580664in}{0.605796in}}%
\pgfpathlineto{\pgfqpoint{1.581657in}{0.616805in}}%
\pgfpathlineto{\pgfqpoint{1.585133in}{0.646215in}}%
\pgfpathlineto{\pgfqpoint{1.587120in}{0.656612in}}%
\pgfpathlineto{\pgfqpoint{1.587616in}{0.658209in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{0.662367in}}%
\pgfpathlineto{\pgfqpoint{1.590099in}{0.666030in}}%
\pgfpathlineto{\pgfqpoint{1.591092in}{0.667170in}}%
\pgfpathlineto{\pgfqpoint{1.591588in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{1.592086in}{0.663195in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{0.662885in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{0.661500in}}%
\pgfpathlineto{\pgfqpoint{1.595561in}{0.654654in}}%
\pgfpathlineto{\pgfqpoint{1.596058in}{0.650921in}}%
\pgfpathlineto{\pgfqpoint{1.597051in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.598044in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{0.625346in}}%
\pgfpathlineto{\pgfqpoint{1.601519in}{0.618034in}}%
\pgfpathlineto{\pgfqpoint{1.602513in}{0.615740in}}%
\pgfpathlineto{\pgfqpoint{1.604004in}{0.609680in}}%
\pgfpathlineto{\pgfqpoint{1.607479in}{0.598817in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{0.600091in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{0.616676in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.619179in}}%
\pgfpathlineto{\pgfqpoint{1.616914in}{0.632776in}}%
\pgfpathlineto{\pgfqpoint{1.617907in}{0.635692in}}%
\pgfpathlineto{\pgfqpoint{1.622376in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{1.625355in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{0.654205in}}%
\pgfpathlineto{\pgfqpoint{1.626845in}{0.653797in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{0.652729in}}%
\pgfpathlineto{\pgfqpoint{1.629328in}{0.648667in}}%
\pgfpathlineto{\pgfqpoint{1.630321in}{0.644083in}}%
\pgfpathlineto{\pgfqpoint{1.633301in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{1.635287in}{0.609839in}}%
\pgfpathlineto{\pgfqpoint{1.636280in}{0.601781in}}%
\pgfpathlineto{\pgfqpoint{1.637272in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{0.597881in}}%
\pgfpathlineto{\pgfqpoint{1.638763in}{0.604903in}}%
\pgfpathlineto{\pgfqpoint{1.641246in}{0.627750in}}%
\pgfpathlineto{\pgfqpoint{1.643232in}{0.643387in}}%
\pgfpathlineto{\pgfqpoint{1.646212in}{0.656573in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{0.657060in}}%
\pgfpathlineto{\pgfqpoint{1.647701in}{0.657441in}}%
\pgfpathlineto{\pgfqpoint{1.649687in}{0.653769in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{0.647169in}}%
\pgfpathlineto{\pgfqpoint{1.653660in}{0.639714in}}%
\pgfpathlineto{\pgfqpoint{1.655149in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{1.655647in}{0.636636in}}%
\pgfpathlineto{\pgfqpoint{1.658626in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{1.662598in}{0.602378in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{0.596109in}}%
\pgfpathlineto{\pgfqpoint{1.666570in}{0.596759in}}%
\pgfpathlineto{\pgfqpoint{1.668557in}{0.598771in}}%
\pgfpathlineto{\pgfqpoint{1.669053in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{0.598775in}}%
\pgfpathlineto{\pgfqpoint{1.671040in}{0.600885in}}%
\pgfpathlineto{\pgfqpoint{1.672034in}{0.605315in}}%
\pgfpathlineto{\pgfqpoint{1.676501in}{0.629250in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{0.636077in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{0.654797in}}%
\pgfpathlineto{\pgfqpoint{1.682461in}{0.656993in}}%
\pgfpathlineto{\pgfqpoint{1.682958in}{0.656234in}}%
\pgfpathlineto{\pgfqpoint{1.683951in}{0.650825in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.641975in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{0.598563in}}%
\pgfpathlineto{\pgfqpoint{1.689413in}{0.599649in}}%
\pgfpathlineto{\pgfqpoint{1.689909in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{1.692889in}{0.646563in}}%
\pgfpathlineto{\pgfqpoint{1.693385in}{0.650236in}}%
\pgfpathlineto{\pgfqpoint{1.694378in}{0.653450in}}%
\pgfpathlineto{\pgfqpoint{1.694875in}{0.653078in}}%
\pgfpathlineto{\pgfqpoint{1.697855in}{0.642795in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.701330in}{0.638372in}}%
\pgfpathlineto{\pgfqpoint{1.703317in}{0.632772in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{0.616111in}}%
\pgfpathlineto{\pgfqpoint{1.708779in}{0.610353in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{1.712752in}{0.595981in}}%
\pgfpathlineto{\pgfqpoint{1.714241in}{0.597511in}}%
\pgfpathlineto{\pgfqpoint{1.716227in}{0.601962in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{0.602409in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{0.605447in}}%
\pgfpathlineto{\pgfqpoint{1.719705in}{0.610322in}}%
\pgfpathlineto{\pgfqpoint{1.721193in}{0.619830in}}%
\pgfpathlineto{\pgfqpoint{1.722683in}{0.627171in}}%
\pgfpathlineto{\pgfqpoint{1.723180in}{0.628932in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.630233in}}%
\pgfpathlineto{\pgfqpoint{1.724669in}{0.630047in}}%
\pgfpathlineto{\pgfqpoint{1.727649in}{0.623468in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{1.730132in}{0.614697in}}%
\pgfpathlineto{\pgfqpoint{1.733608in}{0.604454in}}%
\pgfpathlineto{\pgfqpoint{1.737085in}{0.597103in}}%
\pgfpathlineto{\pgfqpoint{1.738077in}{0.596613in}}%
\pgfpathlineto{\pgfqpoint{1.739070in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{1.740063in}{0.603063in}}%
\pgfpathlineto{\pgfqpoint{1.743042in}{0.622485in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{0.632947in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.639534in}}%
\pgfpathlineto{\pgfqpoint{1.750491in}{0.641456in}}%
\pgfpathlineto{\pgfqpoint{1.751981in}{0.641520in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{0.643191in}}%
\pgfpathlineto{\pgfqpoint{1.753470in}{0.645204in}}%
\pgfpathlineto{\pgfqpoint{1.753967in}{0.644181in}}%
\pgfpathlineto{\pgfqpoint{1.754464in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{0.646080in}}%
\pgfpathlineto{\pgfqpoint{1.756946in}{0.642432in}}%
\pgfpathlineto{\pgfqpoint{1.757443in}{0.642067in}}%
\pgfpathlineto{\pgfqpoint{1.760919in}{0.633007in}}%
\pgfpathlineto{\pgfqpoint{1.762907in}{0.629484in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{0.625927in}}%
\pgfpathlineto{\pgfqpoint{1.767374in}{0.605396in}}%
\pgfpathlineto{\pgfqpoint{1.768368in}{0.602596in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{0.598423in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{0.598361in}}%
\pgfpathlineto{\pgfqpoint{1.773829in}{0.596335in}}%
\pgfpathlineto{\pgfqpoint{1.774326in}{0.597161in}}%
\pgfpathlineto{\pgfqpoint{1.776809in}{0.604056in}}%
\pgfpathlineto{\pgfqpoint{1.778299in}{0.611422in}}%
\pgfpathlineto{\pgfqpoint{1.779292in}{0.618729in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{0.640400in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{0.648579in}}%
\pgfpathlineto{\pgfqpoint{1.784754in}{0.651101in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{1.787734in}{0.656914in}}%
\pgfpathlineto{\pgfqpoint{1.789223in}{0.657815in}}%
\pgfpathlineto{\pgfqpoint{1.790216in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.790713in}{0.655105in}}%
\pgfpathlineto{\pgfqpoint{1.792202in}{0.645851in}}%
\pgfpathlineto{\pgfqpoint{1.797168in}{0.607206in}}%
\pgfpathlineto{\pgfqpoint{1.798659in}{0.601059in}}%
\pgfpathlineto{\pgfqpoint{1.800645in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{1.801638in}{0.597439in}}%
\pgfpathlineto{\pgfqpoint{1.802133in}{0.597867in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{0.598743in}}%
\pgfpathlineto{\pgfqpoint{1.806603in}{0.607419in}}%
\pgfpathlineto{\pgfqpoint{1.807100in}{0.607086in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.604511in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{1.811073in}{0.596243in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{0.596786in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{0.601875in}}%
\pgfpathlineto{\pgfqpoint{1.814548in}{0.606778in}}%
\pgfpathlineto{\pgfqpoint{1.815542in}{0.612956in}}%
\pgfpathlineto{\pgfqpoint{1.818521in}{0.634408in}}%
\pgfpathlineto{\pgfqpoint{1.820010in}{0.638879in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{0.643390in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.644544in}}%
\pgfpathlineto{\pgfqpoint{1.823983in}{0.643384in}}%
\pgfpathlineto{\pgfqpoint{1.825473in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{1.826962in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{1.830935in}{0.610663in}}%
\pgfpathlineto{\pgfqpoint{1.831928in}{0.604811in}}%
\pgfpathlineto{\pgfqpoint{1.833420in}{0.598376in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{0.596724in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{0.598573in}}%
\pgfpathlineto{\pgfqpoint{1.837887in}{0.595388in}}%
\pgfpathlineto{\pgfqpoint{1.840370in}{0.596446in}}%
\pgfpathlineto{\pgfqpoint{1.840866in}{0.596270in}}%
\pgfpathlineto{\pgfqpoint{1.842356in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{1.843846in}{0.607597in}}%
\pgfpathlineto{\pgfqpoint{1.847323in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{1.848812in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{1.849308in}{0.596723in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{0.599468in}}%
\pgfpathlineto{\pgfqpoint{1.850798in}{0.603530in}}%
\pgfpathlineto{\pgfqpoint{1.852784in}{0.626697in}}%
\pgfpathlineto{\pgfqpoint{1.854274in}{0.637163in}}%
\pgfpathlineto{\pgfqpoint{1.856757in}{0.648455in}}%
\pgfpathlineto{\pgfqpoint{1.857253in}{0.649500in}}%
\pgfpathlineto{\pgfqpoint{1.858745in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{1.860233in}{0.640828in}}%
\pgfpathlineto{\pgfqpoint{1.862715in}{0.621592in}}%
\pgfpathlineto{\pgfqpoint{1.865697in}{0.605270in}}%
\pgfpathlineto{\pgfqpoint{1.867185in}{0.602144in}}%
\pgfpathlineto{\pgfqpoint{1.870164in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{1.870661in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{0.599069in}}%
\pgfpathlineto{\pgfqpoint{1.872150in}{0.599592in}}%
\pgfpathlineto{\pgfqpoint{1.872647in}{0.598519in}}%
\pgfpathlineto{\pgfqpoint{1.873641in}{0.599182in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{0.598655in}}%
\pgfpathlineto{\pgfqpoint{1.876123in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{1.877613in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{0.598717in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.597610in}}%
\pgfpathlineto{\pgfqpoint{1.879599in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{1.880592in}{0.595584in}}%
\pgfpathlineto{\pgfqpoint{1.882082in}{0.601055in}}%
\pgfpathlineto{\pgfqpoint{1.883075in}{0.608850in}}%
\pgfpathlineto{\pgfqpoint{1.884565in}{0.624189in}}%
\pgfpathlineto{\pgfqpoint{1.886551in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{0.639771in}}%
\pgfpathlineto{\pgfqpoint{1.889033in}{0.639014in}}%
\pgfpathlineto{\pgfqpoint{1.893006in}{0.619655in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{0.596852in}}%
\pgfpathlineto{\pgfqpoint{1.898468in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{1.899958in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{1.901945in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{0.597140in}}%
\pgfpathlineto{\pgfqpoint{1.903931in}{0.599181in}}%
\pgfpathlineto{\pgfqpoint{1.910388in}{0.645958in}}%
\pgfpathlineto{\pgfqpoint{1.911379in}{0.648318in}}%
\pgfpathlineto{\pgfqpoint{1.913862in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{1.914358in}{0.646990in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{0.652721in}}%
\pgfpathlineto{\pgfqpoint{1.916842in}{0.652586in}}%
\pgfpathlineto{\pgfqpoint{1.917835in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{1.918828in}{0.641845in}}%
\pgfpathlineto{\pgfqpoint{1.921310in}{0.617787in}}%
\pgfpathlineto{\pgfqpoint{1.924290in}{0.600414in}}%
\pgfpathlineto{\pgfqpoint{1.925284in}{0.596845in}}%
\pgfpathlineto{\pgfqpoint{1.925780in}{0.596230in}}%
\pgfpathlineto{\pgfqpoint{1.926276in}{0.596792in}}%
\pgfpathlineto{\pgfqpoint{1.926773in}{0.597930in}}%
\pgfpathlineto{\pgfqpoint{1.929256in}{0.611144in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{0.634313in}}%
\pgfpathlineto{\pgfqpoint{1.934222in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{1.936208in}{0.646071in}}%
\pgfpathlineto{\pgfqpoint{1.939187in}{0.649669in}}%
\pgfpathlineto{\pgfqpoint{1.939684in}{0.650153in}}%
\pgfpathlineto{\pgfqpoint{1.940181in}{0.650095in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{0.650614in}}%
\pgfpathlineto{\pgfqpoint{1.941670in}{0.652193in}}%
\pgfpathlineto{\pgfqpoint{1.942167in}{0.651290in}}%
\pgfpathlineto{\pgfqpoint{1.943160in}{0.651821in}}%
\pgfpathlineto{\pgfqpoint{1.944650in}{0.650982in}}%
\pgfpathlineto{\pgfqpoint{1.945642in}{0.648708in}}%
\pgfpathlineto{\pgfqpoint{1.947629in}{0.639232in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.629167in}}%
\pgfpathlineto{\pgfqpoint{1.950112in}{0.623101in}}%
\pgfpathlineto{\pgfqpoint{1.952098in}{0.615529in}}%
\pgfpathlineto{\pgfqpoint{1.955078in}{0.606688in}}%
\pgfpathlineto{\pgfqpoint{1.956071in}{0.607037in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.597590in}}%
\pgfpathlineto{\pgfqpoint{1.961533in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{0.596983in}}%
\pgfpathlineto{\pgfqpoint{1.963023in}{0.595599in}}%
\pgfpathlineto{\pgfqpoint{1.964513in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.966002in}{0.600879in}}%
\pgfpathlineto{\pgfqpoint{1.967492in}{0.606867in}}%
\pgfpathlineto{\pgfqpoint{1.972457in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{1.974444in}{0.637471in}}%
\pgfpathlineto{\pgfqpoint{1.977919in}{0.645624in}}%
\pgfpathlineto{\pgfqpoint{1.978416in}{0.646126in}}%
\pgfpathlineto{\pgfqpoint{1.979906in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{1.981396in}{0.651271in}}%
\pgfpathlineto{\pgfqpoint{1.981892in}{0.651964in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{0.651454in}}%
\pgfpathlineto{\pgfqpoint{1.983879in}{0.651370in}}%
\pgfpathlineto{\pgfqpoint{1.985368in}{0.649548in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{0.649842in}}%
\pgfpathlineto{\pgfqpoint{1.988844in}{0.650924in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{0.649990in}}%
\pgfpathlineto{\pgfqpoint{1.990830in}{0.649250in}}%
\pgfpathlineto{\pgfqpoint{1.991823in}{0.647863in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.629252in}}%
\pgfpathlineto{\pgfqpoint{2.000761in}{0.617079in}}%
\pgfpathlineto{\pgfqpoint{2.003245in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{2.005727in}{0.597709in}}%
\pgfpathlineto{\pgfqpoint{2.006224in}{0.598279in}}%
\pgfpathlineto{\pgfqpoint{2.007219in}{0.603148in}}%
\pgfpathlineto{\pgfqpoint{2.011686in}{0.633821in}}%
\pgfpathlineto{\pgfqpoint{2.013176in}{0.642405in}}%
\pgfpathlineto{\pgfqpoint{2.014666in}{0.648575in}}%
\pgfpathlineto{\pgfqpoint{2.017149in}{0.654727in}}%
\pgfpathlineto{\pgfqpoint{2.019632in}{0.658685in}}%
\pgfpathlineto{\pgfqpoint{2.022114in}{0.661085in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{2.023108in}{0.660548in}}%
\pgfpathlineto{\pgfqpoint{2.023604in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{2.024100in}{0.660355in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{0.660322in}}%
\pgfpathlineto{\pgfqpoint{2.027080in}{0.659296in}}%
\pgfpathlineto{\pgfqpoint{2.029563in}{0.656498in}}%
\pgfpathlineto{\pgfqpoint{2.030059in}{0.655365in}}%
\pgfpathlineto{\pgfqpoint{2.032045in}{0.652276in}}%
\pgfpathlineto{\pgfqpoint{2.033535in}{0.649443in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{0.643592in}}%
\pgfpathlineto{\pgfqpoint{2.037011in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{2.042474in}{0.605934in}}%
\pgfpathlineto{\pgfqpoint{2.042970in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{2.043964in}{0.597585in}}%
\pgfpathlineto{\pgfqpoint{2.044459in}{0.597586in}}%
\pgfpathlineto{\pgfqpoint{2.044957in}{0.598412in}}%
\pgfpathlineto{\pgfqpoint{2.046447in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{2.049922in}{0.617392in}}%
\pgfpathlineto{\pgfqpoint{2.052405in}{0.628356in}}%
\pgfpathlineto{\pgfqpoint{2.054391in}{0.633223in}}%
\pgfpathlineto{\pgfqpoint{2.054887in}{0.633797in}}%
\pgfpathlineto{\pgfqpoint{2.056377in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{2.056874in}{0.637506in}}%
\pgfpathlineto{\pgfqpoint{2.058860in}{0.640911in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{0.646603in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{0.646961in}}%
\pgfpathlineto{\pgfqpoint{2.062833in}{0.648283in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{0.648628in}}%
\pgfpathlineto{\pgfqpoint{2.065316in}{0.648355in}}%
\pgfpathlineto{\pgfqpoint{2.065813in}{0.647640in}}%
\pgfpathlineto{\pgfqpoint{2.066806in}{0.647140in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{2.068792in}{0.643724in}}%
\pgfpathlineto{\pgfqpoint{2.072267in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{2.072765in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{2.073757in}{0.633043in}}%
\pgfpathlineto{\pgfqpoint{2.074254in}{0.631296in}}%
\pgfpathlineto{\pgfqpoint{2.075744in}{0.627545in}}%
\pgfpathlineto{\pgfqpoint{2.076737in}{0.622988in}}%
\pgfpathlineto{\pgfqpoint{2.080710in}{0.597415in}}%
\pgfpathlineto{\pgfqpoint{2.081206in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{2.082199in}{0.597763in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{0.599984in}}%
\pgfpathlineto{\pgfqpoint{2.088158in}{0.637101in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{0.649500in}}%
\pgfpathlineto{\pgfqpoint{2.091138in}{0.650564in}}%
\pgfpathlineto{\pgfqpoint{2.092627in}{0.651216in}}%
\pgfpathlineto{\pgfqpoint{2.093125in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{2.094117in}{0.649182in}}%
\pgfpathlineto{\pgfqpoint{2.096103in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{2.098585in}{0.636811in}}%
\pgfpathlineto{\pgfqpoint{2.100573in}{0.622494in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{0.609493in}}%
\pgfpathlineto{\pgfqpoint{2.103552in}{0.598138in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{0.597430in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{0.600780in}}%
\pgfpathlineto{\pgfqpoint{2.107523in}{0.613574in}}%
\pgfpathlineto{\pgfqpoint{2.108022in}{0.616509in}}%
\pgfpathlineto{\pgfqpoint{2.110006in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{2.111994in}{0.642485in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{0.649761in}}%
\pgfpathlineto{\pgfqpoint{2.114973in}{0.654026in}}%
\pgfpathlineto{\pgfqpoint{2.115966in}{0.655979in}}%
\pgfpathlineto{\pgfqpoint{2.117456in}{0.657387in}}%
\pgfpathlineto{\pgfqpoint{2.119938in}{0.656125in}}%
\pgfpathlineto{\pgfqpoint{2.122918in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{2.123910in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{2.124408in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{2.126890in}{0.652929in}}%
\pgfpathlineto{\pgfqpoint{2.127884in}{0.649165in}}%
\pgfpathlineto{\pgfqpoint{2.128380in}{0.648517in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{2.133346in}{0.625120in}}%
\pgfpathlineto{\pgfqpoint{2.135332in}{0.612785in}}%
\pgfpathlineto{\pgfqpoint{2.136821in}{0.604717in}}%
\pgfpathlineto{\pgfqpoint{2.139802in}{0.598083in}}%
\pgfpathlineto{\pgfqpoint{2.141292in}{0.601002in}}%
\pgfpathlineto{\pgfqpoint{2.142780in}{0.606372in}}%
\pgfpathlineto{\pgfqpoint{2.143773in}{0.610221in}}%
\pgfpathlineto{\pgfqpoint{2.145264in}{0.618059in}}%
\pgfpathlineto{\pgfqpoint{2.147249in}{0.623575in}}%
\pgfpathlineto{\pgfqpoint{2.147746in}{0.624625in}}%
\pgfpathlineto{\pgfqpoint{2.149733in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{2.150229in}{0.626816in}}%
\pgfpathlineto{\pgfqpoint{2.151719in}{0.626026in}}%
\pgfpathlineto{\pgfqpoint{2.152216in}{0.624886in}}%
\pgfpathlineto{\pgfqpoint{2.154202in}{0.617431in}}%
\pgfpathlineto{\pgfqpoint{2.156188in}{0.610158in}}%
\pgfpathlineto{\pgfqpoint{2.157182in}{0.607809in}}%
\pgfpathlineto{\pgfqpoint{2.157678in}{0.607676in}}%
\pgfpathlineto{\pgfqpoint{2.160161in}{0.604210in}}%
\pgfpathlineto{\pgfqpoint{2.160657in}{0.602075in}}%
\pgfpathlineto{\pgfqpoint{2.163140in}{0.598255in}}%
\pgfpathlineto{\pgfqpoint{2.164133in}{0.599826in}}%
\pgfpathlineto{\pgfqpoint{2.165623in}{0.603152in}}%
\pgfpathlineto{\pgfqpoint{2.167114in}{0.607339in}}%
\pgfpathlineto{\pgfqpoint{2.170092in}{0.611484in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.608537in}}%
\pgfpathlineto{\pgfqpoint{2.174561in}{0.601154in}}%
\pgfpathlineto{\pgfqpoint{2.175058in}{0.600365in}}%
\pgfpathlineto{\pgfqpoint{2.176051in}{0.599583in}}%
\pgfpathlineto{\pgfqpoint{2.177044in}{0.599940in}}%
\pgfpathlineto{\pgfqpoint{2.178036in}{0.600881in}}%
\pgfpathlineto{\pgfqpoint{2.178534in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{2.179527in}{0.604337in}}%
\pgfpathlineto{\pgfqpoint{2.181513in}{0.614704in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{0.615564in}}%
\pgfpathlineto{\pgfqpoint{2.183003in}{0.615921in}}%
\pgfpathlineto{\pgfqpoint{2.183500in}{0.615274in}}%
\pgfpathlineto{\pgfqpoint{2.183996in}{0.615090in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{0.615806in}}%
\pgfpathlineto{\pgfqpoint{2.186478in}{0.626511in}}%
\pgfpathlineto{\pgfqpoint{2.186976in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{2.187969in}{0.629940in}}%
\pgfpathlineto{\pgfqpoint{2.188961in}{0.629803in}}%
\pgfpathlineto{\pgfqpoint{2.189955in}{0.627632in}}%
\pgfpathlineto{\pgfqpoint{2.191444in}{0.621951in}}%
\pgfpathlineto{\pgfqpoint{2.194921in}{0.608228in}}%
\pgfpathlineto{\pgfqpoint{2.195913in}{0.603331in}}%
\pgfpathlineto{\pgfqpoint{2.198396in}{0.596413in}}%
\pgfpathlineto{\pgfqpoint{2.198893in}{0.596086in}}%
\pgfpathlineto{\pgfqpoint{2.199390in}{0.595400in}}%
\pgfpathlineto{\pgfqpoint{2.200879in}{0.597034in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{0.598817in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{0.598602in}}%
\pgfpathlineto{\pgfqpoint{2.203859in}{0.597845in}}%
\pgfpathlineto{\pgfqpoint{2.204852in}{0.598481in}}%
\pgfpathlineto{\pgfqpoint{2.205846in}{0.597096in}}%
\pgfpathlineto{\pgfqpoint{2.206342in}{0.596872in}}%
\pgfpathlineto{\pgfqpoint{2.208824in}{0.597246in}}%
\pgfpathlineto{\pgfqpoint{2.210811in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{0.599686in}}%
\pgfpathlineto{\pgfqpoint{2.211804in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{2.213293in}{0.599446in}}%
\pgfpathlineto{\pgfqpoint{2.214287in}{0.598526in}}%
\pgfpathlineto{\pgfqpoint{2.215778in}{0.597725in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{0.596741in}}%
\pgfpathlineto{\pgfqpoint{2.216770in}{0.597630in}}%
\pgfpathlineto{\pgfqpoint{2.218259in}{0.603922in}}%
\pgfpathlineto{\pgfqpoint{2.220246in}{0.613188in}}%
\pgfpathlineto{\pgfqpoint{2.222729in}{0.621978in}}%
\pgfpathlineto{\pgfqpoint{2.223225in}{0.623247in}}%
\pgfpathlineto{\pgfqpoint{2.223722in}{0.625769in}}%
\pgfpathlineto{\pgfqpoint{2.224715in}{0.629235in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{0.631019in}}%
\pgfpathlineto{\pgfqpoint{2.226204in}{0.631159in}}%
\pgfpathlineto{\pgfqpoint{2.228191in}{0.626419in}}%
\pgfpathlineto{\pgfqpoint{2.229681in}{0.623477in}}%
\pgfpathlineto{\pgfqpoint{2.230177in}{0.623347in}}%
\pgfpathlineto{\pgfqpoint{2.231170in}{0.624407in}}%
\pgfpathlineto{\pgfqpoint{2.231666in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{2.232660in}{0.628026in}}%
\pgfpathlineto{\pgfqpoint{2.234150in}{0.630098in}}%
\pgfpathlineto{\pgfqpoint{2.235639in}{0.632985in}}%
\pgfpathlineto{\pgfqpoint{2.237626in}{0.640493in}}%
\pgfpathlineto{\pgfqpoint{2.238122in}{0.641422in}}%
\pgfpathlineto{\pgfqpoint{2.238619in}{0.641547in}}%
\pgfpathlineto{\pgfqpoint{2.239115in}{0.640602in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{0.640464in}}%
\pgfpathlineto{\pgfqpoint{2.241102in}{0.633871in}}%
\pgfpathlineto{\pgfqpoint{2.248053in}{0.597089in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{2.250536in}{0.598874in}}%
\pgfpathlineto{\pgfqpoint{2.256495in}{0.625121in}}%
\pgfpathlineto{\pgfqpoint{2.257985in}{0.629442in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.630785in}}%
\pgfpathlineto{\pgfqpoint{2.259971in}{0.630374in}}%
\pgfpathlineto{\pgfqpoint{2.261461in}{0.628659in}}%
\pgfpathlineto{\pgfqpoint{2.262951in}{0.624436in}}%
\pgfpathlineto{\pgfqpoint{2.264441in}{0.615088in}}%
\pgfpathlineto{\pgfqpoint{2.264937in}{0.611215in}}%
\pgfpathlineto{\pgfqpoint{2.266923in}{0.599546in}}%
\pgfpathlineto{\pgfqpoint{2.267420in}{0.598552in}}%
\pgfpathlineto{\pgfqpoint{2.267916in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{2.268414in}{0.596465in}}%
\pgfpathlineto{\pgfqpoint{2.268911in}{0.597043in}}%
\pgfpathlineto{\pgfqpoint{2.270398in}{0.599649in}}%
\pgfpathlineto{\pgfqpoint{2.273379in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{2.274373in}{0.614653in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{0.617705in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{0.626499in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{0.628300in}}%
\pgfpathlineto{\pgfqpoint{2.280827in}{0.631541in}}%
\pgfpathlineto{\pgfqpoint{2.281821in}{0.631459in}}%
\pgfpathlineto{\pgfqpoint{2.282813in}{0.629969in}}%
\pgfpathlineto{\pgfqpoint{2.284303in}{0.630073in}}%
\pgfpathlineto{\pgfqpoint{2.285296in}{0.630647in}}%
\pgfpathlineto{\pgfqpoint{2.286289in}{0.630261in}}%
\pgfpathlineto{\pgfqpoint{2.286786in}{0.630212in}}%
\pgfpathlineto{\pgfqpoint{2.287282in}{0.629341in}}%
\pgfpathlineto{\pgfqpoint{2.289765in}{0.630308in}}%
\pgfpathlineto{\pgfqpoint{2.291255in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{2.293241in}{0.641395in}}%
\pgfpathlineto{\pgfqpoint{2.293738in}{0.641373in}}%
\pgfpathlineto{\pgfqpoint{2.294235in}{0.642151in}}%
\pgfpathlineto{\pgfqpoint{2.294731in}{0.642406in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{0.642278in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{0.641332in}}%
\pgfpathlineto{\pgfqpoint{2.296221in}{0.639710in}}%
\pgfpathlineto{\pgfqpoint{2.303669in}{0.597279in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{0.596987in}}%
\pgfpathlineto{\pgfqpoint{2.306151in}{0.601422in}}%
\pgfpathlineto{\pgfqpoint{2.309628in}{0.626054in}}%
\pgfpathlineto{\pgfqpoint{2.310125in}{0.628594in}}%
\pgfpathlineto{\pgfqpoint{2.310621in}{0.629550in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{2.315090in}{0.643456in}}%
\pgfpathlineto{\pgfqpoint{2.316579in}{0.643477in}}%
\pgfpathlineto{\pgfqpoint{2.317077in}{0.643250in}}%
\pgfpathlineto{\pgfqpoint{2.319063in}{0.640495in}}%
\pgfpathlineto{\pgfqpoint{2.320056in}{0.640441in}}%
\pgfpathlineto{\pgfqpoint{2.320553in}{0.640941in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{0.633334in}}%
\pgfpathlineto{\pgfqpoint{2.325518in}{0.627778in}}%
\pgfpathlineto{\pgfqpoint{2.329491in}{0.599452in}}%
\pgfpathlineto{\pgfqpoint{2.329987in}{0.597549in}}%
\pgfpathlineto{\pgfqpoint{2.331477in}{0.600158in}}%
\pgfpathlineto{\pgfqpoint{2.336443in}{0.622257in}}%
\pgfpathlineto{\pgfqpoint{2.336940in}{0.623872in}}%
\pgfpathlineto{\pgfqpoint{2.337436in}{0.623875in}}%
\pgfpathlineto{\pgfqpoint{2.338429in}{0.625755in}}%
\pgfpathlineto{\pgfqpoint{2.339423in}{0.626466in}}%
\pgfpathlineto{\pgfqpoint{2.341905in}{0.633287in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{0.634420in}}%
\pgfpathlineto{\pgfqpoint{2.345381in}{0.633562in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{0.635850in}}%
\pgfpathlineto{\pgfqpoint{2.350843in}{0.639241in}}%
\pgfpathlineto{\pgfqpoint{2.352332in}{0.642967in}}%
\pgfpathlineto{\pgfqpoint{2.353326in}{0.644608in}}%
\pgfpathlineto{\pgfqpoint{2.353823in}{0.644726in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{0.644191in}}%
\pgfpathlineto{\pgfqpoint{2.355809in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{2.356802in}{0.641088in}}%
\pgfpathlineto{\pgfqpoint{2.357795in}{0.637559in}}%
\pgfpathlineto{\pgfqpoint{2.359284in}{0.630591in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{0.599972in}}%
\pgfpathlineto{\pgfqpoint{2.366236in}{0.599143in}}%
\pgfpathlineto{\pgfqpoint{2.367727in}{0.599577in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{0.598842in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{0.598347in}}%
\pgfpathlineto{\pgfqpoint{2.371699in}{0.599228in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{0.599446in}}%
\pgfpathlineto{\pgfqpoint{2.374182in}{0.600738in}}%
\pgfpathlineto{\pgfqpoint{2.374679in}{0.601073in}}%
\pgfpathlineto{\pgfqpoint{2.376665in}{0.601936in}}%
\pgfpathlineto{\pgfqpoint{2.379148in}{0.609812in}}%
\pgfpathlineto{\pgfqpoint{2.380141in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{2.382624in}{0.620993in}}%
\pgfpathlineto{\pgfqpoint{2.383122in}{0.621040in}}%
\pgfpathlineto{\pgfqpoint{2.383618in}{0.620485in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{0.618333in}}%
\pgfpathlineto{\pgfqpoint{2.387093in}{0.607264in}}%
\pgfpathlineto{\pgfqpoint{2.388086in}{0.605139in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{0.597180in}}%
\pgfpathlineto{\pgfqpoint{2.391562in}{0.596085in}}%
\pgfpathlineto{\pgfqpoint{2.393548in}{0.599889in}}%
\pgfpathlineto{\pgfqpoint{2.394046in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{2.395038in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{2.395535in}{0.601719in}}%
\pgfpathlineto{\pgfqpoint{2.396528in}{0.600752in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{0.596843in}}%
\pgfpathlineto{\pgfqpoint{2.400999in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{2.401990in}{0.596117in}}%
\pgfpathlineto{\pgfqpoint{2.403480in}{0.597031in}}%
\pgfpathlineto{\pgfqpoint{2.404970in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.405963in}{0.599023in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{0.606489in}}%
\pgfpathlineto{\pgfqpoint{2.411921in}{0.628639in}}%
\pgfpathlineto{\pgfqpoint{2.414404in}{0.638757in}}%
\pgfpathlineto{\pgfqpoint{2.414901in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{2.416392in}{0.643109in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{0.643132in}}%
\pgfpathlineto{\pgfqpoint{2.419866in}{0.639715in}}%
\pgfpathlineto{\pgfqpoint{2.420859in}{0.640156in}}%
\pgfpathlineto{\pgfqpoint{2.421853in}{0.641231in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{0.644688in}}%
\pgfpathlineto{\pgfqpoint{2.425328in}{0.646805in}}%
\pgfpathlineto{\pgfqpoint{2.426322in}{0.647131in}}%
\pgfpathlineto{\pgfqpoint{2.427315in}{0.645281in}}%
\pgfpathlineto{\pgfqpoint{2.428805in}{0.638961in}}%
\pgfpathlineto{\pgfqpoint{2.432281in}{0.618564in}}%
\pgfpathlineto{\pgfqpoint{2.434764in}{0.600660in}}%
\pgfpathlineto{\pgfqpoint{2.435756in}{0.596420in}}%
\pgfpathlineto{\pgfqpoint{2.436750in}{0.598198in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{0.630612in}}%
\pgfpathlineto{\pgfqpoint{2.442709in}{0.636152in}}%
\pgfpathlineto{\pgfqpoint{2.443702in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.444198in}{0.638774in}}%
\pgfpathlineto{\pgfqpoint{2.445192in}{0.636084in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{0.636091in}}%
\pgfpathlineto{\pgfqpoint{2.446682in}{0.635693in}}%
\pgfpathlineto{\pgfqpoint{2.447674in}{0.634200in}}%
\pgfpathlineto{\pgfqpoint{2.448170in}{0.633549in}}%
\pgfpathlineto{\pgfqpoint{2.449164in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{2.452144in}{0.620634in}}%
\pgfpathlineto{\pgfqpoint{2.455122in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{2.456613in}{0.595934in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{0.595371in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{0.600653in}}%
\pgfpathlineto{\pgfqpoint{2.461082in}{0.606530in}}%
\pgfpathlineto{\pgfqpoint{2.466544in}{0.635871in}}%
\pgfpathlineto{\pgfqpoint{2.467041in}{0.637055in}}%
\pgfpathlineto{\pgfqpoint{2.468530in}{0.638447in}}%
\pgfpathlineto{\pgfqpoint{2.469029in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{2.470020in}{0.637320in}}%
\pgfpathlineto{\pgfqpoint{2.470516in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{2.474986in}{0.619342in}}%
\pgfpathlineto{\pgfqpoint{2.478959in}{0.598896in}}%
\pgfpathlineto{\pgfqpoint{2.480448in}{0.596093in}}%
\pgfpathlineto{\pgfqpoint{2.480945in}{0.596725in}}%
\pgfpathlineto{\pgfqpoint{2.482434in}{0.605216in}}%
\pgfpathlineto{\pgfqpoint{2.483924in}{0.615739in}}%
\pgfpathlineto{\pgfqpoint{2.485910in}{0.623255in}}%
\pgfpathlineto{\pgfqpoint{2.486903in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{0.629610in}}%
\pgfpathlineto{\pgfqpoint{2.489386in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{2.491373in}{0.628360in}}%
\pgfpathlineto{\pgfqpoint{2.493856in}{0.619720in}}%
\pgfpathlineto{\pgfqpoint{2.496338in}{0.604077in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{0.599126in}}%
\pgfpathlineto{\pgfqpoint{2.498324in}{0.596951in}}%
\pgfpathlineto{\pgfqpoint{2.499318in}{0.596836in}}%
\pgfpathlineto{\pgfqpoint{2.499815in}{0.597195in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{0.612438in}}%
\pgfpathlineto{\pgfqpoint{2.506766in}{0.616706in}}%
\pgfpathlineto{\pgfqpoint{2.508256in}{0.622699in}}%
\pgfpathlineto{\pgfqpoint{2.510739in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{2.511236in}{0.632664in}}%
\pgfpathlineto{\pgfqpoint{2.513221in}{0.634222in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{0.633077in}}%
\pgfpathlineto{\pgfqpoint{2.519180in}{0.620349in}}%
\pgfpathlineto{\pgfqpoint{2.520672in}{0.612258in}}%
\pgfpathlineto{\pgfqpoint{2.522657in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.596644in}}%
\pgfpathlineto{\pgfqpoint{2.524146in}{0.596797in}}%
\pgfpathlineto{\pgfqpoint{2.525139in}{0.599232in}}%
\pgfpathlineto{\pgfqpoint{2.527622in}{0.614149in}}%
\pgfpathlineto{\pgfqpoint{2.529608in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{2.531098in}{0.628550in}}%
\pgfpathlineto{\pgfqpoint{2.532588in}{0.629590in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{0.629980in}}%
\pgfpathlineto{\pgfqpoint{2.534573in}{0.628863in}}%
\pgfpathlineto{\pgfqpoint{2.535566in}{0.625511in}}%
\pgfpathlineto{\pgfqpoint{2.540038in}{0.597550in}}%
\pgfpathlineto{\pgfqpoint{2.541525in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{2.543513in}{0.600584in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.616038in}}%
\pgfpathlineto{\pgfqpoint{2.549967in}{0.632020in}}%
\pgfpathlineto{\pgfqpoint{2.551458in}{0.639588in}}%
\pgfpathlineto{\pgfqpoint{2.552451in}{0.642446in}}%
\pgfpathlineto{\pgfqpoint{2.552947in}{0.642800in}}%
\pgfpathlineto{\pgfqpoint{2.553940in}{0.642269in}}%
\pgfpathlineto{\pgfqpoint{2.555430in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{2.556423in}{0.641416in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{0.639319in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{0.639319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.375000in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.074163in}{0.396668in}}%
\pgfpathlineto{\pgfqpoint{1.075653in}{0.397329in}}%
\pgfpathlineto{\pgfqpoint{1.076646in}{0.402005in}}%
\pgfpathlineto{\pgfqpoint{1.077638in}{0.412250in}}%
\pgfpathlineto{\pgfqpoint{1.079129in}{0.434265in}}%
\pgfpathlineto{\pgfqpoint{1.080122in}{0.474314in}}%
\pgfpathlineto{\pgfqpoint{1.081115in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{1.082605in}{0.488442in}}%
\pgfpathlineto{\pgfqpoint{1.085585in}{0.518250in}}%
\pgfpathlineto{\pgfqpoint{1.086081in}{0.520619in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{0.532712in}}%
\pgfpathlineto{\pgfqpoint{1.088066in}{0.533445in}}%
\pgfpathlineto{\pgfqpoint{1.089557in}{0.533948in}}%
\pgfpathlineto{\pgfqpoint{1.090550in}{0.534983in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{0.537747in}}%
\pgfpathlineto{\pgfqpoint{1.093033in}{0.537973in}}%
\pgfpathlineto{\pgfqpoint{1.094026in}{0.540583in}}%
\pgfpathlineto{\pgfqpoint{1.097502in}{0.539429in}}%
\pgfpathlineto{\pgfqpoint{1.099985in}{0.539531in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.540897in}}%
\pgfpathlineto{\pgfqpoint{1.104454in}{0.539281in}}%
\pgfpathlineto{\pgfqpoint{1.107434in}{0.539013in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{0.540675in}}%
\pgfpathlineto{\pgfqpoint{1.110413in}{0.539238in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{0.538954in}}%
\pgfpathlineto{\pgfqpoint{1.113889in}{0.538972in}}%
\pgfpathlineto{\pgfqpoint{1.117364in}{0.537465in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{0.538168in}}%
\pgfpathlineto{\pgfqpoint{1.118854in}{0.539416in}}%
\pgfpathlineto{\pgfqpoint{1.119351in}{0.539122in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.539615in}}%
\pgfpathlineto{\pgfqpoint{1.120841in}{0.539294in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{0.540659in}}%
\pgfpathlineto{\pgfqpoint{1.125310in}{0.539127in}}%
\pgfpathlineto{\pgfqpoint{1.127793in}{0.539317in}}%
\pgfpathlineto{\pgfqpoint{1.128786in}{0.540877in}}%
\pgfpathlineto{\pgfqpoint{1.131766in}{0.539638in}}%
\pgfpathlineto{\pgfqpoint{1.134745in}{0.539798in}}%
\pgfpathlineto{\pgfqpoint{1.135738in}{0.541286in}}%
\pgfpathlineto{\pgfqpoint{1.139214in}{0.540290in}}%
\pgfpathlineto{\pgfqpoint{1.140207in}{0.538139in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{0.540225in}}%
\pgfpathlineto{\pgfqpoint{1.141698in}{0.540450in}}%
\pgfpathlineto{\pgfqpoint{1.142193in}{0.540182in}}%
\pgfpathlineto{\pgfqpoint{1.142690in}{0.541545in}}%
\pgfpathlineto{\pgfqpoint{1.143683in}{0.541127in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{0.539405in}}%
\pgfpathlineto{\pgfqpoint{1.145669in}{0.538215in}}%
\pgfpathlineto{\pgfqpoint{1.146166in}{0.538614in}}%
\pgfpathlineto{\pgfqpoint{1.146663in}{0.540737in}}%
\pgfpathlineto{\pgfqpoint{1.147159in}{0.540797in}}%
\pgfpathlineto{\pgfqpoint{1.148152in}{0.539781in}}%
\pgfpathlineto{\pgfqpoint{1.149644in}{0.541431in}}%
\pgfpathlineto{\pgfqpoint{1.151131in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{1.152623in}{0.538793in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{0.538844in}}%
\pgfpathlineto{\pgfqpoint{1.153614in}{0.540165in}}%
\pgfpathlineto{\pgfqpoint{1.155103in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{1.156594in}{0.540851in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{0.538777in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{0.539751in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{0.541378in}}%
\pgfpathlineto{\pgfqpoint{1.166029in}{0.540718in}}%
\pgfpathlineto{\pgfqpoint{1.166525in}{0.540410in}}%
\pgfpathlineto{\pgfqpoint{1.167519in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{1.169008in}{0.530929in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.528676in}}%
\pgfpathlineto{\pgfqpoint{1.173477in}{0.537473in}}%
\pgfpathlineto{\pgfqpoint{1.174967in}{0.541313in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{0.541105in}}%
\pgfpathlineto{\pgfqpoint{1.178939in}{0.514880in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{0.502290in}}%
\pgfpathlineto{\pgfqpoint{1.183409in}{0.487957in}}%
\pgfpathlineto{\pgfqpoint{1.185395in}{0.487707in}}%
\pgfpathlineto{\pgfqpoint{1.186884in}{0.490696in}}%
\pgfpathlineto{\pgfqpoint{1.188374in}{0.492460in}}%
\pgfpathlineto{\pgfqpoint{1.189864in}{0.499187in}}%
\pgfpathlineto{\pgfqpoint{1.190857in}{0.506572in}}%
\pgfpathlineto{\pgfqpoint{1.191354in}{0.510598in}}%
\pgfpathlineto{\pgfqpoint{1.193837in}{0.537159in}}%
\pgfpathlineto{\pgfqpoint{1.196816in}{0.522867in}}%
\pgfpathlineto{\pgfqpoint{1.198306in}{0.512071in}}%
\pgfpathlineto{\pgfqpoint{1.199797in}{0.505542in}}%
\pgfpathlineto{\pgfqpoint{1.201285in}{0.488825in}}%
\pgfpathlineto{\pgfqpoint{1.202775in}{0.477383in}}%
\pgfpathlineto{\pgfqpoint{1.203767in}{0.476137in}}%
\pgfpathlineto{\pgfqpoint{1.204761in}{0.478867in}}%
\pgfpathlineto{\pgfqpoint{1.205257in}{0.481943in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.513594in}}%
\pgfpathlineto{\pgfqpoint{1.208733in}{0.529322in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{0.541908in}}%
\pgfpathlineto{\pgfqpoint{1.211217in}{0.539947in}}%
\pgfpathlineto{\pgfqpoint{1.211713in}{0.534954in}}%
\pgfpathlineto{\pgfqpoint{1.216182in}{0.482663in}}%
\pgfpathlineto{\pgfqpoint{1.216678in}{0.480549in}}%
\pgfpathlineto{\pgfqpoint{1.217175in}{0.479793in}}%
\pgfpathlineto{\pgfqpoint{1.220153in}{0.473153in}}%
\pgfpathlineto{\pgfqpoint{1.220651in}{0.475224in}}%
\pgfpathlineto{\pgfqpoint{1.221645in}{0.477180in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{0.479328in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{0.480167in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{0.482182in}}%
\pgfpathlineto{\pgfqpoint{1.225121in}{0.498018in}}%
\pgfpathlineto{\pgfqpoint{1.227603in}{0.536101in}}%
\pgfpathlineto{\pgfqpoint{1.228597in}{0.541886in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{0.510371in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{0.494923in}}%
\pgfpathlineto{\pgfqpoint{1.235548in}{0.493065in}}%
\pgfpathlineto{\pgfqpoint{1.236045in}{0.493363in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{0.487303in}}%
\pgfpathlineto{\pgfqpoint{1.239024in}{0.490856in}}%
\pgfpathlineto{\pgfqpoint{1.240017in}{0.493250in}}%
\pgfpathlineto{\pgfqpoint{1.241011in}{0.494028in}}%
\pgfpathlineto{\pgfqpoint{1.242997in}{0.503083in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{0.509330in}}%
\pgfpathlineto{\pgfqpoint{1.246969in}{0.535227in}}%
\pgfpathlineto{\pgfqpoint{1.249453in}{0.538114in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.497217in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{0.489482in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{0.481624in}}%
\pgfpathlineto{\pgfqpoint{1.259880in}{0.473420in}}%
\pgfpathlineto{\pgfqpoint{1.260377in}{0.472627in}}%
\pgfpathlineto{\pgfqpoint{1.260873in}{0.472640in}}%
\pgfpathlineto{\pgfqpoint{1.263356in}{0.476117in}}%
\pgfpathlineto{\pgfqpoint{1.265839in}{0.498853in}}%
\pgfpathlineto{\pgfqpoint{1.268818in}{0.542238in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{0.529910in}}%
\pgfpathlineto{\pgfqpoint{1.272791in}{0.500532in}}%
\pgfpathlineto{\pgfqpoint{1.274777in}{0.484205in}}%
\pgfpathlineto{\pgfqpoint{1.277260in}{0.470383in}}%
\pgfpathlineto{\pgfqpoint{1.277756in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{1.280239in}{0.472195in}}%
\pgfpathlineto{\pgfqpoint{1.280736in}{0.475557in}}%
\pgfpathlineto{\pgfqpoint{1.284212in}{0.513585in}}%
\pgfpathlineto{\pgfqpoint{1.286695in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{1.287688in}{0.543266in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{0.545001in}}%
\pgfpathlineto{\pgfqpoint{1.289675in}{0.539279in}}%
\pgfpathlineto{\pgfqpoint{1.295137in}{0.500418in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{0.493131in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{0.491721in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{0.486789in}}%
\pgfpathlineto{\pgfqpoint{1.301095in}{0.485019in}}%
\pgfpathlineto{\pgfqpoint{1.302585in}{0.482682in}}%
\pgfpathlineto{\pgfqpoint{1.305068in}{0.490255in}}%
\pgfpathlineto{\pgfqpoint{1.307054in}{0.504663in}}%
\pgfpathlineto{\pgfqpoint{1.308544in}{0.524821in}}%
\pgfpathlineto{\pgfqpoint{1.309537in}{0.539395in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{0.541049in}}%
\pgfpathlineto{\pgfqpoint{1.312517in}{0.517466in}}%
\pgfpathlineto{\pgfqpoint{1.314503in}{0.497569in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{0.486740in}}%
\pgfpathlineto{\pgfqpoint{1.317979in}{0.478098in}}%
\pgfpathlineto{\pgfqpoint{1.319469in}{0.474119in}}%
\pgfpathlineto{\pgfqpoint{1.320958in}{0.473804in}}%
\pgfpathlineto{\pgfqpoint{1.321952in}{0.472295in}}%
\pgfpathlineto{\pgfqpoint{1.322448in}{0.472141in}}%
\pgfpathlineto{\pgfqpoint{1.322945in}{0.472571in}}%
\pgfpathlineto{\pgfqpoint{1.323441in}{0.475805in}}%
\pgfpathlineto{\pgfqpoint{1.325924in}{0.502306in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{0.542571in}}%
\pgfpathlineto{\pgfqpoint{1.330393in}{0.544688in}}%
\pgfpathlineto{\pgfqpoint{1.331386in}{0.540366in}}%
\pgfpathlineto{\pgfqpoint{1.335361in}{0.517032in}}%
\pgfpathlineto{\pgfqpoint{1.336352in}{0.511101in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{0.503440in}}%
\pgfpathlineto{\pgfqpoint{1.342808in}{0.488473in}}%
\pgfpathlineto{\pgfqpoint{1.343800in}{0.489892in}}%
\pgfpathlineto{\pgfqpoint{1.344297in}{0.492058in}}%
\pgfpathlineto{\pgfqpoint{1.345787in}{0.504836in}}%
\pgfpathlineto{\pgfqpoint{1.348766in}{0.535893in}}%
\pgfpathlineto{\pgfqpoint{1.349760in}{0.542388in}}%
\pgfpathlineto{\pgfqpoint{1.350257in}{0.544370in}}%
\pgfpathlineto{\pgfqpoint{1.350753in}{0.544251in}}%
\pgfpathlineto{\pgfqpoint{1.351249in}{0.542187in}}%
\pgfpathlineto{\pgfqpoint{1.356711in}{0.494642in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.492714in}}%
\pgfpathlineto{\pgfqpoint{1.359194in}{0.487902in}}%
\pgfpathlineto{\pgfqpoint{1.360684in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{1.361180in}{0.484751in}}%
\pgfpathlineto{\pgfqpoint{1.363167in}{0.481458in}}%
\pgfpathlineto{\pgfqpoint{1.364656in}{0.484373in}}%
\pgfpathlineto{\pgfqpoint{1.365153in}{0.485111in}}%
\pgfpathlineto{\pgfqpoint{1.366643in}{0.490734in}}%
\pgfpathlineto{\pgfqpoint{1.372105in}{0.512649in}}%
\pgfpathlineto{\pgfqpoint{1.373595in}{0.519072in}}%
\pgfpathlineto{\pgfqpoint{1.375581in}{0.534860in}}%
\pgfpathlineto{\pgfqpoint{1.376574in}{0.542252in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{1.377566in}{0.542073in}}%
\pgfpathlineto{\pgfqpoint{1.379056in}{0.529773in}}%
\pgfpathlineto{\pgfqpoint{1.380547in}{0.516299in}}%
\pgfpathlineto{\pgfqpoint{1.381540in}{0.510398in}}%
\pgfpathlineto{\pgfqpoint{1.382036in}{0.510287in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{0.497850in}}%
\pgfpathlineto{\pgfqpoint{1.386009in}{0.488513in}}%
\pgfpathlineto{\pgfqpoint{1.387498in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{0.484539in}}%
\pgfpathlineto{\pgfqpoint{1.389485in}{0.486716in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{0.488545in}}%
\pgfpathlineto{\pgfqpoint{1.391968in}{0.502509in}}%
\pgfpathlineto{\pgfqpoint{1.396437in}{0.540466in}}%
\pgfpathlineto{\pgfqpoint{1.398423in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{0.536135in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.531194in}}%
\pgfpathlineto{\pgfqpoint{1.402892in}{0.520456in}}%
\pgfpathlineto{\pgfqpoint{1.405375in}{0.509576in}}%
\pgfpathlineto{\pgfqpoint{1.406368in}{0.505062in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{0.500650in}}%
\pgfpathlineto{\pgfqpoint{1.409348in}{0.499671in}}%
\pgfpathlineto{\pgfqpoint{1.412328in}{0.502696in}}%
\pgfpathlineto{\pgfqpoint{1.412824in}{0.504026in}}%
\pgfpathlineto{\pgfqpoint{1.413817in}{0.507995in}}%
\pgfpathlineto{\pgfqpoint{1.416300in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{1.416796in}{0.528908in}}%
\pgfpathlineto{\pgfqpoint{1.419279in}{0.542451in}}%
\pgfpathlineto{\pgfqpoint{1.420769in}{0.531960in}}%
\pgfpathlineto{\pgfqpoint{1.423251in}{0.504698in}}%
\pgfpathlineto{\pgfqpoint{1.424743in}{0.491586in}}%
\pgfpathlineto{\pgfqpoint{1.425238in}{0.489447in}}%
\pgfpathlineto{\pgfqpoint{1.426231in}{0.483188in}}%
\pgfpathlineto{\pgfqpoint{1.427224in}{0.478186in}}%
\pgfpathlineto{\pgfqpoint{1.429212in}{0.472193in}}%
\pgfpathlineto{\pgfqpoint{1.430203in}{0.471115in}}%
\pgfpathlineto{\pgfqpoint{1.430700in}{0.471011in}}%
\pgfpathlineto{\pgfqpoint{1.431198in}{0.472154in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{0.472677in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{0.474123in}}%
\pgfpathlineto{\pgfqpoint{1.436163in}{0.479025in}}%
\pgfpathlineto{\pgfqpoint{1.437156in}{0.482302in}}%
\pgfpathlineto{\pgfqpoint{1.439142in}{0.493768in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{0.510789in}}%
\pgfpathlineto{\pgfqpoint{1.443114in}{0.533824in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{0.543575in}}%
\pgfpathlineto{\pgfqpoint{1.445101in}{0.543685in}}%
\pgfpathlineto{\pgfqpoint{1.446590in}{0.537821in}}%
\pgfpathlineto{\pgfqpoint{1.449570in}{0.521331in}}%
\pgfpathlineto{\pgfqpoint{1.451556in}{0.507887in}}%
\pgfpathlineto{\pgfqpoint{1.452549in}{0.504284in}}%
\pgfpathlineto{\pgfqpoint{1.453046in}{0.503756in}}%
\pgfpathlineto{\pgfqpoint{1.455529in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{1.456522in}{0.503031in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{0.503170in}}%
\pgfpathlineto{\pgfqpoint{1.458508in}{0.501526in}}%
\pgfpathlineto{\pgfqpoint{1.459005in}{0.500553in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{0.500210in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{0.500519in}}%
\pgfpathlineto{\pgfqpoint{1.460991in}{0.499895in}}%
\pgfpathlineto{\pgfqpoint{1.461487in}{0.500590in}}%
\pgfpathlineto{\pgfqpoint{1.463970in}{0.502525in}}%
\pgfpathlineto{\pgfqpoint{1.464964in}{0.503418in}}%
\pgfpathlineto{\pgfqpoint{1.465460in}{0.504286in}}%
\pgfpathlineto{\pgfqpoint{1.466950in}{0.508959in}}%
\pgfpathlineto{\pgfqpoint{1.467943in}{0.514435in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.470922in}{0.543768in}}%
\pgfpathlineto{\pgfqpoint{1.471917in}{0.536020in}}%
\pgfpathlineto{\pgfqpoint{1.472908in}{0.524964in}}%
\pgfpathlineto{\pgfqpoint{1.475391in}{0.518176in}}%
\pgfpathlineto{\pgfqpoint{1.477874in}{0.518588in}}%
\pgfpathlineto{\pgfqpoint{1.479860in}{0.524503in}}%
\pgfpathlineto{\pgfqpoint{1.482344in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{1.483337in}{0.541251in}}%
\pgfpathlineto{\pgfqpoint{1.484826in}{0.543833in}}%
\pgfpathlineto{\pgfqpoint{1.485819in}{0.540947in}}%
\pgfpathlineto{\pgfqpoint{1.486813in}{0.533427in}}%
\pgfpathlineto{\pgfqpoint{1.488798in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{1.490289in}{0.506452in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{0.505000in}}%
\pgfpathlineto{\pgfqpoint{1.491778in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{0.507377in}}%
\pgfpathlineto{\pgfqpoint{1.493765in}{0.509267in}}%
\pgfpathlineto{\pgfqpoint{1.495751in}{0.520741in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.531193in}}%
\pgfpathlineto{\pgfqpoint{1.500220in}{0.542276in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{0.543164in}}%
\pgfpathlineto{\pgfqpoint{1.501710in}{0.543477in}}%
\pgfpathlineto{\pgfqpoint{1.502705in}{0.544339in}}%
\pgfpathlineto{\pgfqpoint{1.503200in}{0.544294in}}%
\pgfpathlineto{\pgfqpoint{1.506675in}{0.539287in}}%
\pgfpathlineto{\pgfqpoint{1.507668in}{0.537268in}}%
\pgfpathlineto{\pgfqpoint{1.509157in}{0.538372in}}%
\pgfpathlineto{\pgfqpoint{1.509655in}{0.539497in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{0.541328in}}%
\pgfpathlineto{\pgfqpoint{1.511146in}{0.543351in}}%
\pgfpathlineto{\pgfqpoint{1.512634in}{0.540161in}}%
\pgfpathlineto{\pgfqpoint{1.516606in}{0.510001in}}%
\pgfpathlineto{\pgfqpoint{1.517103in}{0.508321in}}%
\pgfpathlineto{\pgfqpoint{1.518096in}{0.503575in}}%
\pgfpathlineto{\pgfqpoint{1.519586in}{0.501004in}}%
\pgfpathlineto{\pgfqpoint{1.520580in}{0.501859in}}%
\pgfpathlineto{\pgfqpoint{1.521572in}{0.506639in}}%
\pgfpathlineto{\pgfqpoint{1.525047in}{0.533450in}}%
\pgfpathlineto{\pgfqpoint{1.528027in}{0.543572in}}%
\pgfpathlineto{\pgfqpoint{1.528524in}{0.543923in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{0.538696in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{1.535476in}{0.499954in}}%
\pgfpathlineto{\pgfqpoint{1.536469in}{0.495019in}}%
\pgfpathlineto{\pgfqpoint{1.536966in}{0.494215in}}%
\pgfpathlineto{\pgfqpoint{1.537463in}{0.494199in}}%
\pgfpathlineto{\pgfqpoint{1.538952in}{0.497524in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{0.507477in}}%
\pgfpathlineto{\pgfqpoint{1.544911in}{0.542304in}}%
\pgfpathlineto{\pgfqpoint{1.545408in}{0.544013in}}%
\pgfpathlineto{\pgfqpoint{1.547394in}{0.540953in}}%
\pgfpathlineto{\pgfqpoint{1.550870in}{0.531272in}}%
\pgfpathlineto{\pgfqpoint{1.554348in}{0.513175in}}%
\pgfpathlineto{\pgfqpoint{1.555836in}{0.507979in}}%
\pgfpathlineto{\pgfqpoint{1.558815in}{0.503326in}}%
\pgfpathlineto{\pgfqpoint{1.560801in}{0.501742in}}%
\pgfpathlineto{\pgfqpoint{1.561298in}{0.502000in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.500418in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{0.500545in}}%
\pgfpathlineto{\pgfqpoint{1.564277in}{0.499661in}}%
\pgfpathlineto{\pgfqpoint{1.565271in}{0.499305in}}%
\pgfpathlineto{\pgfqpoint{1.566761in}{0.496183in}}%
\pgfpathlineto{\pgfqpoint{1.569243in}{0.492282in}}%
\pgfpathlineto{\pgfqpoint{1.569740in}{0.491505in}}%
\pgfpathlineto{\pgfqpoint{1.570236in}{0.491484in}}%
\pgfpathlineto{\pgfqpoint{1.571230in}{0.492038in}}%
\pgfpathlineto{\pgfqpoint{1.573215in}{0.499994in}}%
\pgfpathlineto{\pgfqpoint{1.573712in}{0.504543in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{0.515119in}}%
\pgfpathlineto{\pgfqpoint{1.578678in}{0.544043in}}%
\pgfpathlineto{\pgfqpoint{1.579175in}{0.544358in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{0.542833in}}%
\pgfpathlineto{\pgfqpoint{1.580664in}{0.535418in}}%
\pgfpathlineto{\pgfqpoint{1.581657in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{1.585133in}{0.494999in}}%
\pgfpathlineto{\pgfqpoint{1.587120in}{0.484602in}}%
\pgfpathlineto{\pgfqpoint{1.587616in}{0.483005in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{1.590099in}{0.475184in}}%
\pgfpathlineto{\pgfqpoint{1.591092in}{0.474044in}}%
\pgfpathlineto{\pgfqpoint{1.591588in}{0.475408in}}%
\pgfpathlineto{\pgfqpoint{1.592086in}{0.478019in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{0.478330in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{0.479714in}}%
\pgfpathlineto{\pgfqpoint{1.595561in}{0.486560in}}%
\pgfpathlineto{\pgfqpoint{1.596058in}{0.490293in}}%
\pgfpathlineto{\pgfqpoint{1.597051in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{1.598044in}{0.500607in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{0.515868in}}%
\pgfpathlineto{\pgfqpoint{1.601519in}{0.523180in}}%
\pgfpathlineto{\pgfqpoint{1.602513in}{0.525474in}}%
\pgfpathlineto{\pgfqpoint{1.604004in}{0.531535in}}%
\pgfpathlineto{\pgfqpoint{1.607479in}{0.542397in}}%
\pgfpathlineto{\pgfqpoint{1.609962in}{0.541123in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{1.613934in}{0.522035in}}%
\pgfpathlineto{\pgfqpoint{1.616914in}{0.508438in}}%
\pgfpathlineto{\pgfqpoint{1.617907in}{0.505522in}}%
\pgfpathlineto{\pgfqpoint{1.622376in}{0.489931in}}%
\pgfpathlineto{\pgfqpoint{1.625355in}{0.487091in}}%
\pgfpathlineto{\pgfqpoint{1.625852in}{0.487009in}}%
\pgfpathlineto{\pgfqpoint{1.626845in}{0.487417in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{0.488485in}}%
\pgfpathlineto{\pgfqpoint{1.629328in}{0.492547in}}%
\pgfpathlineto{\pgfqpoint{1.630321in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{1.633301in}{0.516080in}}%
\pgfpathlineto{\pgfqpoint{1.635287in}{0.531375in}}%
\pgfpathlineto{\pgfqpoint{1.636280in}{0.539433in}}%
\pgfpathlineto{\pgfqpoint{1.637272in}{0.543771in}}%
\pgfpathlineto{\pgfqpoint{1.637771in}{0.543333in}}%
\pgfpathlineto{\pgfqpoint{1.638763in}{0.536311in}}%
\pgfpathlineto{\pgfqpoint{1.641246in}{0.513465in}}%
\pgfpathlineto{\pgfqpoint{1.643232in}{0.497828in}}%
\pgfpathlineto{\pgfqpoint{1.646212in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{0.484154in}}%
\pgfpathlineto{\pgfqpoint{1.647701in}{0.483773in}}%
\pgfpathlineto{\pgfqpoint{1.649687in}{0.487446in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{0.494046in}}%
\pgfpathlineto{\pgfqpoint{1.653660in}{0.501500in}}%
\pgfpathlineto{\pgfqpoint{1.655149in}{0.503425in}}%
\pgfpathlineto{\pgfqpoint{1.655647in}{0.504578in}}%
\pgfpathlineto{\pgfqpoint{1.658626in}{0.516082in}}%
\pgfpathlineto{\pgfqpoint{1.662598in}{0.538836in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{0.545106in}}%
\pgfpathlineto{\pgfqpoint{1.666570in}{0.544455in}}%
\pgfpathlineto{\pgfqpoint{1.668557in}{0.542443in}}%
\pgfpathlineto{\pgfqpoint{1.669053in}{0.542682in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{0.542440in}}%
\pgfpathlineto{\pgfqpoint{1.671040in}{0.540329in}}%
\pgfpathlineto{\pgfqpoint{1.672034in}{0.535900in}}%
\pgfpathlineto{\pgfqpoint{1.676501in}{0.511964in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{0.505137in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{0.486417in}}%
\pgfpathlineto{\pgfqpoint{1.682461in}{0.484222in}}%
\pgfpathlineto{\pgfqpoint{1.682958in}{0.484980in}}%
\pgfpathlineto{\pgfqpoint{1.683951in}{0.490390in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.499239in}}%
\pgfpathlineto{\pgfqpoint{1.687427in}{0.529597in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{0.542651in}}%
\pgfpathlineto{\pgfqpoint{1.689413in}{0.541565in}}%
\pgfpathlineto{\pgfqpoint{1.689909in}{0.537233in}}%
\pgfpathlineto{\pgfqpoint{1.692889in}{0.494651in}}%
\pgfpathlineto{\pgfqpoint{1.693385in}{0.490978in}}%
\pgfpathlineto{\pgfqpoint{1.694378in}{0.487765in}}%
\pgfpathlineto{\pgfqpoint{1.694875in}{0.488136in}}%
\pgfpathlineto{\pgfqpoint{1.697855in}{0.498419in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{1.701330in}{0.502842in}}%
\pgfpathlineto{\pgfqpoint{1.703317in}{0.508442in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{0.525104in}}%
\pgfpathlineto{\pgfqpoint{1.708779in}{0.530861in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{0.543125in}}%
\pgfpathlineto{\pgfqpoint{1.712752in}{0.545234in}}%
\pgfpathlineto{\pgfqpoint{1.714241in}{0.543703in}}%
\pgfpathlineto{\pgfqpoint{1.716227in}{0.539253in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{0.538805in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{0.535767in}}%
\pgfpathlineto{\pgfqpoint{1.719705in}{0.530892in}}%
\pgfpathlineto{\pgfqpoint{1.721193in}{0.521384in}}%
\pgfpathlineto{\pgfqpoint{1.722683in}{0.514043in}}%
\pgfpathlineto{\pgfqpoint{1.723180in}{0.512282in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.510981in}}%
\pgfpathlineto{\pgfqpoint{1.724669in}{0.511167in}}%
\pgfpathlineto{\pgfqpoint{1.727649in}{0.517746in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.520536in}}%
\pgfpathlineto{\pgfqpoint{1.730132in}{0.526518in}}%
\pgfpathlineto{\pgfqpoint{1.733608in}{0.536760in}}%
\pgfpathlineto{\pgfqpoint{1.737085in}{0.544111in}}%
\pgfpathlineto{\pgfqpoint{1.738077in}{0.544602in}}%
\pgfpathlineto{\pgfqpoint{1.739070in}{0.542626in}}%
\pgfpathlineto{\pgfqpoint{1.740063in}{0.538151in}}%
\pgfpathlineto{\pgfqpoint{1.743042in}{0.518729in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{0.508268in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.501680in}}%
\pgfpathlineto{\pgfqpoint{1.750491in}{0.499758in}}%
\pgfpathlineto{\pgfqpoint{1.751981in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{0.499230in}}%
\pgfpathlineto{\pgfqpoint{1.752975in}{0.498023in}}%
\pgfpathlineto{\pgfqpoint{1.753470in}{0.496010in}}%
\pgfpathlineto{\pgfqpoint{1.753967in}{0.497034in}}%
\pgfpathlineto{\pgfqpoint{1.754464in}{0.497280in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{0.495134in}}%
\pgfpathlineto{\pgfqpoint{1.756946in}{0.498783in}}%
\pgfpathlineto{\pgfqpoint{1.757443in}{0.499147in}}%
\pgfpathlineto{\pgfqpoint{1.760919in}{0.508207in}}%
\pgfpathlineto{\pgfqpoint{1.762907in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{0.515287in}}%
\pgfpathlineto{\pgfqpoint{1.767374in}{0.535818in}}%
\pgfpathlineto{\pgfqpoint{1.768368in}{0.538618in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{1.771347in}{0.542853in}}%
\pgfpathlineto{\pgfqpoint{1.773829in}{0.544879in}}%
\pgfpathlineto{\pgfqpoint{1.774326in}{0.544053in}}%
\pgfpathlineto{\pgfqpoint{1.776809in}{0.537158in}}%
\pgfpathlineto{\pgfqpoint{1.778299in}{0.529792in}}%
\pgfpathlineto{\pgfqpoint{1.779292in}{0.522485in}}%
\pgfpathlineto{\pgfqpoint{1.781775in}{0.500814in}}%
\pgfpathlineto{\pgfqpoint{1.783265in}{0.492636in}}%
\pgfpathlineto{\pgfqpoint{1.784754in}{0.490113in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{0.487165in}}%
\pgfpathlineto{\pgfqpoint{1.787734in}{0.484300in}}%
\pgfpathlineto{\pgfqpoint{1.789223in}{0.483399in}}%
\pgfpathlineto{\pgfqpoint{1.790216in}{0.484319in}}%
\pgfpathlineto{\pgfqpoint{1.790713in}{0.486109in}}%
\pgfpathlineto{\pgfqpoint{1.792202in}{0.495363in}}%
\pgfpathlineto{\pgfqpoint{1.797168in}{0.534008in}}%
\pgfpathlineto{\pgfqpoint{1.798659in}{0.540155in}}%
\pgfpathlineto{\pgfqpoint{1.800645in}{0.542347in}}%
\pgfpathlineto{\pgfqpoint{1.801638in}{0.543775in}}%
\pgfpathlineto{\pgfqpoint{1.802133in}{0.543347in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{0.542471in}}%
\pgfpathlineto{\pgfqpoint{1.806603in}{0.533796in}}%
\pgfpathlineto{\pgfqpoint{1.807100in}{0.534129in}}%
\pgfpathlineto{\pgfqpoint{1.808093in}{0.536703in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{0.543658in}}%
\pgfpathlineto{\pgfqpoint{1.811073in}{0.544972in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{0.544428in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{0.539339in}}%
\pgfpathlineto{\pgfqpoint{1.814548in}{0.534437in}}%
\pgfpathlineto{\pgfqpoint{1.815542in}{0.528258in}}%
\pgfpathlineto{\pgfqpoint{1.818521in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{1.820010in}{0.502335in}}%
\pgfpathlineto{\pgfqpoint{1.821997in}{0.497825in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.496671in}}%
\pgfpathlineto{\pgfqpoint{1.823983in}{0.497830in}}%
\pgfpathlineto{\pgfqpoint{1.825473in}{0.500444in}}%
\pgfpathlineto{\pgfqpoint{1.826962in}{0.508028in}}%
\pgfpathlineto{\pgfqpoint{1.830935in}{0.530551in}}%
\pgfpathlineto{\pgfqpoint{1.831928in}{0.536404in}}%
\pgfpathlineto{\pgfqpoint{1.833420in}{0.542839in}}%
\pgfpathlineto{\pgfqpoint{1.834411in}{0.544490in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{0.542642in}}%
\pgfpathlineto{\pgfqpoint{1.837887in}{0.545826in}}%
\pgfpathlineto{\pgfqpoint{1.840370in}{0.544768in}}%
\pgfpathlineto{\pgfqpoint{1.840866in}{0.544944in}}%
\pgfpathlineto{\pgfqpoint{1.842356in}{0.540964in}}%
\pgfpathlineto{\pgfqpoint{1.843846in}{0.533618in}}%
\pgfpathlineto{\pgfqpoint{1.847323in}{0.533095in}}%
\pgfpathlineto{\pgfqpoint{1.848812in}{0.543173in}}%
\pgfpathlineto{\pgfqpoint{1.849308in}{0.544491in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{0.541746in}}%
\pgfpathlineto{\pgfqpoint{1.850798in}{0.537684in}}%
\pgfpathlineto{\pgfqpoint{1.852784in}{0.514517in}}%
\pgfpathlineto{\pgfqpoint{1.854274in}{0.504052in}}%
\pgfpathlineto{\pgfqpoint{1.856757in}{0.492760in}}%
\pgfpathlineto{\pgfqpoint{1.857253in}{0.491714in}}%
\pgfpathlineto{\pgfqpoint{1.858745in}{0.493093in}}%
\pgfpathlineto{\pgfqpoint{1.860233in}{0.500386in}}%
\pgfpathlineto{\pgfqpoint{1.862715in}{0.519622in}}%
\pgfpathlineto{\pgfqpoint{1.865697in}{0.535945in}}%
\pgfpathlineto{\pgfqpoint{1.867185in}{0.539070in}}%
\pgfpathlineto{\pgfqpoint{1.870164in}{0.542321in}}%
\pgfpathlineto{\pgfqpoint{1.870661in}{0.542518in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{0.542146in}}%
\pgfpathlineto{\pgfqpoint{1.872150in}{0.541622in}}%
\pgfpathlineto{\pgfqpoint{1.872647in}{0.542695in}}%
\pgfpathlineto{\pgfqpoint{1.873641in}{0.542032in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{0.542559in}}%
\pgfpathlineto{\pgfqpoint{1.876123in}{0.543422in}}%
\pgfpathlineto{\pgfqpoint{1.877613in}{0.542334in}}%
\pgfpathlineto{\pgfqpoint{1.878109in}{0.542497in}}%
\pgfpathlineto{\pgfqpoint{1.879102in}{0.543604in}}%
\pgfpathlineto{\pgfqpoint{1.879599in}{0.545270in}}%
\pgfpathlineto{\pgfqpoint{1.880592in}{0.545631in}}%
\pgfpathlineto{\pgfqpoint{1.882082in}{0.540159in}}%
\pgfpathlineto{\pgfqpoint{1.883075in}{0.532364in}}%
\pgfpathlineto{\pgfqpoint{1.884565in}{0.517025in}}%
\pgfpathlineto{\pgfqpoint{1.886551in}{0.505181in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{0.501443in}}%
\pgfpathlineto{\pgfqpoint{1.889033in}{0.502200in}}%
\pgfpathlineto{\pgfqpoint{1.893006in}{0.521559in}}%
\pgfpathlineto{\pgfqpoint{1.897475in}{0.544362in}}%
\pgfpathlineto{\pgfqpoint{1.898468in}{0.544266in}}%
\pgfpathlineto{\pgfqpoint{1.899958in}{0.541842in}}%
\pgfpathlineto{\pgfqpoint{1.901945in}{0.544152in}}%
\pgfpathlineto{\pgfqpoint{1.903434in}{0.544074in}}%
\pgfpathlineto{\pgfqpoint{1.903931in}{0.542033in}}%
\pgfpathlineto{\pgfqpoint{1.910388in}{0.495257in}}%
\pgfpathlineto{\pgfqpoint{1.911379in}{0.492896in}}%
\pgfpathlineto{\pgfqpoint{1.913862in}{0.494579in}}%
\pgfpathlineto{\pgfqpoint{1.914358in}{0.494224in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{0.488493in}}%
\pgfpathlineto{\pgfqpoint{1.916842in}{0.488629in}}%
\pgfpathlineto{\pgfqpoint{1.917835in}{0.492485in}}%
\pgfpathlineto{\pgfqpoint{1.918828in}{0.499369in}}%
\pgfpathlineto{\pgfqpoint{1.921310in}{0.523428in}}%
\pgfpathlineto{\pgfqpoint{1.924290in}{0.540800in}}%
\pgfpathlineto{\pgfqpoint{1.925284in}{0.544369in}}%
\pgfpathlineto{\pgfqpoint{1.925780in}{0.544985in}}%
\pgfpathlineto{\pgfqpoint{1.926276in}{0.544422in}}%
\pgfpathlineto{\pgfqpoint{1.926773in}{0.543285in}}%
\pgfpathlineto{\pgfqpoint{1.929256in}{0.530070in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{0.506901in}}%
\pgfpathlineto{\pgfqpoint{1.934222in}{0.502951in}}%
\pgfpathlineto{\pgfqpoint{1.936208in}{0.495143in}}%
\pgfpathlineto{\pgfqpoint{1.939187in}{0.491545in}}%
\pgfpathlineto{\pgfqpoint{1.939684in}{0.491061in}}%
\pgfpathlineto{\pgfqpoint{1.940181in}{0.491119in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{0.490600in}}%
\pgfpathlineto{\pgfqpoint{1.941670in}{0.489021in}}%
\pgfpathlineto{\pgfqpoint{1.942167in}{0.489925in}}%
\pgfpathlineto{\pgfqpoint{1.943160in}{0.489394in}}%
\pgfpathlineto{\pgfqpoint{1.944650in}{0.490232in}}%
\pgfpathlineto{\pgfqpoint{1.945642in}{0.492507in}}%
\pgfpathlineto{\pgfqpoint{1.947629in}{0.501982in}}%
\pgfpathlineto{\pgfqpoint{1.949119in}{0.512047in}}%
\pgfpathlineto{\pgfqpoint{1.950112in}{0.518113in}}%
\pgfpathlineto{\pgfqpoint{1.952098in}{0.525685in}}%
\pgfpathlineto{\pgfqpoint{1.955078in}{0.534526in}}%
\pgfpathlineto{\pgfqpoint{1.956071in}{0.534178in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.543624in}}%
\pgfpathlineto{\pgfqpoint{1.961533in}{0.544564in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{0.544232in}}%
\pgfpathlineto{\pgfqpoint{1.963023in}{0.545615in}}%
\pgfpathlineto{\pgfqpoint{1.964513in}{0.544104in}}%
\pgfpathlineto{\pgfqpoint{1.966002in}{0.540335in}}%
\pgfpathlineto{\pgfqpoint{1.967492in}{0.534347in}}%
\pgfpathlineto{\pgfqpoint{1.972457in}{0.505918in}}%
\pgfpathlineto{\pgfqpoint{1.974444in}{0.503743in}}%
\pgfpathlineto{\pgfqpoint{1.977919in}{0.495590in}}%
\pgfpathlineto{\pgfqpoint{1.978416in}{0.495089in}}%
\pgfpathlineto{\pgfqpoint{1.979906in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{1.981396in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{1.981892in}{0.489250in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{0.489760in}}%
\pgfpathlineto{\pgfqpoint{1.983879in}{0.489844in}}%
\pgfpathlineto{\pgfqpoint{1.985368in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{0.491373in}}%
\pgfpathlineto{\pgfqpoint{1.988844in}{0.490291in}}%
\pgfpathlineto{\pgfqpoint{1.989341in}{0.491224in}}%
\pgfpathlineto{\pgfqpoint{1.990830in}{0.491965in}}%
\pgfpathlineto{\pgfqpoint{1.991823in}{0.493351in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.511962in}}%
\pgfpathlineto{\pgfqpoint{2.000761in}{0.524135in}}%
\pgfpathlineto{\pgfqpoint{2.003245in}{0.535554in}}%
\pgfpathlineto{\pgfqpoint{2.005727in}{0.543505in}}%
\pgfpathlineto{\pgfqpoint{2.006224in}{0.542935in}}%
\pgfpathlineto{\pgfqpoint{2.007219in}{0.538067in}}%
\pgfpathlineto{\pgfqpoint{2.011686in}{0.507394in}}%
\pgfpathlineto{\pgfqpoint{2.013176in}{0.498809in}}%
\pgfpathlineto{\pgfqpoint{2.014666in}{0.492639in}}%
\pgfpathlineto{\pgfqpoint{2.017149in}{0.486487in}}%
\pgfpathlineto{\pgfqpoint{2.019632in}{0.482529in}}%
\pgfpathlineto{\pgfqpoint{2.022114in}{0.480129in}}%
\pgfpathlineto{\pgfqpoint{2.022611in}{0.479805in}}%
\pgfpathlineto{\pgfqpoint{2.023108in}{0.480666in}}%
\pgfpathlineto{\pgfqpoint{2.023604in}{0.480447in}}%
\pgfpathlineto{\pgfqpoint{2.024100in}{0.480859in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{0.480893in}}%
\pgfpathlineto{\pgfqpoint{2.027080in}{0.481918in}}%
\pgfpathlineto{\pgfqpoint{2.029563in}{0.484716in}}%
\pgfpathlineto{\pgfqpoint{2.030059in}{0.485850in}}%
\pgfpathlineto{\pgfqpoint{2.032045in}{0.488938in}}%
\pgfpathlineto{\pgfqpoint{2.033535in}{0.491772in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{0.497622in}}%
\pgfpathlineto{\pgfqpoint{2.037011in}{0.504666in}}%
\pgfpathlineto{\pgfqpoint{2.042474in}{0.535280in}}%
\pgfpathlineto{\pgfqpoint{2.042970in}{0.539191in}}%
\pgfpathlineto{\pgfqpoint{2.043964in}{0.543630in}}%
\pgfpathlineto{\pgfqpoint{2.044459in}{0.543629in}}%
\pgfpathlineto{\pgfqpoint{2.044957in}{0.542803in}}%
\pgfpathlineto{\pgfqpoint{2.046447in}{0.538154in}}%
\pgfpathlineto{\pgfqpoint{2.049922in}{0.523822in}}%
\pgfpathlineto{\pgfqpoint{2.052405in}{0.512858in}}%
\pgfpathlineto{\pgfqpoint{2.054391in}{0.507991in}}%
\pgfpathlineto{\pgfqpoint{2.054887in}{0.507417in}}%
\pgfpathlineto{\pgfqpoint{2.056377in}{0.504326in}}%
\pgfpathlineto{\pgfqpoint{2.056874in}{0.503709in}}%
\pgfpathlineto{\pgfqpoint{2.058860in}{0.500303in}}%
\pgfpathlineto{\pgfqpoint{2.061343in}{0.494611in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{0.494253in}}%
\pgfpathlineto{\pgfqpoint{2.062833in}{0.492931in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{0.492586in}}%
\pgfpathlineto{\pgfqpoint{2.065316in}{0.492860in}}%
\pgfpathlineto{\pgfqpoint{2.065813in}{0.493575in}}%
\pgfpathlineto{\pgfqpoint{2.066806in}{0.494075in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{0.494665in}}%
\pgfpathlineto{\pgfqpoint{2.068792in}{0.497490in}}%
\pgfpathlineto{\pgfqpoint{2.072267in}{0.507019in}}%
\pgfpathlineto{\pgfqpoint{2.072765in}{0.507004in}}%
\pgfpathlineto{\pgfqpoint{2.073757in}{0.508171in}}%
\pgfpathlineto{\pgfqpoint{2.074254in}{0.509919in}}%
\pgfpathlineto{\pgfqpoint{2.075744in}{0.513669in}}%
\pgfpathlineto{\pgfqpoint{2.076737in}{0.518226in}}%
\pgfpathlineto{\pgfqpoint{2.080710in}{0.543799in}}%
\pgfpathlineto{\pgfqpoint{2.081206in}{0.544968in}}%
\pgfpathlineto{\pgfqpoint{2.082199in}{0.543452in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{0.541231in}}%
\pgfpathlineto{\pgfqpoint{2.088158in}{0.504113in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{0.491714in}}%
\pgfpathlineto{\pgfqpoint{2.091138in}{0.490650in}}%
\pgfpathlineto{\pgfqpoint{2.092627in}{0.489998in}}%
\pgfpathlineto{\pgfqpoint{2.093125in}{0.490257in}}%
\pgfpathlineto{\pgfqpoint{2.094117in}{0.492032in}}%
\pgfpathlineto{\pgfqpoint{2.096103in}{0.495589in}}%
\pgfpathlineto{\pgfqpoint{2.098585in}{0.504403in}}%
\pgfpathlineto{\pgfqpoint{2.100573in}{0.518721in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{0.531721in}}%
\pgfpathlineto{\pgfqpoint{2.103552in}{0.543077in}}%
\pgfpathlineto{\pgfqpoint{2.104544in}{0.543785in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{0.540435in}}%
\pgfpathlineto{\pgfqpoint{2.107523in}{0.527640in}}%
\pgfpathlineto{\pgfqpoint{2.108022in}{0.524705in}}%
\pgfpathlineto{\pgfqpoint{2.110006in}{0.510016in}}%
\pgfpathlineto{\pgfqpoint{2.111994in}{0.498729in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{0.491454in}}%
\pgfpathlineto{\pgfqpoint{2.114973in}{0.487189in}}%
\pgfpathlineto{\pgfqpoint{2.115966in}{0.485235in}}%
\pgfpathlineto{\pgfqpoint{2.117456in}{0.483828in}}%
\pgfpathlineto{\pgfqpoint{2.119938in}{0.485090in}}%
\pgfpathlineto{\pgfqpoint{2.122918in}{0.484206in}}%
\pgfpathlineto{\pgfqpoint{2.123910in}{0.483541in}}%
\pgfpathlineto{\pgfqpoint{2.124408in}{0.483959in}}%
\pgfpathlineto{\pgfqpoint{2.126890in}{0.488286in}}%
\pgfpathlineto{\pgfqpoint{2.127884in}{0.492049in}}%
\pgfpathlineto{\pgfqpoint{2.128380in}{0.492697in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{0.497582in}}%
\pgfpathlineto{\pgfqpoint{2.133346in}{0.516094in}}%
\pgfpathlineto{\pgfqpoint{2.135332in}{0.528429in}}%
\pgfpathlineto{\pgfqpoint{2.136821in}{0.536498in}}%
\pgfpathlineto{\pgfqpoint{2.139802in}{0.543131in}}%
\pgfpathlineto{\pgfqpoint{2.141292in}{0.540212in}}%
\pgfpathlineto{\pgfqpoint{2.142780in}{0.534843in}}%
\pgfpathlineto{\pgfqpoint{2.143773in}{0.530994in}}%
\pgfpathlineto{\pgfqpoint{2.145264in}{0.523155in}}%
\pgfpathlineto{\pgfqpoint{2.147249in}{0.517639in}}%
\pgfpathlineto{\pgfqpoint{2.147746in}{0.516589in}}%
\pgfpathlineto{\pgfqpoint{2.149733in}{0.515457in}}%
\pgfpathlineto{\pgfqpoint{2.150229in}{0.514398in}}%
\pgfpathlineto{\pgfqpoint{2.151719in}{0.515188in}}%
\pgfpathlineto{\pgfqpoint{2.152216in}{0.516328in}}%
\pgfpathlineto{\pgfqpoint{2.154202in}{0.523784in}}%
\pgfpathlineto{\pgfqpoint{2.156188in}{0.531056in}}%
\pgfpathlineto{\pgfqpoint{2.157182in}{0.533405in}}%
\pgfpathlineto{\pgfqpoint{2.157678in}{0.533539in}}%
\pgfpathlineto{\pgfqpoint{2.160161in}{0.537005in}}%
\pgfpathlineto{\pgfqpoint{2.160657in}{0.539139in}}%
\pgfpathlineto{\pgfqpoint{2.163140in}{0.542959in}}%
\pgfpathlineto{\pgfqpoint{2.164133in}{0.541388in}}%
\pgfpathlineto{\pgfqpoint{2.165623in}{0.538062in}}%
\pgfpathlineto{\pgfqpoint{2.167114in}{0.533876in}}%
\pgfpathlineto{\pgfqpoint{2.170092in}{0.529731in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{0.532015in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.532678in}}%
\pgfpathlineto{\pgfqpoint{2.174561in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{2.175058in}{0.540850in}}%
\pgfpathlineto{\pgfqpoint{2.176051in}{0.541631in}}%
\pgfpathlineto{\pgfqpoint{2.177044in}{0.541274in}}%
\pgfpathlineto{\pgfqpoint{2.178036in}{0.540333in}}%
\pgfpathlineto{\pgfqpoint{2.178534in}{0.539735in}}%
\pgfpathlineto{\pgfqpoint{2.179527in}{0.536877in}}%
\pgfpathlineto{\pgfqpoint{2.181513in}{0.526510in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{0.525650in}}%
\pgfpathlineto{\pgfqpoint{2.183003in}{0.525294in}}%
\pgfpathlineto{\pgfqpoint{2.183500in}{0.525940in}}%
\pgfpathlineto{\pgfqpoint{2.183996in}{0.526124in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{0.525409in}}%
\pgfpathlineto{\pgfqpoint{2.186478in}{0.514703in}}%
\pgfpathlineto{\pgfqpoint{2.186976in}{0.513767in}}%
\pgfpathlineto{\pgfqpoint{2.187969in}{0.511274in}}%
\pgfpathlineto{\pgfqpoint{2.188961in}{0.511411in}}%
\pgfpathlineto{\pgfqpoint{2.189955in}{0.513583in}}%
\pgfpathlineto{\pgfqpoint{2.191444in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{2.194921in}{0.532986in}}%
\pgfpathlineto{\pgfqpoint{2.195913in}{0.537883in}}%
\pgfpathlineto{\pgfqpoint{2.198396in}{0.544801in}}%
\pgfpathlineto{\pgfqpoint{2.198893in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{2.199390in}{0.545815in}}%
\pgfpathlineto{\pgfqpoint{2.200879in}{0.544180in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{0.542398in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{0.542612in}}%
\pgfpathlineto{\pgfqpoint{2.203859in}{0.543369in}}%
\pgfpathlineto{\pgfqpoint{2.204852in}{0.542733in}}%
\pgfpathlineto{\pgfqpoint{2.205846in}{0.544119in}}%
\pgfpathlineto{\pgfqpoint{2.206342in}{0.544342in}}%
\pgfpathlineto{\pgfqpoint{2.208824in}{0.543968in}}%
\pgfpathlineto{\pgfqpoint{2.210811in}{0.543080in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{2.211804in}{0.541311in}}%
\pgfpathlineto{\pgfqpoint{2.213293in}{0.541769in}}%
\pgfpathlineto{\pgfqpoint{2.214287in}{0.542688in}}%
\pgfpathlineto{\pgfqpoint{2.215778in}{0.543490in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{0.544473in}}%
\pgfpathlineto{\pgfqpoint{2.216770in}{0.543585in}}%
\pgfpathlineto{\pgfqpoint{2.218259in}{0.537292in}}%
\pgfpathlineto{\pgfqpoint{2.220246in}{0.528026in}}%
\pgfpathlineto{\pgfqpoint{2.222729in}{0.519236in}}%
\pgfpathlineto{\pgfqpoint{2.223225in}{0.517967in}}%
\pgfpathlineto{\pgfqpoint{2.223722in}{0.515445in}}%
\pgfpathlineto{\pgfqpoint{2.224715in}{0.511980in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{0.510195in}}%
\pgfpathlineto{\pgfqpoint{2.226204in}{0.510056in}}%
\pgfpathlineto{\pgfqpoint{2.228191in}{0.514795in}}%
\pgfpathlineto{\pgfqpoint{2.229681in}{0.517737in}}%
\pgfpathlineto{\pgfqpoint{2.230177in}{0.517867in}}%
\pgfpathlineto{\pgfqpoint{2.231170in}{0.516807in}}%
\pgfpathlineto{\pgfqpoint{2.231666in}{0.515942in}}%
\pgfpathlineto{\pgfqpoint{2.232660in}{0.513189in}}%
\pgfpathlineto{\pgfqpoint{2.234150in}{0.511117in}}%
\pgfpathlineto{\pgfqpoint{2.235639in}{0.508229in}}%
\pgfpathlineto{\pgfqpoint{2.237626in}{0.500721in}}%
\pgfpathlineto{\pgfqpoint{2.238122in}{0.499792in}}%
\pgfpathlineto{\pgfqpoint{2.238619in}{0.499668in}}%
\pgfpathlineto{\pgfqpoint{2.239115in}{0.500612in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{0.500750in}}%
\pgfpathlineto{\pgfqpoint{2.241102in}{0.507344in}}%
\pgfpathlineto{\pgfqpoint{2.248053in}{0.544125in}}%
\pgfpathlineto{\pgfqpoint{2.249047in}{0.545215in}}%
\pgfpathlineto{\pgfqpoint{2.250536in}{0.542341in}}%
\pgfpathlineto{\pgfqpoint{2.256495in}{0.516093in}}%
\pgfpathlineto{\pgfqpoint{2.257985in}{0.511772in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.510429in}}%
\pgfpathlineto{\pgfqpoint{2.259971in}{0.510840in}}%
\pgfpathlineto{\pgfqpoint{2.261461in}{0.512555in}}%
\pgfpathlineto{\pgfqpoint{2.262951in}{0.516778in}}%
\pgfpathlineto{\pgfqpoint{2.264441in}{0.526126in}}%
\pgfpathlineto{\pgfqpoint{2.264937in}{0.529999in}}%
\pgfpathlineto{\pgfqpoint{2.266923in}{0.541668in}}%
\pgfpathlineto{\pgfqpoint{2.267420in}{0.542662in}}%
\pgfpathlineto{\pgfqpoint{2.267916in}{0.544423in}}%
\pgfpathlineto{\pgfqpoint{2.268414in}{0.544750in}}%
\pgfpathlineto{\pgfqpoint{2.268911in}{0.544171in}}%
\pgfpathlineto{\pgfqpoint{2.270398in}{0.541565in}}%
\pgfpathlineto{\pgfqpoint{2.273379in}{0.531081in}}%
\pgfpathlineto{\pgfqpoint{2.274373in}{0.526561in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{0.523509in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{0.521339in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{0.514715in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{0.512914in}}%
\pgfpathlineto{\pgfqpoint{2.280827in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{2.281821in}{0.509755in}}%
\pgfpathlineto{\pgfqpoint{2.282813in}{0.511245in}}%
\pgfpathlineto{\pgfqpoint{2.284303in}{0.511141in}}%
\pgfpathlineto{\pgfqpoint{2.285296in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{2.286289in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{2.286786in}{0.511002in}}%
\pgfpathlineto{\pgfqpoint{2.287282in}{0.511874in}}%
\pgfpathlineto{\pgfqpoint{2.289765in}{0.510906in}}%
\pgfpathlineto{\pgfqpoint{2.291255in}{0.507790in}}%
\pgfpathlineto{\pgfqpoint{2.293241in}{0.499819in}}%
\pgfpathlineto{\pgfqpoint{2.293738in}{0.499841in}}%
\pgfpathlineto{\pgfqpoint{2.294235in}{0.499064in}}%
\pgfpathlineto{\pgfqpoint{2.294731in}{0.498808in}}%
\pgfpathlineto{\pgfqpoint{2.295228in}{0.498937in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{0.499882in}}%
\pgfpathlineto{\pgfqpoint{2.296221in}{0.501505in}}%
\pgfpathlineto{\pgfqpoint{2.303669in}{0.543935in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{0.544228in}}%
\pgfpathlineto{\pgfqpoint{2.306151in}{0.539792in}}%
\pgfpathlineto{\pgfqpoint{2.309628in}{0.515160in}}%
\pgfpathlineto{\pgfqpoint{2.310125in}{0.512620in}}%
\pgfpathlineto{\pgfqpoint{2.310621in}{0.511664in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{0.502411in}}%
\pgfpathlineto{\pgfqpoint{2.315090in}{0.497758in}}%
\pgfpathlineto{\pgfqpoint{2.316579in}{0.497737in}}%
\pgfpathlineto{\pgfqpoint{2.317077in}{0.497964in}}%
\pgfpathlineto{\pgfqpoint{2.319063in}{0.500719in}}%
\pgfpathlineto{\pgfqpoint{2.320056in}{0.500774in}}%
\pgfpathlineto{\pgfqpoint{2.320553in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{0.507880in}}%
\pgfpathlineto{\pgfqpoint{2.325518in}{0.513436in}}%
\pgfpathlineto{\pgfqpoint{2.329491in}{0.541762in}}%
\pgfpathlineto{\pgfqpoint{2.329987in}{0.543665in}}%
\pgfpathlineto{\pgfqpoint{2.331477in}{0.541057in}}%
\pgfpathlineto{\pgfqpoint{2.336443in}{0.518957in}}%
\pgfpathlineto{\pgfqpoint{2.336940in}{0.517343in}}%
\pgfpathlineto{\pgfqpoint{2.337436in}{0.517339in}}%
\pgfpathlineto{\pgfqpoint{2.338429in}{0.515460in}}%
\pgfpathlineto{\pgfqpoint{2.339423in}{0.514748in}}%
\pgfpathlineto{\pgfqpoint{2.341905in}{0.507927in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{0.506794in}}%
\pgfpathlineto{\pgfqpoint{2.345381in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{2.348857in}{0.505365in}}%
\pgfpathlineto{\pgfqpoint{2.350843in}{0.501974in}}%
\pgfpathlineto{\pgfqpoint{2.352332in}{0.498248in}}%
\pgfpathlineto{\pgfqpoint{2.353326in}{0.496606in}}%
\pgfpathlineto{\pgfqpoint{2.353823in}{0.496488in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{0.497023in}}%
\pgfpathlineto{\pgfqpoint{2.355809in}{0.498402in}}%
\pgfpathlineto{\pgfqpoint{2.356802in}{0.500126in}}%
\pgfpathlineto{\pgfqpoint{2.357795in}{0.503655in}}%
\pgfpathlineto{\pgfqpoint{2.359284in}{0.510623in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{0.541242in}}%
\pgfpathlineto{\pgfqpoint{2.366236in}{0.542072in}}%
\pgfpathlineto{\pgfqpoint{2.367727in}{0.541637in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{0.542372in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{0.542867in}}%
\pgfpathlineto{\pgfqpoint{2.371699in}{0.541986in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{0.541768in}}%
\pgfpathlineto{\pgfqpoint{2.374182in}{0.540476in}}%
\pgfpathlineto{\pgfqpoint{2.374679in}{0.540141in}}%
\pgfpathlineto{\pgfqpoint{2.376665in}{0.539278in}}%
\pgfpathlineto{\pgfqpoint{2.379148in}{0.531402in}}%
\pgfpathlineto{\pgfqpoint{2.380141in}{0.527236in}}%
\pgfpathlineto{\pgfqpoint{2.382624in}{0.520221in}}%
\pgfpathlineto{\pgfqpoint{2.383122in}{0.520174in}}%
\pgfpathlineto{\pgfqpoint{2.383618in}{0.520729in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{0.522881in}}%
\pgfpathlineto{\pgfqpoint{2.387093in}{0.533951in}}%
\pgfpathlineto{\pgfqpoint{2.388086in}{0.536075in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{0.544034in}}%
\pgfpathlineto{\pgfqpoint{2.391562in}{0.545129in}}%
\pgfpathlineto{\pgfqpoint{2.393548in}{0.541326in}}%
\pgfpathlineto{\pgfqpoint{2.394046in}{0.540136in}}%
\pgfpathlineto{\pgfqpoint{2.395038in}{0.539474in}}%
\pgfpathlineto{\pgfqpoint{2.395535in}{0.539495in}}%
\pgfpathlineto{\pgfqpoint{2.396528in}{0.540462in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{2.400999in}{0.545091in}}%
\pgfpathlineto{\pgfqpoint{2.401990in}{0.545097in}}%
\pgfpathlineto{\pgfqpoint{2.403480in}{0.544183in}}%
\pgfpathlineto{\pgfqpoint{2.404970in}{0.544174in}}%
\pgfpathlineto{\pgfqpoint{2.405963in}{0.542191in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{0.534725in}}%
\pgfpathlineto{\pgfqpoint{2.411921in}{0.512575in}}%
\pgfpathlineto{\pgfqpoint{2.414404in}{0.502458in}}%
\pgfpathlineto{\pgfqpoint{2.414901in}{0.501841in}}%
\pgfpathlineto{\pgfqpoint{2.416392in}{0.498105in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{0.498082in}}%
\pgfpathlineto{\pgfqpoint{2.419866in}{0.501499in}}%
\pgfpathlineto{\pgfqpoint{2.420859in}{0.501059in}}%
\pgfpathlineto{\pgfqpoint{2.421853in}{0.499983in}}%
\pgfpathlineto{\pgfqpoint{2.423343in}{0.496526in}}%
\pgfpathlineto{\pgfqpoint{2.425328in}{0.494409in}}%
\pgfpathlineto{\pgfqpoint{2.426322in}{0.494083in}}%
\pgfpathlineto{\pgfqpoint{2.427315in}{0.495933in}}%
\pgfpathlineto{\pgfqpoint{2.428805in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{2.432281in}{0.522651in}}%
\pgfpathlineto{\pgfqpoint{2.434764in}{0.540554in}}%
\pgfpathlineto{\pgfqpoint{2.435756in}{0.544795in}}%
\pgfpathlineto{\pgfqpoint{2.436750in}{0.543016in}}%
\pgfpathlineto{\pgfqpoint{2.441219in}{0.510603in}}%
\pgfpathlineto{\pgfqpoint{2.442709in}{0.505062in}}%
\pgfpathlineto{\pgfqpoint{2.443702in}{0.502754in}}%
\pgfpathlineto{\pgfqpoint{2.444198in}{0.502440in}}%
\pgfpathlineto{\pgfqpoint{2.445192in}{0.505130in}}%
\pgfpathlineto{\pgfqpoint{2.446185in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{2.446682in}{0.505521in}}%
\pgfpathlineto{\pgfqpoint{2.447674in}{0.507014in}}%
\pgfpathlineto{\pgfqpoint{2.448170in}{0.507665in}}%
\pgfpathlineto{\pgfqpoint{2.449164in}{0.510460in}}%
\pgfpathlineto{\pgfqpoint{2.452144in}{0.520581in}}%
\pgfpathlineto{\pgfqpoint{2.455122in}{0.538466in}}%
\pgfpathlineto{\pgfqpoint{2.456613in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{0.545843in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{0.540561in}}%
\pgfpathlineto{\pgfqpoint{2.461082in}{0.534684in}}%
\pgfpathlineto{\pgfqpoint{2.466544in}{0.505343in}}%
\pgfpathlineto{\pgfqpoint{2.467041in}{0.504160in}}%
\pgfpathlineto{\pgfqpoint{2.468530in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{2.469029in}{0.502829in}}%
\pgfpathlineto{\pgfqpoint{2.470020in}{0.503895in}}%
\pgfpathlineto{\pgfqpoint{2.470516in}{0.505055in}}%
\pgfpathlineto{\pgfqpoint{2.474986in}{0.521873in}}%
\pgfpathlineto{\pgfqpoint{2.478959in}{0.542318in}}%
\pgfpathlineto{\pgfqpoint{2.480448in}{0.545121in}}%
\pgfpathlineto{\pgfqpoint{2.480945in}{0.544489in}}%
\pgfpathlineto{\pgfqpoint{2.482434in}{0.535998in}}%
\pgfpathlineto{\pgfqpoint{2.483924in}{0.525475in}}%
\pgfpathlineto{\pgfqpoint{2.485910in}{0.517959in}}%
\pgfpathlineto{\pgfqpoint{2.486903in}{0.515382in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{0.511604in}}%
\pgfpathlineto{\pgfqpoint{2.489386in}{0.511335in}}%
\pgfpathlineto{\pgfqpoint{2.491373in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{2.493856in}{0.521495in}}%
\pgfpathlineto{\pgfqpoint{2.496338in}{0.537137in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{0.542089in}}%
\pgfpathlineto{\pgfqpoint{2.498324in}{0.544263in}}%
\pgfpathlineto{\pgfqpoint{2.499318in}{0.544378in}}%
\pgfpathlineto{\pgfqpoint{2.499815in}{0.544019in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{0.528776in}}%
\pgfpathlineto{\pgfqpoint{2.506766in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.508256in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{2.510739in}{0.509661in}}%
\pgfpathlineto{\pgfqpoint{2.511236in}{0.508551in}}%
\pgfpathlineto{\pgfqpoint{2.513221in}{0.506992in}}%
\pgfpathlineto{\pgfqpoint{2.514711in}{0.508137in}}%
\pgfpathlineto{\pgfqpoint{2.519180in}{0.520865in}}%
\pgfpathlineto{\pgfqpoint{2.520672in}{0.528956in}}%
\pgfpathlineto{\pgfqpoint{2.522657in}{0.540807in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.544570in}}%
\pgfpathlineto{\pgfqpoint{2.524146in}{0.544417in}}%
\pgfpathlineto{\pgfqpoint{2.525139in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{2.527622in}{0.527065in}}%
\pgfpathlineto{\pgfqpoint{2.529608in}{0.516571in}}%
\pgfpathlineto{\pgfqpoint{2.531098in}{0.512664in}}%
\pgfpathlineto{\pgfqpoint{2.532588in}{0.511624in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{0.511234in}}%
\pgfpathlineto{\pgfqpoint{2.534573in}{0.512352in}}%
\pgfpathlineto{\pgfqpoint{2.535566in}{0.515703in}}%
\pgfpathlineto{\pgfqpoint{2.540038in}{0.543665in}}%
\pgfpathlineto{\pgfqpoint{2.541525in}{0.545038in}}%
\pgfpathlineto{\pgfqpoint{2.543513in}{0.540631in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.525177in}}%
\pgfpathlineto{\pgfqpoint{2.549967in}{0.509194in}}%
\pgfpathlineto{\pgfqpoint{2.551458in}{0.501626in}}%
\pgfpathlineto{\pgfqpoint{2.552451in}{0.498768in}}%
\pgfpathlineto{\pgfqpoint{2.552947in}{0.498414in}}%
\pgfpathlineto{\pgfqpoint{2.553940in}{0.498945in}}%
\pgfpathlineto{\pgfqpoint{2.555430in}{0.498851in}}%
\pgfpathlineto{\pgfqpoint{2.556423in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{0.501895in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{0.501895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.804545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631579in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{0.804545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{0.804545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284211in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{3.284211in}{0.804545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358373in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358373in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979085in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979085in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599797in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599797in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284211in}{0.384977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885286in,y=0.346396in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284211in}{0.537055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977109in,y=0.498475in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284211in}{0.689134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977109in,y=0.650554in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892632in,y=0.611250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta \theta\) (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284211in}{0.375000in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358373in}{0.588026in}}%
\pgfpathlineto{\pgfqpoint{3.359863in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{3.360857in}{0.592978in}}%
\pgfpathlineto{\pgfqpoint{3.362843in}{0.572542in}}%
\pgfpathlineto{\pgfqpoint{3.363340in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{3.364332in}{0.550291in}}%
\pgfpathlineto{\pgfqpoint{3.365326in}{0.548559in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.548791in}}%
\pgfpathlineto{\pgfqpoint{3.367810in}{0.564125in}}%
\pgfpathlineto{\pgfqpoint{3.368802in}{0.552403in}}%
\pgfpathlineto{\pgfqpoint{3.369795in}{0.545364in}}%
\pgfpathlineto{\pgfqpoint{3.370292in}{0.547803in}}%
\pgfpathlineto{\pgfqpoint{3.371284in}{0.545646in}}%
\pgfpathlineto{\pgfqpoint{3.372277in}{0.546588in}}%
\pgfpathlineto{\pgfqpoint{3.373768in}{0.546782in}}%
\pgfpathlineto{\pgfqpoint{3.374761in}{0.552762in}}%
\pgfpathlineto{\pgfqpoint{3.376747in}{0.551123in}}%
\pgfpathlineto{\pgfqpoint{3.377243in}{0.551555in}}%
\pgfpathlineto{\pgfqpoint{3.378237in}{0.551213in}}%
\pgfpathlineto{\pgfqpoint{3.379230in}{0.551395in}}%
\pgfpathlineto{\pgfqpoint{3.380720in}{0.549217in}}%
\pgfpathlineto{\pgfqpoint{3.381712in}{0.551962in}}%
\pgfpathlineto{\pgfqpoint{3.383699in}{0.551768in}}%
\pgfpathlineto{\pgfqpoint{3.384195in}{0.552576in}}%
\pgfpathlineto{\pgfqpoint{3.385189in}{0.553230in}}%
\pgfpathlineto{\pgfqpoint{3.386182in}{0.552330in}}%
\pgfpathlineto{\pgfqpoint{3.387671in}{0.552355in}}%
\pgfpathlineto{\pgfqpoint{3.388665in}{0.552915in}}%
\pgfpathlineto{\pgfqpoint{3.389658in}{0.554717in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{3.391148in}{0.553893in}}%
\pgfpathlineto{\pgfqpoint{3.392140in}{0.552210in}}%
\pgfpathlineto{\pgfqpoint{3.394623in}{0.551238in}}%
\pgfpathlineto{\pgfqpoint{3.395617in}{0.551988in}}%
\pgfpathlineto{\pgfqpoint{3.396609in}{0.552368in}}%
\pgfpathlineto{\pgfqpoint{3.397603in}{0.552322in}}%
\pgfpathlineto{\pgfqpoint{3.398099in}{0.553081in}}%
\pgfpathlineto{\pgfqpoint{3.400086in}{0.551753in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{0.552060in}}%
\pgfpathlineto{\pgfqpoint{3.402569in}{0.552971in}}%
\pgfpathlineto{\pgfqpoint{3.403065in}{0.556511in}}%
\pgfpathlineto{\pgfqpoint{3.403562in}{0.555039in}}%
\pgfpathlineto{\pgfqpoint{3.404555in}{0.554662in}}%
\pgfpathlineto{\pgfqpoint{3.405051in}{0.554056in}}%
\pgfpathlineto{\pgfqpoint{3.406045in}{0.554504in}}%
\pgfpathlineto{\pgfqpoint{3.407037in}{0.552739in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{0.553928in}}%
\pgfpathlineto{\pgfqpoint{3.408526in}{0.553697in}}%
\pgfpathlineto{\pgfqpoint{3.409521in}{0.554312in}}%
\pgfpathlineto{\pgfqpoint{3.410513in}{0.553235in}}%
\pgfpathlineto{\pgfqpoint{3.411507in}{0.553271in}}%
\pgfpathlineto{\pgfqpoint{3.412003in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{3.412996in}{0.551929in}}%
\pgfpathlineto{\pgfqpoint{3.413990in}{0.550993in}}%
\pgfpathlineto{\pgfqpoint{3.415480in}{0.550727in}}%
\pgfpathlineto{\pgfqpoint{3.415976in}{0.552053in}}%
\pgfpathlineto{\pgfqpoint{3.418458in}{0.549907in}}%
\pgfpathlineto{\pgfqpoint{3.418955in}{0.550621in}}%
\pgfpathlineto{\pgfqpoint{3.419948in}{0.568025in}}%
\pgfpathlineto{\pgfqpoint{3.420943in}{0.547271in}}%
\pgfpathlineto{\pgfqpoint{3.422431in}{0.568766in}}%
\pgfpathlineto{\pgfqpoint{3.423425in}{0.599126in}}%
\pgfpathlineto{\pgfqpoint{3.424418in}{0.518297in}}%
\pgfpathlineto{\pgfqpoint{3.425411in}{0.559375in}}%
\pgfpathlineto{\pgfqpoint{3.425909in}{0.561235in}}%
\pgfpathlineto{\pgfqpoint{3.426404in}{0.546967in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{0.556100in}}%
\pgfpathlineto{\pgfqpoint{3.427894in}{0.580621in}}%
\pgfpathlineto{\pgfqpoint{3.429384in}{0.570566in}}%
\pgfpathlineto{\pgfqpoint{3.429880in}{0.538102in}}%
\pgfpathlineto{\pgfqpoint{3.430376in}{0.536229in}}%
\pgfpathlineto{\pgfqpoint{3.431369in}{0.583664in}}%
\pgfpathlineto{\pgfqpoint{3.432362in}{0.547608in}}%
\pgfpathlineto{\pgfqpoint{3.433854in}{0.558766in}}%
\pgfpathlineto{\pgfqpoint{3.434845in}{0.592244in}}%
\pgfpathlineto{\pgfqpoint{3.435342in}{0.589923in}}%
\pgfpathlineto{\pgfqpoint{3.436336in}{0.571054in}}%
\pgfpathlineto{\pgfqpoint{3.436833in}{0.554991in}}%
\pgfpathlineto{\pgfqpoint{3.437328in}{0.561060in}}%
\pgfpathlineto{\pgfqpoint{3.437825in}{0.560969in}}%
\pgfpathlineto{\pgfqpoint{3.438322in}{0.560311in}}%
\pgfpathlineto{\pgfqpoint{3.438817in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{3.439314in}{0.555332in}}%
\pgfpathlineto{\pgfqpoint{3.440805in}{0.545643in}}%
\pgfpathlineto{\pgfqpoint{3.444777in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{3.445770in}{0.557712in}}%
\pgfpathlineto{\pgfqpoint{3.446267in}{0.557219in}}%
\pgfpathlineto{\pgfqpoint{3.447261in}{0.575575in}}%
\pgfpathlineto{\pgfqpoint{3.447756in}{0.565844in}}%
\pgfpathlineto{\pgfqpoint{3.448751in}{0.588727in}}%
\pgfpathlineto{\pgfqpoint{3.449246in}{0.570938in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.571017in}}%
\pgfpathlineto{\pgfqpoint{3.450735in}{0.540652in}}%
\pgfpathlineto{\pgfqpoint{3.452722in}{0.571545in}}%
\pgfpathlineto{\pgfqpoint{3.453219in}{0.573198in}}%
\pgfpathlineto{\pgfqpoint{3.454212in}{0.582755in}}%
\pgfpathlineto{\pgfqpoint{3.454708in}{0.591143in}}%
\pgfpathlineto{\pgfqpoint{3.456198in}{0.598268in}}%
\pgfpathlineto{\pgfqpoint{3.457193in}{0.608987in}}%
\pgfpathlineto{\pgfqpoint{3.457688in}{0.596929in}}%
\pgfpathlineto{\pgfqpoint{3.459178in}{0.621730in}}%
\pgfpathlineto{\pgfqpoint{3.459674in}{0.627088in}}%
\pgfpathlineto{\pgfqpoint{3.462653in}{0.622528in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{0.618108in}}%
\pgfpathlineto{\pgfqpoint{3.464640in}{0.591355in}}%
\pgfpathlineto{\pgfqpoint{3.466625in}{0.579120in}}%
\pgfpathlineto{\pgfqpoint{3.467123in}{0.585003in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{0.584765in}}%
\pgfpathlineto{\pgfqpoint{3.469606in}{0.569586in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{0.568399in}}%
\pgfpathlineto{\pgfqpoint{3.472088in}{0.565619in}}%
\pgfpathlineto{\pgfqpoint{3.474075in}{0.535464in}}%
\pgfpathlineto{\pgfqpoint{3.474571in}{0.533840in}}%
\pgfpathlineto{\pgfqpoint{3.475068in}{0.534385in}}%
\pgfpathlineto{\pgfqpoint{3.475564in}{0.522312in}}%
\pgfpathlineto{\pgfqpoint{3.478047in}{0.482112in}}%
\pgfpathlineto{\pgfqpoint{3.481027in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{3.481523in}{0.511342in}}%
\pgfpathlineto{\pgfqpoint{3.482516in}{0.523665in}}%
\pgfpathlineto{\pgfqpoint{3.484998in}{0.497242in}}%
\pgfpathlineto{\pgfqpoint{3.485495in}{0.506374in}}%
\pgfpathlineto{\pgfqpoint{3.486489in}{0.519364in}}%
\pgfpathlineto{\pgfqpoint{3.486985in}{0.534108in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{0.534491in}}%
\pgfpathlineto{\pgfqpoint{3.489468in}{0.589357in}}%
\pgfpathlineto{\pgfqpoint{3.490461in}{0.596669in}}%
\pgfpathlineto{\pgfqpoint{3.490958in}{0.603207in}}%
\pgfpathlineto{\pgfqpoint{3.491951in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{3.492944in}{0.606974in}}%
\pgfpathlineto{\pgfqpoint{3.493937in}{0.606206in}}%
\pgfpathlineto{\pgfqpoint{3.494434in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{3.495427in}{0.592534in}}%
\pgfpathlineto{\pgfqpoint{3.495924in}{0.587938in}}%
\pgfpathlineto{\pgfqpoint{3.497910in}{0.578660in}}%
\pgfpathlineto{\pgfqpoint{3.500889in}{0.549820in}}%
\pgfpathlineto{\pgfqpoint{3.501386in}{0.559522in}}%
\pgfpathlineto{\pgfqpoint{3.504364in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{3.504862in}{0.542562in}}%
\pgfpathlineto{\pgfqpoint{3.505855in}{0.539625in}}%
\pgfpathlineto{\pgfqpoint{3.506351in}{0.546721in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.543102in}}%
\pgfpathlineto{\pgfqpoint{3.507344in}{0.535918in}}%
\pgfpathlineto{\pgfqpoint{3.507842in}{0.535865in}}%
\pgfpathlineto{\pgfqpoint{3.508837in}{0.524038in}}%
\pgfpathlineto{\pgfqpoint{3.509331in}{0.515447in}}%
\pgfpathlineto{\pgfqpoint{3.509828in}{0.517444in}}%
\pgfpathlineto{\pgfqpoint{3.511814in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{0.497819in}}%
\pgfpathlineto{\pgfqpoint{3.513800in}{0.508752in}}%
\pgfpathlineto{\pgfqpoint{3.514296in}{0.509761in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{0.509857in}}%
\pgfpathlineto{\pgfqpoint{3.516283in}{0.518163in}}%
\pgfpathlineto{\pgfqpoint{3.518271in}{0.522624in}}%
\pgfpathlineto{\pgfqpoint{3.518766in}{0.535824in}}%
\pgfpathlineto{\pgfqpoint{3.519759in}{0.533338in}}%
\pgfpathlineto{\pgfqpoint{3.520256in}{0.522909in}}%
\pgfpathlineto{\pgfqpoint{3.522738in}{0.541037in}}%
\pgfpathlineto{\pgfqpoint{3.523235in}{0.537919in}}%
\pgfpathlineto{\pgfqpoint{3.524228in}{0.541511in}}%
\pgfpathlineto{\pgfqpoint{3.525221in}{0.546562in}}%
\pgfpathlineto{\pgfqpoint{3.525717in}{0.546218in}}%
\pgfpathlineto{\pgfqpoint{3.526711in}{0.544688in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{0.555271in}}%
\pgfpathlineto{\pgfqpoint{3.528201in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{3.529690in}{0.564746in}}%
\pgfpathlineto{\pgfqpoint{3.530683in}{0.577450in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{0.577154in}}%
\pgfpathlineto{\pgfqpoint{3.533663in}{0.552601in}}%
\pgfpathlineto{\pgfqpoint{3.534656in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{3.536146in}{0.553681in}}%
\pgfpathlineto{\pgfqpoint{3.537139in}{0.538826in}}%
\pgfpathlineto{\pgfqpoint{3.538132in}{0.540328in}}%
\pgfpathlineto{\pgfqpoint{3.539125in}{0.542501in}}%
\pgfpathlineto{\pgfqpoint{3.539622in}{0.546772in}}%
\pgfpathlineto{\pgfqpoint{3.540615in}{0.540625in}}%
\pgfpathlineto{\pgfqpoint{3.541608in}{0.545675in}}%
\pgfpathlineto{\pgfqpoint{3.542104in}{0.545174in}}%
\pgfpathlineto{\pgfqpoint{3.543098in}{0.548207in}}%
\pgfpathlineto{\pgfqpoint{3.543594in}{0.546286in}}%
\pgfpathlineto{\pgfqpoint{3.545084in}{0.538721in}}%
\pgfpathlineto{\pgfqpoint{3.549553in}{0.526363in}}%
\pgfpathlineto{\pgfqpoint{3.550050in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{3.550546in}{0.520830in}}%
\pgfpathlineto{\pgfqpoint{3.551541in}{0.517592in}}%
\pgfpathlineto{\pgfqpoint{3.553029in}{0.505869in}}%
\pgfpathlineto{\pgfqpoint{3.554519in}{0.516794in}}%
\pgfpathlineto{\pgfqpoint{3.556505in}{0.515524in}}%
\pgfpathlineto{\pgfqpoint{3.557498in}{0.506154in}}%
\pgfpathlineto{\pgfqpoint{3.557995in}{0.515319in}}%
\pgfpathlineto{\pgfqpoint{3.558988in}{0.508219in}}%
\pgfpathlineto{\pgfqpoint{3.560477in}{0.505033in}}%
\pgfpathlineto{\pgfqpoint{3.561471in}{0.531904in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{0.534146in}}%
\pgfpathlineto{\pgfqpoint{3.562464in}{0.544409in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{0.543452in}}%
\pgfpathlineto{\pgfqpoint{3.564946in}{0.572003in}}%
\pgfpathlineto{\pgfqpoint{3.565940in}{0.569049in}}%
\pgfpathlineto{\pgfqpoint{3.567429in}{0.572623in}}%
\pgfpathlineto{\pgfqpoint{3.568423in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{3.570408in}{0.574904in}}%
\pgfpathlineto{\pgfqpoint{3.570905in}{0.574892in}}%
\pgfpathlineto{\pgfqpoint{3.571402in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{3.571899in}{0.576468in}}%
\pgfpathlineto{\pgfqpoint{3.572395in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{3.572892in}{0.565973in}}%
\pgfpathlineto{\pgfqpoint{3.573885in}{0.579023in}}%
\pgfpathlineto{\pgfqpoint{3.575871in}{0.569437in}}%
\pgfpathlineto{\pgfqpoint{3.576864in}{0.576245in}}%
\pgfpathlineto{\pgfqpoint{3.577362in}{0.579555in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{0.570956in}}%
\pgfpathlineto{\pgfqpoint{3.579347in}{0.575350in}}%
\pgfpathlineto{\pgfqpoint{3.582327in}{0.563663in}}%
\pgfpathlineto{\pgfqpoint{3.582823in}{0.571341in}}%
\pgfpathlineto{\pgfqpoint{3.584314in}{0.571529in}}%
\pgfpathlineto{\pgfqpoint{3.584808in}{0.578494in}}%
\pgfpathlineto{\pgfqpoint{3.585305in}{0.567473in}}%
\pgfpathlineto{\pgfqpoint{3.586796in}{0.568864in}}%
\pgfpathlineto{\pgfqpoint{3.589279in}{0.558624in}}%
\pgfpathlineto{\pgfqpoint{3.589775in}{0.551091in}}%
\pgfpathlineto{\pgfqpoint{3.590272in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{3.591265in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{3.592258in}{0.511751in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{0.506991in}}%
\pgfpathlineto{\pgfqpoint{3.593748in}{0.491394in}}%
\pgfpathlineto{\pgfqpoint{3.596727in}{0.510421in}}%
\pgfpathlineto{\pgfqpoint{3.597224in}{0.511294in}}%
\pgfpathlineto{\pgfqpoint{3.598217in}{0.511871in}}%
\pgfpathlineto{\pgfqpoint{3.598713in}{0.518608in}}%
\pgfpathlineto{\pgfqpoint{3.599210in}{0.518796in}}%
\pgfpathlineto{\pgfqpoint{3.599707in}{0.516066in}}%
\pgfpathlineto{\pgfqpoint{3.601692in}{0.500146in}}%
\pgfpathlineto{\pgfqpoint{3.603183in}{0.517584in}}%
\pgfpathlineto{\pgfqpoint{3.603679in}{0.521186in}}%
\pgfpathlineto{\pgfqpoint{3.604672in}{0.518644in}}%
\pgfpathlineto{\pgfqpoint{3.606162in}{0.509671in}}%
\pgfpathlineto{\pgfqpoint{3.606658in}{0.517436in}}%
\pgfpathlineto{\pgfqpoint{3.607652in}{0.554073in}}%
\pgfpathlineto{\pgfqpoint{3.608645in}{0.570170in}}%
\pgfpathlineto{\pgfqpoint{3.610135in}{0.570860in}}%
\pgfpathlineto{\pgfqpoint{3.611128in}{0.582015in}}%
\pgfpathlineto{\pgfqpoint{3.612121in}{0.583238in}}%
\pgfpathlineto{\pgfqpoint{3.612617in}{0.578942in}}%
\pgfpathlineto{\pgfqpoint{3.613114in}{0.582373in}}%
\pgfpathlineto{\pgfqpoint{3.613610in}{0.577907in}}%
\pgfpathlineto{\pgfqpoint{3.614109in}{0.577041in}}%
\pgfpathlineto{\pgfqpoint{3.614604in}{0.578641in}}%
\pgfpathlineto{\pgfqpoint{3.615597in}{0.570908in}}%
\pgfpathlineto{\pgfqpoint{3.617087in}{0.569171in}}%
\pgfpathlineto{\pgfqpoint{3.618576in}{0.573177in}}%
\pgfpathlineto{\pgfqpoint{3.619571in}{0.573517in}}%
\pgfpathlineto{\pgfqpoint{3.620066in}{0.566810in}}%
\pgfpathlineto{\pgfqpoint{3.620562in}{0.565539in}}%
\pgfpathlineto{\pgfqpoint{3.621059in}{0.565831in}}%
\pgfpathlineto{\pgfqpoint{3.622548in}{0.563720in}}%
\pgfpathlineto{\pgfqpoint{3.624038in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{3.626025in}{0.562614in}}%
\pgfpathlineto{\pgfqpoint{3.626522in}{0.560153in}}%
\pgfpathlineto{\pgfqpoint{3.628011in}{0.546345in}}%
\pgfpathlineto{\pgfqpoint{3.628507in}{0.544727in}}%
\pgfpathlineto{\pgfqpoint{3.629502in}{0.528553in}}%
\pgfpathlineto{\pgfqpoint{3.630990in}{0.524244in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{0.526228in}}%
\pgfpathlineto{\pgfqpoint{3.631984in}{0.522440in}}%
\pgfpathlineto{\pgfqpoint{3.632480in}{0.521963in}}%
\pgfpathlineto{\pgfqpoint{3.632977in}{0.525304in}}%
\pgfpathlineto{\pgfqpoint{3.633970in}{0.520166in}}%
\pgfpathlineto{\pgfqpoint{3.634468in}{0.520923in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{3.635460in}{0.521793in}}%
\pgfpathlineto{\pgfqpoint{3.637942in}{0.524185in}}%
\pgfpathlineto{\pgfqpoint{3.638439in}{0.521618in}}%
\pgfpathlineto{\pgfqpoint{3.638936in}{0.521383in}}%
\pgfpathlineto{\pgfqpoint{3.640425in}{0.522365in}}%
\pgfpathlineto{\pgfqpoint{3.641915in}{0.549090in}}%
\pgfpathlineto{\pgfqpoint{3.642412in}{0.530133in}}%
\pgfpathlineto{\pgfqpoint{3.643405in}{0.528463in}}%
\pgfpathlineto{\pgfqpoint{3.644894in}{0.536627in}}%
\pgfpathlineto{\pgfqpoint{3.645390in}{0.529153in}}%
\pgfpathlineto{\pgfqpoint{3.646880in}{0.524722in}}%
\pgfpathlineto{\pgfqpoint{3.647377in}{0.525789in}}%
\pgfpathlineto{\pgfqpoint{3.647874in}{0.527749in}}%
\pgfpathlineto{\pgfqpoint{3.648867in}{0.528223in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{0.531684in}}%
\pgfpathlineto{\pgfqpoint{3.650358in}{0.532789in}}%
\pgfpathlineto{\pgfqpoint{3.650853in}{0.530761in}}%
\pgfpathlineto{\pgfqpoint{3.651847in}{0.532912in}}%
\pgfpathlineto{\pgfqpoint{3.652343in}{0.539572in}}%
\pgfpathlineto{\pgfqpoint{3.652840in}{0.537245in}}%
\pgfpathlineto{\pgfqpoint{3.654329in}{0.543123in}}%
\pgfpathlineto{\pgfqpoint{3.654826in}{0.546974in}}%
\pgfpathlineto{\pgfqpoint{3.655323in}{0.537155in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{0.551310in}}%
\pgfpathlineto{\pgfqpoint{3.656315in}{0.549356in}}%
\pgfpathlineto{\pgfqpoint{3.659791in}{0.580523in}}%
\pgfpathlineto{\pgfqpoint{3.661281in}{0.568596in}}%
\pgfpathlineto{\pgfqpoint{3.661777in}{0.569221in}}%
\pgfpathlineto{\pgfqpoint{3.662771in}{0.568169in}}%
\pgfpathlineto{\pgfqpoint{3.664757in}{0.554527in}}%
\pgfpathlineto{\pgfqpoint{3.665751in}{0.551320in}}%
\pgfpathlineto{\pgfqpoint{3.666247in}{0.562702in}}%
\pgfpathlineto{\pgfqpoint{3.666743in}{0.564160in}}%
\pgfpathlineto{\pgfqpoint{3.667737in}{0.564356in}}%
\pgfpathlineto{\pgfqpoint{3.668233in}{0.561413in}}%
\pgfpathlineto{\pgfqpoint{3.670219in}{0.565912in}}%
\pgfpathlineto{\pgfqpoint{3.671709in}{0.558339in}}%
\pgfpathlineto{\pgfqpoint{3.672702in}{0.557499in}}%
\pgfpathlineto{\pgfqpoint{3.673199in}{0.554059in}}%
\pgfpathlineto{\pgfqpoint{3.673696in}{0.553977in}}%
\pgfpathlineto{\pgfqpoint{3.674192in}{0.551439in}}%
\pgfpathlineto{\pgfqpoint{3.674689in}{0.565789in}}%
\pgfpathlineto{\pgfqpoint{3.675185in}{0.549993in}}%
\pgfpathlineto{\pgfqpoint{3.675681in}{0.548391in}}%
\pgfpathlineto{\pgfqpoint{3.676178in}{0.549863in}}%
\pgfpathlineto{\pgfqpoint{3.677171in}{0.548288in}}%
\pgfpathlineto{\pgfqpoint{3.678166in}{0.542176in}}%
\pgfpathlineto{\pgfqpoint{3.678661in}{0.542687in}}%
\pgfpathlineto{\pgfqpoint{3.679654in}{0.546473in}}%
\pgfpathlineto{\pgfqpoint{3.680647in}{0.544741in}}%
\pgfpathlineto{\pgfqpoint{3.682634in}{0.547596in}}%
\pgfpathlineto{\pgfqpoint{3.683627in}{0.551887in}}%
\pgfpathlineto{\pgfqpoint{3.686606in}{0.548489in}}%
\pgfpathlineto{\pgfqpoint{3.687103in}{0.551074in}}%
\pgfpathlineto{\pgfqpoint{3.689088in}{0.543854in}}%
\pgfpathlineto{\pgfqpoint{3.689586in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.690082in}{0.541648in}}%
\pgfpathlineto{\pgfqpoint{3.690579in}{0.542025in}}%
\pgfpathlineto{\pgfqpoint{3.691075in}{0.542827in}}%
\pgfpathlineto{\pgfqpoint{3.692068in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{3.692564in}{0.544118in}}%
\pgfpathlineto{\pgfqpoint{3.693558in}{0.538850in}}%
\pgfpathlineto{\pgfqpoint{3.696539in}{0.549892in}}%
\pgfpathlineto{\pgfqpoint{3.697034in}{0.550584in}}%
\pgfpathlineto{\pgfqpoint{3.698027in}{0.547778in}}%
\pgfpathlineto{\pgfqpoint{3.699021in}{0.541643in}}%
\pgfpathlineto{\pgfqpoint{3.699517in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{3.700510in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{3.701006in}{0.538068in}}%
\pgfpathlineto{\pgfqpoint{3.704483in}{0.551780in}}%
\pgfpathlineto{\pgfqpoint{3.704979in}{0.547005in}}%
\pgfpathlineto{\pgfqpoint{3.705973in}{0.549250in}}%
\pgfpathlineto{\pgfqpoint{3.707462in}{0.553365in}}%
\pgfpathlineto{\pgfqpoint{3.708455in}{0.561484in}}%
\pgfpathlineto{\pgfqpoint{3.708953in}{0.557141in}}%
\pgfpathlineto{\pgfqpoint{3.709448in}{0.560468in}}%
\pgfpathlineto{\pgfqpoint{3.709945in}{0.560494in}}%
\pgfpathlineto{\pgfqpoint{3.710441in}{0.558620in}}%
\pgfpathlineto{\pgfqpoint{3.711435in}{0.566020in}}%
\pgfpathlineto{\pgfqpoint{3.713422in}{0.558081in}}%
\pgfpathlineto{\pgfqpoint{3.714414in}{0.545039in}}%
\pgfpathlineto{\pgfqpoint{3.714911in}{0.546708in}}%
\pgfpathlineto{\pgfqpoint{3.715409in}{0.544238in}}%
\pgfpathlineto{\pgfqpoint{3.716897in}{0.540167in}}%
\pgfpathlineto{\pgfqpoint{3.718387in}{0.538577in}}%
\pgfpathlineto{\pgfqpoint{3.720373in}{0.538419in}}%
\pgfpathlineto{\pgfqpoint{3.721366in}{0.540649in}}%
\pgfpathlineto{\pgfqpoint{3.722856in}{0.532579in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.533929in}}%
\pgfpathlineto{\pgfqpoint{3.724346in}{0.549686in}}%
\pgfpathlineto{\pgfqpoint{3.724842in}{0.543741in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{0.543746in}}%
\pgfpathlineto{\pgfqpoint{3.725835in}{0.539480in}}%
\pgfpathlineto{\pgfqpoint{3.728318in}{0.533882in}}%
\pgfpathlineto{\pgfqpoint{3.728815in}{0.534059in}}%
\pgfpathlineto{\pgfqpoint{3.729311in}{0.535937in}}%
\pgfpathlineto{\pgfqpoint{3.730304in}{0.538107in}}%
\pgfpathlineto{\pgfqpoint{3.730801in}{0.540071in}}%
\pgfpathlineto{\pgfqpoint{3.731297in}{0.540473in}}%
\pgfpathlineto{\pgfqpoint{3.731794in}{0.538418in}}%
\pgfpathlineto{\pgfqpoint{3.732291in}{0.534443in}}%
\pgfpathlineto{\pgfqpoint{3.732787in}{0.533041in}}%
\pgfpathlineto{\pgfqpoint{3.733780in}{0.534591in}}%
\pgfpathlineto{\pgfqpoint{3.734277in}{0.533510in}}%
\pgfpathlineto{\pgfqpoint{3.735766in}{0.537734in}}%
\pgfpathlineto{\pgfqpoint{3.736263in}{0.541007in}}%
\pgfpathlineto{\pgfqpoint{3.737256in}{0.540994in}}%
\pgfpathlineto{\pgfqpoint{3.738746in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{3.739243in}{0.552874in}}%
\pgfpathlineto{\pgfqpoint{3.739739in}{0.552072in}}%
\pgfpathlineto{\pgfqpoint{3.740732in}{0.554146in}}%
\pgfpathlineto{\pgfqpoint{3.741229in}{0.552269in}}%
\pgfpathlineto{\pgfqpoint{3.742222in}{0.549785in}}%
\pgfpathlineto{\pgfqpoint{3.742719in}{0.546448in}}%
\pgfpathlineto{\pgfqpoint{3.743215in}{0.547039in}}%
\pgfpathlineto{\pgfqpoint{3.743711in}{0.546069in}}%
\pgfpathlineto{\pgfqpoint{3.744208in}{0.545787in}}%
\pgfpathlineto{\pgfqpoint{3.745201in}{0.549936in}}%
\pgfpathlineto{\pgfqpoint{3.745698in}{0.549421in}}%
\pgfpathlineto{\pgfqpoint{3.746692in}{0.545015in}}%
\pgfpathlineto{\pgfqpoint{3.749174in}{0.554792in}}%
\pgfpathlineto{\pgfqpoint{3.749671in}{0.548848in}}%
\pgfpathlineto{\pgfqpoint{3.750167in}{0.549920in}}%
\pgfpathlineto{\pgfqpoint{3.751657in}{0.547542in}}%
\pgfpathlineto{\pgfqpoint{3.752153in}{0.549979in}}%
\pgfpathlineto{\pgfqpoint{3.754636in}{0.545794in}}%
\pgfpathlineto{\pgfqpoint{3.755133in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{3.756127in}{0.549502in}}%
\pgfpathlineto{\pgfqpoint{3.757119in}{0.540119in}}%
\pgfpathlineto{\pgfqpoint{3.758112in}{0.539987in}}%
\pgfpathlineto{\pgfqpoint{3.758609in}{0.537011in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{0.545743in}}%
\pgfpathlineto{\pgfqpoint{3.762085in}{0.544620in}}%
\pgfpathlineto{\pgfqpoint{3.764070in}{0.546943in}}%
\pgfpathlineto{\pgfqpoint{3.765065in}{0.546881in}}%
\pgfpathlineto{\pgfqpoint{3.765561in}{0.542963in}}%
\pgfpathlineto{\pgfqpoint{3.766057in}{0.542710in}}%
\pgfpathlineto{\pgfqpoint{3.766554in}{0.539213in}}%
\pgfpathlineto{\pgfqpoint{3.767547in}{0.546664in}}%
\pgfpathlineto{\pgfqpoint{3.768540in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{3.769036in}{0.543700in}}%
\pgfpathlineto{\pgfqpoint{3.770029in}{0.542110in}}%
\pgfpathlineto{\pgfqpoint{3.770527in}{0.547297in}}%
\pgfpathlineto{\pgfqpoint{3.771521in}{0.538546in}}%
\pgfpathlineto{\pgfqpoint{3.772018in}{0.540627in}}%
\pgfpathlineto{\pgfqpoint{3.772513in}{0.538760in}}%
\pgfpathlineto{\pgfqpoint{3.774499in}{0.539667in}}%
\pgfpathlineto{\pgfqpoint{3.775492in}{0.543253in}}%
\pgfpathlineto{\pgfqpoint{3.775989in}{0.552574in}}%
\pgfpathlineto{\pgfqpoint{3.776982in}{0.560294in}}%
\pgfpathlineto{\pgfqpoint{3.777975in}{0.560153in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{3.779961in}{0.561054in}}%
\pgfpathlineto{\pgfqpoint{3.780458in}{0.562480in}}%
\pgfpathlineto{\pgfqpoint{3.780954in}{0.562578in}}%
\pgfpathlineto{\pgfqpoint{3.781450in}{0.558965in}}%
\pgfpathlineto{\pgfqpoint{3.783934in}{0.554440in}}%
\pgfpathlineto{\pgfqpoint{3.784430in}{0.554397in}}%
\pgfpathlineto{\pgfqpoint{3.784926in}{0.554841in}}%
\pgfpathlineto{\pgfqpoint{3.785920in}{0.556248in}}%
\pgfpathlineto{\pgfqpoint{3.786915in}{0.552896in}}%
\pgfpathlineto{\pgfqpoint{3.787410in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{3.790886in}{0.561790in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{0.559594in}}%
\pgfpathlineto{\pgfqpoint{3.792873in}{0.561775in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{0.563876in}}%
\pgfpathlineto{\pgfqpoint{3.795356in}{0.550728in}}%
\pgfpathlineto{\pgfqpoint{3.796844in}{0.554955in}}%
\pgfpathlineto{\pgfqpoint{3.797839in}{0.559912in}}%
\pgfpathlineto{\pgfqpoint{3.798831in}{0.557674in}}%
\pgfpathlineto{\pgfqpoint{3.799327in}{0.561998in}}%
\pgfpathlineto{\pgfqpoint{3.800321in}{0.549690in}}%
\pgfpathlineto{\pgfqpoint{3.800817in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{3.801314in}{0.542644in}}%
\pgfpathlineto{\pgfqpoint{3.802307in}{0.542077in}}%
\pgfpathlineto{\pgfqpoint{3.803796in}{0.547248in}}%
\pgfpathlineto{\pgfqpoint{3.804790in}{0.547640in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{0.561840in}}%
\pgfpathlineto{\pgfqpoint{3.806775in}{0.562748in}}%
\pgfpathlineto{\pgfqpoint{3.807769in}{0.560473in}}%
\pgfpathlineto{\pgfqpoint{3.808266in}{0.560695in}}%
\pgfpathlineto{\pgfqpoint{3.808762in}{0.559294in}}%
\pgfpathlineto{\pgfqpoint{3.809258in}{0.560925in}}%
\pgfpathlineto{\pgfqpoint{3.810252in}{0.561496in}}%
\pgfpathlineto{\pgfqpoint{3.810748in}{0.562877in}}%
\pgfpathlineto{\pgfqpoint{3.811741in}{0.560045in}}%
\pgfpathlineto{\pgfqpoint{3.812238in}{0.560044in}}%
\pgfpathlineto{\pgfqpoint{3.812735in}{0.563539in}}%
\pgfpathlineto{\pgfqpoint{3.813727in}{0.560095in}}%
\pgfpathlineto{\pgfqpoint{3.814224in}{0.559743in}}%
\pgfpathlineto{\pgfqpoint{3.815714in}{0.553122in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{0.552138in}}%
\pgfpathlineto{\pgfqpoint{3.818694in}{0.556230in}}%
\pgfpathlineto{\pgfqpoint{3.819191in}{0.558469in}}%
\pgfpathlineto{\pgfqpoint{3.821673in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{3.823163in}{0.548392in}}%
\pgfpathlineto{\pgfqpoint{3.824156in}{0.545919in}}%
\pgfpathlineto{\pgfqpoint{3.824652in}{0.542337in}}%
\pgfpathlineto{\pgfqpoint{3.825646in}{0.540542in}}%
\pgfpathlineto{\pgfqpoint{3.826639in}{0.540442in}}%
\pgfpathlineto{\pgfqpoint{3.828625in}{0.537643in}}%
\pgfpathlineto{\pgfqpoint{3.831605in}{0.545586in}}%
\pgfpathlineto{\pgfqpoint{3.833591in}{0.550505in}}%
\pgfpathlineto{\pgfqpoint{3.834583in}{0.551255in}}%
\pgfpathlineto{\pgfqpoint{3.835081in}{0.550025in}}%
\pgfpathlineto{\pgfqpoint{3.835577in}{0.549709in}}%
\pgfpathlineto{\pgfqpoint{3.836073in}{0.548788in}}%
\pgfpathlineto{\pgfqpoint{3.836570in}{0.546816in}}%
\pgfpathlineto{\pgfqpoint{3.837067in}{0.548477in}}%
\pgfpathlineto{\pgfqpoint{3.838060in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{3.838559in}{0.550216in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{0.539581in}}%
\pgfpathlineto{\pgfqpoint{3.840543in}{0.539272in}}%
\pgfpathlineto{\pgfqpoint{3.841536in}{0.548205in}}%
\pgfpathlineto{\pgfqpoint{3.842033in}{0.549724in}}%
\pgfpathlineto{\pgfqpoint{3.842531in}{0.547537in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{0.553746in}}%
\pgfpathlineto{\pgfqpoint{3.844018in}{0.560321in}}%
\pgfpathlineto{\pgfqpoint{3.845509in}{0.557846in}}%
\pgfpathlineto{\pgfqpoint{3.846502in}{0.555226in}}%
\pgfpathlineto{\pgfqpoint{3.846998in}{0.556190in}}%
\pgfpathlineto{\pgfqpoint{3.847495in}{0.550648in}}%
\pgfpathlineto{\pgfqpoint{3.849482in}{0.542377in}}%
\pgfpathlineto{\pgfqpoint{3.851964in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{3.852461in}{0.543647in}}%
\pgfpathlineto{\pgfqpoint{3.853454in}{0.550826in}}%
\pgfpathlineto{\pgfqpoint{3.854447in}{0.554705in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{0.553228in}}%
\pgfpathlineto{\pgfqpoint{3.855936in}{0.557538in}}%
\pgfpathlineto{\pgfqpoint{3.856929in}{0.553550in}}%
\pgfpathlineto{\pgfqpoint{3.857426in}{0.556164in}}%
\pgfpathlineto{\pgfqpoint{3.857923in}{0.555633in}}%
\pgfpathlineto{\pgfqpoint{3.858916in}{0.555249in}}%
\pgfpathlineto{\pgfqpoint{3.859412in}{0.551932in}}%
\pgfpathlineto{\pgfqpoint{3.860406in}{0.551521in}}%
\pgfpathlineto{\pgfqpoint{3.861399in}{0.543663in}}%
\pgfpathlineto{\pgfqpoint{3.862888in}{0.549010in}}%
\pgfpathlineto{\pgfqpoint{3.863385in}{0.543923in}}%
\pgfpathlineto{\pgfqpoint{3.863882in}{0.543644in}}%
\pgfpathlineto{\pgfqpoint{3.864875in}{0.549861in}}%
\pgfpathlineto{\pgfqpoint{3.865868in}{0.546926in}}%
\pgfpathlineto{\pgfqpoint{3.868847in}{0.547294in}}%
\pgfpathlineto{\pgfqpoint{3.869343in}{0.550713in}}%
\pgfpathlineto{\pgfqpoint{3.870336in}{0.550945in}}%
\pgfpathlineto{\pgfqpoint{3.870833in}{0.550341in}}%
\pgfpathlineto{\pgfqpoint{3.871330in}{0.550266in}}%
\pgfpathlineto{\pgfqpoint{3.871827in}{0.548360in}}%
\pgfpathlineto{\pgfqpoint{3.872819in}{0.556011in}}%
\pgfpathlineto{\pgfqpoint{3.874310in}{0.560527in}}%
\pgfpathlineto{\pgfqpoint{3.875302in}{0.558869in}}%
\pgfpathlineto{\pgfqpoint{3.876296in}{0.558292in}}%
\pgfpathlineto{\pgfqpoint{3.876792in}{0.556070in}}%
\pgfpathlineto{\pgfqpoint{3.877289in}{0.556741in}}%
\pgfpathlineto{\pgfqpoint{3.877785in}{0.559264in}}%
\pgfpathlineto{\pgfqpoint{3.879772in}{0.542796in}}%
\pgfpathlineto{\pgfqpoint{3.880268in}{0.541860in}}%
\pgfpathlineto{\pgfqpoint{3.881261in}{0.534335in}}%
\pgfpathlineto{\pgfqpoint{3.882255in}{0.536917in}}%
\pgfpathlineto{\pgfqpoint{3.883248in}{0.537705in}}%
\pgfpathlineto{\pgfqpoint{3.884241in}{0.542044in}}%
\pgfpathlineto{\pgfqpoint{3.885730in}{0.537314in}}%
\pgfpathlineto{\pgfqpoint{3.886724in}{0.535431in}}%
\pgfpathlineto{\pgfqpoint{3.891193in}{0.522746in}}%
\pgfpathlineto{\pgfqpoint{3.891689in}{0.522374in}}%
\pgfpathlineto{\pgfqpoint{3.894172in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{3.895165in}{0.528070in}}%
\pgfpathlineto{\pgfqpoint{3.896655in}{0.532792in}}%
\pgfpathlineto{\pgfqpoint{3.897152in}{0.544306in}}%
\pgfpathlineto{\pgfqpoint{3.898145in}{0.545014in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{0.542360in}}%
\pgfpathlineto{\pgfqpoint{3.899634in}{0.542698in}}%
\pgfpathlineto{\pgfqpoint{3.901124in}{0.545205in}}%
\pgfpathlineto{\pgfqpoint{3.902117in}{0.541287in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{0.538241in}}%
\pgfpathlineto{\pgfqpoint{3.905097in}{0.540830in}}%
\pgfpathlineto{\pgfqpoint{3.905593in}{0.538578in}}%
\pgfpathlineto{\pgfqpoint{3.906587in}{0.544047in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{0.548326in}}%
\pgfpathlineto{\pgfqpoint{3.909069in}{0.546839in}}%
\pgfpathlineto{\pgfqpoint{3.909565in}{0.552100in}}%
\pgfpathlineto{\pgfqpoint{3.910063in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{3.911055in}{0.550940in}}%
\pgfpathlineto{\pgfqpoint{3.912049in}{0.553843in}}%
\pgfpathlineto{\pgfqpoint{3.914531in}{0.548214in}}%
\pgfpathlineto{\pgfqpoint{3.916022in}{0.551580in}}%
\pgfpathlineto{\pgfqpoint{3.917511in}{0.553030in}}%
\pgfpathlineto{\pgfqpoint{3.918008in}{0.554154in}}%
\pgfpathlineto{\pgfqpoint{3.918503in}{0.554202in}}%
\pgfpathlineto{\pgfqpoint{3.919001in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{3.919497in}{0.559424in}}%
\pgfpathlineto{\pgfqpoint{3.919994in}{0.560903in}}%
\pgfpathlineto{\pgfqpoint{3.920490in}{0.559230in}}%
\pgfpathlineto{\pgfqpoint{3.921483in}{0.559341in}}%
\pgfpathlineto{\pgfqpoint{3.921982in}{0.559819in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{0.568964in}}%
\pgfpathlineto{\pgfqpoint{3.923967in}{0.569582in}}%
\pgfpathlineto{\pgfqpoint{3.924959in}{0.549714in}}%
\pgfpathlineto{\pgfqpoint{3.925456in}{0.551903in}}%
\pgfpathlineto{\pgfqpoint{3.926449in}{0.551828in}}%
\pgfpathlineto{\pgfqpoint{3.926947in}{0.548251in}}%
\pgfpathlineto{\pgfqpoint{3.927442in}{0.557351in}}%
\pgfpathlineto{\pgfqpoint{3.929925in}{0.554282in}}%
\pgfpathlineto{\pgfqpoint{3.930423in}{0.551231in}}%
\pgfpathlineto{\pgfqpoint{3.930918in}{0.552435in}}%
\pgfpathlineto{\pgfqpoint{3.931911in}{0.547298in}}%
\pgfpathlineto{\pgfqpoint{3.932905in}{0.546200in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{0.542636in}}%
\pgfpathlineto{\pgfqpoint{3.935387in}{0.543609in}}%
\pgfpathlineto{\pgfqpoint{3.936877in}{0.540691in}}%
\pgfpathlineto{\pgfqpoint{3.937373in}{0.526658in}}%
\pgfpathlineto{\pgfqpoint{3.937871in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{3.939360in}{0.527843in}}%
\pgfpathlineto{\pgfqpoint{3.939857in}{0.526805in}}%
\pgfpathlineto{\pgfqpoint{3.940849in}{0.540261in}}%
\pgfpathlineto{\pgfqpoint{3.941347in}{0.535611in}}%
\pgfpathlineto{\pgfqpoint{3.942340in}{0.540120in}}%
\pgfpathlineto{\pgfqpoint{3.942836in}{0.541074in}}%
\pgfpathlineto{\pgfqpoint{3.943829in}{0.537701in}}%
\pgfpathlineto{\pgfqpoint{3.944327in}{0.543743in}}%
\pgfpathlineto{\pgfqpoint{3.945319in}{0.538926in}}%
\pgfpathlineto{\pgfqpoint{3.945815in}{0.541957in}}%
\pgfpathlineto{\pgfqpoint{3.947305in}{0.548714in}}%
\pgfpathlineto{\pgfqpoint{3.947802in}{0.552608in}}%
\pgfpathlineto{\pgfqpoint{3.948298in}{0.546138in}}%
\pgfpathlineto{\pgfqpoint{3.949291in}{0.548821in}}%
\pgfpathlineto{\pgfqpoint{3.949788in}{0.544835in}}%
\pgfpathlineto{\pgfqpoint{3.950781in}{0.546262in}}%
\pgfpathlineto{\pgfqpoint{3.953264in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{3.953761in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{3.954257in}{0.552967in}}%
\pgfpathlineto{\pgfqpoint{3.955250in}{0.543341in}}%
\pgfpathlineto{\pgfqpoint{3.956245in}{0.546507in}}%
\pgfpathlineto{\pgfqpoint{3.957733in}{0.544364in}}%
\pgfpathlineto{\pgfqpoint{3.960217in}{0.544366in}}%
\pgfpathlineto{\pgfqpoint{3.960712in}{0.544946in}}%
\pgfpathlineto{\pgfqpoint{3.961706in}{0.544943in}}%
\pgfpathlineto{\pgfqpoint{3.962202in}{0.550308in}}%
\pgfpathlineto{\pgfqpoint{3.965182in}{0.541123in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{0.538473in}}%
\pgfpathlineto{\pgfqpoint{3.966671in}{0.550419in}}%
\pgfpathlineto{\pgfqpoint{3.967168in}{0.550614in}}%
\pgfpathlineto{\pgfqpoint{3.967665in}{0.546879in}}%
\pgfpathlineto{\pgfqpoint{3.968161in}{0.548322in}}%
\pgfpathlineto{\pgfqpoint{3.969154in}{0.549102in}}%
\pgfpathlineto{\pgfqpoint{3.970148in}{0.548539in}}%
\pgfpathlineto{\pgfqpoint{3.971637in}{0.546548in}}%
\pgfpathlineto{\pgfqpoint{3.973127in}{0.545346in}}%
\pgfpathlineto{\pgfqpoint{3.973623in}{0.554822in}}%
\pgfpathlineto{\pgfqpoint{3.974120in}{0.554639in}}%
\pgfpathlineto{\pgfqpoint{3.974617in}{0.556654in}}%
\pgfpathlineto{\pgfqpoint{3.975610in}{0.554806in}}%
\pgfpathlineto{\pgfqpoint{3.976106in}{0.556805in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{0.555020in}}%
\pgfpathlineto{\pgfqpoint{3.977596in}{0.561850in}}%
\pgfpathlineto{\pgfqpoint{3.978589in}{0.562900in}}%
\pgfpathlineto{\pgfqpoint{3.979086in}{0.555466in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{3.980575in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{3.981072in}{0.556810in}}%
\pgfpathlineto{\pgfqpoint{3.981568in}{0.555660in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.559717in}}%
\pgfpathlineto{\pgfqpoint{3.983058in}{0.553581in}}%
\pgfpathlineto{\pgfqpoint{3.984052in}{0.554443in}}%
\pgfpathlineto{\pgfqpoint{3.986534in}{0.554770in}}%
\pgfpathlineto{\pgfqpoint{3.987527in}{0.551514in}}%
\pgfpathlineto{\pgfqpoint{3.988521in}{0.549871in}}%
\pgfpathlineto{\pgfqpoint{3.989017in}{0.546940in}}%
\pgfpathlineto{\pgfqpoint{3.989514in}{0.547243in}}%
\pgfpathlineto{\pgfqpoint{3.990010in}{0.545160in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{0.541140in}}%
\pgfpathlineto{\pgfqpoint{3.992493in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{3.992989in}{0.545245in}}%
\pgfpathlineto{\pgfqpoint{3.994976in}{0.538467in}}%
\pgfpathlineto{\pgfqpoint{3.995472in}{0.537727in}}%
\pgfpathlineto{\pgfqpoint{3.995969in}{0.539975in}}%
\pgfpathlineto{\pgfqpoint{3.996466in}{0.536930in}}%
\pgfpathlineto{\pgfqpoint{3.996962in}{0.537204in}}%
\pgfpathlineto{\pgfqpoint{3.998452in}{0.532315in}}%
\pgfpathlineto{\pgfqpoint{3.999445in}{0.534807in}}%
\pgfpathlineto{\pgfqpoint{3.999941in}{0.538288in}}%
\pgfpathlineto{\pgfqpoint{4.001431in}{0.533642in}}%
\pgfpathlineto{\pgfqpoint{4.001928in}{0.533873in}}%
\pgfpathlineto{\pgfqpoint{4.002425in}{0.531209in}}%
\pgfpathlineto{\pgfqpoint{4.002921in}{0.531786in}}%
\pgfpathlineto{\pgfqpoint{4.004907in}{0.529128in}}%
\pgfpathlineto{\pgfqpoint{4.006397in}{0.531761in}}%
\pgfpathlineto{\pgfqpoint{4.006893in}{0.534062in}}%
\pgfpathlineto{\pgfqpoint{4.007390in}{0.533864in}}%
\pgfpathlineto{\pgfqpoint{4.009378in}{0.538283in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{0.537121in}}%
\pgfpathlineto{\pgfqpoint{4.011859in}{0.537095in}}%
\pgfpathlineto{\pgfqpoint{4.012355in}{0.535956in}}%
\pgfpathlineto{\pgfqpoint{4.013846in}{0.533808in}}%
\pgfpathlineto{\pgfqpoint{4.014342in}{0.534480in}}%
\pgfpathlineto{\pgfqpoint{4.015335in}{0.533551in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{0.533575in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.533941in}}%
\pgfpathlineto{\pgfqpoint{4.016825in}{0.537530in}}%
\pgfpathlineto{\pgfqpoint{4.017819in}{0.539730in}}%
\pgfpathlineto{\pgfqpoint{4.018811in}{0.537702in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.538548in}}%
\pgfpathlineto{\pgfqpoint{4.020300in}{0.537024in}}%
\pgfpathlineto{\pgfqpoint{4.020797in}{0.541484in}}%
\pgfpathlineto{\pgfqpoint{4.021295in}{0.538739in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{0.544381in}}%
\pgfpathlineto{\pgfqpoint{4.025763in}{0.547347in}}%
\pgfpathlineto{\pgfqpoint{4.026260in}{0.549881in}}%
\pgfpathlineto{\pgfqpoint{4.027253in}{0.547988in}}%
\pgfpathlineto{\pgfqpoint{4.029241in}{0.548693in}}%
\pgfpathlineto{\pgfqpoint{4.029736in}{0.544262in}}%
\pgfpathlineto{\pgfqpoint{4.030234in}{0.542915in}}%
\pgfpathlineto{\pgfqpoint{4.031723in}{0.549747in}}%
\pgfpathlineto{\pgfqpoint{4.032715in}{0.545089in}}%
\pgfpathlineto{\pgfqpoint{4.034701in}{0.546155in}}%
\pgfpathlineto{\pgfqpoint{4.035695in}{0.546269in}}%
\pgfpathlineto{\pgfqpoint{4.036191in}{0.545214in}}%
\pgfpathlineto{\pgfqpoint{4.036689in}{0.546161in}}%
\pgfpathlineto{\pgfqpoint{4.037185in}{0.550966in}}%
\pgfpathlineto{\pgfqpoint{4.037681in}{0.543769in}}%
\pgfpathlineto{\pgfqpoint{4.038177in}{0.541471in}}%
\pgfpathlineto{\pgfqpoint{4.038674in}{0.549978in}}%
\pgfpathlineto{\pgfqpoint{4.039667in}{0.547979in}}%
\pgfpathlineto{\pgfqpoint{4.041653in}{0.537262in}}%
\pgfpathlineto{\pgfqpoint{4.043143in}{0.533875in}}%
\pgfpathlineto{\pgfqpoint{4.044136in}{0.538381in}}%
\pgfpathlineto{\pgfqpoint{4.044633in}{0.539484in}}%
\pgfpathlineto{\pgfqpoint{4.045130in}{0.535218in}}%
\pgfpathlineto{\pgfqpoint{4.045626in}{0.541767in}}%
\pgfpathlineto{\pgfqpoint{4.046619in}{0.537531in}}%
\pgfpathlineto{\pgfqpoint{4.047117in}{0.541593in}}%
\pgfpathlineto{\pgfqpoint{4.048606in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{4.051585in}{0.540687in}}%
\pgfpathlineto{\pgfqpoint{4.052578in}{0.536919in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{0.544117in}}%
\pgfpathlineto{\pgfqpoint{4.056551in}{0.539418in}}%
\pgfpathlineto{\pgfqpoint{4.057047in}{0.540803in}}%
\pgfpathlineto{\pgfqpoint{4.057543in}{0.538439in}}%
\pgfpathlineto{\pgfqpoint{4.058040in}{0.542340in}}%
\pgfpathlineto{\pgfqpoint{4.058537in}{0.542951in}}%
\pgfpathlineto{\pgfqpoint{4.059530in}{0.542076in}}%
\pgfpathlineto{\pgfqpoint{4.060523in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{4.061020in}{0.542136in}}%
\pgfpathlineto{\pgfqpoint{4.062013in}{0.542334in}}%
\pgfpathlineto{\pgfqpoint{4.062510in}{0.540708in}}%
\pgfpathlineto{\pgfqpoint{4.063502in}{0.542746in}}%
\pgfpathlineto{\pgfqpoint{4.064992in}{0.541162in}}%
\pgfpathlineto{\pgfqpoint{4.065488in}{0.541589in}}%
\pgfpathlineto{\pgfqpoint{4.066482in}{0.546310in}}%
\pgfpathlineto{\pgfqpoint{4.067475in}{0.546721in}}%
\pgfpathlineto{\pgfqpoint{4.067972in}{0.550242in}}%
\pgfpathlineto{\pgfqpoint{4.069958in}{0.539009in}}%
\pgfpathlineto{\pgfqpoint{4.070951in}{0.545354in}}%
\pgfpathlineto{\pgfqpoint{4.071447in}{0.542143in}}%
\pgfpathlineto{\pgfqpoint{4.071944in}{0.542575in}}%
\pgfpathlineto{\pgfqpoint{4.072441in}{0.542066in}}%
\pgfpathlineto{\pgfqpoint{4.072937in}{0.542627in}}%
\pgfpathlineto{\pgfqpoint{4.073434in}{0.545122in}}%
\pgfpathlineto{\pgfqpoint{4.074923in}{0.549512in}}%
\pgfpathlineto{\pgfqpoint{4.075917in}{0.551900in}}%
\pgfpathlineto{\pgfqpoint{4.076413in}{0.550976in}}%
\pgfpathlineto{\pgfqpoint{4.076910in}{0.557344in}}%
\pgfpathlineto{\pgfqpoint{4.077904in}{0.559849in}}%
\pgfpathlineto{\pgfqpoint{4.078896in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{4.079890in}{0.554115in}}%
\pgfpathlineto{\pgfqpoint{4.081379in}{0.551882in}}%
\pgfpathlineto{\pgfqpoint{4.084855in}{0.541288in}}%
\pgfpathlineto{\pgfqpoint{4.085848in}{0.545228in}}%
\pgfpathlineto{\pgfqpoint{4.086344in}{0.550151in}}%
\pgfpathlineto{\pgfqpoint{4.086841in}{0.545513in}}%
\pgfpathlineto{\pgfqpoint{4.088331in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{4.089820in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{4.090814in}{0.555971in}}%
\pgfpathlineto{\pgfqpoint{4.091806in}{0.553748in}}%
\pgfpathlineto{\pgfqpoint{4.092304in}{0.545073in}}%
\pgfpathlineto{\pgfqpoint{4.093793in}{0.542794in}}%
\pgfpathlineto{\pgfqpoint{4.094290in}{0.539391in}}%
\pgfpathlineto{\pgfqpoint{4.095283in}{0.535074in}}%
\pgfpathlineto{\pgfqpoint{4.096772in}{0.525169in}}%
\pgfpathlineto{\pgfqpoint{4.097269in}{0.529372in}}%
\pgfpathlineto{\pgfqpoint{4.098759in}{0.529861in}}%
\pgfpathlineto{\pgfqpoint{4.099255in}{0.528492in}}%
\pgfpathlineto{\pgfqpoint{4.099752in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{4.100745in}{0.529072in}}%
\pgfpathlineto{\pgfqpoint{4.101241in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{4.102235in}{0.530389in}}%
\pgfpathlineto{\pgfqpoint{4.102731in}{0.532813in}}%
\pgfpathlineto{\pgfqpoint{4.105712in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{4.106207in}{0.529973in}}%
\pgfpathlineto{\pgfqpoint{4.106705in}{0.528947in}}%
\pgfpathlineto{\pgfqpoint{4.107201in}{0.526899in}}%
\pgfpathlineto{\pgfqpoint{4.107697in}{0.532956in}}%
\pgfpathlineto{\pgfqpoint{4.108193in}{0.532279in}}%
\pgfpathlineto{\pgfqpoint{4.110677in}{0.540168in}}%
\pgfpathlineto{\pgfqpoint{4.111173in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{4.112166in}{0.535308in}}%
\pgfpathlineto{\pgfqpoint{4.113656in}{0.540473in}}%
\pgfpathlineto{\pgfqpoint{4.114649in}{0.546051in}}%
\pgfpathlineto{\pgfqpoint{4.115145in}{0.551352in}}%
\pgfpathlineto{\pgfqpoint{4.116138in}{0.552300in}}%
\pgfpathlineto{\pgfqpoint{4.117630in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{4.118622in}{0.561820in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{0.561935in}}%
\pgfpathlineto{\pgfqpoint{4.120608in}{0.552718in}}%
\pgfpathlineto{\pgfqpoint{4.121104in}{0.544603in}}%
\pgfpathlineto{\pgfqpoint{4.121601in}{0.543024in}}%
\pgfpathlineto{\pgfqpoint{4.122098in}{0.539965in}}%
\pgfpathlineto{\pgfqpoint{4.123091in}{0.538360in}}%
\pgfpathlineto{\pgfqpoint{4.123586in}{0.539259in}}%
\pgfpathlineto{\pgfqpoint{4.125077in}{0.546983in}}%
\pgfpathlineto{\pgfqpoint{4.126567in}{0.551727in}}%
\pgfpathlineto{\pgfqpoint{4.127064in}{0.554618in}}%
\pgfpathlineto{\pgfqpoint{4.128057in}{0.551825in}}%
\pgfpathlineto{\pgfqpoint{4.131534in}{0.536443in}}%
\pgfpathlineto{\pgfqpoint{4.132029in}{0.536674in}}%
\pgfpathlineto{\pgfqpoint{4.133519in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{4.134512in}{0.528387in}}%
\pgfpathlineto{\pgfqpoint{4.135008in}{0.522799in}}%
\pgfpathlineto{\pgfqpoint{4.136003in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{4.136994in}{0.525715in}}%
\pgfpathlineto{\pgfqpoint{4.138485in}{0.527914in}}%
\pgfpathlineto{\pgfqpoint{4.140967in}{0.526377in}}%
\pgfpathlineto{\pgfqpoint{4.141464in}{0.525015in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{0.547047in}}%
\pgfpathlineto{\pgfqpoint{4.145436in}{0.548248in}}%
\pgfpathlineto{\pgfqpoint{4.145933in}{0.551163in}}%
\pgfpathlineto{\pgfqpoint{4.146926in}{0.547666in}}%
\pgfpathlineto{\pgfqpoint{4.148417in}{0.552730in}}%
\pgfpathlineto{\pgfqpoint{4.149907in}{0.559007in}}%
\pgfpathlineto{\pgfqpoint{4.152389in}{0.563215in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{0.561759in}}%
\pgfpathlineto{\pgfqpoint{4.154374in}{0.559354in}}%
\pgfpathlineto{\pgfqpoint{4.154871in}{0.559715in}}%
\pgfpathlineto{\pgfqpoint{4.156361in}{0.551738in}}%
\pgfpathlineto{\pgfqpoint{4.156857in}{0.547649in}}%
\pgfpathlineto{\pgfqpoint{4.157851in}{0.547636in}}%
\pgfpathlineto{\pgfqpoint{4.158347in}{0.546361in}}%
\pgfpathlineto{\pgfqpoint{4.159837in}{0.551716in}}%
\pgfpathlineto{\pgfqpoint{4.160334in}{0.548598in}}%
\pgfpathlineto{\pgfqpoint{4.161823in}{0.551450in}}%
\pgfpathlineto{\pgfqpoint{4.162320in}{0.550356in}}%
\pgfpathlineto{\pgfqpoint{4.163313in}{0.542374in}}%
\pgfpathlineto{\pgfqpoint{4.163809in}{0.544847in}}%
\pgfpathlineto{\pgfqpoint{4.164803in}{0.533778in}}%
\pgfpathlineto{\pgfqpoint{4.166292in}{0.532741in}}%
\pgfpathlineto{\pgfqpoint{4.166789in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{4.167286in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{4.168279in}{0.533127in}}%
\pgfpathlineto{\pgfqpoint{4.168775in}{0.537212in}}%
\pgfpathlineto{\pgfqpoint{4.169271in}{0.536872in}}%
\pgfpathlineto{\pgfqpoint{4.169767in}{0.535620in}}%
\pgfpathlineto{\pgfqpoint{4.170265in}{0.533301in}}%
\pgfpathlineto{\pgfqpoint{4.170762in}{0.532941in}}%
\pgfpathlineto{\pgfqpoint{4.172251in}{0.539366in}}%
\pgfpathlineto{\pgfqpoint{4.173244in}{0.539284in}}%
\pgfpathlineto{\pgfqpoint{4.173743in}{0.544054in}}%
\pgfpathlineto{\pgfqpoint{4.175727in}{0.543992in}}%
\pgfpathlineto{\pgfqpoint{4.176224in}{0.543469in}}%
\pgfpathlineto{\pgfqpoint{4.176720in}{0.546047in}}%
\pgfpathlineto{\pgfqpoint{4.177217in}{0.545592in}}%
\pgfpathlineto{\pgfqpoint{4.177713in}{0.548038in}}%
\pgfpathlineto{\pgfqpoint{4.179203in}{0.548645in}}%
\pgfpathlineto{\pgfqpoint{4.180196in}{0.552163in}}%
\pgfpathlineto{\pgfqpoint{4.180693in}{0.551375in}}%
\pgfpathlineto{\pgfqpoint{4.181686in}{0.550765in}}%
\pgfpathlineto{\pgfqpoint{4.182679in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{4.183672in}{0.551279in}}%
\pgfpathlineto{\pgfqpoint{4.184169in}{0.558539in}}%
\pgfpathlineto{\pgfqpoint{4.185659in}{0.549871in}}%
\pgfpathlineto{\pgfqpoint{4.186155in}{0.539454in}}%
\pgfpathlineto{\pgfqpoint{4.187148in}{0.544393in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{0.529924in}}%
\pgfpathlineto{\pgfqpoint{4.188141in}{0.542349in}}%
\pgfpathlineto{\pgfqpoint{4.189631in}{0.534932in}}%
\pgfpathlineto{\pgfqpoint{4.190127in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{4.191618in}{0.529057in}}%
\pgfpathlineto{\pgfqpoint{4.192610in}{0.531804in}}%
\pgfpathlineto{\pgfqpoint{4.193107in}{0.531478in}}%
\pgfpathlineto{\pgfqpoint{4.194102in}{0.528199in}}%
\pgfpathlineto{\pgfqpoint{4.194598in}{0.531435in}}%
\pgfpathlineto{\pgfqpoint{4.195093in}{0.528543in}}%
\pgfpathlineto{\pgfqpoint{4.195590in}{0.530590in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{0.528818in}}%
\pgfpathlineto{\pgfqpoint{4.197080in}{0.526782in}}%
\pgfpathlineto{\pgfqpoint{4.197576in}{0.521354in}}%
\pgfpathlineto{\pgfqpoint{4.198072in}{0.524251in}}%
\pgfpathlineto{\pgfqpoint{4.198569in}{0.521293in}}%
\pgfpathlineto{\pgfqpoint{4.199563in}{0.520916in}}%
\pgfpathlineto{\pgfqpoint{4.201052in}{0.524785in}}%
\pgfpathlineto{\pgfqpoint{4.202046in}{0.535842in}}%
\pgfpathlineto{\pgfqpoint{4.203039in}{0.543652in}}%
\pgfpathlineto{\pgfqpoint{4.204031in}{0.543216in}}%
\pgfpathlineto{\pgfqpoint{4.204529in}{0.545242in}}%
\pgfpathlineto{\pgfqpoint{4.205521in}{0.545878in}}%
\pgfpathlineto{\pgfqpoint{4.207011in}{0.562474in}}%
\pgfpathlineto{\pgfqpoint{4.208005in}{0.558157in}}%
\pgfpathlineto{\pgfqpoint{4.208501in}{0.557876in}}%
\pgfpathlineto{\pgfqpoint{4.209494in}{0.551706in}}%
\pgfpathlineto{\pgfqpoint{4.209991in}{0.555672in}}%
\pgfpathlineto{\pgfqpoint{4.210487in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{4.210984in}{0.557622in}}%
\pgfpathlineto{\pgfqpoint{4.211977in}{0.556573in}}%
\pgfpathlineto{\pgfqpoint{4.212473in}{0.557069in}}%
\pgfpathlineto{\pgfqpoint{4.213467in}{0.558867in}}%
\pgfpathlineto{\pgfqpoint{4.214956in}{0.554769in}}%
\pgfpathlineto{\pgfqpoint{4.217439in}{0.553014in}}%
\pgfpathlineto{\pgfqpoint{4.217936in}{0.553140in}}%
\pgfpathlineto{\pgfqpoint{4.218432in}{0.554388in}}%
\pgfpathlineto{\pgfqpoint{4.220418in}{0.526743in}}%
\pgfpathlineto{\pgfqpoint{4.220914in}{0.526161in}}%
\pgfpathlineto{\pgfqpoint{4.221908in}{0.528283in}}%
\pgfpathlineto{\pgfqpoint{4.222901in}{0.531318in}}%
\pgfpathlineto{\pgfqpoint{4.223398in}{0.534977in}}%
\pgfpathlineto{\pgfqpoint{4.224888in}{0.555544in}}%
\pgfpathlineto{\pgfqpoint{4.225881in}{0.543017in}}%
\pgfpathlineto{\pgfqpoint{4.226377in}{0.541131in}}%
\pgfpathlineto{\pgfqpoint{4.229356in}{0.533419in}}%
\pgfpathlineto{\pgfqpoint{4.229853in}{0.528644in}}%
\pgfpathlineto{\pgfqpoint{4.231343in}{0.522652in}}%
\pgfpathlineto{\pgfqpoint{4.231839in}{0.523143in}}%
\pgfpathlineto{\pgfqpoint{4.232335in}{0.527721in}}%
\pgfpathlineto{\pgfqpoint{4.232832in}{0.525929in}}%
\pgfpathlineto{\pgfqpoint{4.233330in}{0.525387in}}%
\pgfpathlineto{\pgfqpoint{4.234323in}{0.522110in}}%
\pgfpathlineto{\pgfqpoint{4.235813in}{0.523723in}}%
\pgfpathlineto{\pgfqpoint{4.236309in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{4.236805in}{0.527862in}}%
\pgfpathlineto{\pgfqpoint{4.237302in}{0.525412in}}%
\pgfpathlineto{\pgfqpoint{4.238791in}{0.531145in}}%
\pgfpathlineto{\pgfqpoint{4.239288in}{0.537039in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.528970in}}%
\pgfpathlineto{\pgfqpoint{4.243757in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{4.245744in}{0.533217in}}%
\pgfpathlineto{\pgfqpoint{4.246736in}{0.537807in}}%
\pgfpathlineto{\pgfqpoint{4.247233in}{0.536495in}}%
\pgfpathlineto{\pgfqpoint{4.250213in}{0.534643in}}%
\pgfpathlineto{\pgfqpoint{4.251206in}{0.532811in}}%
\pgfpathlineto{\pgfqpoint{4.251702in}{0.533640in}}%
\pgfpathlineto{\pgfqpoint{4.253191in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{4.253688in}{0.529574in}}%
\pgfpathlineto{\pgfqpoint{4.254185in}{0.529191in}}%
\pgfpathlineto{\pgfqpoint{4.255676in}{0.536983in}}%
\pgfpathlineto{\pgfqpoint{4.256667in}{0.537943in}}%
\pgfpathlineto{\pgfqpoint{4.259151in}{0.532140in}}%
\pgfpathlineto{\pgfqpoint{4.259647in}{0.532833in}}%
\pgfpathlineto{\pgfqpoint{4.260144in}{0.527585in}}%
\pgfpathlineto{\pgfqpoint{4.261137in}{0.530474in}}%
\pgfpathlineto{\pgfqpoint{4.262130in}{0.527406in}}%
\pgfpathlineto{\pgfqpoint{4.262627in}{0.531739in}}%
\pgfpathlineto{\pgfqpoint{4.263620in}{0.536095in}}%
\pgfpathlineto{\pgfqpoint{4.264117in}{0.535879in}}%
\pgfpathlineto{\pgfqpoint{4.264615in}{0.538005in}}%
\pgfpathlineto{\pgfqpoint{4.266103in}{0.532998in}}%
\pgfpathlineto{\pgfqpoint{4.266599in}{0.540538in}}%
\pgfpathlineto{\pgfqpoint{4.268089in}{0.545379in}}%
\pgfpathlineto{\pgfqpoint{4.270572in}{0.558562in}}%
\pgfpathlineto{\pgfqpoint{4.273055in}{0.551409in}}%
\pgfpathlineto{\pgfqpoint{4.273551in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{4.276034in}{0.545025in}}%
\pgfpathlineto{\pgfqpoint{4.277523in}{0.535868in}}%
\pgfpathlineto{\pgfqpoint{4.278021in}{0.538993in}}%
\pgfpathlineto{\pgfqpoint{4.278517in}{0.540235in}}%
\pgfpathlineto{\pgfqpoint{4.279510in}{0.538382in}}%
\pgfpathlineto{\pgfqpoint{4.280503in}{0.530946in}}%
\pgfpathlineto{\pgfqpoint{4.280999in}{0.531409in}}%
\pgfpathlineto{\pgfqpoint{4.281993in}{0.533521in}}%
\pgfpathlineto{\pgfqpoint{4.283484in}{0.530112in}}%
\pgfpathlineto{\pgfqpoint{4.284476in}{0.535321in}}%
\pgfpathlineto{\pgfqpoint{4.284972in}{0.534101in}}%
\pgfpathlineto{\pgfqpoint{4.286462in}{0.536286in}}%
\pgfpathlineto{\pgfqpoint{4.286958in}{0.534913in}}%
\pgfpathlineto{\pgfqpoint{4.287455in}{0.535779in}}%
\pgfpathlineto{\pgfqpoint{4.289938in}{0.539223in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{0.540711in}}%
\pgfpathlineto{\pgfqpoint{4.291430in}{0.541974in}}%
\pgfpathlineto{\pgfqpoint{4.293416in}{0.539944in}}%
\pgfpathlineto{\pgfqpoint{4.293911in}{0.540021in}}%
\pgfpathlineto{\pgfqpoint{4.294408in}{0.541225in}}%
\pgfpathlineto{\pgfqpoint{4.294903in}{0.544006in}}%
\pgfpathlineto{\pgfqpoint{4.295400in}{0.545151in}}%
\pgfpathlineto{\pgfqpoint{4.295897in}{0.543416in}}%
\pgfpathlineto{\pgfqpoint{4.296890in}{0.547290in}}%
\pgfpathlineto{\pgfqpoint{4.297387in}{0.540834in}}%
\pgfpathlineto{\pgfqpoint{4.298380in}{0.539216in}}%
\pgfpathlineto{\pgfqpoint{4.298876in}{0.541721in}}%
\pgfpathlineto{\pgfqpoint{4.300366in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{0.545903in}}%
\pgfpathlineto{\pgfqpoint{4.302352in}{0.548209in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{0.547388in}}%
\pgfpathlineto{\pgfqpoint{4.303842in}{0.549782in}}%
\pgfpathlineto{\pgfqpoint{4.305332in}{0.551519in}}%
\pgfpathlineto{\pgfqpoint{4.306822in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{4.307318in}{0.557482in}}%
\pgfpathlineto{\pgfqpoint{4.307815in}{0.553690in}}%
\pgfpathlineto{\pgfqpoint{4.308310in}{0.552871in}}%
\pgfpathlineto{\pgfqpoint{4.309801in}{0.551106in}}%
\pgfpathlineto{\pgfqpoint{4.310794in}{0.546431in}}%
\pgfpathlineto{\pgfqpoint{4.311291in}{0.547388in}}%
\pgfpathlineto{\pgfqpoint{4.312284in}{0.544713in}}%
\pgfpathlineto{\pgfqpoint{4.312780in}{0.541461in}}%
\pgfpathlineto{\pgfqpoint{4.313276in}{0.542152in}}%
\pgfpathlineto{\pgfqpoint{4.313774in}{0.543458in}}%
\pgfpathlineto{\pgfqpoint{4.314270in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{4.315263in}{0.542104in}}%
\pgfpathlineto{\pgfqpoint{4.315759in}{0.547032in}}%
\pgfpathlineto{\pgfqpoint{4.317746in}{0.541055in}}%
\pgfpathlineto{\pgfqpoint{4.318242in}{0.542075in}}%
\pgfpathlineto{\pgfqpoint{4.319236in}{0.541291in}}%
\pgfpathlineto{\pgfqpoint{4.319732in}{0.547337in}}%
\pgfpathlineto{\pgfqpoint{4.321222in}{0.546370in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{4.326188in}{0.538065in}}%
\pgfpathlineto{\pgfqpoint{4.326684in}{0.538636in}}%
\pgfpathlineto{\pgfqpoint{4.327181in}{0.536557in}}%
\pgfpathlineto{\pgfqpoint{4.328174in}{0.534274in}}%
\pgfpathlineto{\pgfqpoint{4.329167in}{0.535710in}}%
\pgfpathlineto{\pgfqpoint{4.330657in}{0.539541in}}%
\pgfpathlineto{\pgfqpoint{4.331650in}{0.543798in}}%
\pgfpathlineto{\pgfqpoint{4.332146in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.333140in}{0.544630in}}%
\pgfpathlineto{\pgfqpoint{4.333636in}{0.543366in}}%
\pgfpathlineto{\pgfqpoint{4.334133in}{0.544604in}}%
\pgfpathlineto{\pgfqpoint{4.335126in}{0.543210in}}%
\pgfpathlineto{\pgfqpoint{4.335623in}{0.543515in}}%
\pgfpathlineto{\pgfqpoint{4.336616in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{4.337609in}{0.551192in}}%
\pgfpathlineto{\pgfqpoint{4.338602in}{0.553645in}}%
\pgfpathlineto{\pgfqpoint{4.339098in}{0.551509in}}%
\pgfpathlineto{\pgfqpoint{4.340588in}{0.556339in}}%
\pgfpathlineto{\pgfqpoint{4.341085in}{0.556190in}}%
\pgfpathlineto{\pgfqpoint{4.342079in}{0.555167in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{4.344561in}{0.550754in}}%
\pgfpathlineto{\pgfqpoint{4.345553in}{0.546843in}}%
\pgfpathlineto{\pgfqpoint{4.346051in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{4.347044in}{0.547344in}}%
\pgfpathlineto{\pgfqpoint{4.349030in}{0.540756in}}%
\pgfpathlineto{\pgfqpoint{4.349526in}{0.542031in}}%
\pgfpathlineto{\pgfqpoint{4.350023in}{0.539458in}}%
\pgfpathlineto{\pgfqpoint{4.351513in}{0.545660in}}%
\pgfpathlineto{\pgfqpoint{4.352507in}{0.546737in}}%
\pgfpathlineto{\pgfqpoint{4.353002in}{0.549010in}}%
\pgfpathlineto{\pgfqpoint{4.354491in}{0.550399in}}%
\pgfpathlineto{\pgfqpoint{4.354989in}{0.546052in}}%
\pgfpathlineto{\pgfqpoint{4.355982in}{0.543681in}}%
\pgfpathlineto{\pgfqpoint{4.356478in}{0.543839in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{0.552423in}}%
\pgfpathlineto{\pgfqpoint{4.357968in}{0.548860in}}%
\pgfpathlineto{\pgfqpoint{4.358465in}{0.552232in}}%
\pgfpathlineto{\pgfqpoint{4.359458in}{0.555271in}}%
\pgfpathlineto{\pgfqpoint{4.359954in}{0.553792in}}%
\pgfpathlineto{\pgfqpoint{4.360947in}{0.556184in}}%
\pgfpathlineto{\pgfqpoint{4.361941in}{0.554038in}}%
\pgfpathlineto{\pgfqpoint{4.362934in}{0.553075in}}%
\pgfpathlineto{\pgfqpoint{4.363430in}{0.556519in}}%
\pgfpathlineto{\pgfqpoint{4.363927in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{4.364920in}{0.554761in}}%
\pgfpathlineto{\pgfqpoint{4.365416in}{0.553708in}}%
\pgfpathlineto{\pgfqpoint{4.366410in}{0.557224in}}%
\pgfpathlineto{\pgfqpoint{4.366907in}{0.555706in}}%
\pgfpathlineto{\pgfqpoint{4.368892in}{0.551741in}}%
\pgfpathlineto{\pgfqpoint{4.370382in}{0.553347in}}%
\pgfpathlineto{\pgfqpoint{4.370879in}{0.550536in}}%
\pgfpathlineto{\pgfqpoint{4.371376in}{0.549541in}}%
\pgfpathlineto{\pgfqpoint{4.372369in}{0.548654in}}%
\pgfpathlineto{\pgfqpoint{4.374852in}{0.548854in}}%
\pgfpathlineto{\pgfqpoint{4.375348in}{0.545802in}}%
\pgfpathlineto{\pgfqpoint{4.376837in}{0.542645in}}%
\pgfpathlineto{\pgfqpoint{4.377336in}{0.542713in}}%
\pgfpathlineto{\pgfqpoint{4.377830in}{0.540753in}}%
\pgfpathlineto{\pgfqpoint{4.378327in}{0.541181in}}%
\pgfpathlineto{\pgfqpoint{4.380314in}{0.539607in}}%
\pgfpathlineto{\pgfqpoint{4.381803in}{0.540089in}}%
\pgfpathlineto{\pgfqpoint{4.382796in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{4.384287in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{4.384783in}{0.537905in}}%
\pgfpathlineto{\pgfqpoint{4.385279in}{0.536921in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{4.387762in}{0.539101in}}%
\pgfpathlineto{\pgfqpoint{4.388755in}{0.538919in}}%
\pgfpathlineto{\pgfqpoint{4.389748in}{0.537571in}}%
\pgfpathlineto{\pgfqpoint{4.390742in}{0.535411in}}%
\pgfpathlineto{\pgfqpoint{4.391734in}{0.531049in}}%
\pgfpathlineto{\pgfqpoint{4.392232in}{0.530095in}}%
\pgfpathlineto{\pgfqpoint{4.393226in}{0.531636in}}%
\pgfpathlineto{\pgfqpoint{4.394217in}{0.534070in}}%
\pgfpathlineto{\pgfqpoint{4.395708in}{0.531167in}}%
\pgfpathlineto{\pgfqpoint{4.396204in}{0.530918in}}%
\pgfpathlineto{\pgfqpoint{4.397694in}{0.523676in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{0.527444in}}%
\pgfpathlineto{\pgfqpoint{4.400177in}{0.528998in}}%
\pgfpathlineto{\pgfqpoint{4.401170in}{0.528083in}}%
\pgfpathlineto{\pgfqpoint{4.401666in}{0.525502in}}%
\pgfpathlineto{\pgfqpoint{4.402660in}{0.523170in}}%
\pgfpathlineto{\pgfqpoint{4.403156in}{0.523815in}}%
\pgfpathlineto{\pgfqpoint{4.405142in}{0.520667in}}%
\pgfpathlineto{\pgfqpoint{4.406135in}{0.520718in}}%
\pgfpathlineto{\pgfqpoint{4.407129in}{0.526374in}}%
\pgfpathlineto{\pgfqpoint{4.408619in}{0.543978in}}%
\pgfpathlineto{\pgfqpoint{4.409611in}{0.547853in}}%
\pgfpathlineto{\pgfqpoint{4.410108in}{0.543869in}}%
\pgfpathlineto{\pgfqpoint{4.410604in}{0.543837in}}%
\pgfpathlineto{\pgfqpoint{4.411101in}{0.542590in}}%
\pgfpathlineto{\pgfqpoint{4.412094in}{0.533218in}}%
\pgfpathlineto{\pgfqpoint{4.412590in}{0.536053in}}%
\pgfpathlineto{\pgfqpoint{4.414080in}{0.542248in}}%
\pgfpathlineto{\pgfqpoint{4.415074in}{0.538621in}}%
\pgfpathlineto{\pgfqpoint{4.415571in}{0.538468in}}%
\pgfpathlineto{\pgfqpoint{4.416564in}{0.541900in}}%
\pgfpathlineto{\pgfqpoint{4.417060in}{0.544935in}}%
\pgfpathlineto{\pgfqpoint{4.417557in}{0.543860in}}%
\pgfpathlineto{\pgfqpoint{4.418550in}{0.548762in}}%
\pgfpathlineto{\pgfqpoint{4.419046in}{0.543197in}}%
\pgfpathlineto{\pgfqpoint{4.419542in}{0.542787in}}%
\pgfpathlineto{\pgfqpoint{4.421032in}{0.545233in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{0.548084in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{0.545306in}}%
\pgfpathlineto{\pgfqpoint{4.424509in}{0.547576in}}%
\pgfpathlineto{\pgfqpoint{4.425503in}{0.546022in}}%
\pgfpathlineto{\pgfqpoint{4.425999in}{0.545993in}}%
\pgfpathlineto{\pgfqpoint{4.426495in}{0.545265in}}%
\pgfpathlineto{\pgfqpoint{4.426991in}{0.545330in}}%
\pgfpathlineto{\pgfqpoint{4.427984in}{0.548982in}}%
\pgfpathlineto{\pgfqpoint{4.428979in}{0.544001in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{0.548001in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{0.542801in}}%
\pgfpathlineto{\pgfqpoint{4.431957in}{0.543208in}}%
\pgfpathlineto{\pgfqpoint{4.433447in}{0.545207in}}%
\pgfpathlineto{\pgfqpoint{4.433943in}{0.542502in}}%
\pgfpathlineto{\pgfqpoint{4.434440in}{0.548450in}}%
\pgfpathlineto{\pgfqpoint{4.436426in}{0.546797in}}%
\pgfpathlineto{\pgfqpoint{4.437419in}{0.544955in}}%
\pgfpathlineto{\pgfqpoint{4.438412in}{0.537089in}}%
\pgfpathlineto{\pgfqpoint{4.438909in}{0.542681in}}%
\pgfpathlineto{\pgfqpoint{4.439902in}{0.541919in}}%
\pgfpathlineto{\pgfqpoint{4.440399in}{0.543229in}}%
\pgfpathlineto{\pgfqpoint{4.441392in}{0.543976in}}%
\pgfpathlineto{\pgfqpoint{4.441889in}{0.543683in}}%
\pgfpathlineto{\pgfqpoint{4.442883in}{0.542439in}}%
\pgfpathlineto{\pgfqpoint{4.444371in}{0.539649in}}%
\pgfpathlineto{\pgfqpoint{4.444868in}{0.541289in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{0.541687in}}%
\pgfpathlineto{\pgfqpoint{4.447351in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{0.534474in}}%
\pgfpathlineto{\pgfqpoint{4.449834in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{4.451324in}{0.541987in}}%
\pgfpathlineto{\pgfqpoint{4.453806in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{4.454302in}{0.541209in}}%
\pgfpathlineto{\pgfqpoint{4.454799in}{0.545188in}}%
\pgfpathlineto{\pgfqpoint{4.455793in}{0.549010in}}%
\pgfpathlineto{\pgfqpoint{4.457282in}{0.551872in}}%
\pgfpathlineto{\pgfqpoint{4.458275in}{0.549790in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{0.549437in}}%
\pgfpathlineto{\pgfqpoint{4.459268in}{0.546478in}}%
\pgfpathlineto{\pgfqpoint{4.460262in}{0.544289in}}%
\pgfpathlineto{\pgfqpoint{4.460759in}{0.545250in}}%
\pgfpathlineto{\pgfqpoint{4.461255in}{0.550772in}}%
\pgfpathlineto{\pgfqpoint{4.462247in}{0.547444in}}%
\pgfpathlineto{\pgfqpoint{4.463738in}{0.542214in}}%
\pgfpathlineto{\pgfqpoint{4.465227in}{0.534108in}}%
\pgfpathlineto{\pgfqpoint{4.465723in}{0.534005in}}%
\pgfpathlineto{\pgfqpoint{4.466221in}{0.538103in}}%
\pgfpathlineto{\pgfqpoint{4.467710in}{0.546486in}}%
\pgfpathlineto{\pgfqpoint{4.468702in}{0.538592in}}%
\pgfpathlineto{\pgfqpoint{4.469200in}{0.538063in}}%
\pgfpathlineto{\pgfqpoint{4.470689in}{0.539693in}}%
\pgfpathlineto{\pgfqpoint{4.471186in}{0.538992in}}%
\pgfpathlineto{\pgfqpoint{4.472179in}{0.542932in}}%
\pgfpathlineto{\pgfqpoint{4.473172in}{0.550132in}}%
\pgfpathlineto{\pgfqpoint{4.474165in}{0.547900in}}%
\pgfpathlineto{\pgfqpoint{4.475159in}{0.547763in}}%
\pgfpathlineto{\pgfqpoint{4.475655in}{0.541517in}}%
\pgfpathlineto{\pgfqpoint{4.478138in}{0.535809in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{0.535986in}}%
\pgfpathlineto{\pgfqpoint{4.480124in}{0.539048in}}%
\pgfpathlineto{\pgfqpoint{4.482607in}{0.544113in}}%
\pgfpathlineto{\pgfqpoint{4.483104in}{0.543528in}}%
\pgfpathlineto{\pgfqpoint{4.483600in}{0.542218in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{0.549832in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{0.539081in}}%
\pgfpathlineto{\pgfqpoint{4.487076in}{0.538166in}}%
\pgfpathlineto{\pgfqpoint{4.488070in}{0.542049in}}%
\pgfpathlineto{\pgfqpoint{4.488565in}{0.538731in}}%
\pgfpathlineto{\pgfqpoint{4.489062in}{0.553294in}}%
\pgfpathlineto{\pgfqpoint{4.490057in}{0.551619in}}%
\pgfpathlineto{\pgfqpoint{4.490552in}{0.545993in}}%
\pgfpathlineto{\pgfqpoint{4.491546in}{0.545269in}}%
\pgfpathlineto{\pgfqpoint{4.493035in}{0.545558in}}%
\pgfpathlineto{\pgfqpoint{4.495518in}{0.558259in}}%
\pgfpathlineto{\pgfqpoint{4.496014in}{0.554826in}}%
\pgfpathlineto{\pgfqpoint{4.496511in}{0.554355in}}%
\pgfpathlineto{\pgfqpoint{4.497009in}{0.555379in}}%
\pgfpathlineto{\pgfqpoint{4.497504in}{0.552593in}}%
\pgfpathlineto{\pgfqpoint{4.498498in}{0.549484in}}%
\pgfpathlineto{\pgfqpoint{4.499988in}{0.546567in}}%
\pgfpathlineto{\pgfqpoint{4.500484in}{0.546484in}}%
\pgfpathlineto{\pgfqpoint{4.502469in}{0.540859in}}%
\pgfpathlineto{\pgfqpoint{4.502967in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{4.503463in}{0.535162in}}%
\pgfpathlineto{\pgfqpoint{4.504456in}{0.533731in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{0.534530in}}%
\pgfpathlineto{\pgfqpoint{4.505946in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{4.507436in}{0.535560in}}%
\pgfpathlineto{\pgfqpoint{4.507932in}{0.536593in}}%
\pgfpathlineto{\pgfqpoint{4.508925in}{0.535568in}}%
\pgfpathlineto{\pgfqpoint{4.510415in}{0.541476in}}%
\pgfpathlineto{\pgfqpoint{4.512401in}{0.535919in}}%
\pgfpathlineto{\pgfqpoint{4.513891in}{0.537893in}}%
\pgfpathlineto{\pgfqpoint{4.514883in}{0.535248in}}%
\pgfpathlineto{\pgfqpoint{4.515877in}{0.535783in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{0.538165in}}%
\pgfpathlineto{\pgfqpoint{4.516870in}{0.537777in}}%
\pgfpathlineto{\pgfqpoint{4.517367in}{0.538780in}}%
\pgfpathlineto{\pgfqpoint{4.518360in}{0.537197in}}%
\pgfpathlineto{\pgfqpoint{4.519850in}{0.536536in}}%
\pgfpathlineto{\pgfqpoint{4.520843in}{0.526758in}}%
\pgfpathlineto{\pgfqpoint{4.521339in}{0.530872in}}%
\pgfpathlineto{\pgfqpoint{4.521836in}{0.528454in}}%
\pgfpathlineto{\pgfqpoint{4.522333in}{0.528137in}}%
\pgfpathlineto{\pgfqpoint{4.522830in}{0.534829in}}%
\pgfpathlineto{\pgfqpoint{4.523326in}{0.532491in}}%
\pgfpathlineto{\pgfqpoint{4.523822in}{0.536320in}}%
\pgfpathlineto{\pgfqpoint{4.524319in}{0.544527in}}%
\pgfpathlineto{\pgfqpoint{4.525312in}{0.545368in}}%
\pgfpathlineto{\pgfqpoint{4.526305in}{0.556480in}}%
\pgfpathlineto{\pgfqpoint{4.526802in}{0.538400in}}%
\pgfpathlineto{\pgfqpoint{4.527795in}{0.560254in}}%
\pgfpathlineto{\pgfqpoint{4.528788in}{0.561061in}}%
\pgfpathlineto{\pgfqpoint{4.529284in}{0.562273in}}%
\pgfpathlineto{\pgfqpoint{4.529783in}{0.561669in}}%
\pgfpathlineto{\pgfqpoint{4.530278in}{0.559571in}}%
\pgfpathlineto{\pgfqpoint{4.530774in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{4.531270in}{0.562122in}}%
\pgfpathlineto{\pgfqpoint{4.532264in}{0.560141in}}%
\pgfpathlineto{\pgfqpoint{4.533257in}{0.560933in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{0.560585in}}%
\pgfpathlineto{\pgfqpoint{4.535740in}{0.558926in}}%
\pgfpathlineto{\pgfqpoint{4.536733in}{0.556202in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{0.555806in}}%
\pgfpathlineto{\pgfqpoint{4.537726in}{0.555832in}}%
\pgfpathlineto{\pgfqpoint{4.539215in}{0.554408in}}%
\pgfpathlineto{\pgfqpoint{4.540209in}{0.552251in}}%
\pgfpathlineto{\pgfqpoint{4.540705in}{0.553238in}}%
\pgfpathlineto{\pgfqpoint{4.541701in}{0.551011in}}%
\pgfpathlineto{\pgfqpoint{4.542195in}{0.554321in}}%
\pgfpathlineto{\pgfqpoint{4.542693in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{4.543685in}{0.552651in}}%
\pgfpathlineto{\pgfqpoint{4.544181in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{4.545672in}{0.547112in}}%
\pgfpathlineto{\pgfqpoint{4.547656in}{0.546755in}}%
\pgfpathlineto{\pgfqpoint{4.548651in}{0.543786in}}%
\pgfpathlineto{\pgfqpoint{4.549147in}{0.541098in}}%
\pgfpathlineto{\pgfqpoint{4.551134in}{0.539285in}}%
\pgfpathlineto{\pgfqpoint{4.552127in}{0.542304in}}%
\pgfpathlineto{\pgfqpoint{4.552625in}{0.541975in}}%
\pgfpathlineto{\pgfqpoint{4.553121in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{4.554609in}{0.543184in}}%
\pgfpathlineto{\pgfqpoint{4.555604in}{0.543181in}}%
\pgfpathlineto{\pgfqpoint{4.556099in}{0.544549in}}%
\pgfpathlineto{\pgfqpoint{4.556596in}{0.544434in}}%
\pgfpathlineto{\pgfqpoint{4.558086in}{0.544901in}}%
\pgfpathlineto{\pgfqpoint{4.558584in}{0.545923in}}%
\pgfpathlineto{\pgfqpoint{4.559079in}{0.548476in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{0.547021in}}%
\pgfpathlineto{\pgfqpoint{4.561065in}{0.545366in}}%
\pgfpathlineto{\pgfqpoint{4.562555in}{0.545317in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{0.549598in}}%
\pgfpathlineto{\pgfqpoint{4.564541in}{0.553893in}}%
\pgfpathlineto{\pgfqpoint{4.565037in}{0.554446in}}%
\pgfpathlineto{\pgfqpoint{4.565535in}{0.554098in}}%
\pgfpathlineto{\pgfqpoint{4.566031in}{0.552178in}}%
\pgfpathlineto{\pgfqpoint{4.567023in}{0.546571in}}%
\pgfpathlineto{\pgfqpoint{4.569507in}{0.548427in}}%
\pgfpathlineto{\pgfqpoint{4.570002in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{4.570500in}{0.547404in}}%
\pgfpathlineto{\pgfqpoint{4.570997in}{0.548388in}}%
\pgfpathlineto{\pgfqpoint{4.571493in}{0.548369in}}%
\pgfpathlineto{\pgfqpoint{4.571990in}{0.549003in}}%
\pgfpathlineto{\pgfqpoint{4.572486in}{0.550191in}}%
\pgfpathlineto{\pgfqpoint{4.572983in}{0.550111in}}%
\pgfpathlineto{\pgfqpoint{4.573479in}{0.549554in}}%
\pgfpathlineto{\pgfqpoint{4.573975in}{0.547685in}}%
\pgfpathlineto{\pgfqpoint{4.575466in}{0.553807in}}%
\pgfpathlineto{\pgfqpoint{4.576458in}{0.562070in}}%
\pgfpathlineto{\pgfqpoint{4.577451in}{0.561733in}}%
\pgfpathlineto{\pgfqpoint{4.579438in}{0.552328in}}%
\pgfpathlineto{\pgfqpoint{4.579935in}{0.562184in}}%
\pgfpathlineto{\pgfqpoint{4.580431in}{0.562361in}}%
\pgfpathlineto{\pgfqpoint{4.580928in}{0.556221in}}%
\pgfpathlineto{\pgfqpoint{4.583907in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{0.548559in}}%
\pgfpathlineto{\pgfqpoint{4.585397in}{0.544340in}}%
\pgfpathlineto{\pgfqpoint{4.585894in}{0.543954in}}%
\pgfpathlineto{\pgfqpoint{4.586390in}{0.545867in}}%
\pgfpathlineto{\pgfqpoint{4.586886in}{0.546094in}}%
\pgfpathlineto{\pgfqpoint{4.587880in}{0.543591in}}%
\pgfpathlineto{\pgfqpoint{4.590362in}{0.535250in}}%
\pgfpathlineto{\pgfqpoint{4.593344in}{0.533945in}}%
\pgfpathlineto{\pgfqpoint{4.593839in}{0.528726in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{0.528216in}}%
\pgfpathlineto{\pgfqpoint{4.594832in}{0.534028in}}%
\pgfpathlineto{\pgfqpoint{4.597314in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{4.599301in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{4.600296in}{0.528566in}}%
\pgfpathlineto{\pgfqpoint{4.600790in}{0.528659in}}%
\pgfpathlineto{\pgfqpoint{4.601287in}{0.525160in}}%
\pgfpathlineto{\pgfqpoint{4.601784in}{0.525842in}}%
\pgfpathlineto{\pgfqpoint{4.603274in}{0.520402in}}%
\pgfpathlineto{\pgfqpoint{4.604266in}{0.527478in}}%
\pgfpathlineto{\pgfqpoint{4.604763in}{0.527738in}}%
\pgfpathlineto{\pgfqpoint{4.606749in}{0.527136in}}%
\pgfpathlineto{\pgfqpoint{4.607246in}{0.523963in}}%
\pgfpathlineto{\pgfqpoint{4.607743in}{0.527460in}}%
\pgfpathlineto{\pgfqpoint{4.608240in}{0.528384in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{0.524543in}}%
\pgfpathlineto{\pgfqpoint{4.611219in}{0.514610in}}%
\pgfpathlineto{\pgfqpoint{4.611715in}{0.519101in}}%
\pgfpathlineto{\pgfqpoint{4.612211in}{0.517128in}}%
\pgfpathlineto{\pgfqpoint{4.613702in}{0.518366in}}%
\pgfpathlineto{\pgfqpoint{4.614198in}{0.517709in}}%
\pgfpathlineto{\pgfqpoint{4.617177in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{4.618171in}{0.528026in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{0.532204in}}%
\pgfpathlineto{\pgfqpoint{4.620653in}{0.531433in}}%
\pgfpathlineto{\pgfqpoint{4.621150in}{0.530189in}}%
\pgfpathlineto{\pgfqpoint{4.621647in}{0.530722in}}%
\pgfpathlineto{\pgfqpoint{4.622143in}{0.529916in}}%
\pgfpathlineto{\pgfqpoint{4.622640in}{0.533451in}}%
\pgfpathlineto{\pgfqpoint{4.623633in}{0.535883in}}%
\pgfpathlineto{\pgfqpoint{4.626116in}{0.538264in}}%
\pgfpathlineto{\pgfqpoint{4.627109in}{0.542088in}}%
\pgfpathlineto{\pgfqpoint{4.628101in}{0.541678in}}%
\pgfpathlineto{\pgfqpoint{4.628599in}{0.542061in}}%
\pgfpathlineto{\pgfqpoint{4.629095in}{0.538753in}}%
\pgfpathlineto{\pgfqpoint{4.629591in}{0.540793in}}%
\pgfpathlineto{\pgfqpoint{4.630585in}{0.539454in}}%
\pgfpathlineto{\pgfqpoint{4.632076in}{0.542231in}}%
\pgfpathlineto{\pgfqpoint{4.633068in}{0.540743in}}%
\pgfpathlineto{\pgfqpoint{4.634061in}{0.533797in}}%
\pgfpathlineto{\pgfqpoint{4.634557in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{4.635053in}{0.534052in}}%
\pgfpathlineto{\pgfqpoint{4.636543in}{0.539045in}}%
\pgfpathlineto{\pgfqpoint{4.637537in}{0.535124in}}%
\pgfpathlineto{\pgfqpoint{4.638033in}{0.535050in}}%
\pgfpathlineto{\pgfqpoint{4.639027in}{0.531391in}}%
\pgfpathlineto{\pgfqpoint{4.639525in}{0.538403in}}%
\pgfpathlineto{\pgfqpoint{4.640020in}{0.538739in}}%
\pgfpathlineto{\pgfqpoint{4.641013in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{4.641510in}{0.533946in}}%
\pgfpathlineto{\pgfqpoint{4.642006in}{0.534173in}}%
\pgfpathlineto{\pgfqpoint{4.642504in}{0.536267in}}%
\pgfpathlineto{\pgfqpoint{4.643495in}{0.544409in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.559240in}}%
\pgfpathlineto{\pgfqpoint{4.648463in}{0.557201in}}%
\pgfpathlineto{\pgfqpoint{4.650446in}{0.552943in}}%
\pgfpathlineto{\pgfqpoint{4.651937in}{0.550580in}}%
\pgfpathlineto{\pgfqpoint{4.652931in}{0.551202in}}%
\pgfpathlineto{\pgfqpoint{4.653427in}{0.545149in}}%
\pgfpathlineto{\pgfqpoint{4.654420in}{0.545258in}}%
\pgfpathlineto{\pgfqpoint{4.655910in}{0.551843in}}%
\pgfpathlineto{\pgfqpoint{4.658393in}{0.549278in}}%
\pgfpathlineto{\pgfqpoint{4.658889in}{0.542168in}}%
\pgfpathlineto{\pgfqpoint{4.660379in}{0.547298in}}%
\pgfpathlineto{\pgfqpoint{4.660876in}{0.547389in}}%
\pgfpathlineto{\pgfqpoint{4.662862in}{0.545184in}}%
\pgfpathlineto{\pgfqpoint{4.663359in}{0.543547in}}%
\pgfpathlineto{\pgfqpoint{4.664351in}{0.545070in}}%
\pgfpathlineto{\pgfqpoint{4.666834in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{4.667332in}{0.548999in}}%
\pgfpathlineto{\pgfqpoint{4.667828in}{0.547804in}}%
\pgfpathlineto{\pgfqpoint{4.668821in}{0.546697in}}%
\pgfpathlineto{\pgfqpoint{4.669814in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{4.671303in}{0.541586in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{0.540742in}}%
\pgfpathlineto{\pgfqpoint{4.674283in}{0.541440in}}%
\pgfpathlineto{\pgfqpoint{4.674780in}{0.541300in}}%
\pgfpathlineto{\pgfqpoint{4.675773in}{0.544735in}}%
\pgfpathlineto{\pgfqpoint{4.676767in}{0.535564in}}%
\pgfpathlineto{\pgfqpoint{4.677759in}{0.535076in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{0.536910in}}%
\pgfpathlineto{\pgfqpoint{4.679248in}{0.539508in}}%
\pgfpathlineto{\pgfqpoint{4.679745in}{0.538065in}}%
\pgfpathlineto{\pgfqpoint{4.680738in}{0.541038in}}%
\pgfpathlineto{\pgfqpoint{4.682725in}{0.540418in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{0.538955in}}%
\pgfpathlineto{\pgfqpoint{4.683718in}{0.532130in}}%
\pgfpathlineto{\pgfqpoint{4.684214in}{0.536147in}}%
\pgfpathlineto{\pgfqpoint{4.684711in}{0.536542in}}%
\pgfpathlineto{\pgfqpoint{4.685209in}{0.539595in}}%
\pgfpathlineto{\pgfqpoint{4.686201in}{0.541217in}}%
\pgfpathlineto{\pgfqpoint{4.687690in}{0.546518in}}%
\pgfpathlineto{\pgfqpoint{4.688683in}{0.555737in}}%
\pgfpathlineto{\pgfqpoint{4.689180in}{0.553964in}}%
\pgfpathlineto{\pgfqpoint{4.690173in}{0.552877in}}%
\pgfpathlineto{\pgfqpoint{4.692159in}{0.559379in}}%
\pgfpathlineto{\pgfqpoint{4.694642in}{0.551734in}}%
\pgfpathlineto{\pgfqpoint{4.696132in}{0.550164in}}%
\pgfpathlineto{\pgfqpoint{4.697622in}{0.547266in}}%
\pgfpathlineto{\pgfqpoint{4.698615in}{0.538188in}}%
\pgfpathlineto{\pgfqpoint{4.699112in}{0.538594in}}%
\pgfpathlineto{\pgfqpoint{4.700602in}{0.538470in}}%
\pgfpathlineto{\pgfqpoint{4.701594in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{4.703580in}{0.535986in}}%
\pgfpathlineto{\pgfqpoint{4.704077in}{0.531877in}}%
\pgfpathlineto{\pgfqpoint{4.704574in}{0.530318in}}%
\pgfpathlineto{\pgfqpoint{4.705069in}{0.526742in}}%
\pgfpathlineto{\pgfqpoint{4.706063in}{0.530392in}}%
\pgfpathlineto{\pgfqpoint{4.707056in}{0.527240in}}%
\pgfpathlineto{\pgfqpoint{4.707553in}{0.531127in}}%
\pgfpathlineto{\pgfqpoint{4.708546in}{0.526170in}}%
\pgfpathlineto{\pgfqpoint{4.709539in}{0.534632in}}%
\pgfpathlineto{\pgfqpoint{4.710532in}{0.525294in}}%
\pgfpathlineto{\pgfqpoint{4.711526in}{0.536717in}}%
\pgfpathlineto{\pgfqpoint{4.712022in}{0.535964in}}%
\pgfpathlineto{\pgfqpoint{4.713016in}{0.546036in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{0.549272in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{0.546974in}}%
\pgfpathlineto{\pgfqpoint{4.715994in}{0.549419in}}%
\pgfpathlineto{\pgfqpoint{4.716491in}{0.551448in}}%
\pgfpathlineto{\pgfqpoint{4.716987in}{0.550462in}}%
\pgfpathlineto{\pgfqpoint{4.717485in}{0.556469in}}%
\pgfpathlineto{\pgfqpoint{4.717983in}{0.553939in}}%
\pgfpathlineto{\pgfqpoint{4.718479in}{0.555680in}}%
\pgfpathlineto{\pgfqpoint{4.718974in}{0.554644in}}%
\pgfpathlineto{\pgfqpoint{4.719470in}{0.555614in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{0.552396in}}%
\pgfpathlineto{\pgfqpoint{4.720961in}{0.554437in}}%
\pgfpathlineto{\pgfqpoint{4.722452in}{0.553304in}}%
\pgfpathlineto{\pgfqpoint{4.723443in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{4.725430in}{0.549688in}}%
\pgfpathlineto{\pgfqpoint{4.726425in}{0.552089in}}%
\pgfpathlineto{\pgfqpoint{4.726919in}{0.550524in}}%
\pgfpathlineto{\pgfqpoint{4.727913in}{0.549704in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{0.542731in}}%
\pgfpathlineto{\pgfqpoint{4.729402in}{0.549201in}}%
\pgfpathlineto{\pgfqpoint{4.730395in}{0.544881in}}%
\pgfpathlineto{\pgfqpoint{4.730892in}{0.544448in}}%
\pgfpathlineto{\pgfqpoint{4.731389in}{0.545838in}}%
\pgfpathlineto{\pgfqpoint{4.731885in}{0.540960in}}%
\pgfpathlineto{\pgfqpoint{4.732877in}{0.543098in}}%
\pgfpathlineto{\pgfqpoint{4.733375in}{0.541189in}}%
\pgfpathlineto{\pgfqpoint{4.736354in}{0.536000in}}%
\pgfpathlineto{\pgfqpoint{4.736850in}{0.532916in}}%
\pgfpathlineto{\pgfqpoint{4.737347in}{0.533981in}}%
\pgfpathlineto{\pgfqpoint{4.737844in}{0.536023in}}%
\pgfpathlineto{\pgfqpoint{4.739830in}{0.530315in}}%
\pgfpathlineto{\pgfqpoint{4.740327in}{0.529804in}}%
\pgfpathlineto{\pgfqpoint{4.740824in}{0.531024in}}%
\pgfpathlineto{\pgfqpoint{4.741816in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{4.743307in}{0.530693in}}%
\pgfpathlineto{\pgfqpoint{4.743802in}{0.534393in}}%
\pgfpathlineto{\pgfqpoint{4.744299in}{0.534930in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{0.539331in}}%
\pgfpathlineto{\pgfqpoint{4.747775in}{0.533377in}}%
\pgfpathlineto{\pgfqpoint{4.748768in}{0.535113in}}%
\pgfpathlineto{\pgfqpoint{4.749265in}{0.538424in}}%
\pgfpathlineto{\pgfqpoint{4.750258in}{0.541545in}}%
\pgfpathlineto{\pgfqpoint{4.750754in}{0.544950in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{0.542912in}}%
\pgfpathlineto{\pgfqpoint{4.752741in}{0.548516in}}%
\pgfpathlineto{\pgfqpoint{4.753239in}{0.542497in}}%
\pgfpathlineto{\pgfqpoint{4.753734in}{0.547338in}}%
\pgfpathlineto{\pgfqpoint{4.754231in}{0.544161in}}%
\pgfpathlineto{\pgfqpoint{4.754726in}{0.538758in}}%
\pgfpathlineto{\pgfqpoint{4.756217in}{0.532552in}}%
\pgfpathlineto{\pgfqpoint{4.757707in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{4.758203in}{0.532127in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{0.529878in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{0.529367in}}%
\pgfpathlineto{\pgfqpoint{4.760686in}{0.532974in}}%
\pgfpathlineto{\pgfqpoint{4.761183in}{0.534294in}}%
\pgfpathlineto{\pgfqpoint{4.761679in}{0.537543in}}%
\pgfpathlineto{\pgfqpoint{4.763169in}{0.540298in}}%
\pgfpathlineto{\pgfqpoint{4.764162in}{0.545443in}}%
\pgfpathlineto{\pgfqpoint{4.764659in}{0.542979in}}%
\pgfpathlineto{\pgfqpoint{4.765155in}{0.543797in}}%
\pgfpathlineto{\pgfqpoint{4.766645in}{0.560227in}}%
\pgfpathlineto{\pgfqpoint{4.767142in}{0.558114in}}%
\pgfpathlineto{\pgfqpoint{4.768135in}{0.550383in}}%
\pgfpathlineto{\pgfqpoint{4.770120in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{4.771113in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{4.773100in}{0.543405in}}%
\pgfpathlineto{\pgfqpoint{4.773597in}{0.530903in}}%
\pgfpathlineto{\pgfqpoint{4.774095in}{0.533095in}}%
\pgfpathlineto{\pgfqpoint{4.774590in}{0.533129in}}%
\pgfpathlineto{\pgfqpoint{4.775583in}{0.531142in}}%
\pgfpathlineto{\pgfqpoint{4.778066in}{0.522971in}}%
\pgfpathlineto{\pgfqpoint{4.778563in}{0.525234in}}%
\pgfpathlineto{\pgfqpoint{4.779059in}{0.523883in}}%
\pgfpathlineto{\pgfqpoint{4.780052in}{0.523434in}}%
\pgfpathlineto{\pgfqpoint{4.780548in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{4.781542in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{4.782535in}{0.527999in}}%
\pgfpathlineto{\pgfqpoint{4.784025in}{0.529895in}}%
\pgfpathlineto{\pgfqpoint{4.786011in}{0.535657in}}%
\pgfpathlineto{\pgfqpoint{4.787501in}{0.538620in}}%
\pgfpathlineto{\pgfqpoint{4.787999in}{0.539903in}}%
\pgfpathlineto{\pgfqpoint{4.788494in}{0.539172in}}%
\pgfpathlineto{\pgfqpoint{4.789487in}{0.539772in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{0.543257in}}%
\pgfpathlineto{\pgfqpoint{4.791970in}{0.543039in}}%
\pgfpathlineto{\pgfqpoint{4.792466in}{0.541579in}}%
\pgfpathlineto{\pgfqpoint{4.792964in}{0.544990in}}%
\pgfpathlineto{\pgfqpoint{4.793956in}{0.543560in}}%
\pgfpathlineto{\pgfqpoint{4.794453in}{0.542195in}}%
\pgfpathlineto{\pgfqpoint{4.794949in}{0.543389in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{0.540874in}}%
\pgfpathlineto{\pgfqpoint{4.797432in}{0.545824in}}%
\pgfpathlineto{\pgfqpoint{4.799420in}{0.544167in}}%
\pgfpathlineto{\pgfqpoint{4.799915in}{0.541963in}}%
\pgfpathlineto{\pgfqpoint{4.801903in}{0.542883in}}%
\pgfpathlineto{\pgfqpoint{4.802895in}{0.541579in}}%
\pgfpathlineto{\pgfqpoint{4.804384in}{0.543783in}}%
\pgfpathlineto{\pgfqpoint{4.804882in}{0.545949in}}%
\pgfpathlineto{\pgfqpoint{4.805874in}{0.545218in}}%
\pgfpathlineto{\pgfqpoint{4.806371in}{0.547317in}}%
\pgfpathlineto{\pgfqpoint{4.806867in}{0.546956in}}%
\pgfpathlineto{\pgfqpoint{4.807860in}{0.546728in}}%
\pgfpathlineto{\pgfqpoint{4.808357in}{0.547677in}}%
\pgfpathlineto{\pgfqpoint{4.808853in}{0.547893in}}%
\pgfpathlineto{\pgfqpoint{4.809350in}{0.546996in}}%
\pgfpathlineto{\pgfqpoint{4.810342in}{0.546333in}}%
\pgfpathlineto{\pgfqpoint{4.811336in}{0.543031in}}%
\pgfpathlineto{\pgfqpoint{4.811833in}{0.549194in}}%
\pgfpathlineto{\pgfqpoint{4.813322in}{0.551810in}}%
\pgfpathlineto{\pgfqpoint{4.814315in}{0.546444in}}%
\pgfpathlineto{\pgfqpoint{4.815805in}{0.538698in}}%
\pgfpathlineto{\pgfqpoint{4.816302in}{0.541308in}}%
\pgfpathlineto{\pgfqpoint{4.816798in}{0.541130in}}%
\pgfpathlineto{\pgfqpoint{4.818784in}{0.548377in}}%
\pgfpathlineto{\pgfqpoint{4.819777in}{0.536638in}}%
\pgfpathlineto{\pgfqpoint{4.820275in}{0.537139in}}%
\pgfpathlineto{\pgfqpoint{4.820771in}{0.540540in}}%
\pgfpathlineto{\pgfqpoint{4.821267in}{0.540530in}}%
\pgfpathlineto{\pgfqpoint{4.821764in}{0.541808in}}%
\pgfpathlineto{\pgfqpoint{4.822757in}{0.536262in}}%
\pgfpathlineto{\pgfqpoint{4.823254in}{0.539600in}}%
\pgfpathlineto{\pgfqpoint{4.823750in}{0.540371in}}%
\pgfpathlineto{\pgfqpoint{4.824248in}{0.536848in}}%
\pgfpathlineto{\pgfqpoint{4.825240in}{0.538900in}}%
\pgfpathlineto{\pgfqpoint{4.825735in}{0.536638in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{0.536662in}}%
\pgfpathlineto{\pgfqpoint{4.827226in}{0.536981in}}%
\pgfpathlineto{\pgfqpoint{4.827723in}{0.536708in}}%
\pgfpathlineto{\pgfqpoint{4.828718in}{0.534957in}}%
\pgfpathlineto{\pgfqpoint{4.829709in}{0.535560in}}%
\pgfpathlineto{\pgfqpoint{4.830206in}{0.533468in}}%
\pgfpathlineto{\pgfqpoint{4.831199in}{0.533241in}}%
\pgfpathlineto{\pgfqpoint{4.832192in}{0.529972in}}%
\pgfpathlineto{\pgfqpoint{4.832689in}{0.534070in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{0.530548in}}%
\pgfpathlineto{\pgfqpoint{4.835668in}{0.531742in}}%
\pgfpathlineto{\pgfqpoint{4.836661in}{0.535404in}}%
\pgfpathlineto{\pgfqpoint{4.837657in}{0.534851in}}%
\pgfpathlineto{\pgfqpoint{4.838151in}{0.535832in}}%
\pgfpathlineto{\pgfqpoint{4.839641in}{0.537149in}}%
\pgfpathlineto{\pgfqpoint{4.841130in}{0.534376in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{0.534285in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{0.534285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284211in}{0.375000in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.358373in}{0.719666in}}%
\pgfpathlineto{\pgfqpoint{3.359863in}{0.719583in}}%
\pgfpathlineto{\pgfqpoint{3.360857in}{0.718207in}}%
\pgfpathlineto{\pgfqpoint{3.361849in}{0.708563in}}%
\pgfpathlineto{\pgfqpoint{3.362843in}{0.703881in}}%
\pgfpathlineto{\pgfqpoint{3.363340in}{0.685721in}}%
\pgfpathlineto{\pgfqpoint{3.365326in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.650999in}}%
\pgfpathlineto{\pgfqpoint{3.367810in}{0.638247in}}%
\pgfpathlineto{\pgfqpoint{3.368802in}{0.611761in}}%
\pgfpathlineto{\pgfqpoint{3.369795in}{0.606891in}}%
\pgfpathlineto{\pgfqpoint{3.370292in}{0.593890in}}%
\pgfpathlineto{\pgfqpoint{3.371284in}{0.586992in}}%
\pgfpathlineto{\pgfqpoint{3.372277in}{0.582786in}}%
\pgfpathlineto{\pgfqpoint{3.373768in}{0.582205in}}%
\pgfpathlineto{\pgfqpoint{3.374761in}{0.579939in}}%
\pgfpathlineto{\pgfqpoint{3.375754in}{0.574577in}}%
\pgfpathlineto{\pgfqpoint{3.376747in}{0.574248in}}%
\pgfpathlineto{\pgfqpoint{3.377243in}{0.571730in}}%
\pgfpathlineto{\pgfqpoint{3.379230in}{0.569776in}}%
\pgfpathlineto{\pgfqpoint{3.380720in}{0.570456in}}%
\pgfpathlineto{\pgfqpoint{3.381712in}{0.570267in}}%
\pgfpathlineto{\pgfqpoint{3.382705in}{0.569251in}}%
\pgfpathlineto{\pgfqpoint{3.383699in}{0.569676in}}%
\pgfpathlineto{\pgfqpoint{3.384195in}{0.568950in}}%
\pgfpathlineto{\pgfqpoint{3.386182in}{0.568794in}}%
\pgfpathlineto{\pgfqpoint{3.388665in}{0.570022in}}%
\pgfpathlineto{\pgfqpoint{3.389658in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{0.570045in}}%
\pgfpathlineto{\pgfqpoint{3.391148in}{0.569468in}}%
\pgfpathlineto{\pgfqpoint{3.391644in}{0.569493in}}%
\pgfpathlineto{\pgfqpoint{3.392140in}{0.569087in}}%
\pgfpathlineto{\pgfqpoint{3.393133in}{0.569447in}}%
\pgfpathlineto{\pgfqpoint{3.395617in}{0.570869in}}%
\pgfpathlineto{\pgfqpoint{3.396609in}{0.570218in}}%
\pgfpathlineto{\pgfqpoint{3.397603in}{0.570705in}}%
\pgfpathlineto{\pgfqpoint{3.398099in}{0.569979in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{0.572026in}}%
\pgfpathlineto{\pgfqpoint{3.403065in}{0.571272in}}%
\pgfpathlineto{\pgfqpoint{3.403562in}{0.570633in}}%
\pgfpathlineto{\pgfqpoint{3.404555in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{3.405051in}{0.570008in}}%
\pgfpathlineto{\pgfqpoint{3.406045in}{0.569649in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{0.569504in}}%
\pgfpathlineto{\pgfqpoint{3.409521in}{0.570394in}}%
\pgfpathlineto{\pgfqpoint{3.410513in}{0.569882in}}%
\pgfpathlineto{\pgfqpoint{3.411507in}{0.570420in}}%
\pgfpathlineto{\pgfqpoint{3.412003in}{0.569650in}}%
\pgfpathlineto{\pgfqpoint{3.413990in}{0.569513in}}%
\pgfpathlineto{\pgfqpoint{3.415480in}{0.570361in}}%
\pgfpathlineto{\pgfqpoint{3.415976in}{0.569654in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{0.569686in}}%
\pgfpathlineto{\pgfqpoint{3.418458in}{0.570129in}}%
\pgfpathlineto{\pgfqpoint{3.418955in}{0.569516in}}%
\pgfpathlineto{\pgfqpoint{3.420943in}{0.569079in}}%
\pgfpathlineto{\pgfqpoint{3.422431in}{0.569938in}}%
\pgfpathlineto{\pgfqpoint{3.422928in}{0.569236in}}%
\pgfpathlineto{\pgfqpoint{3.423425in}{0.569195in}}%
\pgfpathlineto{\pgfqpoint{3.424418in}{0.568724in}}%
\pgfpathlineto{\pgfqpoint{3.425411in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{3.425909in}{0.569211in}}%
\pgfpathlineto{\pgfqpoint{3.426404in}{0.569496in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{0.569451in}}%
\pgfpathlineto{\pgfqpoint{3.427894in}{0.569944in}}%
\pgfpathlineto{\pgfqpoint{3.429384in}{0.569912in}}%
\pgfpathlineto{\pgfqpoint{3.429880in}{0.569113in}}%
\pgfpathlineto{\pgfqpoint{3.430376in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{3.430873in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{3.432362in}{0.569841in}}%
\pgfpathlineto{\pgfqpoint{3.433854in}{0.571476in}}%
\pgfpathlineto{\pgfqpoint{3.434845in}{0.571188in}}%
\pgfpathlineto{\pgfqpoint{3.435342in}{0.570562in}}%
\pgfpathlineto{\pgfqpoint{3.436336in}{0.569852in}}%
\pgfpathlineto{\pgfqpoint{3.437328in}{0.568522in}}%
\pgfpathlineto{\pgfqpoint{3.438322in}{0.568013in}}%
\pgfpathlineto{\pgfqpoint{3.438817in}{0.567802in}}%
\pgfpathlineto{\pgfqpoint{3.439314in}{0.568179in}}%
\pgfpathlineto{\pgfqpoint{3.440805in}{0.571348in}}%
\pgfpathlineto{\pgfqpoint{3.443288in}{0.577468in}}%
\pgfpathlineto{\pgfqpoint{3.444777in}{0.576518in}}%
\pgfpathlineto{\pgfqpoint{3.446267in}{0.572514in}}%
\pgfpathlineto{\pgfqpoint{3.447261in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{3.447756in}{0.567384in}}%
\pgfpathlineto{\pgfqpoint{3.449246in}{0.566567in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.567261in}}%
\pgfpathlineto{\pgfqpoint{3.450735in}{0.567085in}}%
\pgfpathlineto{\pgfqpoint{3.451729in}{0.568558in}}%
\pgfpathlineto{\pgfqpoint{3.452722in}{0.571612in}}%
\pgfpathlineto{\pgfqpoint{3.453219in}{0.571779in}}%
\pgfpathlineto{\pgfqpoint{3.454212in}{0.573589in}}%
\pgfpathlineto{\pgfqpoint{3.454708in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{3.457193in}{0.572745in}}%
\pgfpathlineto{\pgfqpoint{3.459178in}{0.569411in}}%
\pgfpathlineto{\pgfqpoint{3.459674in}{0.567847in}}%
\pgfpathlineto{\pgfqpoint{3.462653in}{0.573898in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{0.577089in}}%
\pgfpathlineto{\pgfqpoint{3.464640in}{0.588722in}}%
\pgfpathlineto{\pgfqpoint{3.466625in}{0.591170in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{0.590056in}}%
\pgfpathlineto{\pgfqpoint{3.469606in}{0.592312in}}%
\pgfpathlineto{\pgfqpoint{3.472088in}{0.603643in}}%
\pgfpathlineto{\pgfqpoint{3.472585in}{0.603985in}}%
\pgfpathlineto{\pgfqpoint{3.473577in}{0.601645in}}%
\pgfpathlineto{\pgfqpoint{3.475068in}{0.593430in}}%
\pgfpathlineto{\pgfqpoint{3.475564in}{0.588034in}}%
\pgfpathlineto{\pgfqpoint{3.478047in}{0.572191in}}%
\pgfpathlineto{\pgfqpoint{3.481027in}{0.569509in}}%
\pgfpathlineto{\pgfqpoint{3.481523in}{0.567040in}}%
\pgfpathlineto{\pgfqpoint{3.484008in}{0.567665in}}%
\pgfpathlineto{\pgfqpoint{3.484998in}{0.567540in}}%
\pgfpathlineto{\pgfqpoint{3.485495in}{0.567911in}}%
\pgfpathlineto{\pgfqpoint{3.486985in}{0.565912in}}%
\pgfpathlineto{\pgfqpoint{3.487978in}{0.566130in}}%
\pgfpathlineto{\pgfqpoint{3.488475in}{0.565604in}}%
\pgfpathlineto{\pgfqpoint{3.489468in}{0.566605in}}%
\pgfpathlineto{\pgfqpoint{3.491951in}{0.577250in}}%
\pgfpathlineto{\pgfqpoint{3.492944in}{0.577462in}}%
\pgfpathlineto{\pgfqpoint{3.494434in}{0.574656in}}%
\pgfpathlineto{\pgfqpoint{3.495924in}{0.570086in}}%
\pgfpathlineto{\pgfqpoint{3.497910in}{0.566981in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{0.570343in}}%
\pgfpathlineto{\pgfqpoint{3.500393in}{0.578783in}}%
\pgfpathlineto{\pgfqpoint{3.500889in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{3.501386in}{0.583028in}}%
\pgfpathlineto{\pgfqpoint{3.504364in}{0.585683in}}%
\pgfpathlineto{\pgfqpoint{3.504862in}{0.582996in}}%
\pgfpathlineto{\pgfqpoint{3.505855in}{0.580604in}}%
\pgfpathlineto{\pgfqpoint{3.508338in}{0.569944in}}%
\pgfpathlineto{\pgfqpoint{3.509828in}{0.566735in}}%
\pgfpathlineto{\pgfqpoint{3.511814in}{0.567700in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{0.568571in}}%
\pgfpathlineto{\pgfqpoint{3.513800in}{0.570787in}}%
\pgfpathlineto{\pgfqpoint{3.514296in}{0.569946in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{0.570979in}}%
\pgfpathlineto{\pgfqpoint{3.515786in}{0.573864in}}%
\pgfpathlineto{\pgfqpoint{3.518271in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{3.520256in}{0.569209in}}%
\pgfpathlineto{\pgfqpoint{3.522242in}{0.573468in}}%
\pgfpathlineto{\pgfqpoint{3.523235in}{0.576363in}}%
\pgfpathlineto{\pgfqpoint{3.524228in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{3.525717in}{0.571694in}}%
\pgfpathlineto{\pgfqpoint{3.527208in}{0.565610in}}%
\pgfpathlineto{\pgfqpoint{3.528201in}{0.566458in}}%
\pgfpathlineto{\pgfqpoint{3.529690in}{0.570332in}}%
\pgfpathlineto{\pgfqpoint{3.530683in}{0.570692in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{0.571560in}}%
\pgfpathlineto{\pgfqpoint{3.533663in}{0.570358in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{3.536642in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{3.537139in}{0.568668in}}%
\pgfpathlineto{\pgfqpoint{3.538132in}{0.569593in}}%
\pgfpathlineto{\pgfqpoint{3.540615in}{0.578377in}}%
\pgfpathlineto{\pgfqpoint{3.541608in}{0.580453in}}%
\pgfpathlineto{\pgfqpoint{3.542104in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{0.586728in}}%
\pgfpathlineto{\pgfqpoint{3.545084in}{0.590852in}}%
\pgfpathlineto{\pgfqpoint{3.547567in}{0.592203in}}%
\pgfpathlineto{\pgfqpoint{3.550050in}{0.577392in}}%
\pgfpathlineto{\pgfqpoint{3.550546in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{3.551541in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{3.553029in}{0.574213in}}%
\pgfpathlineto{\pgfqpoint{3.554519in}{0.571437in}}%
\pgfpathlineto{\pgfqpoint{3.556505in}{0.572090in}}%
\pgfpathlineto{\pgfqpoint{3.557001in}{0.570432in}}%
\pgfpathlineto{\pgfqpoint{3.557498in}{0.569844in}}%
\pgfpathlineto{\pgfqpoint{3.557995in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{3.558988in}{0.569528in}}%
\pgfpathlineto{\pgfqpoint{3.560477in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{0.568423in}}%
\pgfpathlineto{\pgfqpoint{3.562464in}{0.568795in}}%
\pgfpathlineto{\pgfqpoint{3.564450in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{3.564946in}{0.569156in}}%
\pgfpathlineto{\pgfqpoint{3.565940in}{0.566064in}}%
\pgfpathlineto{\pgfqpoint{3.567429in}{0.565380in}}%
\pgfpathlineto{\pgfqpoint{3.568423in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{3.570408in}{0.596498in}}%
\pgfpathlineto{\pgfqpoint{3.570905in}{0.598892in}}%
\pgfpathlineto{\pgfqpoint{3.571402in}{0.598907in}}%
\pgfpathlineto{\pgfqpoint{3.571899in}{0.598464in}}%
\pgfpathlineto{\pgfqpoint{3.572395in}{0.596524in}}%
\pgfpathlineto{\pgfqpoint{3.576864in}{0.567065in}}%
\pgfpathlineto{\pgfqpoint{3.577362in}{0.565635in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{0.567661in}}%
\pgfpathlineto{\pgfqpoint{3.578851in}{0.569680in}}%
\pgfpathlineto{\pgfqpoint{3.582327in}{0.593290in}}%
\pgfpathlineto{\pgfqpoint{3.582823in}{0.594089in}}%
\pgfpathlineto{\pgfqpoint{3.584314in}{0.592908in}}%
\pgfpathlineto{\pgfqpoint{3.586796in}{0.588241in}}%
\pgfpathlineto{\pgfqpoint{3.589279in}{0.579590in}}%
\pgfpathlineto{\pgfqpoint{3.590272in}{0.572956in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.569350in}}%
\pgfpathlineto{\pgfqpoint{3.592258in}{0.567768in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{0.567181in}}%
\pgfpathlineto{\pgfqpoint{3.593748in}{0.564665in}}%
\pgfpathlineto{\pgfqpoint{3.594742in}{0.564849in}}%
\pgfpathlineto{\pgfqpoint{3.595240in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{3.596230in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{3.597224in}{0.564624in}}%
\pgfpathlineto{\pgfqpoint{3.599210in}{0.564550in}}%
\pgfpathlineto{\pgfqpoint{3.599707in}{0.565144in}}%
\pgfpathlineto{\pgfqpoint{3.600699in}{0.565691in}}%
\pgfpathlineto{\pgfqpoint{3.602190in}{0.566734in}}%
\pgfpathlineto{\pgfqpoint{3.604672in}{0.566464in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{0.566065in}}%
\pgfpathlineto{\pgfqpoint{3.606162in}{0.567288in}}%
\pgfpathlineto{\pgfqpoint{3.607155in}{0.571487in}}%
\pgfpathlineto{\pgfqpoint{3.607652in}{0.576027in}}%
\pgfpathlineto{\pgfqpoint{3.610135in}{0.603205in}}%
\pgfpathlineto{\pgfqpoint{3.611128in}{0.609901in}}%
\pgfpathlineto{\pgfqpoint{3.612121in}{0.612350in}}%
\pgfpathlineto{\pgfqpoint{3.612617in}{0.611921in}}%
\pgfpathlineto{\pgfqpoint{3.613114in}{0.610601in}}%
\pgfpathlineto{\pgfqpoint{3.614109in}{0.605816in}}%
\pgfpathlineto{\pgfqpoint{3.614604in}{0.602525in}}%
\pgfpathlineto{\pgfqpoint{3.618576in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{3.619571in}{0.568243in}}%
\pgfpathlineto{\pgfqpoint{3.622548in}{0.601582in}}%
\pgfpathlineto{\pgfqpoint{3.624038in}{0.609077in}}%
\pgfpathlineto{\pgfqpoint{3.626025in}{0.597916in}}%
\pgfpathlineto{\pgfqpoint{3.627018in}{0.586762in}}%
\pgfpathlineto{\pgfqpoint{3.628507in}{0.573880in}}%
\pgfpathlineto{\pgfqpoint{3.629997in}{0.567073in}}%
\pgfpathlineto{\pgfqpoint{3.631984in}{0.565257in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{3.633970in}{0.565206in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{0.565542in}}%
\pgfpathlineto{\pgfqpoint{3.635460in}{0.564592in}}%
\pgfpathlineto{\pgfqpoint{3.637942in}{0.566188in}}%
\pgfpathlineto{\pgfqpoint{3.638936in}{0.565947in}}%
\pgfpathlineto{\pgfqpoint{3.640425in}{0.567321in}}%
\pgfpathlineto{\pgfqpoint{3.640922in}{0.566795in}}%
\pgfpathlineto{\pgfqpoint{3.641915in}{0.566598in}}%
\pgfpathlineto{\pgfqpoint{3.642412in}{0.565872in}}%
\pgfpathlineto{\pgfqpoint{3.643405in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{3.646880in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{3.647874in}{0.570314in}}%
\pgfpathlineto{\pgfqpoint{3.650358in}{0.579448in}}%
\pgfpathlineto{\pgfqpoint{3.650853in}{0.579898in}}%
\pgfpathlineto{\pgfqpoint{3.651847in}{0.579035in}}%
\pgfpathlineto{\pgfqpoint{3.652840in}{0.576924in}}%
\pgfpathlineto{\pgfqpoint{3.655323in}{0.571423in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{0.571018in}}%
\pgfpathlineto{\pgfqpoint{3.656315in}{0.570992in}}%
\pgfpathlineto{\pgfqpoint{3.657805in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{3.659295in}{0.574767in}}%
\pgfpathlineto{\pgfqpoint{3.659791in}{0.574651in}}%
\pgfpathlineto{\pgfqpoint{3.660785in}{0.573787in}}%
\pgfpathlineto{\pgfqpoint{3.661777in}{0.571510in}}%
\pgfpathlineto{\pgfqpoint{3.663267in}{0.567952in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{0.566941in}}%
\pgfpathlineto{\pgfqpoint{3.664757in}{0.565727in}}%
\pgfpathlineto{\pgfqpoint{3.665751in}{0.565417in}}%
\pgfpathlineto{\pgfqpoint{3.666247in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{3.666743in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{3.668233in}{0.567414in}}%
\pgfpathlineto{\pgfqpoint{3.670219in}{0.569217in}}%
\pgfpathlineto{\pgfqpoint{3.671709in}{0.570127in}}%
\pgfpathlineto{\pgfqpoint{3.672702in}{0.569821in}}%
\pgfpathlineto{\pgfqpoint{3.674192in}{0.566925in}}%
\pgfpathlineto{\pgfqpoint{3.675681in}{0.564814in}}%
\pgfpathlineto{\pgfqpoint{3.676178in}{0.564928in}}%
\pgfpathlineto{\pgfqpoint{3.677171in}{0.564604in}}%
\pgfpathlineto{\pgfqpoint{3.678661in}{0.566819in}}%
\pgfpathlineto{\pgfqpoint{3.680647in}{0.570749in}}%
\pgfpathlineto{\pgfqpoint{3.682634in}{0.573668in}}%
\pgfpathlineto{\pgfqpoint{3.685116in}{0.573993in}}%
\pgfpathlineto{\pgfqpoint{3.686606in}{0.573800in}}%
\pgfpathlineto{\pgfqpoint{3.688593in}{0.567384in}}%
\pgfpathlineto{\pgfqpoint{3.690082in}{0.565375in}}%
\pgfpathlineto{\pgfqpoint{3.691075in}{0.565468in}}%
\pgfpathlineto{\pgfqpoint{3.692068in}{0.566175in}}%
\pgfpathlineto{\pgfqpoint{3.692564in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{3.693558in}{0.567735in}}%
\pgfpathlineto{\pgfqpoint{3.696539in}{0.566996in}}%
\pgfpathlineto{\pgfqpoint{3.697034in}{0.565299in}}%
\pgfpathlineto{\pgfqpoint{3.698027in}{0.567231in}}%
\pgfpathlineto{\pgfqpoint{3.701006in}{0.577580in}}%
\pgfpathlineto{\pgfqpoint{3.703490in}{0.580214in}}%
\pgfpathlineto{\pgfqpoint{3.704979in}{0.575284in}}%
\pgfpathlineto{\pgfqpoint{3.705973in}{0.570970in}}%
\pgfpathlineto{\pgfqpoint{3.707462in}{0.565927in}}%
\pgfpathlineto{\pgfqpoint{3.708455in}{0.565025in}}%
\pgfpathlineto{\pgfqpoint{3.713422in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{3.714414in}{0.569984in}}%
\pgfpathlineto{\pgfqpoint{3.714911in}{0.569472in}}%
\pgfpathlineto{\pgfqpoint{3.715409in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{3.716897in}{0.570416in}}%
\pgfpathlineto{\pgfqpoint{3.718387in}{0.573453in}}%
\pgfpathlineto{\pgfqpoint{3.720373in}{0.574081in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.565851in}}%
\pgfpathlineto{\pgfqpoint{3.724346in}{0.564509in}}%
\pgfpathlineto{\pgfqpoint{3.724842in}{0.564742in}}%
\pgfpathlineto{\pgfqpoint{3.725835in}{0.566312in}}%
\pgfpathlineto{\pgfqpoint{3.727325in}{0.571680in}}%
\pgfpathlineto{\pgfqpoint{3.728318in}{0.572984in}}%
\pgfpathlineto{\pgfqpoint{3.728815in}{0.572773in}}%
\pgfpathlineto{\pgfqpoint{3.729311in}{0.572152in}}%
\pgfpathlineto{\pgfqpoint{3.730304in}{0.570378in}}%
\pgfpathlineto{\pgfqpoint{3.731297in}{0.569667in}}%
\pgfpathlineto{\pgfqpoint{3.732291in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{3.733780in}{0.568642in}}%
\pgfpathlineto{\pgfqpoint{3.735269in}{0.566652in}}%
\pgfpathlineto{\pgfqpoint{3.736263in}{0.565197in}}%
\pgfpathlineto{\pgfqpoint{3.736760in}{0.564832in}}%
\pgfpathlineto{\pgfqpoint{3.737256in}{0.564852in}}%
\pgfpathlineto{\pgfqpoint{3.738746in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{3.740732in}{0.576848in}}%
\pgfpathlineto{\pgfqpoint{3.741229in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{3.742222in}{0.578211in}}%
\pgfpathlineto{\pgfqpoint{3.743711in}{0.573850in}}%
\pgfpathlineto{\pgfqpoint{3.745698in}{0.567892in}}%
\pgfpathlineto{\pgfqpoint{3.746692in}{0.566127in}}%
\pgfpathlineto{\pgfqpoint{3.748181in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{3.749671in}{0.566592in}}%
\pgfpathlineto{\pgfqpoint{3.752153in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{3.754636in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{3.755133in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{3.756127in}{0.580239in}}%
\pgfpathlineto{\pgfqpoint{3.759105in}{0.565151in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{0.566257in}}%
\pgfpathlineto{\pgfqpoint{3.762085in}{0.583882in}}%
\pgfpathlineto{\pgfqpoint{3.764070in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{3.765065in}{0.580204in}}%
\pgfpathlineto{\pgfqpoint{3.766554in}{0.567485in}}%
\pgfpathlineto{\pgfqpoint{3.767547in}{0.565688in}}%
\pgfpathlineto{\pgfqpoint{3.769036in}{0.582506in}}%
\pgfpathlineto{\pgfqpoint{3.770527in}{0.600367in}}%
\pgfpathlineto{\pgfqpoint{3.771521in}{0.604845in}}%
\pgfpathlineto{\pgfqpoint{3.772018in}{0.605085in}}%
\pgfpathlineto{\pgfqpoint{3.772513in}{0.604235in}}%
\pgfpathlineto{\pgfqpoint{3.773506in}{0.600732in}}%
\pgfpathlineto{\pgfqpoint{3.775989in}{0.593788in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{0.582387in}}%
\pgfpathlineto{\pgfqpoint{3.781450in}{0.569321in}}%
\pgfpathlineto{\pgfqpoint{3.783934in}{0.569630in}}%
\pgfpathlineto{\pgfqpoint{3.784430in}{0.571545in}}%
\pgfpathlineto{\pgfqpoint{3.785920in}{0.582913in}}%
\pgfpathlineto{\pgfqpoint{3.787410in}{0.594213in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{0.609976in}}%
\pgfpathlineto{\pgfqpoint{3.792873in}{0.604108in}}%
\pgfpathlineto{\pgfqpoint{3.794362in}{0.581437in}}%
\pgfpathlineto{\pgfqpoint{3.795356in}{0.566044in}}%
\pgfpathlineto{\pgfqpoint{3.796844in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{3.798831in}{0.596654in}}%
\pgfpathlineto{\pgfqpoint{3.800321in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{3.801314in}{0.612619in}}%
\pgfpathlineto{\pgfqpoint{3.802307in}{0.613199in}}%
\pgfpathlineto{\pgfqpoint{3.804790in}{0.610146in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{3.806775in}{0.601573in}}%
\pgfpathlineto{\pgfqpoint{3.810748in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{3.811741in}{0.566168in}}%
\pgfpathlineto{\pgfqpoint{3.812238in}{0.569200in}}%
\pgfpathlineto{\pgfqpoint{3.815714in}{0.603960in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{0.605311in}}%
\pgfpathlineto{\pgfqpoint{3.818694in}{0.597788in}}%
\pgfpathlineto{\pgfqpoint{3.819687in}{0.590196in}}%
\pgfpathlineto{\pgfqpoint{3.823163in}{0.565472in}}%
\pgfpathlineto{\pgfqpoint{3.824156in}{0.565885in}}%
\pgfpathlineto{\pgfqpoint{3.824652in}{0.567840in}}%
\pgfpathlineto{\pgfqpoint{3.825646in}{0.573870in}}%
\pgfpathlineto{\pgfqpoint{3.826639in}{0.577263in}}%
\pgfpathlineto{\pgfqpoint{3.828625in}{0.577775in}}%
\pgfpathlineto{\pgfqpoint{3.829618in}{0.576581in}}%
\pgfpathlineto{\pgfqpoint{3.833591in}{0.564837in}}%
\pgfpathlineto{\pgfqpoint{3.836073in}{0.564595in}}%
\pgfpathlineto{\pgfqpoint{3.836570in}{0.564837in}}%
\pgfpathlineto{\pgfqpoint{3.837067in}{0.564180in}}%
\pgfpathlineto{\pgfqpoint{3.838060in}{0.564632in}}%
\pgfpathlineto{\pgfqpoint{3.838559in}{0.564335in}}%
\pgfpathlineto{\pgfqpoint{3.839548in}{0.564803in}}%
\pgfpathlineto{\pgfqpoint{3.840543in}{0.564352in}}%
\pgfpathlineto{\pgfqpoint{3.842033in}{0.564947in}}%
\pgfpathlineto{\pgfqpoint{3.842531in}{0.564802in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{0.565024in}}%
\pgfpathlineto{\pgfqpoint{3.844018in}{0.564153in}}%
\pgfpathlineto{\pgfqpoint{3.845509in}{0.564334in}}%
\pgfpathlineto{\pgfqpoint{3.846502in}{0.565484in}}%
\pgfpathlineto{\pgfqpoint{3.847495in}{0.567835in}}%
\pgfpathlineto{\pgfqpoint{3.849482in}{0.572847in}}%
\pgfpathlineto{\pgfqpoint{3.850972in}{0.571250in}}%
\pgfpathlineto{\pgfqpoint{3.852461in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{3.853950in}{0.565044in}}%
\pgfpathlineto{\pgfqpoint{3.854447in}{0.564518in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{0.565260in}}%
\pgfpathlineto{\pgfqpoint{3.856432in}{0.567842in}}%
\pgfpathlineto{\pgfqpoint{3.858916in}{0.579116in}}%
\pgfpathlineto{\pgfqpoint{3.860406in}{0.581473in}}%
\pgfpathlineto{\pgfqpoint{3.861399in}{0.581453in}}%
\pgfpathlineto{\pgfqpoint{3.862392in}{0.580678in}}%
\pgfpathlineto{\pgfqpoint{3.864875in}{0.577010in}}%
\pgfpathlineto{\pgfqpoint{3.865868in}{0.575726in}}%
\pgfpathlineto{\pgfqpoint{3.869343in}{0.569235in}}%
\pgfpathlineto{\pgfqpoint{3.870336in}{0.568450in}}%
\pgfpathlineto{\pgfqpoint{3.872819in}{0.564819in}}%
\pgfpathlineto{\pgfqpoint{3.874310in}{0.565245in}}%
\pgfpathlineto{\pgfqpoint{3.876792in}{0.568817in}}%
\pgfpathlineto{\pgfqpoint{3.877785in}{0.569787in}}%
\pgfpathlineto{\pgfqpoint{3.880268in}{0.576168in}}%
\pgfpathlineto{\pgfqpoint{3.882255in}{0.582257in}}%
\pgfpathlineto{\pgfqpoint{3.885730in}{0.596781in}}%
\pgfpathlineto{\pgfqpoint{3.886724in}{0.594899in}}%
\pgfpathlineto{\pgfqpoint{3.889704in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{3.891193in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{3.891689in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{3.894172in}{0.566235in}}%
\pgfpathlineto{\pgfqpoint{3.895165in}{0.565668in}}%
\pgfpathlineto{\pgfqpoint{3.896655in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{3.897152in}{0.565091in}}%
\pgfpathlineto{\pgfqpoint{3.898145in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{0.565317in}}%
\pgfpathlineto{\pgfqpoint{3.899634in}{0.565438in}}%
\pgfpathlineto{\pgfqpoint{3.901124in}{0.565415in}}%
\pgfpathlineto{\pgfqpoint{3.902117in}{0.565753in}}%
\pgfpathlineto{\pgfqpoint{3.903607in}{0.565682in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{0.565225in}}%
\pgfpathlineto{\pgfqpoint{3.905097in}{0.565617in}}%
\pgfpathlineto{\pgfqpoint{3.905593in}{0.565505in}}%
\pgfpathlineto{\pgfqpoint{3.906587in}{0.566556in}}%
\pgfpathlineto{\pgfqpoint{3.909069in}{0.570022in}}%
\pgfpathlineto{\pgfqpoint{3.909565in}{0.569843in}}%
\pgfpathlineto{\pgfqpoint{3.910063in}{0.570452in}}%
\pgfpathlineto{\pgfqpoint{3.911055in}{0.570848in}}%
\pgfpathlineto{\pgfqpoint{3.912049in}{0.570447in}}%
\pgfpathlineto{\pgfqpoint{3.913538in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{3.914531in}{0.565525in}}%
\pgfpathlineto{\pgfqpoint{3.916022in}{0.566092in}}%
\pgfpathlineto{\pgfqpoint{3.918008in}{0.567818in}}%
\pgfpathlineto{\pgfqpoint{3.919994in}{0.572051in}}%
\pgfpathlineto{\pgfqpoint{3.920490in}{0.572681in}}%
\pgfpathlineto{\pgfqpoint{3.921982in}{0.573169in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{0.572453in}}%
\pgfpathlineto{\pgfqpoint{3.925456in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.926449in}{0.564884in}}%
\pgfpathlineto{\pgfqpoint{3.926947in}{0.565759in}}%
\pgfpathlineto{\pgfqpoint{3.927442in}{0.565032in}}%
\pgfpathlineto{\pgfqpoint{3.929925in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{3.930918in}{0.567543in}}%
\pgfpathlineto{\pgfqpoint{3.931911in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{3.932905in}{0.568979in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{0.571536in}}%
\pgfpathlineto{\pgfqpoint{3.935387in}{0.576248in}}%
\pgfpathlineto{\pgfqpoint{3.937871in}{0.581595in}}%
\pgfpathlineto{\pgfqpoint{3.939857in}{0.584532in}}%
\pgfpathlineto{\pgfqpoint{3.941347in}{0.583584in}}%
\pgfpathlineto{\pgfqpoint{3.942836in}{0.580623in}}%
\pgfpathlineto{\pgfqpoint{3.945815in}{0.569584in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{0.568735in}}%
\pgfpathlineto{\pgfqpoint{3.947802in}{0.567356in}}%
\pgfpathlineto{\pgfqpoint{3.948298in}{0.567053in}}%
\pgfpathlineto{\pgfqpoint{3.949788in}{0.565466in}}%
\pgfpathlineto{\pgfqpoint{3.950781in}{0.565053in}}%
\pgfpathlineto{\pgfqpoint{3.952768in}{0.564537in}}%
\pgfpathlineto{\pgfqpoint{3.953761in}{0.565005in}}%
\pgfpathlineto{\pgfqpoint{3.954257in}{0.564483in}}%
\pgfpathlineto{\pgfqpoint{3.955250in}{0.564740in}}%
\pgfpathlineto{\pgfqpoint{3.956245in}{0.564498in}}%
\pgfpathlineto{\pgfqpoint{3.957733in}{0.565005in}}%
\pgfpathlineto{\pgfqpoint{3.960217in}{0.567903in}}%
\pgfpathlineto{\pgfqpoint{3.962202in}{0.572326in}}%
\pgfpathlineto{\pgfqpoint{3.963692in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{3.964687in}{0.574423in}}%
\pgfpathlineto{\pgfqpoint{3.965182in}{0.573809in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{0.573661in}}%
\pgfpathlineto{\pgfqpoint{3.966671in}{0.577065in}}%
\pgfpathlineto{\pgfqpoint{3.967665in}{0.584624in}}%
\pgfpathlineto{\pgfqpoint{3.970148in}{0.609078in}}%
\pgfpathlineto{\pgfqpoint{3.971637in}{0.616389in}}%
\pgfpathlineto{\pgfqpoint{3.973127in}{0.616319in}}%
\pgfpathlineto{\pgfqpoint{3.974120in}{0.611018in}}%
\pgfpathlineto{\pgfqpoint{3.974617in}{0.606692in}}%
\pgfpathlineto{\pgfqpoint{3.977596in}{0.567296in}}%
\pgfpathlineto{\pgfqpoint{3.978589in}{0.564378in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{0.573774in}}%
\pgfpathlineto{\pgfqpoint{3.981072in}{0.587024in}}%
\pgfpathlineto{\pgfqpoint{3.981568in}{0.589635in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.589962in}}%
\pgfpathlineto{\pgfqpoint{3.983058in}{0.589764in}}%
\pgfpathlineto{\pgfqpoint{3.985541in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{3.989514in}{0.574046in}}%
\pgfpathlineto{\pgfqpoint{3.990010in}{0.573566in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{0.572596in}}%
\pgfpathlineto{\pgfqpoint{3.992989in}{0.570397in}}%
\pgfpathlineto{\pgfqpoint{3.994976in}{0.569437in}}%
\pgfpathlineto{\pgfqpoint{3.995472in}{0.569434in}}%
\pgfpathlineto{\pgfqpoint{3.998452in}{0.566730in}}%
\pgfpathlineto{\pgfqpoint{3.999445in}{0.566444in}}%
\pgfpathlineto{\pgfqpoint{3.999941in}{0.565576in}}%
\pgfpathlineto{\pgfqpoint{4.000437in}{0.565442in}}%
\pgfpathlineto{\pgfqpoint{4.001928in}{0.565575in}}%
\pgfpathlineto{\pgfqpoint{4.003916in}{0.564248in}}%
\pgfpathlineto{\pgfqpoint{4.005404in}{0.564940in}}%
\pgfpathlineto{\pgfqpoint{4.006893in}{0.566106in}}%
\pgfpathlineto{\pgfqpoint{4.007390in}{0.565944in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{4.014342in}{0.565151in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.569307in}}%
\pgfpathlineto{\pgfqpoint{4.016825in}{0.570163in}}%
\pgfpathlineto{\pgfqpoint{4.017819in}{0.569298in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.566428in}}%
\pgfpathlineto{\pgfqpoint{4.020300in}{0.566055in}}%
\pgfpathlineto{\pgfqpoint{4.020797in}{0.565293in}}%
\pgfpathlineto{\pgfqpoint{4.022783in}{0.566564in}}%
\pgfpathlineto{\pgfqpoint{4.023280in}{0.567010in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{0.567261in}}%
\pgfpathlineto{\pgfqpoint{4.026260in}{0.569928in}}%
\pgfpathlineto{\pgfqpoint{4.027253in}{0.572174in}}%
\pgfpathlineto{\pgfqpoint{4.029241in}{0.574745in}}%
\pgfpathlineto{\pgfqpoint{4.030234in}{0.574011in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{0.571293in}}%
\pgfpathlineto{\pgfqpoint{4.032715in}{0.567932in}}%
\pgfpathlineto{\pgfqpoint{4.034701in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{4.036191in}{0.564459in}}%
\pgfpathlineto{\pgfqpoint{4.038177in}{0.565419in}}%
\pgfpathlineto{\pgfqpoint{4.038674in}{0.565864in}}%
\pgfpathlineto{\pgfqpoint{4.039667in}{0.565718in}}%
\pgfpathlineto{\pgfqpoint{4.041653in}{0.567076in}}%
\pgfpathlineto{\pgfqpoint{4.043640in}{0.572721in}}%
\pgfpathlineto{\pgfqpoint{4.044136in}{0.573286in}}%
\pgfpathlineto{\pgfqpoint{4.045130in}{0.571037in}}%
\pgfpathlineto{\pgfqpoint{4.047117in}{0.564596in}}%
\pgfpathlineto{\pgfqpoint{4.048606in}{0.565125in}}%
\pgfpathlineto{\pgfqpoint{4.051585in}{0.568535in}}%
\pgfpathlineto{\pgfqpoint{4.052578in}{0.568062in}}%
\pgfpathlineto{\pgfqpoint{4.055061in}{0.569893in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{0.568935in}}%
\pgfpathlineto{\pgfqpoint{4.056551in}{0.569224in}}%
\pgfpathlineto{\pgfqpoint{4.057047in}{0.568359in}}%
\pgfpathlineto{\pgfqpoint{4.057543in}{0.568053in}}%
\pgfpathlineto{\pgfqpoint{4.058040in}{0.568137in}}%
\pgfpathlineto{\pgfqpoint{4.058537in}{0.567556in}}%
\pgfpathlineto{\pgfqpoint{4.059530in}{0.567057in}}%
\pgfpathlineto{\pgfqpoint{4.062510in}{0.564518in}}%
\pgfpathlineto{\pgfqpoint{4.063502in}{0.564598in}}%
\pgfpathlineto{\pgfqpoint{4.065986in}{0.570010in}}%
\pgfpathlineto{\pgfqpoint{4.066482in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{4.067972in}{0.571055in}}%
\pgfpathlineto{\pgfqpoint{4.068965in}{0.573132in}}%
\pgfpathlineto{\pgfqpoint{4.069958in}{0.573571in}}%
\pgfpathlineto{\pgfqpoint{4.070951in}{0.572402in}}%
\pgfpathlineto{\pgfqpoint{4.071944in}{0.570120in}}%
\pgfpathlineto{\pgfqpoint{4.072937in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{4.073434in}{0.568393in}}%
\pgfpathlineto{\pgfqpoint{4.074427in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.074923in}{0.571262in}}%
\pgfpathlineto{\pgfqpoint{4.076910in}{0.579968in}}%
\pgfpathlineto{\pgfqpoint{4.077904in}{0.582204in}}%
\pgfpathlineto{\pgfqpoint{4.078896in}{0.581896in}}%
\pgfpathlineto{\pgfqpoint{4.079890in}{0.578966in}}%
\pgfpathlineto{\pgfqpoint{4.082869in}{0.565330in}}%
\pgfpathlineto{\pgfqpoint{4.084358in}{0.568495in}}%
\pgfpathlineto{\pgfqpoint{4.086841in}{0.580483in}}%
\pgfpathlineto{\pgfqpoint{4.088331in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{4.091806in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{4.092304in}{0.564928in}}%
\pgfpathlineto{\pgfqpoint{4.095283in}{0.575063in}}%
\pgfpathlineto{\pgfqpoint{4.095780in}{0.576063in}}%
\pgfpathlineto{\pgfqpoint{4.096772in}{0.574706in}}%
\pgfpathlineto{\pgfqpoint{4.098759in}{0.566128in}}%
\pgfpathlineto{\pgfqpoint{4.099255in}{0.565130in}}%
\pgfpathlineto{\pgfqpoint{4.099752in}{0.564917in}}%
\pgfpathlineto{\pgfqpoint{4.100249in}{0.563926in}}%
\pgfpathlineto{\pgfqpoint{4.100745in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{4.102731in}{0.564086in}}%
\pgfpathlineto{\pgfqpoint{4.104221in}{0.566668in}}%
\pgfpathlineto{\pgfqpoint{4.105712in}{0.567566in}}%
\pgfpathlineto{\pgfqpoint{4.106705in}{0.568834in}}%
\pgfpathlineto{\pgfqpoint{4.107697in}{0.568346in}}%
\pgfpathlineto{\pgfqpoint{4.108193in}{0.567719in}}%
\pgfpathlineto{\pgfqpoint{4.109683in}{0.564883in}}%
\pgfpathlineto{\pgfqpoint{4.111173in}{0.564207in}}%
\pgfpathlineto{\pgfqpoint{4.112166in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{4.113656in}{0.568795in}}%
\pgfpathlineto{\pgfqpoint{4.114649in}{0.573317in}}%
\pgfpathlineto{\pgfqpoint{4.115145in}{0.573050in}}%
\pgfpathlineto{\pgfqpoint{4.116138in}{0.574245in}}%
\pgfpathlineto{\pgfqpoint{4.117630in}{0.571062in}}%
\pgfpathlineto{\pgfqpoint{4.118622in}{0.567679in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{0.564897in}}%
\pgfpathlineto{\pgfqpoint{4.120608in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{4.122098in}{0.581872in}}%
\pgfpathlineto{\pgfqpoint{4.123586in}{0.595382in}}%
\pgfpathlineto{\pgfqpoint{4.125077in}{0.606032in}}%
\pgfpathlineto{\pgfqpoint{4.126567in}{0.612179in}}%
\pgfpathlineto{\pgfqpoint{4.127064in}{0.611531in}}%
\pgfpathlineto{\pgfqpoint{4.128057in}{0.608139in}}%
\pgfpathlineto{\pgfqpoint{4.131534in}{0.586055in}}%
\pgfpathlineto{\pgfqpoint{4.132029in}{0.580857in}}%
\pgfpathlineto{\pgfqpoint{4.133519in}{0.573299in}}%
\pgfpathlineto{\pgfqpoint{4.136003in}{0.568696in}}%
\pgfpathlineto{\pgfqpoint{4.136994in}{0.567694in}}%
\pgfpathlineto{\pgfqpoint{4.138485in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{4.141464in}{0.566510in}}%
\pgfpathlineto{\pgfqpoint{4.142956in}{0.565085in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{0.566925in}}%
\pgfpathlineto{\pgfqpoint{4.145436in}{0.569034in}}%
\pgfpathlineto{\pgfqpoint{4.145933in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{4.148417in}{0.567557in}}%
\pgfpathlineto{\pgfqpoint{4.149907in}{0.564364in}}%
\pgfpathlineto{\pgfqpoint{4.151395in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{4.152389in}{0.564015in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{0.566002in}}%
\pgfpathlineto{\pgfqpoint{4.154374in}{0.569770in}}%
\pgfpathlineto{\pgfqpoint{4.159340in}{0.601611in}}%
\pgfpathlineto{\pgfqpoint{4.159837in}{0.601742in}}%
\pgfpathlineto{\pgfqpoint{4.160334in}{0.600525in}}%
\pgfpathlineto{\pgfqpoint{4.161823in}{0.593561in}}%
\pgfpathlineto{\pgfqpoint{4.163809in}{0.578723in}}%
\pgfpathlineto{\pgfqpoint{4.164803in}{0.572878in}}%
\pgfpathlineto{\pgfqpoint{4.166789in}{0.567789in}}%
\pgfpathlineto{\pgfqpoint{4.167286in}{0.567256in}}%
\pgfpathlineto{\pgfqpoint{4.167781in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{4.168279in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{4.169271in}{0.564855in}}%
\pgfpathlineto{\pgfqpoint{4.170265in}{0.564463in}}%
\pgfpathlineto{\pgfqpoint{4.170762in}{0.564397in}}%
\pgfpathlineto{\pgfqpoint{4.173244in}{0.564842in}}%
\pgfpathlineto{\pgfqpoint{4.173743in}{0.565241in}}%
\pgfpathlineto{\pgfqpoint{4.175230in}{0.564949in}}%
\pgfpathlineto{\pgfqpoint{4.176224in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{4.176720in}{0.565449in}}%
\pgfpathlineto{\pgfqpoint{4.177713in}{0.565860in}}%
\pgfpathlineto{\pgfqpoint{4.180693in}{0.568092in}}%
\pgfpathlineto{\pgfqpoint{4.181686in}{0.567430in}}%
\pgfpathlineto{\pgfqpoint{4.183672in}{0.565025in}}%
\pgfpathlineto{\pgfqpoint{4.184169in}{0.564847in}}%
\pgfpathlineto{\pgfqpoint{4.185659in}{0.565030in}}%
\pgfpathlineto{\pgfqpoint{4.186155in}{0.564008in}}%
\pgfpathlineto{\pgfqpoint{4.187148in}{0.564880in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{4.189631in}{0.576336in}}%
\pgfpathlineto{\pgfqpoint{4.190127in}{0.576586in}}%
\pgfpathlineto{\pgfqpoint{4.191618in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{4.193107in}{0.567604in}}%
\pgfpathlineto{\pgfqpoint{4.194102in}{0.565219in}}%
\pgfpathlineto{\pgfqpoint{4.194598in}{0.565389in}}%
\pgfpathlineto{\pgfqpoint{4.195093in}{0.566311in}}%
\pgfpathlineto{\pgfqpoint{4.195590in}{0.565966in}}%
\pgfpathlineto{\pgfqpoint{4.197080in}{0.570756in}}%
\pgfpathlineto{\pgfqpoint{4.198072in}{0.570166in}}%
\pgfpathlineto{\pgfqpoint{4.198569in}{0.569204in}}%
\pgfpathlineto{\pgfqpoint{4.200059in}{0.564872in}}%
\pgfpathlineto{\pgfqpoint{4.201052in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{4.202046in}{0.573120in}}%
\pgfpathlineto{\pgfqpoint{4.204031in}{0.591580in}}%
\pgfpathlineto{\pgfqpoint{4.204529in}{0.593825in}}%
\pgfpathlineto{\pgfqpoint{4.205521in}{0.594842in}}%
\pgfpathlineto{\pgfqpoint{4.207011in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{4.208005in}{0.587360in}}%
\pgfpathlineto{\pgfqpoint{4.211977in}{0.566268in}}%
\pgfpathlineto{\pgfqpoint{4.212473in}{0.564416in}}%
\pgfpathlineto{\pgfqpoint{4.213467in}{0.563108in}}%
\pgfpathlineto{\pgfqpoint{4.214956in}{0.563947in}}%
\pgfpathlineto{\pgfqpoint{4.217439in}{0.564465in}}%
\pgfpathlineto{\pgfqpoint{4.217936in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.220418in}{0.564997in}}%
\pgfpathlineto{\pgfqpoint{4.220914in}{0.564218in}}%
\pgfpathlineto{\pgfqpoint{4.221908in}{0.564787in}}%
\pgfpathlineto{\pgfqpoint{4.223398in}{0.564886in}}%
\pgfpathlineto{\pgfqpoint{4.224391in}{0.565755in}}%
\pgfpathlineto{\pgfqpoint{4.224888in}{0.565838in}}%
\pgfpathlineto{\pgfqpoint{4.225881in}{0.566618in}}%
\pgfpathlineto{\pgfqpoint{4.226377in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{4.229853in}{0.566104in}}%
\pgfpathlineto{\pgfqpoint{4.231839in}{0.566818in}}%
\pgfpathlineto{\pgfqpoint{4.232335in}{0.564498in}}%
\pgfpathlineto{\pgfqpoint{4.232832in}{0.564231in}}%
\pgfpathlineto{\pgfqpoint{4.234323in}{0.564963in}}%
\pgfpathlineto{\pgfqpoint{4.236805in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{4.237302in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{4.238791in}{0.565327in}}%
\pgfpathlineto{\pgfqpoint{4.239288in}{0.564997in}}%
\pgfpathlineto{\pgfqpoint{4.240281in}{0.566661in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.572875in}}%
\pgfpathlineto{\pgfqpoint{4.243757in}{0.574496in}}%
\pgfpathlineto{\pgfqpoint{4.245744in}{0.575206in}}%
\pgfpathlineto{\pgfqpoint{4.246240in}{0.572389in}}%
\pgfpathlineto{\pgfqpoint{4.246736in}{0.571278in}}%
\pgfpathlineto{\pgfqpoint{4.247233in}{0.571183in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{0.570345in}}%
\pgfpathlineto{\pgfqpoint{4.251206in}{0.566722in}}%
\pgfpathlineto{\pgfqpoint{4.251702in}{0.565770in}}%
\pgfpathlineto{\pgfqpoint{4.252695in}{0.565401in}}%
\pgfpathlineto{\pgfqpoint{4.253688in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{4.255676in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{4.256667in}{0.565585in}}%
\pgfpathlineto{\pgfqpoint{4.258654in}{0.566270in}}%
\pgfpathlineto{\pgfqpoint{4.261137in}{0.565104in}}%
\pgfpathlineto{\pgfqpoint{4.262627in}{0.564674in}}%
\pgfpathlineto{\pgfqpoint{4.263620in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{4.264117in}{0.564636in}}%
\pgfpathlineto{\pgfqpoint{4.264615in}{0.564625in}}%
\pgfpathlineto{\pgfqpoint{4.266103in}{0.564868in}}%
\pgfpathlineto{\pgfqpoint{4.268089in}{0.563848in}}%
\pgfpathlineto{\pgfqpoint{4.270572in}{0.566152in}}%
\pgfpathlineto{\pgfqpoint{4.273055in}{0.565661in}}%
\pgfpathlineto{\pgfqpoint{4.275041in}{0.562768in}}%
\pgfpathlineto{\pgfqpoint{4.276034in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{4.278021in}{0.568314in}}%
\pgfpathlineto{\pgfqpoint{4.279510in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{4.280999in}{0.567704in}}%
\pgfpathlineto{\pgfqpoint{4.281993in}{0.565890in}}%
\pgfpathlineto{\pgfqpoint{4.282986in}{0.565731in}}%
\pgfpathlineto{\pgfqpoint{4.283484in}{0.565354in}}%
\pgfpathlineto{\pgfqpoint{4.284972in}{0.566691in}}%
\pgfpathlineto{\pgfqpoint{4.286958in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{4.289938in}{0.572900in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{0.572115in}}%
\pgfpathlineto{\pgfqpoint{4.291430in}{0.571277in}}%
\pgfpathlineto{\pgfqpoint{4.295400in}{0.565386in}}%
\pgfpathlineto{\pgfqpoint{4.297387in}{0.564767in}}%
\pgfpathlineto{\pgfqpoint{4.298876in}{0.565047in}}%
\pgfpathlineto{\pgfqpoint{4.300366in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{0.565198in}}%
\pgfpathlineto{\pgfqpoint{4.302352in}{0.564942in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{0.565185in}}%
\pgfpathlineto{\pgfqpoint{4.303842in}{0.564999in}}%
\pgfpathlineto{\pgfqpoint{4.305332in}{0.565288in}}%
\pgfpathlineto{\pgfqpoint{4.306325in}{0.565839in}}%
\pgfpathlineto{\pgfqpoint{4.306822in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{4.307318in}{0.564699in}}%
\pgfpathlineto{\pgfqpoint{4.308310in}{0.564965in}}%
\pgfpathlineto{\pgfqpoint{4.310794in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{4.312284in}{0.567331in}}%
\pgfpathlineto{\pgfqpoint{4.313276in}{0.568952in}}%
\pgfpathlineto{\pgfqpoint{4.313774in}{0.568049in}}%
\pgfpathlineto{\pgfqpoint{4.315263in}{0.569074in}}%
\pgfpathlineto{\pgfqpoint{4.316256in}{0.568298in}}%
\pgfpathlineto{\pgfqpoint{4.316753in}{0.568082in}}%
\pgfpathlineto{\pgfqpoint{4.318242in}{0.565588in}}%
\pgfpathlineto{\pgfqpoint{4.319732in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{4.321222in}{0.565376in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{0.565112in}}%
\pgfpathlineto{\pgfqpoint{4.326188in}{0.565852in}}%
\pgfpathlineto{\pgfqpoint{4.326684in}{0.564383in}}%
\pgfpathlineto{\pgfqpoint{4.327181in}{0.564406in}}%
\pgfpathlineto{\pgfqpoint{4.328670in}{0.564841in}}%
\pgfpathlineto{\pgfqpoint{4.329167in}{0.564636in}}%
\pgfpathlineto{\pgfqpoint{4.330160in}{0.564593in}}%
\pgfpathlineto{\pgfqpoint{4.330657in}{0.564055in}}%
\pgfpathlineto{\pgfqpoint{4.331650in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{4.332146in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{4.333140in}{0.564431in}}%
\pgfpathlineto{\pgfqpoint{4.334133in}{0.563837in}}%
\pgfpathlineto{\pgfqpoint{4.335126in}{0.564005in}}%
\pgfpathlineto{\pgfqpoint{4.336118in}{0.563584in}}%
\pgfpathlineto{\pgfqpoint{4.336616in}{0.563955in}}%
\pgfpathlineto{\pgfqpoint{4.337609in}{0.563811in}}%
\pgfpathlineto{\pgfqpoint{4.340588in}{0.566569in}}%
\pgfpathlineto{\pgfqpoint{4.342079in}{0.567310in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{4.344561in}{0.566253in}}%
\pgfpathlineto{\pgfqpoint{4.345553in}{0.566086in}}%
\pgfpathlineto{\pgfqpoint{4.347044in}{0.567211in}}%
\pgfpathlineto{\pgfqpoint{4.349526in}{0.567674in}}%
\pgfpathlineto{\pgfqpoint{4.350023in}{0.567454in}}%
\pgfpathlineto{\pgfqpoint{4.352507in}{0.563755in}}%
\pgfpathlineto{\pgfqpoint{4.353002in}{0.564174in}}%
\pgfpathlineto{\pgfqpoint{4.354989in}{0.566936in}}%
\pgfpathlineto{\pgfqpoint{4.355982in}{0.566981in}}%
\pgfpathlineto{\pgfqpoint{4.357968in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{4.358465in}{0.569032in}}%
\pgfpathlineto{\pgfqpoint{4.359954in}{0.572388in}}%
\pgfpathlineto{\pgfqpoint{4.361941in}{0.577712in}}%
\pgfpathlineto{\pgfqpoint{4.363430in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{0.581723in}}%
\pgfpathlineto{\pgfqpoint{4.364920in}{0.581054in}}%
\pgfpathlineto{\pgfqpoint{4.366410in}{0.577411in}}%
\pgfpathlineto{\pgfqpoint{4.366907in}{0.575477in}}%
\pgfpathlineto{\pgfqpoint{4.370382in}{0.566617in}}%
\pgfpathlineto{\pgfqpoint{4.371376in}{0.564962in}}%
\pgfpathlineto{\pgfqpoint{4.372369in}{0.564316in}}%
\pgfpathlineto{\pgfqpoint{4.374852in}{0.566962in}}%
\pgfpathlineto{\pgfqpoint{4.375348in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{4.378327in}{0.571930in}}%
\pgfpathlineto{\pgfqpoint{4.380314in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{4.380812in}{0.570236in}}%
\pgfpathlineto{\pgfqpoint{4.381803in}{0.567799in}}%
\pgfpathlineto{\pgfqpoint{4.382796in}{0.564604in}}%
\pgfpathlineto{\pgfqpoint{4.383292in}{0.564197in}}%
\pgfpathlineto{\pgfqpoint{4.384783in}{0.563788in}}%
\pgfpathlineto{\pgfqpoint{4.386273in}{0.565680in}}%
\pgfpathlineto{\pgfqpoint{4.387762in}{0.569672in}}%
\pgfpathlineto{\pgfqpoint{4.389748in}{0.573594in}}%
\pgfpathlineto{\pgfqpoint{4.391238in}{0.575587in}}%
\pgfpathlineto{\pgfqpoint{4.392232in}{0.574633in}}%
\pgfpathlineto{\pgfqpoint{4.394217in}{0.571230in}}%
\pgfpathlineto{\pgfqpoint{4.396204in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{4.397197in}{0.564993in}}%
\pgfpathlineto{\pgfqpoint{4.397694in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{0.563953in}}%
\pgfpathlineto{\pgfqpoint{4.400177in}{0.566265in}}%
\pgfpathlineto{\pgfqpoint{4.404148in}{0.577704in}}%
\pgfpathlineto{\pgfqpoint{4.405142in}{0.577984in}}%
\pgfpathlineto{\pgfqpoint{4.405638in}{0.576970in}}%
\pgfpathlineto{\pgfqpoint{4.408619in}{0.567577in}}%
\pgfpathlineto{\pgfqpoint{4.410108in}{0.565109in}}%
\pgfpathlineto{\pgfqpoint{4.410604in}{0.565147in}}%
\pgfpathlineto{\pgfqpoint{4.411598in}{0.564766in}}%
\pgfpathlineto{\pgfqpoint{4.412590in}{0.566850in}}%
\pgfpathlineto{\pgfqpoint{4.414080in}{0.571009in}}%
\pgfpathlineto{\pgfqpoint{4.417557in}{0.583919in}}%
\pgfpathlineto{\pgfqpoint{4.419542in}{0.586819in}}%
\pgfpathlineto{\pgfqpoint{4.421032in}{0.587144in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{4.425999in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{4.426991in}{0.570709in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{0.564500in}}%
\pgfpathlineto{\pgfqpoint{4.435929in}{0.564688in}}%
\pgfpathlineto{\pgfqpoint{4.436426in}{0.564264in}}%
\pgfpathlineto{\pgfqpoint{4.438412in}{0.568153in}}%
\pgfpathlineto{\pgfqpoint{4.438909in}{0.569733in}}%
\pgfpathlineto{\pgfqpoint{4.440399in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{4.441392in}{0.577148in}}%
\pgfpathlineto{\pgfqpoint{4.444371in}{0.564186in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{0.564064in}}%
\pgfpathlineto{\pgfqpoint{4.447351in}{0.568690in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{0.570063in}}%
\pgfpathlineto{\pgfqpoint{4.449834in}{0.570585in}}%
\pgfpathlineto{\pgfqpoint{4.451324in}{0.569171in}}%
\pgfpathlineto{\pgfqpoint{4.454302in}{0.569567in}}%
\pgfpathlineto{\pgfqpoint{4.455793in}{0.573719in}}%
\pgfpathlineto{\pgfqpoint{4.457282in}{0.576411in}}%
\pgfpathlineto{\pgfqpoint{4.458275in}{0.576854in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{0.576171in}}%
\pgfpathlineto{\pgfqpoint{4.459268in}{0.575005in}}%
\pgfpathlineto{\pgfqpoint{4.461751in}{0.565376in}}%
\pgfpathlineto{\pgfqpoint{4.462247in}{0.564718in}}%
\pgfpathlineto{\pgfqpoint{4.462745in}{0.564723in}}%
\pgfpathlineto{\pgfqpoint{4.463738in}{0.565458in}}%
\pgfpathlineto{\pgfqpoint{4.465227in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{4.465723in}{0.567195in}}%
\pgfpathlineto{\pgfqpoint{4.467710in}{0.564034in}}%
\pgfpathlineto{\pgfqpoint{4.468207in}{0.564058in}}%
\pgfpathlineto{\pgfqpoint{4.469200in}{0.566317in}}%
\pgfpathlineto{\pgfqpoint{4.469697in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{4.470689in}{0.568625in}}%
\pgfpathlineto{\pgfqpoint{4.472179in}{0.567393in}}%
\pgfpathlineto{\pgfqpoint{4.473172in}{0.565525in}}%
\pgfpathlineto{\pgfqpoint{4.475655in}{0.563448in}}%
\pgfpathlineto{\pgfqpoint{4.476649in}{0.562880in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{0.564227in}}%
\pgfpathlineto{\pgfqpoint{4.480124in}{0.564468in}}%
\pgfpathlineto{\pgfqpoint{4.482112in}{0.565408in}}%
\pgfpathlineto{\pgfqpoint{4.482607in}{0.564451in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{0.565507in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{0.567013in}}%
\pgfpathlineto{\pgfqpoint{4.487076in}{0.567224in}}%
\pgfpathlineto{\pgfqpoint{4.488565in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{4.489062in}{0.566010in}}%
\pgfpathlineto{\pgfqpoint{4.490057in}{0.567581in}}%
\pgfpathlineto{\pgfqpoint{4.490552in}{0.567216in}}%
\pgfpathlineto{\pgfqpoint{4.491546in}{0.566104in}}%
\pgfpathlineto{\pgfqpoint{4.493035in}{0.565687in}}%
\pgfpathlineto{\pgfqpoint{4.494028in}{0.564721in}}%
\pgfpathlineto{\pgfqpoint{4.495021in}{0.564974in}}%
\pgfpathlineto{\pgfqpoint{4.495518in}{0.564747in}}%
\pgfpathlineto{\pgfqpoint{4.496014in}{0.564840in}}%
\pgfpathlineto{\pgfqpoint{4.497009in}{0.566514in}}%
\pgfpathlineto{\pgfqpoint{4.497504in}{0.566054in}}%
\pgfpathlineto{\pgfqpoint{4.500484in}{0.567910in}}%
\pgfpathlineto{\pgfqpoint{4.500981in}{0.568367in}}%
\pgfpathlineto{\pgfqpoint{4.502469in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{4.505946in}{0.569639in}}%
\pgfpathlineto{\pgfqpoint{4.507436in}{0.567668in}}%
\pgfpathlineto{\pgfqpoint{4.507932in}{0.566874in}}%
\pgfpathlineto{\pgfqpoint{4.508925in}{0.564639in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{4.510415in}{0.565990in}}%
\pgfpathlineto{\pgfqpoint{4.512401in}{0.577504in}}%
\pgfpathlineto{\pgfqpoint{4.513891in}{0.582043in}}%
\pgfpathlineto{\pgfqpoint{4.515381in}{0.576465in}}%
\pgfpathlineto{\pgfqpoint{4.516870in}{0.569752in}}%
\pgfpathlineto{\pgfqpoint{4.518360in}{0.566785in}}%
\pgfpathlineto{\pgfqpoint{4.520843in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{4.521339in}{0.564086in}}%
\pgfpathlineto{\pgfqpoint{4.522333in}{0.565254in}}%
\pgfpathlineto{\pgfqpoint{4.522830in}{0.565756in}}%
\pgfpathlineto{\pgfqpoint{4.524319in}{0.570809in}}%
\pgfpathlineto{\pgfqpoint{4.526802in}{0.582634in}}%
\pgfpathlineto{\pgfqpoint{4.527795in}{0.584127in}}%
\pgfpathlineto{\pgfqpoint{4.528788in}{0.583787in}}%
\pgfpathlineto{\pgfqpoint{4.529783in}{0.582363in}}%
\pgfpathlineto{\pgfqpoint{4.532264in}{0.576802in}}%
\pgfpathlineto{\pgfqpoint{4.535740in}{0.567464in}}%
\pgfpathlineto{\pgfqpoint{4.537726in}{0.564465in}}%
\pgfpathlineto{\pgfqpoint{4.539215in}{0.564178in}}%
\pgfpathlineto{\pgfqpoint{4.540209in}{0.565321in}}%
\pgfpathlineto{\pgfqpoint{4.540705in}{0.565356in}}%
\pgfpathlineto{\pgfqpoint{4.541701in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{4.542195in}{0.565658in}}%
\pgfpathlineto{\pgfqpoint{4.542693in}{0.565825in}}%
\pgfpathlineto{\pgfqpoint{4.544181in}{0.566600in}}%
\pgfpathlineto{\pgfqpoint{4.545672in}{0.566412in}}%
\pgfpathlineto{\pgfqpoint{4.547161in}{0.565644in}}%
\pgfpathlineto{\pgfqpoint{4.547656in}{0.564357in}}%
\pgfpathlineto{\pgfqpoint{4.548651in}{0.564484in}}%
\pgfpathlineto{\pgfqpoint{4.549147in}{0.563744in}}%
\pgfpathlineto{\pgfqpoint{4.551134in}{0.564087in}}%
\pgfpathlineto{\pgfqpoint{4.551630in}{0.563632in}}%
\pgfpathlineto{\pgfqpoint{4.552625in}{0.564132in}}%
\pgfpathlineto{\pgfqpoint{4.553121in}{0.563331in}}%
\pgfpathlineto{\pgfqpoint{4.554609in}{0.564204in}}%
\pgfpathlineto{\pgfqpoint{4.556596in}{0.566663in}}%
\pgfpathlineto{\pgfqpoint{4.557589in}{0.567699in}}%
\pgfpathlineto{\pgfqpoint{4.558086in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{4.562555in}{0.564258in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{0.564932in}}%
\pgfpathlineto{\pgfqpoint{4.564541in}{0.565939in}}%
\pgfpathlineto{\pgfqpoint{4.567023in}{0.571101in}}%
\pgfpathlineto{\pgfqpoint{4.568514in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{4.569507in}{0.570911in}}%
\pgfpathlineto{\pgfqpoint{4.570997in}{0.567062in}}%
\pgfpathlineto{\pgfqpoint{4.571990in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{4.573975in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{4.577451in}{0.565101in}}%
\pgfpathlineto{\pgfqpoint{4.577948in}{0.564582in}}%
\pgfpathlineto{\pgfqpoint{4.578445in}{0.564523in}}%
\pgfpathlineto{\pgfqpoint{4.579438in}{0.567667in}}%
\pgfpathlineto{\pgfqpoint{4.580431in}{0.572485in}}%
\pgfpathlineto{\pgfqpoint{4.582418in}{0.585280in}}%
\pgfpathlineto{\pgfqpoint{4.583411in}{0.588350in}}%
\pgfpathlineto{\pgfqpoint{4.583907in}{0.588944in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{4.585397in}{0.587883in}}%
\pgfpathlineto{\pgfqpoint{4.586390in}{0.585531in}}%
\pgfpathlineto{\pgfqpoint{4.586886in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{4.587880in}{0.580444in}}%
\pgfpathlineto{\pgfqpoint{4.590362in}{0.568710in}}%
\pgfpathlineto{\pgfqpoint{4.593344in}{0.566786in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{0.567276in}}%
\pgfpathlineto{\pgfqpoint{4.594832in}{0.568309in}}%
\pgfpathlineto{\pgfqpoint{4.597314in}{0.569425in}}%
\pgfpathlineto{\pgfqpoint{4.599301in}{0.568081in}}%
\pgfpathlineto{\pgfqpoint{4.599797in}{0.567348in}}%
\pgfpathlineto{\pgfqpoint{4.600296in}{0.567166in}}%
\pgfpathlineto{\pgfqpoint{4.600790in}{0.566657in}}%
\pgfpathlineto{\pgfqpoint{4.601287in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{4.603274in}{0.570413in}}%
\pgfpathlineto{\pgfqpoint{4.604266in}{0.570046in}}%
\pgfpathlineto{\pgfqpoint{4.604763in}{0.569262in}}%
\pgfpathlineto{\pgfqpoint{4.606749in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{4.607246in}{0.567190in}}%
\pgfpathlineto{\pgfqpoint{4.608240in}{0.565617in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{0.564562in}}%
\pgfpathlineto{\pgfqpoint{4.611219in}{0.565561in}}%
\pgfpathlineto{\pgfqpoint{4.614198in}{0.571852in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{0.570720in}}%
\pgfpathlineto{\pgfqpoint{4.617177in}{0.566357in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{4.621647in}{0.563978in}}%
\pgfpathlineto{\pgfqpoint{4.622143in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{4.622640in}{0.563401in}}%
\pgfpathlineto{\pgfqpoint{4.623633in}{0.563706in}}%
\pgfpathlineto{\pgfqpoint{4.626116in}{0.564988in}}%
\pgfpathlineto{\pgfqpoint{4.628101in}{0.570288in}}%
\pgfpathlineto{\pgfqpoint{4.629095in}{0.572564in}}%
\pgfpathlineto{\pgfqpoint{4.629591in}{0.572025in}}%
\pgfpathlineto{\pgfqpoint{4.630585in}{0.571986in}}%
\pgfpathlineto{\pgfqpoint{4.632076in}{0.570838in}}%
\pgfpathlineto{\pgfqpoint{4.635053in}{0.566423in}}%
\pgfpathlineto{\pgfqpoint{4.636047in}{0.566106in}}%
\pgfpathlineto{\pgfqpoint{4.636543in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{4.638033in}{0.563771in}}%
\pgfpathlineto{\pgfqpoint{4.639525in}{0.564838in}}%
\pgfpathlineto{\pgfqpoint{4.640020in}{0.565745in}}%
\pgfpathlineto{\pgfqpoint{4.642504in}{0.572211in}}%
\pgfpathlineto{\pgfqpoint{4.643495in}{0.574356in}}%
\pgfpathlineto{\pgfqpoint{4.645979in}{0.578453in}}%
\pgfpathlineto{\pgfqpoint{4.646970in}{0.579042in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{4.648463in}{0.577561in}}%
\pgfpathlineto{\pgfqpoint{4.651937in}{0.563658in}}%
\pgfpathlineto{\pgfqpoint{4.652931in}{0.564372in}}%
\pgfpathlineto{\pgfqpoint{4.654420in}{0.568922in}}%
\pgfpathlineto{\pgfqpoint{4.655910in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{4.656903in}{0.578753in}}%
\pgfpathlineto{\pgfqpoint{4.657400in}{0.578836in}}%
\pgfpathlineto{\pgfqpoint{4.658393in}{0.581151in}}%
\pgfpathlineto{\pgfqpoint{4.658889in}{0.583038in}}%
\pgfpathlineto{\pgfqpoint{4.660876in}{0.592475in}}%
\pgfpathlineto{\pgfqpoint{4.662862in}{0.598646in}}%
\pgfpathlineto{\pgfqpoint{4.663359in}{0.597378in}}%
\pgfpathlineto{\pgfqpoint{4.664351in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{4.666834in}{0.590786in}}%
\pgfpathlineto{\pgfqpoint{4.667828in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{4.668821in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{4.670310in}{0.591858in}}%
\pgfpathlineto{\pgfqpoint{4.672297in}{0.596934in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{0.598652in}}%
\pgfpathlineto{\pgfqpoint{4.675773in}{0.594718in}}%
\pgfpathlineto{\pgfqpoint{4.676767in}{0.590589in}}%
\pgfpathlineto{\pgfqpoint{4.677759in}{0.584858in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{4.679745in}{0.570852in}}%
\pgfpathlineto{\pgfqpoint{4.680738in}{0.567096in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{4.684214in}{0.563725in}}%
\pgfpathlineto{\pgfqpoint{4.684711in}{0.563928in}}%
\pgfpathlineto{\pgfqpoint{4.685209in}{0.563169in}}%
\pgfpathlineto{\pgfqpoint{4.686201in}{0.563400in}}%
\pgfpathlineto{\pgfqpoint{4.687690in}{0.564120in}}%
\pgfpathlineto{\pgfqpoint{4.688683in}{0.564275in}}%
\pgfpathlineto{\pgfqpoint{4.690173in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{4.692159in}{0.565850in}}%
\pgfpathlineto{\pgfqpoint{4.694642in}{0.566224in}}%
\pgfpathlineto{\pgfqpoint{4.696132in}{0.565596in}}%
\pgfpathlineto{\pgfqpoint{4.697622in}{0.566567in}}%
\pgfpathlineto{\pgfqpoint{4.698615in}{0.565729in}}%
\pgfpathlineto{\pgfqpoint{4.703580in}{0.567610in}}%
\pgfpathlineto{\pgfqpoint{4.705069in}{0.567205in}}%
\pgfpathlineto{\pgfqpoint{4.706063in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{4.707056in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{4.707553in}{0.565444in}}%
\pgfpathlineto{\pgfqpoint{4.708546in}{0.564971in}}%
\pgfpathlineto{\pgfqpoint{4.709043in}{0.563984in}}%
\pgfpathlineto{\pgfqpoint{4.709539in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{4.710532in}{0.563955in}}%
\pgfpathlineto{\pgfqpoint{4.712022in}{0.566624in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{0.571070in}}%
\pgfpathlineto{\pgfqpoint{4.715498in}{0.572694in}}%
\pgfpathlineto{\pgfqpoint{4.715994in}{0.572810in}}%
\pgfpathlineto{\pgfqpoint{4.716491in}{0.572533in}}%
\pgfpathlineto{\pgfqpoint{4.716987in}{0.571690in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{4.720961in}{0.562785in}}%
\pgfpathlineto{\pgfqpoint{4.722452in}{0.564155in}}%
\pgfpathlineto{\pgfqpoint{4.723443in}{0.565516in}}%
\pgfpathlineto{\pgfqpoint{4.725430in}{0.566773in}}%
\pgfpathlineto{\pgfqpoint{4.726919in}{0.566960in}}%
\pgfpathlineto{\pgfqpoint{4.727913in}{0.567732in}}%
\pgfpathlineto{\pgfqpoint{4.729402in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{4.730395in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{4.730892in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{4.732381in}{0.572436in}}%
\pgfpathlineto{\pgfqpoint{4.737844in}{0.564107in}}%
\pgfpathlineto{\pgfqpoint{4.741816in}{0.571962in}}%
\pgfpathlineto{\pgfqpoint{4.743307in}{0.573650in}}%
\pgfpathlineto{\pgfqpoint{4.744299in}{0.573230in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{0.572283in}}%
\pgfpathlineto{\pgfqpoint{4.748768in}{0.572059in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{0.567181in}}%
\pgfpathlineto{\pgfqpoint{4.753239in}{0.565765in}}%
\pgfpathlineto{\pgfqpoint{4.754231in}{0.566607in}}%
\pgfpathlineto{\pgfqpoint{4.754726in}{0.566164in}}%
\pgfpathlineto{\pgfqpoint{4.758203in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{0.572836in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{0.572918in}}%
\pgfpathlineto{\pgfqpoint{4.760686in}{0.572652in}}%
\pgfpathlineto{\pgfqpoint{4.762672in}{0.569936in}}%
\pgfpathlineto{\pgfqpoint{4.764659in}{0.565525in}}%
\pgfpathlineto{\pgfqpoint{4.766148in}{0.563996in}}%
\pgfpathlineto{\pgfqpoint{4.768135in}{0.566538in}}%
\pgfpathlineto{\pgfqpoint{4.770120in}{0.570620in}}%
\pgfpathlineto{\pgfqpoint{4.771113in}{0.572020in}}%
\pgfpathlineto{\pgfqpoint{4.772603in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{4.774095in}{0.571899in}}%
\pgfpathlineto{\pgfqpoint{4.775583in}{0.568313in}}%
\pgfpathlineto{\pgfqpoint{4.778563in}{0.565301in}}%
\pgfpathlineto{\pgfqpoint{4.781045in}{0.568480in}}%
\pgfpathlineto{\pgfqpoint{4.781542in}{0.569003in}}%
\pgfpathlineto{\pgfqpoint{4.782535in}{0.569341in}}%
\pgfpathlineto{\pgfqpoint{4.783528in}{0.570137in}}%
\pgfpathlineto{\pgfqpoint{4.785018in}{0.569927in}}%
\pgfpathlineto{\pgfqpoint{4.786011in}{0.568923in}}%
\pgfpathlineto{\pgfqpoint{4.787501in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{4.788494in}{0.565662in}}%
\pgfpathlineto{\pgfqpoint{4.789487in}{0.564558in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{4.792964in}{0.564166in}}%
\pgfpathlineto{\pgfqpoint{4.793956in}{0.563469in}}%
\pgfpathlineto{\pgfqpoint{4.794949in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{4.795446in}{0.563343in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{0.563668in}}%
\pgfpathlineto{\pgfqpoint{4.798922in}{0.563677in}}%
\pgfpathlineto{\pgfqpoint{4.799915in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{4.803391in}{0.568457in}}%
\pgfpathlineto{\pgfqpoint{4.804882in}{0.571423in}}%
\pgfpathlineto{\pgfqpoint{4.805874in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{4.806371in}{0.572719in}}%
\pgfpathlineto{\pgfqpoint{4.806867in}{0.572477in}}%
\pgfpathlineto{\pgfqpoint{4.807860in}{0.572520in}}%
\pgfpathlineto{\pgfqpoint{4.808357in}{0.571850in}}%
\pgfpathlineto{\pgfqpoint{4.809350in}{0.569307in}}%
\pgfpathlineto{\pgfqpoint{4.810342in}{0.565817in}}%
\pgfpathlineto{\pgfqpoint{4.811833in}{0.564062in}}%
\pgfpathlineto{\pgfqpoint{4.812826in}{0.566638in}}%
\pgfpathlineto{\pgfqpoint{4.813322in}{0.567068in}}%
\pgfpathlineto{\pgfqpoint{4.814315in}{0.569024in}}%
\pgfpathlineto{\pgfqpoint{4.815805in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{4.816798in}{0.568660in}}%
\pgfpathlineto{\pgfqpoint{4.818288in}{0.567342in}}%
\pgfpathlineto{\pgfqpoint{4.818784in}{0.566218in}}%
\pgfpathlineto{\pgfqpoint{4.821267in}{0.564025in}}%
\pgfpathlineto{\pgfqpoint{4.821764in}{0.564342in}}%
\pgfpathlineto{\pgfqpoint{4.823254in}{0.566258in}}%
\pgfpathlineto{\pgfqpoint{4.825240in}{0.567097in}}%
\pgfpathlineto{\pgfqpoint{4.827723in}{0.566346in}}%
\pgfpathlineto{\pgfqpoint{4.828718in}{0.564917in}}%
\pgfpathlineto{\pgfqpoint{4.829709in}{0.564850in}}%
\pgfpathlineto{\pgfqpoint{4.830206in}{0.564035in}}%
\pgfpathlineto{\pgfqpoint{4.833682in}{0.564744in}}%
\pgfpathlineto{\pgfqpoint{4.834178in}{0.564441in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{0.564334in}}%
\pgfpathlineto{\pgfqpoint{4.835668in}{0.563771in}}%
\pgfpathlineto{\pgfqpoint{4.836661in}{0.564944in}}%
\pgfpathlineto{\pgfqpoint{4.837158in}{0.564693in}}%
\pgfpathlineto{\pgfqpoint{4.838151in}{0.565501in}}%
\pgfpathlineto{\pgfqpoint{4.839641in}{0.564461in}}%
\pgfpathlineto{\pgfqpoint{4.841130in}{0.564449in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{0.564992in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{0.564992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.284211in}{0.375000in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.362905in}{0.372500in}}%
\pgfpathlineto{\pgfqpoint{3.363340in}{0.388390in}}%
\pgfpathlineto{\pgfqpoint{3.365326in}{0.417916in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.423111in}}%
\pgfpathlineto{\pgfqpoint{3.367810in}{0.435864in}}%
\pgfpathlineto{\pgfqpoint{3.368802in}{0.462349in}}%
\pgfpathlineto{\pgfqpoint{3.369795in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{3.370292in}{0.480220in}}%
\pgfpathlineto{\pgfqpoint{3.371284in}{0.487119in}}%
\pgfpathlineto{\pgfqpoint{3.372277in}{0.491325in}}%
\pgfpathlineto{\pgfqpoint{3.373768in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{3.374761in}{0.494172in}}%
\pgfpathlineto{\pgfqpoint{3.375754in}{0.499533in}}%
\pgfpathlineto{\pgfqpoint{3.376747in}{0.499863in}}%
\pgfpathlineto{\pgfqpoint{3.377243in}{0.502381in}}%
\pgfpathlineto{\pgfqpoint{3.379230in}{0.504335in}}%
\pgfpathlineto{\pgfqpoint{3.380720in}{0.503654in}}%
\pgfpathlineto{\pgfqpoint{3.381712in}{0.503844in}}%
\pgfpathlineto{\pgfqpoint{3.382705in}{0.504860in}}%
\pgfpathlineto{\pgfqpoint{3.383699in}{0.504435in}}%
\pgfpathlineto{\pgfqpoint{3.384195in}{0.505161in}}%
\pgfpathlineto{\pgfqpoint{3.386182in}{0.505317in}}%
\pgfpathlineto{\pgfqpoint{3.388665in}{0.504089in}}%
\pgfpathlineto{\pgfqpoint{3.389658in}{0.504590in}}%
\pgfpathlineto{\pgfqpoint{3.390651in}{0.504066in}}%
\pgfpathlineto{\pgfqpoint{3.391148in}{0.504643in}}%
\pgfpathlineto{\pgfqpoint{3.391644in}{0.504618in}}%
\pgfpathlineto{\pgfqpoint{3.392140in}{0.505024in}}%
\pgfpathlineto{\pgfqpoint{3.393133in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{3.395617in}{0.503242in}}%
\pgfpathlineto{\pgfqpoint{3.396609in}{0.503893in}}%
\pgfpathlineto{\pgfqpoint{3.397603in}{0.503406in}}%
\pgfpathlineto{\pgfqpoint{3.398099in}{0.504131in}}%
\pgfpathlineto{\pgfqpoint{3.401575in}{0.502085in}}%
\pgfpathlineto{\pgfqpoint{3.403065in}{0.502839in}}%
\pgfpathlineto{\pgfqpoint{3.403562in}{0.503478in}}%
\pgfpathlineto{\pgfqpoint{3.404555in}{0.503587in}}%
\pgfpathlineto{\pgfqpoint{3.405051in}{0.504103in}}%
\pgfpathlineto{\pgfqpoint{3.406045in}{0.504461in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{0.504607in}}%
\pgfpathlineto{\pgfqpoint{3.409521in}{0.503717in}}%
\pgfpathlineto{\pgfqpoint{3.410513in}{0.504229in}}%
\pgfpathlineto{\pgfqpoint{3.411507in}{0.503691in}}%
\pgfpathlineto{\pgfqpoint{3.412003in}{0.504461in}}%
\pgfpathlineto{\pgfqpoint{3.413990in}{0.504598in}}%
\pgfpathlineto{\pgfqpoint{3.415480in}{0.503750in}}%
\pgfpathlineto{\pgfqpoint{3.415976in}{0.504457in}}%
\pgfpathlineto{\pgfqpoint{3.417465in}{0.504425in}}%
\pgfpathlineto{\pgfqpoint{3.418458in}{0.503982in}}%
\pgfpathlineto{\pgfqpoint{3.418955in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{3.420943in}{0.505031in}}%
\pgfpathlineto{\pgfqpoint{3.422431in}{0.504173in}}%
\pgfpathlineto{\pgfqpoint{3.422928in}{0.504875in}}%
\pgfpathlineto{\pgfqpoint{3.423425in}{0.504916in}}%
\pgfpathlineto{\pgfqpoint{3.424418in}{0.505387in}}%
\pgfpathlineto{\pgfqpoint{3.425411in}{0.504564in}}%
\pgfpathlineto{\pgfqpoint{3.425909in}{0.504900in}}%
\pgfpathlineto{\pgfqpoint{3.426404in}{0.504615in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{0.504660in}}%
\pgfpathlineto{\pgfqpoint{3.427894in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{3.429384in}{0.504199in}}%
\pgfpathlineto{\pgfqpoint{3.429880in}{0.504998in}}%
\pgfpathlineto{\pgfqpoint{3.430376in}{0.504996in}}%
\pgfpathlineto{\pgfqpoint{3.430873in}{0.505324in}}%
\pgfpathlineto{\pgfqpoint{3.432362in}{0.504270in}}%
\pgfpathlineto{\pgfqpoint{3.433854in}{0.502635in}}%
\pgfpathlineto{\pgfqpoint{3.434845in}{0.502923in}}%
\pgfpathlineto{\pgfqpoint{3.435342in}{0.503549in}}%
\pgfpathlineto{\pgfqpoint{3.436336in}{0.504259in}}%
\pgfpathlineto{\pgfqpoint{3.437328in}{0.505589in}}%
\pgfpathlineto{\pgfqpoint{3.438322in}{0.506097in}}%
\pgfpathlineto{\pgfqpoint{3.438817in}{0.506308in}}%
\pgfpathlineto{\pgfqpoint{3.439314in}{0.505932in}}%
\pgfpathlineto{\pgfqpoint{3.440805in}{0.502763in}}%
\pgfpathlineto{\pgfqpoint{3.443288in}{0.496643in}}%
\pgfpathlineto{\pgfqpoint{3.444777in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{3.446267in}{0.501597in}}%
\pgfpathlineto{\pgfqpoint{3.447261in}{0.503923in}}%
\pgfpathlineto{\pgfqpoint{3.447756in}{0.506727in}}%
\pgfpathlineto{\pgfqpoint{3.449246in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.506850in}}%
\pgfpathlineto{\pgfqpoint{3.450735in}{0.507026in}}%
\pgfpathlineto{\pgfqpoint{3.451729in}{0.505553in}}%
\pgfpathlineto{\pgfqpoint{3.452722in}{0.502498in}}%
\pgfpathlineto{\pgfqpoint{3.453219in}{0.502332in}}%
\pgfpathlineto{\pgfqpoint{3.454212in}{0.500522in}}%
\pgfpathlineto{\pgfqpoint{3.454708in}{0.501210in}}%
\pgfpathlineto{\pgfqpoint{3.457193in}{0.501366in}}%
\pgfpathlineto{\pgfqpoint{3.459178in}{0.504700in}}%
\pgfpathlineto{\pgfqpoint{3.459674in}{0.506264in}}%
\pgfpathlineto{\pgfqpoint{3.462653in}{0.500213in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{0.497022in}}%
\pgfpathlineto{\pgfqpoint{3.464640in}{0.485389in}}%
\pgfpathlineto{\pgfqpoint{3.466625in}{0.482941in}}%
\pgfpathlineto{\pgfqpoint{3.467619in}{0.484055in}}%
\pgfpathlineto{\pgfqpoint{3.469606in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{3.472088in}{0.470467in}}%
\pgfpathlineto{\pgfqpoint{3.472585in}{0.470126in}}%
\pgfpathlineto{\pgfqpoint{3.473577in}{0.472466in}}%
\pgfpathlineto{\pgfqpoint{3.475068in}{0.480681in}}%
\pgfpathlineto{\pgfqpoint{3.475564in}{0.486076in}}%
\pgfpathlineto{\pgfqpoint{3.478047in}{0.501920in}}%
\pgfpathlineto{\pgfqpoint{3.481027in}{0.504602in}}%
\pgfpathlineto{\pgfqpoint{3.481523in}{0.507071in}}%
\pgfpathlineto{\pgfqpoint{3.484008in}{0.506446in}}%
\pgfpathlineto{\pgfqpoint{3.484998in}{0.506571in}}%
\pgfpathlineto{\pgfqpoint{3.485495in}{0.506200in}}%
\pgfpathlineto{\pgfqpoint{3.486985in}{0.508199in}}%
\pgfpathlineto{\pgfqpoint{3.487978in}{0.507981in}}%
\pgfpathlineto{\pgfqpoint{3.488475in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{3.489468in}{0.507506in}}%
\pgfpathlineto{\pgfqpoint{3.491951in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{3.492944in}{0.496649in}}%
\pgfpathlineto{\pgfqpoint{3.494434in}{0.499455in}}%
\pgfpathlineto{\pgfqpoint{3.495924in}{0.504025in}}%
\pgfpathlineto{\pgfqpoint{3.497910in}{0.507130in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{3.500393in}{0.495328in}}%
\pgfpathlineto{\pgfqpoint{3.500889in}{0.492094in}}%
\pgfpathlineto{\pgfqpoint{3.501386in}{0.491083in}}%
\pgfpathlineto{\pgfqpoint{3.504364in}{0.488428in}}%
\pgfpathlineto{\pgfqpoint{3.504862in}{0.491115in}}%
\pgfpathlineto{\pgfqpoint{3.505855in}{0.493507in}}%
\pgfpathlineto{\pgfqpoint{3.508338in}{0.504166in}}%
\pgfpathlineto{\pgfqpoint{3.509828in}{0.507376in}}%
\pgfpathlineto{\pgfqpoint{3.511814in}{0.506410in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{3.513800in}{0.503324in}}%
\pgfpathlineto{\pgfqpoint{3.514296in}{0.504164in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{3.515786in}{0.500247in}}%
\pgfpathlineto{\pgfqpoint{3.518271in}{0.502022in}}%
\pgfpathlineto{\pgfqpoint{3.520256in}{0.504902in}}%
\pgfpathlineto{\pgfqpoint{3.522242in}{0.500642in}}%
\pgfpathlineto{\pgfqpoint{3.523235in}{0.497747in}}%
\pgfpathlineto{\pgfqpoint{3.524228in}{0.496584in}}%
\pgfpathlineto{\pgfqpoint{3.525717in}{0.502417in}}%
\pgfpathlineto{\pgfqpoint{3.527208in}{0.508500in}}%
\pgfpathlineto{\pgfqpoint{3.528201in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{3.529690in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{3.530683in}{0.503419in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{0.502551in}}%
\pgfpathlineto{\pgfqpoint{3.533663in}{0.503753in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.507898in}}%
\pgfpathlineto{\pgfqpoint{3.536642in}{0.506632in}}%
\pgfpathlineto{\pgfqpoint{3.537139in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{3.538132in}{0.504518in}}%
\pgfpathlineto{\pgfqpoint{3.540615in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.541608in}{0.493658in}}%
\pgfpathlineto{\pgfqpoint{3.542104in}{0.493514in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{0.487383in}}%
\pgfpathlineto{\pgfqpoint{3.545084in}{0.483259in}}%
\pgfpathlineto{\pgfqpoint{3.547567in}{0.481908in}}%
\pgfpathlineto{\pgfqpoint{3.550050in}{0.496719in}}%
\pgfpathlineto{\pgfqpoint{3.550546in}{0.497919in}}%
\pgfpathlineto{\pgfqpoint{3.551541in}{0.498943in}}%
\pgfpathlineto{\pgfqpoint{3.553029in}{0.499898in}}%
\pgfpathlineto{\pgfqpoint{3.554519in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{3.556505in}{0.502021in}}%
\pgfpathlineto{\pgfqpoint{3.557001in}{0.503678in}}%
\pgfpathlineto{\pgfqpoint{3.557498in}{0.504267in}}%
\pgfpathlineto{\pgfqpoint{3.557995in}{0.504181in}}%
\pgfpathlineto{\pgfqpoint{3.558988in}{0.504583in}}%
\pgfpathlineto{\pgfqpoint{3.560477in}{0.504807in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{0.505688in}}%
\pgfpathlineto{\pgfqpoint{3.562464in}{0.505316in}}%
\pgfpathlineto{\pgfqpoint{3.564450in}{0.505311in}}%
\pgfpathlineto{\pgfqpoint{3.564946in}{0.504955in}}%
\pgfpathlineto{\pgfqpoint{3.565940in}{0.508047in}}%
\pgfpathlineto{\pgfqpoint{3.567429in}{0.508731in}}%
\pgfpathlineto{\pgfqpoint{3.568423in}{0.500215in}}%
\pgfpathlineto{\pgfqpoint{3.570408in}{0.477613in}}%
\pgfpathlineto{\pgfqpoint{3.570905in}{0.475219in}}%
\pgfpathlineto{\pgfqpoint{3.571402in}{0.475204in}}%
\pgfpathlineto{\pgfqpoint{3.571899in}{0.475647in}}%
\pgfpathlineto{\pgfqpoint{3.572395in}{0.477587in}}%
\pgfpathlineto{\pgfqpoint{3.576864in}{0.507046in}}%
\pgfpathlineto{\pgfqpoint{3.577362in}{0.508475in}}%
\pgfpathlineto{\pgfqpoint{3.578354in}{0.506450in}}%
\pgfpathlineto{\pgfqpoint{3.578851in}{0.504431in}}%
\pgfpathlineto{\pgfqpoint{3.582327in}{0.480821in}}%
\pgfpathlineto{\pgfqpoint{3.582823in}{0.480022in}}%
\pgfpathlineto{\pgfqpoint{3.584314in}{0.481203in}}%
\pgfpathlineto{\pgfqpoint{3.586796in}{0.485869in}}%
\pgfpathlineto{\pgfqpoint{3.589279in}{0.494521in}}%
\pgfpathlineto{\pgfqpoint{3.590272in}{0.501155in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.504761in}}%
\pgfpathlineto{\pgfqpoint{3.592258in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{3.593748in}{0.509446in}}%
\pgfpathlineto{\pgfqpoint{3.594742in}{0.509262in}}%
\pgfpathlineto{\pgfqpoint{3.595240in}{0.509499in}}%
\pgfpathlineto{\pgfqpoint{3.596230in}{0.508897in}}%
\pgfpathlineto{\pgfqpoint{3.597224in}{0.509487in}}%
\pgfpathlineto{\pgfqpoint{3.599210in}{0.509560in}}%
\pgfpathlineto{\pgfqpoint{3.599707in}{0.508967in}}%
\pgfpathlineto{\pgfqpoint{3.600699in}{0.508420in}}%
\pgfpathlineto{\pgfqpoint{3.602190in}{0.507377in}}%
\pgfpathlineto{\pgfqpoint{3.604672in}{0.507647in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{0.508046in}}%
\pgfpathlineto{\pgfqpoint{3.606162in}{0.506822in}}%
\pgfpathlineto{\pgfqpoint{3.607155in}{0.502623in}}%
\pgfpathlineto{\pgfqpoint{3.607652in}{0.498084in}}%
\pgfpathlineto{\pgfqpoint{3.610135in}{0.470906in}}%
\pgfpathlineto{\pgfqpoint{3.611128in}{0.464210in}}%
\pgfpathlineto{\pgfqpoint{3.612121in}{0.461761in}}%
\pgfpathlineto{\pgfqpoint{3.612617in}{0.462190in}}%
\pgfpathlineto{\pgfqpoint{3.613114in}{0.463510in}}%
\pgfpathlineto{\pgfqpoint{3.614109in}{0.468295in}}%
\pgfpathlineto{\pgfqpoint{3.614604in}{0.471586in}}%
\pgfpathlineto{\pgfqpoint{3.618576in}{0.508219in}}%
\pgfpathlineto{\pgfqpoint{3.619571in}{0.505868in}}%
\pgfpathlineto{\pgfqpoint{3.622548in}{0.472528in}}%
\pgfpathlineto{\pgfqpoint{3.624038in}{0.465033in}}%
\pgfpathlineto{\pgfqpoint{3.626025in}{0.476195in}}%
\pgfpathlineto{\pgfqpoint{3.627018in}{0.487349in}}%
\pgfpathlineto{\pgfqpoint{3.628507in}{0.500231in}}%
\pgfpathlineto{\pgfqpoint{3.629997in}{0.507037in}}%
\pgfpathlineto{\pgfqpoint{3.631984in}{0.508854in}}%
\pgfpathlineto{\pgfqpoint{3.633473in}{0.508587in}}%
\pgfpathlineto{\pgfqpoint{3.633970in}{0.508905in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{3.635460in}{0.509519in}}%
\pgfpathlineto{\pgfqpoint{3.637942in}{0.507923in}}%
\pgfpathlineto{\pgfqpoint{3.638936in}{0.508164in}}%
\pgfpathlineto{\pgfqpoint{3.640425in}{0.506789in}}%
\pgfpathlineto{\pgfqpoint{3.640922in}{0.507316in}}%
\pgfpathlineto{\pgfqpoint{3.641915in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{3.642412in}{0.508239in}}%
\pgfpathlineto{\pgfqpoint{3.643405in}{0.507732in}}%
\pgfpathlineto{\pgfqpoint{3.646880in}{0.506795in}}%
\pgfpathlineto{\pgfqpoint{3.647874in}{0.503797in}}%
\pgfpathlineto{\pgfqpoint{3.650358in}{0.494663in}}%
\pgfpathlineto{\pgfqpoint{3.650853in}{0.494213in}}%
\pgfpathlineto{\pgfqpoint{3.651847in}{0.495076in}}%
\pgfpathlineto{\pgfqpoint{3.652840in}{0.497187in}}%
\pgfpathlineto{\pgfqpoint{3.655323in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{3.655819in}{0.503093in}}%
\pgfpathlineto{\pgfqpoint{3.656315in}{0.503119in}}%
\pgfpathlineto{\pgfqpoint{3.657805in}{0.501491in}}%
\pgfpathlineto{\pgfqpoint{3.659295in}{0.499344in}}%
\pgfpathlineto{\pgfqpoint{3.659791in}{0.499460in}}%
\pgfpathlineto{\pgfqpoint{3.660785in}{0.500324in}}%
\pgfpathlineto{\pgfqpoint{3.661777in}{0.502601in}}%
\pgfpathlineto{\pgfqpoint{3.663267in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{0.507170in}}%
\pgfpathlineto{\pgfqpoint{3.664757in}{0.508383in}}%
\pgfpathlineto{\pgfqpoint{3.665751in}{0.508694in}}%
\pgfpathlineto{\pgfqpoint{3.666247in}{0.509310in}}%
\pgfpathlineto{\pgfqpoint{3.666743in}{0.509166in}}%
\pgfpathlineto{\pgfqpoint{3.668233in}{0.506697in}}%
\pgfpathlineto{\pgfqpoint{3.670219in}{0.504893in}}%
\pgfpathlineto{\pgfqpoint{3.671709in}{0.503984in}}%
\pgfpathlineto{\pgfqpoint{3.672702in}{0.504290in}}%
\pgfpathlineto{\pgfqpoint{3.674192in}{0.507186in}}%
\pgfpathlineto{\pgfqpoint{3.675681in}{0.509296in}}%
\pgfpathlineto{\pgfqpoint{3.676178in}{0.509183in}}%
\pgfpathlineto{\pgfqpoint{3.677171in}{0.509507in}}%
\pgfpathlineto{\pgfqpoint{3.678661in}{0.507291in}}%
\pgfpathlineto{\pgfqpoint{3.680647in}{0.503362in}}%
\pgfpathlineto{\pgfqpoint{3.682634in}{0.500443in}}%
\pgfpathlineto{\pgfqpoint{3.685116in}{0.500118in}}%
\pgfpathlineto{\pgfqpoint{3.686606in}{0.500311in}}%
\pgfpathlineto{\pgfqpoint{3.688593in}{0.506727in}}%
\pgfpathlineto{\pgfqpoint{3.690082in}{0.508736in}}%
\pgfpathlineto{\pgfqpoint{3.691075in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{3.692068in}{0.507936in}}%
\pgfpathlineto{\pgfqpoint{3.692564in}{0.507929in}}%
\pgfpathlineto{\pgfqpoint{3.693558in}{0.506376in}}%
\pgfpathlineto{\pgfqpoint{3.696539in}{0.507115in}}%
\pgfpathlineto{\pgfqpoint{3.697034in}{0.508812in}}%
\pgfpathlineto{\pgfqpoint{3.698027in}{0.506880in}}%
\pgfpathlineto{\pgfqpoint{3.701006in}{0.496531in}}%
\pgfpathlineto{\pgfqpoint{3.703490in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{3.704979in}{0.498827in}}%
\pgfpathlineto{\pgfqpoint{3.705973in}{0.503141in}}%
\pgfpathlineto{\pgfqpoint{3.707462in}{0.508184in}}%
\pgfpathlineto{\pgfqpoint{3.708455in}{0.509086in}}%
\pgfpathlineto{\pgfqpoint{3.713422in}{0.504446in}}%
\pgfpathlineto{\pgfqpoint{3.714414in}{0.504127in}}%
\pgfpathlineto{\pgfqpoint{3.714911in}{0.504639in}}%
\pgfpathlineto{\pgfqpoint{3.715409in}{0.504721in}}%
\pgfpathlineto{\pgfqpoint{3.716897in}{0.503695in}}%
\pgfpathlineto{\pgfqpoint{3.718387in}{0.500658in}}%
\pgfpathlineto{\pgfqpoint{3.720373in}{0.500030in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.508259in}}%
\pgfpathlineto{\pgfqpoint{3.724346in}{0.509602in}}%
\pgfpathlineto{\pgfqpoint{3.724842in}{0.509369in}}%
\pgfpathlineto{\pgfqpoint{3.725835in}{0.507799in}}%
\pgfpathlineto{\pgfqpoint{3.727325in}{0.502431in}}%
\pgfpathlineto{\pgfqpoint{3.728318in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{3.728815in}{0.501338in}}%
\pgfpathlineto{\pgfqpoint{3.729311in}{0.501959in}}%
\pgfpathlineto{\pgfqpoint{3.730304in}{0.503733in}}%
\pgfpathlineto{\pgfqpoint{3.731297in}{0.504444in}}%
\pgfpathlineto{\pgfqpoint{3.732291in}{0.505211in}}%
\pgfpathlineto{\pgfqpoint{3.733780in}{0.505469in}}%
\pgfpathlineto{\pgfqpoint{3.735269in}{0.507459in}}%
\pgfpathlineto{\pgfqpoint{3.736263in}{0.508914in}}%
\pgfpathlineto{\pgfqpoint{3.736760in}{0.509278in}}%
\pgfpathlineto{\pgfqpoint{3.737256in}{0.509259in}}%
\pgfpathlineto{\pgfqpoint{3.738746in}{0.505222in}}%
\pgfpathlineto{\pgfqpoint{3.740732in}{0.497263in}}%
\pgfpathlineto{\pgfqpoint{3.741229in}{0.496068in}}%
\pgfpathlineto{\pgfqpoint{3.742222in}{0.495900in}}%
\pgfpathlineto{\pgfqpoint{3.743711in}{0.500261in}}%
\pgfpathlineto{\pgfqpoint{3.745698in}{0.506219in}}%
\pgfpathlineto{\pgfqpoint{3.746692in}{0.507984in}}%
\pgfpathlineto{\pgfqpoint{3.748181in}{0.509142in}}%
\pgfpathlineto{\pgfqpoint{3.749671in}{0.507519in}}%
\pgfpathlineto{\pgfqpoint{3.752153in}{0.500622in}}%
\pgfpathlineto{\pgfqpoint{3.754636in}{0.492791in}}%
\pgfpathlineto{\pgfqpoint{3.755133in}{0.492376in}}%
\pgfpathlineto{\pgfqpoint{3.756127in}{0.493872in}}%
\pgfpathlineto{\pgfqpoint{3.759105in}{0.508960in}}%
\pgfpathlineto{\pgfqpoint{3.759602in}{0.507854in}}%
\pgfpathlineto{\pgfqpoint{3.762085in}{0.490229in}}%
\pgfpathlineto{\pgfqpoint{3.764070in}{0.489171in}}%
\pgfpathlineto{\pgfqpoint{3.765065in}{0.493907in}}%
\pgfpathlineto{\pgfqpoint{3.766554in}{0.506626in}}%
\pgfpathlineto{\pgfqpoint{3.767547in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{3.769036in}{0.491604in}}%
\pgfpathlineto{\pgfqpoint{3.770527in}{0.473744in}}%
\pgfpathlineto{\pgfqpoint{3.771521in}{0.469265in}}%
\pgfpathlineto{\pgfqpoint{3.772018in}{0.469026in}}%
\pgfpathlineto{\pgfqpoint{3.772513in}{0.469876in}}%
\pgfpathlineto{\pgfqpoint{3.773506in}{0.473379in}}%
\pgfpathlineto{\pgfqpoint{3.775989in}{0.480323in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{0.491724in}}%
\pgfpathlineto{\pgfqpoint{3.781450in}{0.504790in}}%
\pgfpathlineto{\pgfqpoint{3.783934in}{0.504481in}}%
\pgfpathlineto{\pgfqpoint{3.784430in}{0.502566in}}%
\pgfpathlineto{\pgfqpoint{3.785920in}{0.491198in}}%
\pgfpathlineto{\pgfqpoint{3.787410in}{0.479898in}}%
\pgfpathlineto{\pgfqpoint{3.791878in}{0.464135in}}%
\pgfpathlineto{\pgfqpoint{3.792873in}{0.470002in}}%
\pgfpathlineto{\pgfqpoint{3.794362in}{0.492674in}}%
\pgfpathlineto{\pgfqpoint{3.795356in}{0.508067in}}%
\pgfpathlineto{\pgfqpoint{3.796844in}{0.500868in}}%
\pgfpathlineto{\pgfqpoint{3.798831in}{0.477457in}}%
\pgfpathlineto{\pgfqpoint{3.800321in}{0.466254in}}%
\pgfpathlineto{\pgfqpoint{3.801314in}{0.461492in}}%
\pgfpathlineto{\pgfqpoint{3.802307in}{0.460912in}}%
\pgfpathlineto{\pgfqpoint{3.804790in}{0.463965in}}%
\pgfpathlineto{\pgfqpoint{3.805783in}{0.467187in}}%
\pgfpathlineto{\pgfqpoint{3.806775in}{0.472538in}}%
\pgfpathlineto{\pgfqpoint{3.810748in}{0.508568in}}%
\pgfpathlineto{\pgfqpoint{3.811741in}{0.507943in}}%
\pgfpathlineto{\pgfqpoint{3.812238in}{0.504910in}}%
\pgfpathlineto{\pgfqpoint{3.815714in}{0.470151in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{0.468800in}}%
\pgfpathlineto{\pgfqpoint{3.818694in}{0.476323in}}%
\pgfpathlineto{\pgfqpoint{3.819687in}{0.483914in}}%
\pgfpathlineto{\pgfqpoint{3.823163in}{0.508639in}}%
\pgfpathlineto{\pgfqpoint{3.824156in}{0.508226in}}%
\pgfpathlineto{\pgfqpoint{3.824652in}{0.506271in}}%
\pgfpathlineto{\pgfqpoint{3.825646in}{0.500241in}}%
\pgfpathlineto{\pgfqpoint{3.826639in}{0.496848in}}%
\pgfpathlineto{\pgfqpoint{3.828625in}{0.496336in}}%
\pgfpathlineto{\pgfqpoint{3.829618in}{0.497530in}}%
\pgfpathlineto{\pgfqpoint{3.833591in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{3.836073in}{0.509516in}}%
\pgfpathlineto{\pgfqpoint{3.836570in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{3.837067in}{0.509931in}}%
\pgfpathlineto{\pgfqpoint{3.838060in}{0.509479in}}%
\pgfpathlineto{\pgfqpoint{3.838559in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{3.839548in}{0.509308in}}%
\pgfpathlineto{\pgfqpoint{3.840543in}{0.509759in}}%
\pgfpathlineto{\pgfqpoint{3.842033in}{0.509164in}}%
\pgfpathlineto{\pgfqpoint{3.842531in}{0.509308in}}%
\pgfpathlineto{\pgfqpoint{3.843025in}{0.509087in}}%
\pgfpathlineto{\pgfqpoint{3.844018in}{0.509958in}}%
\pgfpathlineto{\pgfqpoint{3.845509in}{0.509777in}}%
\pgfpathlineto{\pgfqpoint{3.846502in}{0.508627in}}%
\pgfpathlineto{\pgfqpoint{3.847495in}{0.506276in}}%
\pgfpathlineto{\pgfqpoint{3.849482in}{0.501264in}}%
\pgfpathlineto{\pgfqpoint{3.850972in}{0.502861in}}%
\pgfpathlineto{\pgfqpoint{3.852461in}{0.506663in}}%
\pgfpathlineto{\pgfqpoint{3.853950in}{0.509067in}}%
\pgfpathlineto{\pgfqpoint{3.854447in}{0.509593in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{0.508851in}}%
\pgfpathlineto{\pgfqpoint{3.856432in}{0.506269in}}%
\pgfpathlineto{\pgfqpoint{3.858916in}{0.494995in}}%
\pgfpathlineto{\pgfqpoint{3.860406in}{0.492638in}}%
\pgfpathlineto{\pgfqpoint{3.861399in}{0.492657in}}%
\pgfpathlineto{\pgfqpoint{3.862392in}{0.493433in}}%
\pgfpathlineto{\pgfqpoint{3.864875in}{0.497101in}}%
\pgfpathlineto{\pgfqpoint{3.865868in}{0.498385in}}%
\pgfpathlineto{\pgfqpoint{3.869343in}{0.504876in}}%
\pgfpathlineto{\pgfqpoint{3.870336in}{0.505661in}}%
\pgfpathlineto{\pgfqpoint{3.872819in}{0.509292in}}%
\pgfpathlineto{\pgfqpoint{3.874310in}{0.508865in}}%
\pgfpathlineto{\pgfqpoint{3.876792in}{0.505294in}}%
\pgfpathlineto{\pgfqpoint{3.877785in}{0.504324in}}%
\pgfpathlineto{\pgfqpoint{3.880268in}{0.497943in}}%
\pgfpathlineto{\pgfqpoint{3.882255in}{0.491854in}}%
\pgfpathlineto{\pgfqpoint{3.885730in}{0.477330in}}%
\pgfpathlineto{\pgfqpoint{3.886724in}{0.479212in}}%
\pgfpathlineto{\pgfqpoint{3.889704in}{0.492380in}}%
\pgfpathlineto{\pgfqpoint{3.891193in}{0.496428in}}%
\pgfpathlineto{\pgfqpoint{3.891689in}{0.499232in}}%
\pgfpathlineto{\pgfqpoint{3.894172in}{0.507876in}}%
\pgfpathlineto{\pgfqpoint{3.895165in}{0.508443in}}%
\pgfpathlineto{\pgfqpoint{3.896655in}{0.508530in}}%
\pgfpathlineto{\pgfqpoint{3.897152in}{0.509020in}}%
\pgfpathlineto{\pgfqpoint{3.898145in}{0.508400in}}%
\pgfpathlineto{\pgfqpoint{3.899138in}{0.508794in}}%
\pgfpathlineto{\pgfqpoint{3.899634in}{0.508672in}}%
\pgfpathlineto{\pgfqpoint{3.901124in}{0.508696in}}%
\pgfpathlineto{\pgfqpoint{3.902117in}{0.508358in}}%
\pgfpathlineto{\pgfqpoint{3.903607in}{0.508429in}}%
\pgfpathlineto{\pgfqpoint{3.904103in}{0.508886in}}%
\pgfpathlineto{\pgfqpoint{3.905097in}{0.508493in}}%
\pgfpathlineto{\pgfqpoint{3.905593in}{0.508606in}}%
\pgfpathlineto{\pgfqpoint{3.906587in}{0.507554in}}%
\pgfpathlineto{\pgfqpoint{3.909069in}{0.504089in}}%
\pgfpathlineto{\pgfqpoint{3.909565in}{0.504268in}}%
\pgfpathlineto{\pgfqpoint{3.910063in}{0.503658in}}%
\pgfpathlineto{\pgfqpoint{3.911055in}{0.503262in}}%
\pgfpathlineto{\pgfqpoint{3.912049in}{0.503664in}}%
\pgfpathlineto{\pgfqpoint{3.913538in}{0.506077in}}%
\pgfpathlineto{\pgfqpoint{3.914531in}{0.508586in}}%
\pgfpathlineto{\pgfqpoint{3.916022in}{0.508019in}}%
\pgfpathlineto{\pgfqpoint{3.918008in}{0.506293in}}%
\pgfpathlineto{\pgfqpoint{3.919994in}{0.502060in}}%
\pgfpathlineto{\pgfqpoint{3.920490in}{0.501430in}}%
\pgfpathlineto{\pgfqpoint{3.921982in}{0.500942in}}%
\pgfpathlineto{\pgfqpoint{3.922973in}{0.501658in}}%
\pgfpathlineto{\pgfqpoint{3.925456in}{0.509372in}}%
\pgfpathlineto{\pgfqpoint{3.926449in}{0.509227in}}%
\pgfpathlineto{\pgfqpoint{3.926947in}{0.508352in}}%
\pgfpathlineto{\pgfqpoint{3.927442in}{0.509079in}}%
\pgfpathlineto{\pgfqpoint{3.929925in}{0.505884in}}%
\pgfpathlineto{\pgfqpoint{3.930918in}{0.506567in}}%
\pgfpathlineto{\pgfqpoint{3.931911in}{0.506355in}}%
\pgfpathlineto{\pgfqpoint{3.932905in}{0.505132in}}%
\pgfpathlineto{\pgfqpoint{3.933898in}{0.502575in}}%
\pgfpathlineto{\pgfqpoint{3.935387in}{0.497863in}}%
\pgfpathlineto{\pgfqpoint{3.937871in}{0.492516in}}%
\pgfpathlineto{\pgfqpoint{3.939857in}{0.489579in}}%
\pgfpathlineto{\pgfqpoint{3.941347in}{0.490527in}}%
\pgfpathlineto{\pgfqpoint{3.942836in}{0.493488in}}%
\pgfpathlineto{\pgfqpoint{3.945815in}{0.504527in}}%
\pgfpathlineto{\pgfqpoint{3.946808in}{0.505376in}}%
\pgfpathlineto{\pgfqpoint{3.947802in}{0.506755in}}%
\pgfpathlineto{\pgfqpoint{3.948298in}{0.507057in}}%
\pgfpathlineto{\pgfqpoint{3.949788in}{0.508645in}}%
\pgfpathlineto{\pgfqpoint{3.950781in}{0.509058in}}%
\pgfpathlineto{\pgfqpoint{3.952768in}{0.509574in}}%
\pgfpathlineto{\pgfqpoint{3.953761in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{3.954257in}{0.509628in}}%
\pgfpathlineto{\pgfqpoint{3.955250in}{0.509371in}}%
\pgfpathlineto{\pgfqpoint{3.956245in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{3.957733in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{3.960217in}{0.506207in}}%
\pgfpathlineto{\pgfqpoint{3.962202in}{0.501784in}}%
\pgfpathlineto{\pgfqpoint{3.963692in}{0.500237in}}%
\pgfpathlineto{\pgfqpoint{3.964687in}{0.499688in}}%
\pgfpathlineto{\pgfqpoint{3.965182in}{0.500302in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{0.500449in}}%
\pgfpathlineto{\pgfqpoint{3.966671in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{3.967665in}{0.489487in}}%
\pgfpathlineto{\pgfqpoint{3.970148in}{0.465033in}}%
\pgfpathlineto{\pgfqpoint{3.971637in}{0.457722in}}%
\pgfpathlineto{\pgfqpoint{3.973127in}{0.457792in}}%
\pgfpathlineto{\pgfqpoint{3.974120in}{0.463093in}}%
\pgfpathlineto{\pgfqpoint{3.974617in}{0.467419in}}%
\pgfpathlineto{\pgfqpoint{3.977596in}{0.506815in}}%
\pgfpathlineto{\pgfqpoint{3.978589in}{0.509732in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{0.500337in}}%
\pgfpathlineto{\pgfqpoint{3.981072in}{0.487087in}}%
\pgfpathlineto{\pgfqpoint{3.981568in}{0.484476in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.484148in}}%
\pgfpathlineto{\pgfqpoint{3.983058in}{0.484347in}}%
\pgfpathlineto{\pgfqpoint{3.985541in}{0.489932in}}%
\pgfpathlineto{\pgfqpoint{3.989514in}{0.500065in}}%
\pgfpathlineto{\pgfqpoint{3.990010in}{0.500545in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{0.501514in}}%
\pgfpathlineto{\pgfqpoint{3.992989in}{0.503714in}}%
\pgfpathlineto{\pgfqpoint{3.994976in}{0.504674in}}%
\pgfpathlineto{\pgfqpoint{3.995472in}{0.504677in}}%
\pgfpathlineto{\pgfqpoint{3.998452in}{0.507381in}}%
\pgfpathlineto{\pgfqpoint{3.999445in}{0.507666in}}%
\pgfpathlineto{\pgfqpoint{3.999941in}{0.508535in}}%
\pgfpathlineto{\pgfqpoint{4.000437in}{0.508669in}}%
\pgfpathlineto{\pgfqpoint{4.001928in}{0.508536in}}%
\pgfpathlineto{\pgfqpoint{4.003916in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{4.005404in}{0.509171in}}%
\pgfpathlineto{\pgfqpoint{4.006893in}{0.508005in}}%
\pgfpathlineto{\pgfqpoint{4.007390in}{0.508166in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{0.510456in}}%
\pgfpathlineto{\pgfqpoint{4.014342in}{0.508960in}}%
\pgfpathlineto{\pgfqpoint{4.016328in}{0.504803in}}%
\pgfpathlineto{\pgfqpoint{4.016825in}{0.503948in}}%
\pgfpathlineto{\pgfqpoint{4.017819in}{0.504813in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.507683in}}%
\pgfpathlineto{\pgfqpoint{4.020300in}{0.508055in}}%
\pgfpathlineto{\pgfqpoint{4.020797in}{0.508818in}}%
\pgfpathlineto{\pgfqpoint{4.022783in}{0.507547in}}%
\pgfpathlineto{\pgfqpoint{4.023280in}{0.507101in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{0.506849in}}%
\pgfpathlineto{\pgfqpoint{4.026260in}{0.504183in}}%
\pgfpathlineto{\pgfqpoint{4.027253in}{0.501937in}}%
\pgfpathlineto{\pgfqpoint{4.029241in}{0.499366in}}%
\pgfpathlineto{\pgfqpoint{4.030234in}{0.500100in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{0.502818in}}%
\pgfpathlineto{\pgfqpoint{4.032715in}{0.506179in}}%
\pgfpathlineto{\pgfqpoint{4.034701in}{0.508801in}}%
\pgfpathlineto{\pgfqpoint{4.036191in}{0.509651in}}%
\pgfpathlineto{\pgfqpoint{4.038177in}{0.508692in}}%
\pgfpathlineto{\pgfqpoint{4.038674in}{0.508247in}}%
\pgfpathlineto{\pgfqpoint{4.039667in}{0.508393in}}%
\pgfpathlineto{\pgfqpoint{4.041653in}{0.507035in}}%
\pgfpathlineto{\pgfqpoint{4.043640in}{0.501390in}}%
\pgfpathlineto{\pgfqpoint{4.044136in}{0.500825in}}%
\pgfpathlineto{\pgfqpoint{4.045130in}{0.503074in}}%
\pgfpathlineto{\pgfqpoint{4.047117in}{0.509514in}}%
\pgfpathlineto{\pgfqpoint{4.048606in}{0.508986in}}%
\pgfpathlineto{\pgfqpoint{4.051585in}{0.505576in}}%
\pgfpathlineto{\pgfqpoint{4.052578in}{0.506049in}}%
\pgfpathlineto{\pgfqpoint{4.055061in}{0.504218in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{0.505176in}}%
\pgfpathlineto{\pgfqpoint{4.056551in}{0.504887in}}%
\pgfpathlineto{\pgfqpoint{4.057047in}{0.505752in}}%
\pgfpathlineto{\pgfqpoint{4.057543in}{0.506058in}}%
\pgfpathlineto{\pgfqpoint{4.058040in}{0.505974in}}%
\pgfpathlineto{\pgfqpoint{4.058537in}{0.506555in}}%
\pgfpathlineto{\pgfqpoint{4.059530in}{0.507054in}}%
\pgfpathlineto{\pgfqpoint{4.062510in}{0.509593in}}%
\pgfpathlineto{\pgfqpoint{4.063502in}{0.509513in}}%
\pgfpathlineto{\pgfqpoint{4.065986in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{4.066482in}{0.505075in}}%
\pgfpathlineto{\pgfqpoint{4.067972in}{0.503056in}}%
\pgfpathlineto{\pgfqpoint{4.068965in}{0.500979in}}%
\pgfpathlineto{\pgfqpoint{4.069958in}{0.500540in}}%
\pgfpathlineto{\pgfqpoint{4.070951in}{0.501709in}}%
\pgfpathlineto{\pgfqpoint{4.071944in}{0.503991in}}%
\pgfpathlineto{\pgfqpoint{4.072937in}{0.504649in}}%
\pgfpathlineto{\pgfqpoint{4.073434in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{4.074427in}{0.504205in}}%
\pgfpathlineto{\pgfqpoint{4.074923in}{0.502849in}}%
\pgfpathlineto{\pgfqpoint{4.076910in}{0.494142in}}%
\pgfpathlineto{\pgfqpoint{4.077904in}{0.491907in}}%
\pgfpathlineto{\pgfqpoint{4.078896in}{0.492215in}}%
\pgfpathlineto{\pgfqpoint{4.079890in}{0.495145in}}%
\pgfpathlineto{\pgfqpoint{4.082869in}{0.508781in}}%
\pgfpathlineto{\pgfqpoint{4.084358in}{0.505616in}}%
\pgfpathlineto{\pgfqpoint{4.086841in}{0.493628in}}%
\pgfpathlineto{\pgfqpoint{4.088331in}{0.494114in}}%
\pgfpathlineto{\pgfqpoint{4.091806in}{0.508678in}}%
\pgfpathlineto{\pgfqpoint{4.092304in}{0.509183in}}%
\pgfpathlineto{\pgfqpoint{4.095283in}{0.499047in}}%
\pgfpathlineto{\pgfqpoint{4.095780in}{0.498048in}}%
\pgfpathlineto{\pgfqpoint{4.096772in}{0.499405in}}%
\pgfpathlineto{\pgfqpoint{4.098759in}{0.507983in}}%
\pgfpathlineto{\pgfqpoint{4.099255in}{0.508981in}}%
\pgfpathlineto{\pgfqpoint{4.099752in}{0.509194in}}%
\pgfpathlineto{\pgfqpoint{4.100249in}{0.510185in}}%
\pgfpathlineto{\pgfqpoint{4.100745in}{0.510506in}}%
\pgfpathlineto{\pgfqpoint{4.102731in}{0.510025in}}%
\pgfpathlineto{\pgfqpoint{4.104221in}{0.507443in}}%
\pgfpathlineto{\pgfqpoint{4.105712in}{0.506545in}}%
\pgfpathlineto{\pgfqpoint{4.106705in}{0.505277in}}%
\pgfpathlineto{\pgfqpoint{4.107697in}{0.505765in}}%
\pgfpathlineto{\pgfqpoint{4.108193in}{0.506392in}}%
\pgfpathlineto{\pgfqpoint{4.109683in}{0.509228in}}%
\pgfpathlineto{\pgfqpoint{4.111173in}{0.509904in}}%
\pgfpathlineto{\pgfqpoint{4.112166in}{0.509326in}}%
\pgfpathlineto{\pgfqpoint{4.113656in}{0.505316in}}%
\pgfpathlineto{\pgfqpoint{4.114649in}{0.500794in}}%
\pgfpathlineto{\pgfqpoint{4.115145in}{0.501061in}}%
\pgfpathlineto{\pgfqpoint{4.116138in}{0.499865in}}%
\pgfpathlineto{\pgfqpoint{4.117630in}{0.503049in}}%
\pgfpathlineto{\pgfqpoint{4.118622in}{0.506432in}}%
\pgfpathlineto{\pgfqpoint{4.119118in}{0.509214in}}%
\pgfpathlineto{\pgfqpoint{4.120608in}{0.505793in}}%
\pgfpathlineto{\pgfqpoint{4.122098in}{0.492239in}}%
\pgfpathlineto{\pgfqpoint{4.123586in}{0.478729in}}%
\pgfpathlineto{\pgfqpoint{4.125077in}{0.468079in}}%
\pgfpathlineto{\pgfqpoint{4.126567in}{0.461932in}}%
\pgfpathlineto{\pgfqpoint{4.127064in}{0.462580in}}%
\pgfpathlineto{\pgfqpoint{4.128057in}{0.465972in}}%
\pgfpathlineto{\pgfqpoint{4.131534in}{0.488056in}}%
\pgfpathlineto{\pgfqpoint{4.132029in}{0.493254in}}%
\pgfpathlineto{\pgfqpoint{4.133519in}{0.500812in}}%
\pgfpathlineto{\pgfqpoint{4.136003in}{0.505415in}}%
\pgfpathlineto{\pgfqpoint{4.136994in}{0.506416in}}%
\pgfpathlineto{\pgfqpoint{4.138485in}{0.505202in}}%
\pgfpathlineto{\pgfqpoint{4.141464in}{0.507601in}}%
\pgfpathlineto{\pgfqpoint{4.142956in}{0.509025in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{0.507186in}}%
\pgfpathlineto{\pgfqpoint{4.145436in}{0.505077in}}%
\pgfpathlineto{\pgfqpoint{4.145933in}{0.504693in}}%
\pgfpathlineto{\pgfqpoint{4.148417in}{0.506554in}}%
\pgfpathlineto{\pgfqpoint{4.149907in}{0.509747in}}%
\pgfpathlineto{\pgfqpoint{4.151395in}{0.510715in}}%
\pgfpathlineto{\pgfqpoint{4.152389in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{4.153382in}{0.508109in}}%
\pgfpathlineto{\pgfqpoint{4.154374in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{4.159340in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{4.159837in}{0.472369in}}%
\pgfpathlineto{\pgfqpoint{4.160334in}{0.473586in}}%
\pgfpathlineto{\pgfqpoint{4.161823in}{0.480550in}}%
\pgfpathlineto{\pgfqpoint{4.163809in}{0.495388in}}%
\pgfpathlineto{\pgfqpoint{4.164803in}{0.501233in}}%
\pgfpathlineto{\pgfqpoint{4.166789in}{0.506321in}}%
\pgfpathlineto{\pgfqpoint{4.167286in}{0.506855in}}%
\pgfpathlineto{\pgfqpoint{4.167781in}{0.508628in}}%
\pgfpathlineto{\pgfqpoint{4.168279in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.169271in}{0.509256in}}%
\pgfpathlineto{\pgfqpoint{4.170265in}{0.509648in}}%
\pgfpathlineto{\pgfqpoint{4.170762in}{0.509714in}}%
\pgfpathlineto{\pgfqpoint{4.173244in}{0.509269in}}%
\pgfpathlineto{\pgfqpoint{4.173743in}{0.508870in}}%
\pgfpathlineto{\pgfqpoint{4.175230in}{0.509162in}}%
\pgfpathlineto{\pgfqpoint{4.176224in}{0.507898in}}%
\pgfpathlineto{\pgfqpoint{4.176720in}{0.508662in}}%
\pgfpathlineto{\pgfqpoint{4.177713in}{0.508251in}}%
\pgfpathlineto{\pgfqpoint{4.180693in}{0.506018in}}%
\pgfpathlineto{\pgfqpoint{4.181686in}{0.506681in}}%
\pgfpathlineto{\pgfqpoint{4.183672in}{0.509086in}}%
\pgfpathlineto{\pgfqpoint{4.184169in}{0.509263in}}%
\pgfpathlineto{\pgfqpoint{4.185659in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{4.186155in}{0.510103in}}%
\pgfpathlineto{\pgfqpoint{4.187148in}{0.509231in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{0.508297in}}%
\pgfpathlineto{\pgfqpoint{4.189631in}{0.497775in}}%
\pgfpathlineto{\pgfqpoint{4.190127in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{4.191618in}{0.501018in}}%
\pgfpathlineto{\pgfqpoint{4.193107in}{0.506507in}}%
\pgfpathlineto{\pgfqpoint{4.194102in}{0.508892in}}%
\pgfpathlineto{\pgfqpoint{4.194598in}{0.508722in}}%
\pgfpathlineto{\pgfqpoint{4.195093in}{0.507800in}}%
\pgfpathlineto{\pgfqpoint{4.195590in}{0.508145in}}%
\pgfpathlineto{\pgfqpoint{4.197080in}{0.503355in}}%
\pgfpathlineto{\pgfqpoint{4.198072in}{0.503945in}}%
\pgfpathlineto{\pgfqpoint{4.198569in}{0.504907in}}%
\pgfpathlineto{\pgfqpoint{4.200059in}{0.509239in}}%
\pgfpathlineto{\pgfqpoint{4.201052in}{0.508779in}}%
\pgfpathlineto{\pgfqpoint{4.202046in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{4.204031in}{0.482531in}}%
\pgfpathlineto{\pgfqpoint{4.204529in}{0.480286in}}%
\pgfpathlineto{\pgfqpoint{4.205521in}{0.479269in}}%
\pgfpathlineto{\pgfqpoint{4.207011in}{0.483256in}}%
\pgfpathlineto{\pgfqpoint{4.208005in}{0.486750in}}%
\pgfpathlineto{\pgfqpoint{4.211977in}{0.507843in}}%
\pgfpathlineto{\pgfqpoint{4.212473in}{0.509695in}}%
\pgfpathlineto{\pgfqpoint{4.213467in}{0.511003in}}%
\pgfpathlineto{\pgfqpoint{4.214956in}{0.510164in}}%
\pgfpathlineto{\pgfqpoint{4.217439in}{0.509645in}}%
\pgfpathlineto{\pgfqpoint{4.217936in}{0.509967in}}%
\pgfpathlineto{\pgfqpoint{4.220418in}{0.509114in}}%
\pgfpathlineto{\pgfqpoint{4.220914in}{0.509893in}}%
\pgfpathlineto{\pgfqpoint{4.221908in}{0.509324in}}%
\pgfpathlineto{\pgfqpoint{4.223398in}{0.509225in}}%
\pgfpathlineto{\pgfqpoint{4.224391in}{0.508356in}}%
\pgfpathlineto{\pgfqpoint{4.224888in}{0.508273in}}%
\pgfpathlineto{\pgfqpoint{4.225881in}{0.507493in}}%
\pgfpathlineto{\pgfqpoint{4.226377in}{0.508118in}}%
\pgfpathlineto{\pgfqpoint{4.229853in}{0.508007in}}%
\pgfpathlineto{\pgfqpoint{4.231839in}{0.507293in}}%
\pgfpathlineto{\pgfqpoint{4.232335in}{0.509613in}}%
\pgfpathlineto{\pgfqpoint{4.232832in}{0.509880in}}%
\pgfpathlineto{\pgfqpoint{4.234323in}{0.509147in}}%
\pgfpathlineto{\pgfqpoint{4.236805in}{0.508336in}}%
\pgfpathlineto{\pgfqpoint{4.237302in}{0.509702in}}%
\pgfpathlineto{\pgfqpoint{4.238791in}{0.508784in}}%
\pgfpathlineto{\pgfqpoint{4.239288in}{0.509114in}}%
\pgfpathlineto{\pgfqpoint{4.240281in}{0.507450in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.501236in}}%
\pgfpathlineto{\pgfqpoint{4.243757in}{0.499615in}}%
\pgfpathlineto{\pgfqpoint{4.245744in}{0.498905in}}%
\pgfpathlineto{\pgfqpoint{4.246240in}{0.501722in}}%
\pgfpathlineto{\pgfqpoint{4.246736in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{4.247233in}{0.502928in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{0.503766in}}%
\pgfpathlineto{\pgfqpoint{4.251206in}{0.507389in}}%
\pgfpathlineto{\pgfqpoint{4.251702in}{0.508341in}}%
\pgfpathlineto{\pgfqpoint{4.252695in}{0.508709in}}%
\pgfpathlineto{\pgfqpoint{4.253688in}{0.509717in}}%
\pgfpathlineto{\pgfqpoint{4.255676in}{0.509445in}}%
\pgfpathlineto{\pgfqpoint{4.256667in}{0.508526in}}%
\pgfpathlineto{\pgfqpoint{4.258654in}{0.507841in}}%
\pgfpathlineto{\pgfqpoint{4.261137in}{0.509007in}}%
\pgfpathlineto{\pgfqpoint{4.262627in}{0.509437in}}%
\pgfpathlineto{\pgfqpoint{4.263620in}{0.508998in}}%
\pgfpathlineto{\pgfqpoint{4.264117in}{0.509475in}}%
\pgfpathlineto{\pgfqpoint{4.264615in}{0.509485in}}%
\pgfpathlineto{\pgfqpoint{4.266103in}{0.509243in}}%
\pgfpathlineto{\pgfqpoint{4.268089in}{0.510263in}}%
\pgfpathlineto{\pgfqpoint{4.270572in}{0.507959in}}%
\pgfpathlineto{\pgfqpoint{4.273055in}{0.508450in}}%
\pgfpathlineto{\pgfqpoint{4.275041in}{0.511343in}}%
\pgfpathlineto{\pgfqpoint{4.276034in}{0.510038in}}%
\pgfpathlineto{\pgfqpoint{4.278021in}{0.505797in}}%
\pgfpathlineto{\pgfqpoint{4.279510in}{0.504523in}}%
\pgfpathlineto{\pgfqpoint{4.280999in}{0.506407in}}%
\pgfpathlineto{\pgfqpoint{4.281993in}{0.508221in}}%
\pgfpathlineto{\pgfqpoint{4.282986in}{0.508379in}}%
\pgfpathlineto{\pgfqpoint{4.283484in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{4.284972in}{0.507420in}}%
\pgfpathlineto{\pgfqpoint{4.286958in}{0.504263in}}%
\pgfpathlineto{\pgfqpoint{4.289938in}{0.501211in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{0.501996in}}%
\pgfpathlineto{\pgfqpoint{4.291430in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{4.295400in}{0.508725in}}%
\pgfpathlineto{\pgfqpoint{4.297387in}{0.509344in}}%
\pgfpathlineto{\pgfqpoint{4.298876in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{4.300366in}{0.509358in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{0.508913in}}%
\pgfpathlineto{\pgfqpoint{4.302352in}{0.509168in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{0.508926in}}%
\pgfpathlineto{\pgfqpoint{4.303842in}{0.509112in}}%
\pgfpathlineto{\pgfqpoint{4.305332in}{0.508823in}}%
\pgfpathlineto{\pgfqpoint{4.306325in}{0.508272in}}%
\pgfpathlineto{\pgfqpoint{4.306822in}{0.509408in}}%
\pgfpathlineto{\pgfqpoint{4.307318in}{0.509412in}}%
\pgfpathlineto{\pgfqpoint{4.308310in}{0.509146in}}%
\pgfpathlineto{\pgfqpoint{4.310794in}{0.508878in}}%
\pgfpathlineto{\pgfqpoint{4.312284in}{0.506780in}}%
\pgfpathlineto{\pgfqpoint{4.313276in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{4.313774in}{0.506062in}}%
\pgfpathlineto{\pgfqpoint{4.315263in}{0.505037in}}%
\pgfpathlineto{\pgfqpoint{4.316256in}{0.505813in}}%
\pgfpathlineto{\pgfqpoint{4.316753in}{0.506029in}}%
\pgfpathlineto{\pgfqpoint{4.318242in}{0.508523in}}%
\pgfpathlineto{\pgfqpoint{4.319732in}{0.509435in}}%
\pgfpathlineto{\pgfqpoint{4.321222in}{0.508735in}}%
\pgfpathlineto{\pgfqpoint{4.324699in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{4.326188in}{0.508259in}}%
\pgfpathlineto{\pgfqpoint{4.326684in}{0.509728in}}%
\pgfpathlineto{\pgfqpoint{4.327181in}{0.509704in}}%
\pgfpathlineto{\pgfqpoint{4.328670in}{0.509269in}}%
\pgfpathlineto{\pgfqpoint{4.329167in}{0.509475in}}%
\pgfpathlineto{\pgfqpoint{4.330160in}{0.509518in}}%
\pgfpathlineto{\pgfqpoint{4.330657in}{0.510055in}}%
\pgfpathlineto{\pgfqpoint{4.331650in}{0.509596in}}%
\pgfpathlineto{\pgfqpoint{4.332146in}{0.510014in}}%
\pgfpathlineto{\pgfqpoint{4.333140in}{0.509680in}}%
\pgfpathlineto{\pgfqpoint{4.334133in}{0.510274in}}%
\pgfpathlineto{\pgfqpoint{4.335126in}{0.510106in}}%
\pgfpathlineto{\pgfqpoint{4.336118in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{4.336616in}{0.510156in}}%
\pgfpathlineto{\pgfqpoint{4.337609in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{4.340588in}{0.507541in}}%
\pgfpathlineto{\pgfqpoint{4.342079in}{0.506800in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{0.506841in}}%
\pgfpathlineto{\pgfqpoint{4.344561in}{0.507857in}}%
\pgfpathlineto{\pgfqpoint{4.345553in}{0.508024in}}%
\pgfpathlineto{\pgfqpoint{4.347044in}{0.506900in}}%
\pgfpathlineto{\pgfqpoint{4.349526in}{0.506437in}}%
\pgfpathlineto{\pgfqpoint{4.350023in}{0.506657in}}%
\pgfpathlineto{\pgfqpoint{4.352507in}{0.510356in}}%
\pgfpathlineto{\pgfqpoint{4.353002in}{0.509937in}}%
\pgfpathlineto{\pgfqpoint{4.354989in}{0.507175in}}%
\pgfpathlineto{\pgfqpoint{4.355982in}{0.507130in}}%
\pgfpathlineto{\pgfqpoint{4.357968in}{0.505587in}}%
\pgfpathlineto{\pgfqpoint{4.358465in}{0.505079in}}%
\pgfpathlineto{\pgfqpoint{4.359954in}{0.501723in}}%
\pgfpathlineto{\pgfqpoint{4.361941in}{0.496399in}}%
\pgfpathlineto{\pgfqpoint{4.363430in}{0.492976in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{0.492388in}}%
\pgfpathlineto{\pgfqpoint{4.364920in}{0.493056in}}%
\pgfpathlineto{\pgfqpoint{4.366410in}{0.496700in}}%
\pgfpathlineto{\pgfqpoint{4.366907in}{0.498634in}}%
\pgfpathlineto{\pgfqpoint{4.370382in}{0.507494in}}%
\pgfpathlineto{\pgfqpoint{4.371376in}{0.509149in}}%
\pgfpathlineto{\pgfqpoint{4.372369in}{0.509795in}}%
\pgfpathlineto{\pgfqpoint{4.374852in}{0.507149in}}%
\pgfpathlineto{\pgfqpoint{4.375348in}{0.507548in}}%
\pgfpathlineto{\pgfqpoint{4.378327in}{0.502181in}}%
\pgfpathlineto{\pgfqpoint{4.380314in}{0.502106in}}%
\pgfpathlineto{\pgfqpoint{4.380812in}{0.503875in}}%
\pgfpathlineto{\pgfqpoint{4.381803in}{0.506312in}}%
\pgfpathlineto{\pgfqpoint{4.382796in}{0.509507in}}%
\pgfpathlineto{\pgfqpoint{4.383292in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{4.384783in}{0.510323in}}%
\pgfpathlineto{\pgfqpoint{4.386273in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{4.387762in}{0.504438in}}%
\pgfpathlineto{\pgfqpoint{4.389748in}{0.500517in}}%
\pgfpathlineto{\pgfqpoint{4.391238in}{0.498524in}}%
\pgfpathlineto{\pgfqpoint{4.392232in}{0.499478in}}%
\pgfpathlineto{\pgfqpoint{4.394217in}{0.502881in}}%
\pgfpathlineto{\pgfqpoint{4.396204in}{0.507832in}}%
\pgfpathlineto{\pgfqpoint{4.397197in}{0.509118in}}%
\pgfpathlineto{\pgfqpoint{4.397694in}{0.510259in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{0.510158in}}%
\pgfpathlineto{\pgfqpoint{4.400177in}{0.507845in}}%
\pgfpathlineto{\pgfqpoint{4.404148in}{0.496407in}}%
\pgfpathlineto{\pgfqpoint{4.405142in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{4.405638in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{4.408619in}{0.506534in}}%
\pgfpathlineto{\pgfqpoint{4.410108in}{0.509002in}}%
\pgfpathlineto{\pgfqpoint{4.410604in}{0.508964in}}%
\pgfpathlineto{\pgfqpoint{4.411598in}{0.509345in}}%
\pgfpathlineto{\pgfqpoint{4.412590in}{0.507261in}}%
\pgfpathlineto{\pgfqpoint{4.414080in}{0.503102in}}%
\pgfpathlineto{\pgfqpoint{4.417557in}{0.490192in}}%
\pgfpathlineto{\pgfqpoint{4.419542in}{0.487292in}}%
\pgfpathlineto{\pgfqpoint{4.421032in}{0.486967in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{0.491452in}}%
\pgfpathlineto{\pgfqpoint{4.425999in}{0.501117in}}%
\pgfpathlineto{\pgfqpoint{4.426991in}{0.503402in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{0.508646in}}%
\pgfpathlineto{\pgfqpoint{4.431460in}{0.509611in}}%
\pgfpathlineto{\pgfqpoint{4.435929in}{0.509423in}}%
\pgfpathlineto{\pgfqpoint{4.436426in}{0.509847in}}%
\pgfpathlineto{\pgfqpoint{4.438412in}{0.505957in}}%
\pgfpathlineto{\pgfqpoint{4.438909in}{0.504378in}}%
\pgfpathlineto{\pgfqpoint{4.440399in}{0.498103in}}%
\pgfpathlineto{\pgfqpoint{4.441392in}{0.496963in}}%
\pgfpathlineto{\pgfqpoint{4.444371in}{0.509925in}}%
\pgfpathlineto{\pgfqpoint{4.445364in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{4.447351in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{4.448344in}{0.504048in}}%
\pgfpathlineto{\pgfqpoint{4.449834in}{0.503526in}}%
\pgfpathlineto{\pgfqpoint{4.451324in}{0.504940in}}%
\pgfpathlineto{\pgfqpoint{4.454302in}{0.504544in}}%
\pgfpathlineto{\pgfqpoint{4.455793in}{0.500392in}}%
\pgfpathlineto{\pgfqpoint{4.457282in}{0.497700in}}%
\pgfpathlineto{\pgfqpoint{4.458275in}{0.497257in}}%
\pgfpathlineto{\pgfqpoint{4.458771in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{4.459268in}{0.499106in}}%
\pgfpathlineto{\pgfqpoint{4.461751in}{0.508735in}}%
\pgfpathlineto{\pgfqpoint{4.462247in}{0.509393in}}%
\pgfpathlineto{\pgfqpoint{4.462745in}{0.509388in}}%
\pgfpathlineto{\pgfqpoint{4.463738in}{0.508652in}}%
\pgfpathlineto{\pgfqpoint{4.465227in}{0.506795in}}%
\pgfpathlineto{\pgfqpoint{4.465723in}{0.506916in}}%
\pgfpathlineto{\pgfqpoint{4.467710in}{0.510076in}}%
\pgfpathlineto{\pgfqpoint{4.468207in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{4.469200in}{0.507794in}}%
\pgfpathlineto{\pgfqpoint{4.469697in}{0.507662in}}%
\pgfpathlineto{\pgfqpoint{4.470689in}{0.505485in}}%
\pgfpathlineto{\pgfqpoint{4.472179in}{0.506717in}}%
\pgfpathlineto{\pgfqpoint{4.473172in}{0.508586in}}%
\pgfpathlineto{\pgfqpoint{4.475655in}{0.510663in}}%
\pgfpathlineto{\pgfqpoint{4.476649in}{0.511231in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{0.509884in}}%
\pgfpathlineto{\pgfqpoint{4.480124in}{0.509643in}}%
\pgfpathlineto{\pgfqpoint{4.482112in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{4.482607in}{0.509660in}}%
\pgfpathlineto{\pgfqpoint{4.485090in}{0.508604in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{0.507097in}}%
\pgfpathlineto{\pgfqpoint{4.487076in}{0.506886in}}%
\pgfpathlineto{\pgfqpoint{4.488565in}{0.507662in}}%
\pgfpathlineto{\pgfqpoint{4.489062in}{0.508101in}}%
\pgfpathlineto{\pgfqpoint{4.490057in}{0.506530in}}%
\pgfpathlineto{\pgfqpoint{4.490552in}{0.506895in}}%
\pgfpathlineto{\pgfqpoint{4.491546in}{0.508007in}}%
\pgfpathlineto{\pgfqpoint{4.493035in}{0.508424in}}%
\pgfpathlineto{\pgfqpoint{4.494028in}{0.509390in}}%
\pgfpathlineto{\pgfqpoint{4.495021in}{0.509137in}}%
\pgfpathlineto{\pgfqpoint{4.495518in}{0.509364in}}%
\pgfpathlineto{\pgfqpoint{4.496014in}{0.509271in}}%
\pgfpathlineto{\pgfqpoint{4.497009in}{0.507597in}}%
\pgfpathlineto{\pgfqpoint{4.497504in}{0.508057in}}%
\pgfpathlineto{\pgfqpoint{4.500484in}{0.506201in}}%
\pgfpathlineto{\pgfqpoint{4.500981in}{0.505744in}}%
\pgfpathlineto{\pgfqpoint{4.502469in}{0.503742in}}%
\pgfpathlineto{\pgfqpoint{4.505449in}{0.504104in}}%
\pgfpathlineto{\pgfqpoint{4.505946in}{0.504472in}}%
\pgfpathlineto{\pgfqpoint{4.507436in}{0.506443in}}%
\pgfpathlineto{\pgfqpoint{4.507932in}{0.507237in}}%
\pgfpathlineto{\pgfqpoint{4.508925in}{0.509472in}}%
\pgfpathlineto{\pgfqpoint{4.509919in}{0.509147in}}%
\pgfpathlineto{\pgfqpoint{4.510415in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{4.512401in}{0.496607in}}%
\pgfpathlineto{\pgfqpoint{4.513891in}{0.492068in}}%
\pgfpathlineto{\pgfqpoint{4.515381in}{0.497645in}}%
\pgfpathlineto{\pgfqpoint{4.516870in}{0.504359in}}%
\pgfpathlineto{\pgfqpoint{4.518360in}{0.507326in}}%
\pgfpathlineto{\pgfqpoint{4.520843in}{0.508976in}}%
\pgfpathlineto{\pgfqpoint{4.521339in}{0.510025in}}%
\pgfpathlineto{\pgfqpoint{4.522333in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{4.522830in}{0.508354in}}%
\pgfpathlineto{\pgfqpoint{4.524319in}{0.503302in}}%
\pgfpathlineto{\pgfqpoint{4.526802in}{0.491477in}}%
\pgfpathlineto{\pgfqpoint{4.527795in}{0.489984in}}%
\pgfpathlineto{\pgfqpoint{4.528788in}{0.490324in}}%
\pgfpathlineto{\pgfqpoint{4.529783in}{0.491748in}}%
\pgfpathlineto{\pgfqpoint{4.532264in}{0.497309in}}%
\pgfpathlineto{\pgfqpoint{4.535740in}{0.506647in}}%
\pgfpathlineto{\pgfqpoint{4.537726in}{0.509645in}}%
\pgfpathlineto{\pgfqpoint{4.539215in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{4.540209in}{0.508790in}}%
\pgfpathlineto{\pgfqpoint{4.540705in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{4.541701in}{0.508102in}}%
\pgfpathlineto{\pgfqpoint{4.542195in}{0.508453in}}%
\pgfpathlineto{\pgfqpoint{4.542693in}{0.508285in}}%
\pgfpathlineto{\pgfqpoint{4.544181in}{0.507510in}}%
\pgfpathlineto{\pgfqpoint{4.545672in}{0.507699in}}%
\pgfpathlineto{\pgfqpoint{4.547161in}{0.508467in}}%
\pgfpathlineto{\pgfqpoint{4.547656in}{0.509754in}}%
\pgfpathlineto{\pgfqpoint{4.548651in}{0.509627in}}%
\pgfpathlineto{\pgfqpoint{4.549147in}{0.510367in}}%
\pgfpathlineto{\pgfqpoint{4.551134in}{0.510023in}}%
\pgfpathlineto{\pgfqpoint{4.551630in}{0.510479in}}%
\pgfpathlineto{\pgfqpoint{4.552625in}{0.509979in}}%
\pgfpathlineto{\pgfqpoint{4.553121in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{4.554609in}{0.509907in}}%
\pgfpathlineto{\pgfqpoint{4.556596in}{0.507447in}}%
\pgfpathlineto{\pgfqpoint{4.557589in}{0.506412in}}%
\pgfpathlineto{\pgfqpoint{4.558086in}{0.506463in}}%
\pgfpathlineto{\pgfqpoint{4.560072in}{0.509130in}}%
\pgfpathlineto{\pgfqpoint{4.562555in}{0.509853in}}%
\pgfpathlineto{\pgfqpoint{4.563548in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{4.564541in}{0.508172in}}%
\pgfpathlineto{\pgfqpoint{4.567023in}{0.503010in}}%
\pgfpathlineto{\pgfqpoint{4.568514in}{0.502154in}}%
\pgfpathlineto{\pgfqpoint{4.569507in}{0.503200in}}%
\pgfpathlineto{\pgfqpoint{4.570997in}{0.507049in}}%
\pgfpathlineto{\pgfqpoint{4.571990in}{0.508568in}}%
\pgfpathlineto{\pgfqpoint{4.573975in}{0.509445in}}%
\pgfpathlineto{\pgfqpoint{4.577451in}{0.509010in}}%
\pgfpathlineto{\pgfqpoint{4.577948in}{0.509529in}}%
\pgfpathlineto{\pgfqpoint{4.578445in}{0.509588in}}%
\pgfpathlineto{\pgfqpoint{4.579438in}{0.506444in}}%
\pgfpathlineto{\pgfqpoint{4.580431in}{0.501626in}}%
\pgfpathlineto{\pgfqpoint{4.582418in}{0.488831in}}%
\pgfpathlineto{\pgfqpoint{4.583411in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{4.583907in}{0.485167in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{0.485260in}}%
\pgfpathlineto{\pgfqpoint{4.585397in}{0.486228in}}%
\pgfpathlineto{\pgfqpoint{4.586390in}{0.488580in}}%
\pgfpathlineto{\pgfqpoint{4.586886in}{0.489963in}}%
\pgfpathlineto{\pgfqpoint{4.587880in}{0.493667in}}%
\pgfpathlineto{\pgfqpoint{4.590362in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.593344in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{0.506835in}}%
\pgfpathlineto{\pgfqpoint{4.594832in}{0.505802in}}%
\pgfpathlineto{\pgfqpoint{4.597314in}{0.504686in}}%
\pgfpathlineto{\pgfqpoint{4.599301in}{0.506030in}}%
\pgfpathlineto{\pgfqpoint{4.599797in}{0.506762in}}%
\pgfpathlineto{\pgfqpoint{4.600296in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{4.600790in}{0.507454in}}%
\pgfpathlineto{\pgfqpoint{4.601287in}{0.507461in}}%
\pgfpathlineto{\pgfqpoint{4.603274in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{4.604266in}{0.504065in}}%
\pgfpathlineto{\pgfqpoint{4.604763in}{0.504849in}}%
\pgfpathlineto{\pgfqpoint{4.606749in}{0.506903in}}%
\pgfpathlineto{\pgfqpoint{4.607246in}{0.506921in}}%
\pgfpathlineto{\pgfqpoint{4.608240in}{0.508494in}}%
\pgfpathlineto{\pgfqpoint{4.609728in}{0.509549in}}%
\pgfpathlineto{\pgfqpoint{4.611219in}{0.508549in}}%
\pgfpathlineto{\pgfqpoint{4.614198in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{0.503391in}}%
\pgfpathlineto{\pgfqpoint{4.617177in}{0.507754in}}%
\pgfpathlineto{\pgfqpoint{4.619165in}{0.510416in}}%
\pgfpathlineto{\pgfqpoint{4.621647in}{0.510133in}}%
\pgfpathlineto{\pgfqpoint{4.622143in}{0.509903in}}%
\pgfpathlineto{\pgfqpoint{4.622640in}{0.510710in}}%
\pgfpathlineto{\pgfqpoint{4.623633in}{0.510405in}}%
\pgfpathlineto{\pgfqpoint{4.626116in}{0.509123in}}%
\pgfpathlineto{\pgfqpoint{4.628101in}{0.503822in}}%
\pgfpathlineto{\pgfqpoint{4.629095in}{0.501547in}}%
\pgfpathlineto{\pgfqpoint{4.629591in}{0.502086in}}%
\pgfpathlineto{\pgfqpoint{4.630585in}{0.502125in}}%
\pgfpathlineto{\pgfqpoint{4.632076in}{0.503273in}}%
\pgfpathlineto{\pgfqpoint{4.635053in}{0.507687in}}%
\pgfpathlineto{\pgfqpoint{4.636047in}{0.508005in}}%
\pgfpathlineto{\pgfqpoint{4.636543in}{0.509514in}}%
\pgfpathlineto{\pgfqpoint{4.638033in}{0.510339in}}%
\pgfpathlineto{\pgfqpoint{4.639525in}{0.509272in}}%
\pgfpathlineto{\pgfqpoint{4.640020in}{0.508365in}}%
\pgfpathlineto{\pgfqpoint{4.642504in}{0.501900in}}%
\pgfpathlineto{\pgfqpoint{4.643495in}{0.499755in}}%
\pgfpathlineto{\pgfqpoint{4.645979in}{0.495658in}}%
\pgfpathlineto{\pgfqpoint{4.646970in}{0.495069in}}%
\pgfpathlineto{\pgfqpoint{4.647965in}{0.495697in}}%
\pgfpathlineto{\pgfqpoint{4.648463in}{0.496550in}}%
\pgfpathlineto{\pgfqpoint{4.651937in}{0.510453in}}%
\pgfpathlineto{\pgfqpoint{4.652931in}{0.509739in}}%
\pgfpathlineto{\pgfqpoint{4.654420in}{0.505189in}}%
\pgfpathlineto{\pgfqpoint{4.655910in}{0.497979in}}%
\pgfpathlineto{\pgfqpoint{4.656903in}{0.495358in}}%
\pgfpathlineto{\pgfqpoint{4.657400in}{0.495275in}}%
\pgfpathlineto{\pgfqpoint{4.658393in}{0.492960in}}%
\pgfpathlineto{\pgfqpoint{4.658889in}{0.491073in}}%
\pgfpathlineto{\pgfqpoint{4.660876in}{0.481636in}}%
\pgfpathlineto{\pgfqpoint{4.662862in}{0.475465in}}%
\pgfpathlineto{\pgfqpoint{4.663359in}{0.476733in}}%
\pgfpathlineto{\pgfqpoint{4.664351in}{0.478444in}}%
\pgfpathlineto{\pgfqpoint{4.666834in}{0.483325in}}%
\pgfpathlineto{\pgfqpoint{4.667828in}{0.483550in}}%
\pgfpathlineto{\pgfqpoint{4.668821in}{0.483631in}}%
\pgfpathlineto{\pgfqpoint{4.670310in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{4.672297in}{0.477177in}}%
\pgfpathlineto{\pgfqpoint{4.673786in}{0.475459in}}%
\pgfpathlineto{\pgfqpoint{4.675773in}{0.479393in}}%
\pgfpathlineto{\pgfqpoint{4.676767in}{0.483522in}}%
\pgfpathlineto{\pgfqpoint{4.677759in}{0.489253in}}%
\pgfpathlineto{\pgfqpoint{4.678256in}{0.495082in}}%
\pgfpathlineto{\pgfqpoint{4.679745in}{0.503259in}}%
\pgfpathlineto{\pgfqpoint{4.680738in}{0.507015in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{0.509797in}}%
\pgfpathlineto{\pgfqpoint{4.684214in}{0.510386in}}%
\pgfpathlineto{\pgfqpoint{4.684711in}{0.510183in}}%
\pgfpathlineto{\pgfqpoint{4.685209in}{0.510941in}}%
\pgfpathlineto{\pgfqpoint{4.686201in}{0.510711in}}%
\pgfpathlineto{\pgfqpoint{4.687690in}{0.509991in}}%
\pgfpathlineto{\pgfqpoint{4.688683in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{4.690173in}{0.508174in}}%
\pgfpathlineto{\pgfqpoint{4.692159in}{0.508261in}}%
\pgfpathlineto{\pgfqpoint{4.694642in}{0.507887in}}%
\pgfpathlineto{\pgfqpoint{4.696132in}{0.508515in}}%
\pgfpathlineto{\pgfqpoint{4.697622in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{4.698615in}{0.508382in}}%
\pgfpathlineto{\pgfqpoint{4.703580in}{0.506501in}}%
\pgfpathlineto{\pgfqpoint{4.705069in}{0.506906in}}%
\pgfpathlineto{\pgfqpoint{4.706063in}{0.507759in}}%
\pgfpathlineto{\pgfqpoint{4.707056in}{0.508154in}}%
\pgfpathlineto{\pgfqpoint{4.707553in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{4.708546in}{0.509140in}}%
\pgfpathlineto{\pgfqpoint{4.709043in}{0.510127in}}%
\pgfpathlineto{\pgfqpoint{4.709539in}{0.510333in}}%
\pgfpathlineto{\pgfqpoint{4.710532in}{0.510156in}}%
\pgfpathlineto{\pgfqpoint{4.712022in}{0.507487in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{0.503041in}}%
\pgfpathlineto{\pgfqpoint{4.715498in}{0.501417in}}%
\pgfpathlineto{\pgfqpoint{4.715994in}{0.501300in}}%
\pgfpathlineto{\pgfqpoint{4.716491in}{0.501578in}}%
\pgfpathlineto{\pgfqpoint{4.716987in}{0.502421in}}%
\pgfpathlineto{\pgfqpoint{4.719966in}{0.510646in}}%
\pgfpathlineto{\pgfqpoint{4.720961in}{0.511326in}}%
\pgfpathlineto{\pgfqpoint{4.722452in}{0.509956in}}%
\pgfpathlineto{\pgfqpoint{4.723443in}{0.508594in}}%
\pgfpathlineto{\pgfqpoint{4.725430in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{4.726919in}{0.507151in}}%
\pgfpathlineto{\pgfqpoint{4.727913in}{0.506379in}}%
\pgfpathlineto{\pgfqpoint{4.729402in}{0.504104in}}%
\pgfpathlineto{\pgfqpoint{4.730395in}{0.502111in}}%
\pgfpathlineto{\pgfqpoint{4.730892in}{0.502916in}}%
\pgfpathlineto{\pgfqpoint{4.732381in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{4.737844in}{0.510004in}}%
\pgfpathlineto{\pgfqpoint{4.741816in}{0.502148in}}%
\pgfpathlineto{\pgfqpoint{4.743307in}{0.500460in}}%
\pgfpathlineto{\pgfqpoint{4.744299in}{0.500881in}}%
\pgfpathlineto{\pgfqpoint{4.746285in}{0.501827in}}%
\pgfpathlineto{\pgfqpoint{4.748768in}{0.502052in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{4.753239in}{0.508346in}}%
\pgfpathlineto{\pgfqpoint{4.754231in}{0.507504in}}%
\pgfpathlineto{\pgfqpoint{4.754726in}{0.507947in}}%
\pgfpathlineto{\pgfqpoint{4.758203in}{0.502136in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{0.501275in}}%
\pgfpathlineto{\pgfqpoint{4.760189in}{0.501193in}}%
\pgfpathlineto{\pgfqpoint{4.760686in}{0.501459in}}%
\pgfpathlineto{\pgfqpoint{4.762672in}{0.504175in}}%
\pgfpathlineto{\pgfqpoint{4.764659in}{0.508586in}}%
\pgfpathlineto{\pgfqpoint{4.766148in}{0.510115in}}%
\pgfpathlineto{\pgfqpoint{4.768135in}{0.507573in}}%
\pgfpathlineto{\pgfqpoint{4.770120in}{0.503491in}}%
\pgfpathlineto{\pgfqpoint{4.771113in}{0.502091in}}%
\pgfpathlineto{\pgfqpoint{4.772603in}{0.501468in}}%
\pgfpathlineto{\pgfqpoint{4.774095in}{0.502212in}}%
\pgfpathlineto{\pgfqpoint{4.775583in}{0.505798in}}%
\pgfpathlineto{\pgfqpoint{4.778563in}{0.508809in}}%
\pgfpathlineto{\pgfqpoint{4.781045in}{0.505631in}}%
\pgfpathlineto{\pgfqpoint{4.781542in}{0.505107in}}%
\pgfpathlineto{\pgfqpoint{4.782535in}{0.504770in}}%
\pgfpathlineto{\pgfqpoint{4.783528in}{0.503974in}}%
\pgfpathlineto{\pgfqpoint{4.785018in}{0.504184in}}%
\pgfpathlineto{\pgfqpoint{4.786011in}{0.505188in}}%
\pgfpathlineto{\pgfqpoint{4.787501in}{0.506761in}}%
\pgfpathlineto{\pgfqpoint{4.788494in}{0.508449in}}%
\pgfpathlineto{\pgfqpoint{4.789487in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{0.510030in}}%
\pgfpathlineto{\pgfqpoint{4.792964in}{0.509945in}}%
\pgfpathlineto{\pgfqpoint{4.793956in}{0.510642in}}%
\pgfpathlineto{\pgfqpoint{4.794949in}{0.510277in}}%
\pgfpathlineto{\pgfqpoint{4.795446in}{0.510768in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{0.510443in}}%
\pgfpathlineto{\pgfqpoint{4.798922in}{0.510434in}}%
\pgfpathlineto{\pgfqpoint{4.799915in}{0.509691in}}%
\pgfpathlineto{\pgfqpoint{4.803391in}{0.505654in}}%
\pgfpathlineto{\pgfqpoint{4.804882in}{0.502688in}}%
\pgfpathlineto{\pgfqpoint{4.805874in}{0.501461in}}%
\pgfpathlineto{\pgfqpoint{4.806371in}{0.501392in}}%
\pgfpathlineto{\pgfqpoint{4.806867in}{0.501634in}}%
\pgfpathlineto{\pgfqpoint{4.807860in}{0.501591in}}%
\pgfpathlineto{\pgfqpoint{4.808357in}{0.502261in}}%
\pgfpathlineto{\pgfqpoint{4.809350in}{0.504804in}}%
\pgfpathlineto{\pgfqpoint{4.810342in}{0.508294in}}%
\pgfpathlineto{\pgfqpoint{4.811833in}{0.510049in}}%
\pgfpathlineto{\pgfqpoint{4.812826in}{0.507473in}}%
\pgfpathlineto{\pgfqpoint{4.813322in}{0.507043in}}%
\pgfpathlineto{\pgfqpoint{4.814315in}{0.505087in}}%
\pgfpathlineto{\pgfqpoint{4.815805in}{0.504680in}}%
\pgfpathlineto{\pgfqpoint{4.816798in}{0.505451in}}%
\pgfpathlineto{\pgfqpoint{4.818288in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{4.818784in}{0.507893in}}%
\pgfpathlineto{\pgfqpoint{4.821267in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{4.821764in}{0.509768in}}%
\pgfpathlineto{\pgfqpoint{4.823254in}{0.507853in}}%
\pgfpathlineto{\pgfqpoint{4.825240in}{0.507014in}}%
\pgfpathlineto{\pgfqpoint{4.827723in}{0.507765in}}%
\pgfpathlineto{\pgfqpoint{4.828718in}{0.509194in}}%
\pgfpathlineto{\pgfqpoint{4.829709in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{4.830206in}{0.510076in}}%
\pgfpathlineto{\pgfqpoint{4.833682in}{0.509367in}}%
\pgfpathlineto{\pgfqpoint{4.834178in}{0.509670in}}%
\pgfpathlineto{\pgfqpoint{4.835172in}{0.509777in}}%
\pgfpathlineto{\pgfqpoint{4.835668in}{0.510339in}}%
\pgfpathlineto{\pgfqpoint{4.836661in}{0.509167in}}%
\pgfpathlineto{\pgfqpoint{4.837158in}{0.509418in}}%
\pgfpathlineto{\pgfqpoint{4.838151in}{0.508610in}}%
\pgfpathlineto{\pgfqpoint{4.839641in}{0.509650in}}%
\pgfpathlineto{\pgfqpoint{4.841130in}{0.509662in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{0.509119in}}%
\pgfpathlineto{\pgfqpoint{4.841627in}{0.509119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284211in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.284211in}{0.804545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915789in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{0.804545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284211in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284211in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{4.915789in}{0.804545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568421in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{5.568421in}{0.804545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642584in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.642584in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263296in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.263296in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884007in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.884007in,y=0.277778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568421in}{0.470754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.169497in,y=0.432174in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568421in}{0.599481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261319in,y=0.560901in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568421in}{0.728208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261319in,y=0.689628in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176842in,y=0.611250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta \psi\) (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.568421in}{0.375000in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642584in}{0.608376in}}%
\pgfpathlineto{\pgfqpoint{5.644074in}{0.608155in}}%
\pgfpathlineto{\pgfqpoint{5.645067in}{0.605766in}}%
\pgfpathlineto{\pgfqpoint{5.647550in}{0.611278in}}%
\pgfpathlineto{\pgfqpoint{5.648543in}{0.607741in}}%
\pgfpathlineto{\pgfqpoint{5.649536in}{0.607429in}}%
\pgfpathlineto{\pgfqpoint{5.651026in}{0.607375in}}%
\pgfpathlineto{\pgfqpoint{5.652020in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{5.654502in}{0.608327in}}%
\pgfpathlineto{\pgfqpoint{5.655495in}{0.607512in}}%
\pgfpathlineto{\pgfqpoint{5.656487in}{0.607766in}}%
\pgfpathlineto{\pgfqpoint{5.657978in}{0.607383in}}%
\pgfpathlineto{\pgfqpoint{5.658971in}{0.602759in}}%
\pgfpathlineto{\pgfqpoint{5.659964in}{0.603149in}}%
\pgfpathlineto{\pgfqpoint{5.661454in}{0.604621in}}%
\pgfpathlineto{\pgfqpoint{5.662447in}{0.604099in}}%
\pgfpathlineto{\pgfqpoint{5.663440in}{0.604612in}}%
\pgfpathlineto{\pgfqpoint{5.664930in}{0.604586in}}%
\pgfpathlineto{\pgfqpoint{5.665923in}{0.602391in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{5.667910in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{5.668406in}{0.603632in}}%
\pgfpathlineto{\pgfqpoint{5.669399in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{5.670392in}{0.603459in}}%
\pgfpathlineto{\pgfqpoint{5.671882in}{0.603187in}}%
\pgfpathlineto{\pgfqpoint{5.672875in}{0.602285in}}%
\pgfpathlineto{\pgfqpoint{5.673868in}{0.602992in}}%
\pgfpathlineto{\pgfqpoint{5.674862in}{0.603313in}}%
\pgfpathlineto{\pgfqpoint{5.675855in}{0.605699in}}%
\pgfpathlineto{\pgfqpoint{5.676351in}{0.604758in}}%
\pgfpathlineto{\pgfqpoint{5.677343in}{0.603772in}}%
\pgfpathlineto{\pgfqpoint{5.678834in}{0.603570in}}%
\pgfpathlineto{\pgfqpoint{5.679827in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{5.680819in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{5.681813in}{0.602124in}}%
\pgfpathlineto{\pgfqpoint{5.682310in}{0.603905in}}%
\pgfpathlineto{\pgfqpoint{5.684296in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{5.686779in}{0.601790in}}%
\pgfpathlineto{\pgfqpoint{5.687772in}{0.606116in}}%
\pgfpathlineto{\pgfqpoint{5.688765in}{0.606230in}}%
\pgfpathlineto{\pgfqpoint{5.689262in}{0.605343in}}%
\pgfpathlineto{\pgfqpoint{5.690255in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{5.691248in}{0.604516in}}%
\pgfpathlineto{\pgfqpoint{5.691745in}{0.602030in}}%
\pgfpathlineto{\pgfqpoint{5.692737in}{0.602387in}}%
\pgfpathlineto{\pgfqpoint{5.693731in}{0.601585in}}%
\pgfpathlineto{\pgfqpoint{5.694724in}{0.603077in}}%
\pgfpathlineto{\pgfqpoint{5.695717in}{0.603346in}}%
\pgfpathlineto{\pgfqpoint{5.696214in}{0.601573in}}%
\pgfpathlineto{\pgfqpoint{5.698200in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{5.699691in}{0.600133in}}%
\pgfpathlineto{\pgfqpoint{5.700187in}{0.601156in}}%
\pgfpathlineto{\pgfqpoint{5.701676in}{0.603198in}}%
\pgfpathlineto{\pgfqpoint{5.703166in}{0.606493in}}%
\pgfpathlineto{\pgfqpoint{5.704159in}{0.604464in}}%
\pgfpathlineto{\pgfqpoint{5.705153in}{0.601288in}}%
\pgfpathlineto{\pgfqpoint{5.706642in}{0.608440in}}%
\pgfpathlineto{\pgfqpoint{5.707138in}{0.608071in}}%
\pgfpathlineto{\pgfqpoint{5.707635in}{0.603488in}}%
\pgfpathlineto{\pgfqpoint{5.708628in}{0.610180in}}%
\pgfpathlineto{\pgfqpoint{5.710119in}{0.601627in}}%
\pgfpathlineto{\pgfqpoint{5.710614in}{0.603453in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{5.712104in}{0.601935in}}%
\pgfpathlineto{\pgfqpoint{5.713594in}{0.600946in}}%
\pgfpathlineto{\pgfqpoint{5.714090in}{0.603867in}}%
\pgfpathlineto{\pgfqpoint{5.714587in}{0.599437in}}%
\pgfpathlineto{\pgfqpoint{5.715084in}{0.592222in}}%
\pgfpathlineto{\pgfqpoint{5.715580in}{0.603380in}}%
\pgfpathlineto{\pgfqpoint{5.716573in}{0.604994in}}%
\pgfpathlineto{\pgfqpoint{5.718065in}{0.606298in}}%
\pgfpathlineto{\pgfqpoint{5.719056in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{5.720547in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{5.721044in}{0.606957in}}%
\pgfpathlineto{\pgfqpoint{5.722036in}{0.598914in}}%
\pgfpathlineto{\pgfqpoint{5.722532in}{0.600432in}}%
\pgfpathlineto{\pgfqpoint{5.723524in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{5.725015in}{0.621083in}}%
\pgfpathlineto{\pgfqpoint{5.727498in}{0.588873in}}%
\pgfpathlineto{\pgfqpoint{5.728987in}{0.585314in}}%
\pgfpathlineto{\pgfqpoint{5.730477in}{0.578381in}}%
\pgfpathlineto{\pgfqpoint{5.730975in}{0.573356in}}%
\pgfpathlineto{\pgfqpoint{5.731472in}{0.571357in}}%
\pgfpathlineto{\pgfqpoint{5.731967in}{0.566903in}}%
\pgfpathlineto{\pgfqpoint{5.733456in}{0.540210in}}%
\pgfpathlineto{\pgfqpoint{5.734450in}{0.539573in}}%
\pgfpathlineto{\pgfqpoint{5.734946in}{0.544177in}}%
\pgfpathlineto{\pgfqpoint{5.735940in}{0.541910in}}%
\pgfpathlineto{\pgfqpoint{5.736933in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{5.740409in}{0.640765in}}%
\pgfpathlineto{\pgfqpoint{5.741403in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{5.741898in}{0.650816in}}%
\pgfpathlineto{\pgfqpoint{5.742892in}{0.632773in}}%
\pgfpathlineto{\pgfqpoint{5.743884in}{0.629721in}}%
\pgfpathlineto{\pgfqpoint{5.746864in}{0.637174in}}%
\pgfpathlineto{\pgfqpoint{5.747360in}{0.647196in}}%
\pgfpathlineto{\pgfqpoint{5.748354in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{5.748850in}{0.622658in}}%
\pgfpathlineto{\pgfqpoint{5.750836in}{0.606364in}}%
\pgfpathlineto{\pgfqpoint{5.751333in}{0.610480in}}%
\pgfpathlineto{\pgfqpoint{5.753816in}{0.616858in}}%
\pgfpathlineto{\pgfqpoint{5.755305in}{0.605775in}}%
\pgfpathlineto{\pgfqpoint{5.756299in}{0.591918in}}%
\pgfpathlineto{\pgfqpoint{5.757788in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{5.758285in}{0.555463in}}%
\pgfpathlineto{\pgfqpoint{5.759278in}{0.548681in}}%
\pgfpathlineto{\pgfqpoint{5.759775in}{0.532969in}}%
\pgfpathlineto{\pgfqpoint{5.762258in}{0.525919in}}%
\pgfpathlineto{\pgfqpoint{5.765237in}{0.567872in}}%
\pgfpathlineto{\pgfqpoint{5.766727in}{0.611159in}}%
\pgfpathlineto{\pgfqpoint{5.768218in}{0.608752in}}%
\pgfpathlineto{\pgfqpoint{5.769209in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{5.769706in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{5.770699in}{0.591339in}}%
\pgfpathlineto{\pgfqpoint{5.771196in}{0.600198in}}%
\pgfpathlineto{\pgfqpoint{5.772685in}{0.651782in}}%
\pgfpathlineto{\pgfqpoint{5.773182in}{0.652664in}}%
\pgfpathlineto{\pgfqpoint{5.773679in}{0.651916in}}%
\pgfpathlineto{\pgfqpoint{5.774671in}{0.642238in}}%
\pgfpathlineto{\pgfqpoint{5.775168in}{0.641340in}}%
\pgfpathlineto{\pgfqpoint{5.776161in}{0.635436in}}%
\pgfpathlineto{\pgfqpoint{5.777154in}{0.632417in}}%
\pgfpathlineto{\pgfqpoint{5.778148in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{5.778644in}{0.623625in}}%
\pgfpathlineto{\pgfqpoint{5.779638in}{0.622095in}}%
\pgfpathlineto{\pgfqpoint{5.780134in}{0.622582in}}%
\pgfpathlineto{\pgfqpoint{5.782120in}{0.626057in}}%
\pgfpathlineto{\pgfqpoint{5.783114in}{0.623878in}}%
\pgfpathlineto{\pgfqpoint{5.784107in}{0.622547in}}%
\pgfpathlineto{\pgfqpoint{5.784603in}{0.620762in}}%
\pgfpathlineto{\pgfqpoint{5.785596in}{0.613719in}}%
\pgfpathlineto{\pgfqpoint{5.788574in}{0.576219in}}%
\pgfpathlineto{\pgfqpoint{5.789073in}{0.575249in}}%
\pgfpathlineto{\pgfqpoint{5.790066in}{0.567676in}}%
\pgfpathlineto{\pgfqpoint{5.790562in}{0.569218in}}%
\pgfpathlineto{\pgfqpoint{5.791059in}{0.573655in}}%
\pgfpathlineto{\pgfqpoint{5.792548in}{0.571353in}}%
\pgfpathlineto{\pgfqpoint{5.793047in}{0.572603in}}%
\pgfpathlineto{\pgfqpoint{5.794038in}{0.588824in}}%
\pgfpathlineto{\pgfqpoint{5.796024in}{0.607750in}}%
\pgfpathlineto{\pgfqpoint{5.798011in}{0.614983in}}%
\pgfpathlineto{\pgfqpoint{5.798507in}{0.610047in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{0.608155in}}%
\pgfpathlineto{\pgfqpoint{5.800493in}{0.606537in}}%
\pgfpathlineto{\pgfqpoint{5.802481in}{0.591912in}}%
\pgfpathlineto{\pgfqpoint{5.802976in}{0.592982in}}%
\pgfpathlineto{\pgfqpoint{5.803969in}{0.588726in}}%
\pgfpathlineto{\pgfqpoint{5.804466in}{0.583089in}}%
\pgfpathlineto{\pgfqpoint{5.806453in}{0.586099in}}%
\pgfpathlineto{\pgfqpoint{5.806949in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{5.808438in}{0.631869in}}%
\pgfpathlineto{\pgfqpoint{5.809432in}{0.646204in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{0.649293in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{0.652958in}}%
\pgfpathlineto{\pgfqpoint{5.811418in}{0.653625in}}%
\pgfpathlineto{\pgfqpoint{5.811916in}{0.653686in}}%
\pgfpathlineto{\pgfqpoint{5.812411in}{0.648087in}}%
\pgfpathlineto{\pgfqpoint{5.813901in}{0.644281in}}%
\pgfpathlineto{\pgfqpoint{5.814894in}{0.650549in}}%
\pgfpathlineto{\pgfqpoint{5.815390in}{0.640705in}}%
\pgfpathlineto{\pgfqpoint{5.817874in}{0.631856in}}%
\pgfpathlineto{\pgfqpoint{5.819363in}{0.629190in}}%
\pgfpathlineto{\pgfqpoint{5.821349in}{0.610719in}}%
\pgfpathlineto{\pgfqpoint{5.822343in}{0.607707in}}%
\pgfpathlineto{\pgfqpoint{5.823335in}{0.609899in}}%
\pgfpathlineto{\pgfqpoint{5.823832in}{0.612855in}}%
\pgfpathlineto{\pgfqpoint{5.824825in}{0.609648in}}%
\pgfpathlineto{\pgfqpoint{5.825818in}{0.608850in}}%
\pgfpathlineto{\pgfqpoint{5.826315in}{0.611221in}}%
\pgfpathlineto{\pgfqpoint{5.828301in}{0.630692in}}%
\pgfpathlineto{\pgfqpoint{5.828798in}{0.630640in}}%
\pgfpathlineto{\pgfqpoint{5.829294in}{0.628261in}}%
\pgfpathlineto{\pgfqpoint{5.831777in}{0.600918in}}%
\pgfpathlineto{\pgfqpoint{5.833763in}{0.594951in}}%
\pgfpathlineto{\pgfqpoint{5.834260in}{0.596698in}}%
\pgfpathlineto{\pgfqpoint{5.834757in}{0.597323in}}%
\pgfpathlineto{\pgfqpoint{5.835752in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{5.838729in}{0.607589in}}%
\pgfpathlineto{\pgfqpoint{5.840715in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{5.841212in}{0.603842in}}%
\pgfpathlineto{\pgfqpoint{5.841709in}{0.602685in}}%
\pgfpathlineto{\pgfqpoint{5.842205in}{0.604027in}}%
\pgfpathlineto{\pgfqpoint{5.843198in}{0.601051in}}%
\pgfpathlineto{\pgfqpoint{5.844688in}{0.593190in}}%
\pgfpathlineto{\pgfqpoint{5.845681in}{0.578712in}}%
\pgfpathlineto{\pgfqpoint{5.846177in}{0.578703in}}%
\pgfpathlineto{\pgfqpoint{5.848164in}{0.595871in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{0.617657in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{0.619785in}}%
\pgfpathlineto{\pgfqpoint{5.851640in}{0.620926in}}%
\pgfpathlineto{\pgfqpoint{5.852633in}{0.620792in}}%
\pgfpathlineto{\pgfqpoint{5.854619in}{0.619018in}}%
\pgfpathlineto{\pgfqpoint{5.855613in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{5.856109in}{0.630178in}}%
\pgfpathlineto{\pgfqpoint{5.856606in}{0.633073in}}%
\pgfpathlineto{\pgfqpoint{5.857103in}{0.641320in}}%
\pgfpathlineto{\pgfqpoint{5.858096in}{0.634865in}}%
\pgfpathlineto{\pgfqpoint{5.859585in}{0.637747in}}%
\pgfpathlineto{\pgfqpoint{5.860082in}{0.637057in}}%
\pgfpathlineto{\pgfqpoint{5.861075in}{0.634749in}}%
\pgfpathlineto{\pgfqpoint{5.861573in}{0.631140in}}%
\pgfpathlineto{\pgfqpoint{5.862565in}{0.631316in}}%
\pgfpathlineto{\pgfqpoint{5.863558in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{5.865544in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{5.866537in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{5.867034in}{0.627916in}}%
\pgfpathlineto{\pgfqpoint{5.868525in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{5.869019in}{0.613169in}}%
\pgfpathlineto{\pgfqpoint{5.869516in}{0.602122in}}%
\pgfpathlineto{\pgfqpoint{5.871006in}{0.592033in}}%
\pgfpathlineto{\pgfqpoint{5.873985in}{0.566407in}}%
\pgfpathlineto{\pgfqpoint{5.874482in}{0.567261in}}%
\pgfpathlineto{\pgfqpoint{5.875476in}{0.570537in}}%
\pgfpathlineto{\pgfqpoint{5.875972in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{5.876469in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{5.876965in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{5.879451in}{0.592021in}}%
\pgfpathlineto{\pgfqpoint{5.881434in}{0.596802in}}%
\pgfpathlineto{\pgfqpoint{5.882428in}{0.597371in}}%
\pgfpathlineto{\pgfqpoint{5.883421in}{0.595861in}}%
\pgfpathlineto{\pgfqpoint{5.883917in}{0.594238in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{0.583611in}}%
\pgfpathlineto{\pgfqpoint{5.886400in}{0.582361in}}%
\pgfpathlineto{\pgfqpoint{5.887393in}{0.581899in}}%
\pgfpathlineto{\pgfqpoint{5.887890in}{0.584265in}}%
\pgfpathlineto{\pgfqpoint{5.889379in}{0.601649in}}%
\pgfpathlineto{\pgfqpoint{5.891366in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{5.891862in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{5.892855in}{0.652066in}}%
\pgfpathlineto{\pgfqpoint{5.895338in}{0.629010in}}%
\pgfpathlineto{\pgfqpoint{5.896332in}{0.626392in}}%
\pgfpathlineto{\pgfqpoint{5.896828in}{0.627795in}}%
\pgfpathlineto{\pgfqpoint{5.897324in}{0.624219in}}%
\pgfpathlineto{\pgfqpoint{5.897820in}{0.623502in}}%
\pgfpathlineto{\pgfqpoint{5.898319in}{0.621770in}}%
\pgfpathlineto{\pgfqpoint{5.899807in}{0.624176in}}%
\pgfpathlineto{\pgfqpoint{5.901297in}{0.628696in}}%
\pgfpathlineto{\pgfqpoint{5.902787in}{0.622709in}}%
\pgfpathlineto{\pgfqpoint{5.903782in}{0.621630in}}%
\pgfpathlineto{\pgfqpoint{5.904277in}{0.624317in}}%
\pgfpathlineto{\pgfqpoint{5.904773in}{0.632717in}}%
\pgfpathlineto{\pgfqpoint{5.905270in}{0.630565in}}%
\pgfpathlineto{\pgfqpoint{5.906759in}{0.625695in}}%
\pgfpathlineto{\pgfqpoint{5.908249in}{0.618574in}}%
\pgfpathlineto{\pgfqpoint{5.910235in}{0.569309in}}%
\pgfpathlineto{\pgfqpoint{5.910732in}{0.572445in}}%
\pgfpathlineto{\pgfqpoint{5.911229in}{0.570909in}}%
\pgfpathlineto{\pgfqpoint{5.912221in}{0.570212in}}%
\pgfpathlineto{\pgfqpoint{5.912718in}{0.575407in}}%
\pgfpathlineto{\pgfqpoint{5.913712in}{0.581084in}}%
\pgfpathlineto{\pgfqpoint{5.914208in}{0.588553in}}%
\pgfpathlineto{\pgfqpoint{5.916691in}{0.612186in}}%
\pgfpathlineto{\pgfqpoint{5.917187in}{0.613942in}}%
\pgfpathlineto{\pgfqpoint{5.917684in}{0.613034in}}%
\pgfpathlineto{\pgfqpoint{5.918181in}{0.613939in}}%
\pgfpathlineto{\pgfqpoint{5.919174in}{0.614428in}}%
\pgfpathlineto{\pgfqpoint{5.919670in}{0.613516in}}%
\pgfpathlineto{\pgfqpoint{5.922649in}{0.617740in}}%
\pgfpathlineto{\pgfqpoint{5.923146in}{0.617613in}}%
\pgfpathlineto{\pgfqpoint{5.926125in}{0.599659in}}%
\pgfpathlineto{\pgfqpoint{5.926622in}{0.599932in}}%
\pgfpathlineto{\pgfqpoint{5.927615in}{0.601069in}}%
\pgfpathlineto{\pgfqpoint{5.929105in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{5.931090in}{0.625271in}}%
\pgfpathlineto{\pgfqpoint{5.932084in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{5.933077in}{0.623625in}}%
\pgfpathlineto{\pgfqpoint{5.933574in}{0.624886in}}%
\pgfpathlineto{\pgfqpoint{5.934569in}{0.625480in}}%
\pgfpathlineto{\pgfqpoint{5.935064in}{0.628875in}}%
\pgfpathlineto{\pgfqpoint{5.936057in}{0.633246in}}%
\pgfpathlineto{\pgfqpoint{5.936553in}{0.629570in}}%
\pgfpathlineto{\pgfqpoint{5.937050in}{0.633559in}}%
\pgfpathlineto{\pgfqpoint{5.938540in}{0.635283in}}%
\pgfpathlineto{\pgfqpoint{5.939036in}{0.633176in}}%
\pgfpathlineto{\pgfqpoint{5.939533in}{0.636274in}}%
\pgfpathlineto{\pgfqpoint{5.940029in}{0.632433in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{0.640946in}}%
\pgfpathlineto{\pgfqpoint{5.942016in}{0.643173in}}%
\pgfpathlineto{\pgfqpoint{5.943008in}{0.640357in}}%
\pgfpathlineto{\pgfqpoint{5.944995in}{0.625124in}}%
\pgfpathlineto{\pgfqpoint{5.945492in}{0.625434in}}%
\pgfpathlineto{\pgfqpoint{5.946981in}{0.622123in}}%
\pgfpathlineto{\pgfqpoint{5.947477in}{0.622640in}}%
\pgfpathlineto{\pgfqpoint{5.948471in}{0.619373in}}%
\pgfpathlineto{\pgfqpoint{5.948968in}{0.619105in}}%
\pgfpathlineto{\pgfqpoint{5.949961in}{0.619520in}}%
\pgfpathlineto{\pgfqpoint{5.950458in}{0.620184in}}%
\pgfpathlineto{\pgfqpoint{5.951947in}{0.617678in}}%
\pgfpathlineto{\pgfqpoint{5.952444in}{0.617194in}}%
\pgfpathlineto{\pgfqpoint{5.954430in}{0.617117in}}%
\pgfpathlineto{\pgfqpoint{5.955919in}{0.615769in}}%
\pgfpathlineto{\pgfqpoint{5.957906in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{5.958402in}{0.601227in}}%
\pgfpathlineto{\pgfqpoint{5.958899in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{5.959892in}{0.598167in}}%
\pgfpathlineto{\pgfqpoint{5.962871in}{0.606609in}}%
\pgfpathlineto{\pgfqpoint{5.964858in}{0.604772in}}%
\pgfpathlineto{\pgfqpoint{5.966844in}{0.605066in}}%
\pgfpathlineto{\pgfqpoint{5.967837in}{0.610009in}}%
\pgfpathlineto{\pgfqpoint{5.970817in}{0.605435in}}%
\pgfpathlineto{\pgfqpoint{5.971313in}{0.608289in}}%
\pgfpathlineto{\pgfqpoint{5.972803in}{0.612667in}}%
\pgfpathlineto{\pgfqpoint{5.973299in}{0.615065in}}%
\pgfpathlineto{\pgfqpoint{5.973796in}{0.615561in}}%
\pgfpathlineto{\pgfqpoint{5.974293in}{0.614873in}}%
\pgfpathlineto{\pgfqpoint{5.974789in}{0.616041in}}%
\pgfpathlineto{\pgfqpoint{5.975286in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{5.976279in}{0.621529in}}%
\pgfpathlineto{\pgfqpoint{5.976775in}{0.622093in}}%
\pgfpathlineto{\pgfqpoint{5.977769in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{5.980749in}{0.628453in}}%
\pgfpathlineto{\pgfqpoint{5.982238in}{0.608841in}}%
\pgfpathlineto{\pgfqpoint{5.983231in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{5.983728in}{0.606391in}}%
\pgfpathlineto{\pgfqpoint{5.984721in}{0.605957in}}%
\pgfpathlineto{\pgfqpoint{5.985217in}{0.600874in}}%
\pgfpathlineto{\pgfqpoint{5.987700in}{0.594790in}}%
\pgfpathlineto{\pgfqpoint{5.988693in}{0.595051in}}%
\pgfpathlineto{\pgfqpoint{5.989190in}{0.593495in}}%
\pgfpathlineto{\pgfqpoint{5.990183in}{0.595442in}}%
\pgfpathlineto{\pgfqpoint{5.991673in}{0.596970in}}%
\pgfpathlineto{\pgfqpoint{5.993659in}{0.605607in}}%
\pgfpathlineto{\pgfqpoint{5.994652in}{0.615282in}}%
\pgfpathlineto{\pgfqpoint{5.995645in}{0.630514in}}%
\pgfpathlineto{\pgfqpoint{5.997633in}{0.671472in}}%
\pgfpathlineto{\pgfqpoint{5.998624in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{5.999121in}{0.658720in}}%
\pgfpathlineto{\pgfqpoint{5.999619in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{6.001107in}{0.642639in}}%
\pgfpathlineto{\pgfqpoint{6.002101in}{0.648594in}}%
\pgfpathlineto{\pgfqpoint{6.002597in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{6.005577in}{0.610721in}}%
\pgfpathlineto{\pgfqpoint{6.007066in}{0.604138in}}%
\pgfpathlineto{\pgfqpoint{6.007563in}{0.605287in}}%
\pgfpathlineto{\pgfqpoint{6.008556in}{0.603122in}}%
\pgfpathlineto{\pgfqpoint{6.009053in}{0.603164in}}%
\pgfpathlineto{\pgfqpoint{6.009549in}{0.603802in}}%
\pgfpathlineto{\pgfqpoint{6.010046in}{0.601555in}}%
\pgfpathlineto{\pgfqpoint{6.011535in}{0.599415in}}%
\pgfpathlineto{\pgfqpoint{6.012529in}{0.602821in}}%
\pgfpathlineto{\pgfqpoint{6.013025in}{0.602131in}}%
\pgfpathlineto{\pgfqpoint{6.013522in}{0.604159in}}%
\pgfpathlineto{\pgfqpoint{6.015011in}{0.603543in}}%
\pgfpathlineto{\pgfqpoint{6.015508in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{6.016004in}{0.604454in}}%
\pgfpathlineto{\pgfqpoint{6.016501in}{0.604463in}}%
\pgfpathlineto{\pgfqpoint{6.016998in}{0.604082in}}%
\pgfpathlineto{\pgfqpoint{6.017991in}{0.604085in}}%
\pgfpathlineto{\pgfqpoint{6.019977in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{6.020474in}{0.600145in}}%
\pgfpathlineto{\pgfqpoint{6.020970in}{0.603942in}}%
\pgfpathlineto{\pgfqpoint{6.021467in}{0.602728in}}%
\pgfpathlineto{\pgfqpoint{6.024943in}{0.620267in}}%
\pgfpathlineto{\pgfqpoint{6.025439in}{0.626986in}}%
\pgfpathlineto{\pgfqpoint{6.026432in}{0.629663in}}%
\pgfpathlineto{\pgfqpoint{6.026929in}{0.629869in}}%
\pgfpathlineto{\pgfqpoint{6.027922in}{0.631648in}}%
\pgfpathlineto{\pgfqpoint{6.029412in}{0.630046in}}%
\pgfpathlineto{\pgfqpoint{6.029908in}{0.628711in}}%
\pgfpathlineto{\pgfqpoint{6.030902in}{0.624189in}}%
\pgfpathlineto{\pgfqpoint{6.032391in}{0.619695in}}%
\pgfpathlineto{\pgfqpoint{6.033385in}{0.615411in}}%
\pgfpathlineto{\pgfqpoint{6.033881in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{6.034378in}{0.615969in}}%
\pgfpathlineto{\pgfqpoint{6.035371in}{0.613822in}}%
\pgfpathlineto{\pgfqpoint{6.035867in}{0.608812in}}%
\pgfpathlineto{\pgfqpoint{6.036364in}{0.608313in}}%
\pgfpathlineto{\pgfqpoint{6.038847in}{0.614844in}}%
\pgfpathlineto{\pgfqpoint{6.039343in}{0.617446in}}%
\pgfpathlineto{\pgfqpoint{6.040338in}{0.617626in}}%
\pgfpathlineto{\pgfqpoint{6.041329in}{0.619654in}}%
\pgfpathlineto{\pgfqpoint{6.042819in}{0.624870in}}%
\pgfpathlineto{\pgfqpoint{6.043813in}{0.629208in}}%
\pgfpathlineto{\pgfqpoint{6.046296in}{0.633979in}}%
\pgfpathlineto{\pgfqpoint{6.048281in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{6.050268in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{6.050765in}{0.618361in}}%
\pgfpathlineto{\pgfqpoint{6.052750in}{0.612089in}}%
\pgfpathlineto{\pgfqpoint{6.053247in}{0.605797in}}%
\pgfpathlineto{\pgfqpoint{6.054240in}{0.600646in}}%
\pgfpathlineto{\pgfqpoint{6.054737in}{0.595534in}}%
\pgfpathlineto{\pgfqpoint{6.055732in}{0.595157in}}%
\pgfpathlineto{\pgfqpoint{6.056228in}{0.593227in}}%
\pgfpathlineto{\pgfqpoint{6.056723in}{0.597191in}}%
\pgfpathlineto{\pgfqpoint{6.057219in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{6.057716in}{0.597006in}}%
\pgfpathlineto{\pgfqpoint{6.058710in}{0.600290in}}%
\pgfpathlineto{\pgfqpoint{6.059703in}{0.597266in}}%
\pgfpathlineto{\pgfqpoint{6.060199in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{6.061192in}{0.590381in}}%
\pgfpathlineto{\pgfqpoint{6.062186in}{0.592480in}}%
\pgfpathlineto{\pgfqpoint{6.063178in}{0.596990in}}%
\pgfpathlineto{\pgfqpoint{6.064172in}{0.599052in}}%
\pgfpathlineto{\pgfqpoint{6.065165in}{0.603520in}}%
\pgfpathlineto{\pgfqpoint{6.071126in}{0.627133in}}%
\pgfpathlineto{\pgfqpoint{6.071621in}{0.628541in}}%
\pgfpathlineto{\pgfqpoint{6.075096in}{0.635644in}}%
\pgfpathlineto{\pgfqpoint{6.076089in}{0.635049in}}%
\pgfpathlineto{\pgfqpoint{6.077084in}{0.632580in}}%
\pgfpathlineto{\pgfqpoint{6.077578in}{0.629346in}}%
\pgfpathlineto{\pgfqpoint{6.078572in}{0.617372in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.607238in}}%
\pgfpathlineto{\pgfqpoint{6.083041in}{0.586116in}}%
\pgfpathlineto{\pgfqpoint{6.083538in}{0.579209in}}%
\pgfpathlineto{\pgfqpoint{6.084035in}{0.584336in}}%
\pgfpathlineto{\pgfqpoint{6.084531in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{6.085028in}{0.584330in}}%
\pgfpathlineto{\pgfqpoint{6.086517in}{0.574581in}}%
\pgfpathlineto{\pgfqpoint{6.088007in}{0.569130in}}%
\pgfpathlineto{\pgfqpoint{6.089001in}{0.583466in}}%
\pgfpathlineto{\pgfqpoint{6.089497in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{6.089993in}{0.575052in}}%
\pgfpathlineto{\pgfqpoint{6.091980in}{0.599801in}}%
\pgfpathlineto{\pgfqpoint{6.093468in}{0.608745in}}%
\pgfpathlineto{\pgfqpoint{6.094463in}{0.599481in}}%
\pgfpathlineto{\pgfqpoint{6.094959in}{0.613135in}}%
\pgfpathlineto{\pgfqpoint{6.096448in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{6.098435in}{0.625919in}}%
\pgfpathlineto{\pgfqpoint{6.099428in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{6.099925in}{0.624938in}}%
\pgfpathlineto{\pgfqpoint{6.100421in}{0.624124in}}%
\pgfpathlineto{\pgfqpoint{6.102905in}{0.622713in}}%
\pgfpathlineto{\pgfqpoint{6.103401in}{0.624670in}}%
\pgfpathlineto{\pgfqpoint{6.108863in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{6.110849in}{0.600954in}}%
\pgfpathlineto{\pgfqpoint{6.113332in}{0.607942in}}%
\pgfpathlineto{\pgfqpoint{6.115815in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{6.117305in}{0.614250in}}%
\pgfpathlineto{\pgfqpoint{6.117801in}{0.614273in}}%
\pgfpathlineto{\pgfqpoint{6.118794in}{0.615775in}}%
\pgfpathlineto{\pgfqpoint{6.119788in}{0.614720in}}%
\pgfpathlineto{\pgfqpoint{6.120284in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{6.120781in}{0.614916in}}%
\pgfpathlineto{\pgfqpoint{6.121277in}{0.613937in}}%
\pgfpathlineto{\pgfqpoint{6.122769in}{0.613947in}}%
\pgfpathlineto{\pgfqpoint{6.124257in}{0.614872in}}%
\pgfpathlineto{\pgfqpoint{6.126243in}{0.612583in}}%
\pgfpathlineto{\pgfqpoint{6.126741in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{6.128229in}{0.612794in}}%
\pgfpathlineto{\pgfqpoint{6.130712in}{0.617936in}}%
\pgfpathlineto{\pgfqpoint{6.133692in}{0.628765in}}%
\pgfpathlineto{\pgfqpoint{6.135183in}{0.631771in}}%
\pgfpathlineto{\pgfqpoint{6.136174in}{0.630877in}}%
\pgfpathlineto{\pgfqpoint{6.136671in}{0.629623in}}%
\pgfpathlineto{\pgfqpoint{6.137664in}{0.630212in}}%
\pgfpathlineto{\pgfqpoint{6.138161in}{0.628172in}}%
\pgfpathlineto{\pgfqpoint{6.138657in}{0.627619in}}%
\pgfpathlineto{\pgfqpoint{6.139651in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{0.621613in}}%
\pgfpathlineto{\pgfqpoint{6.140643in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{0.607242in}}%
\pgfpathlineto{\pgfqpoint{6.142133in}{0.605794in}}%
\pgfpathlineto{\pgfqpoint{6.143623in}{0.598132in}}%
\pgfpathlineto{\pgfqpoint{6.144616in}{0.600140in}}%
\pgfpathlineto{\pgfqpoint{6.145113in}{0.599483in}}%
\pgfpathlineto{\pgfqpoint{6.145609in}{0.599481in}}%
\pgfpathlineto{\pgfqpoint{6.146602in}{0.603608in}}%
\pgfpathlineto{\pgfqpoint{6.147099in}{0.602568in}}%
\pgfpathlineto{\pgfqpoint{6.147596in}{0.604947in}}%
\pgfpathlineto{\pgfqpoint{6.148092in}{0.605788in}}%
\pgfpathlineto{\pgfqpoint{6.150078in}{0.603073in}}%
\pgfpathlineto{\pgfqpoint{6.153058in}{0.598965in}}%
\pgfpathlineto{\pgfqpoint{6.153554in}{0.596521in}}%
\pgfpathlineto{\pgfqpoint{6.154547in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{6.155044in}{0.596500in}}%
\pgfpathlineto{\pgfqpoint{6.155541in}{0.596376in}}%
\pgfpathlineto{\pgfqpoint{6.157030in}{0.601310in}}%
\pgfpathlineto{\pgfqpoint{6.158520in}{0.620474in}}%
\pgfpathlineto{\pgfqpoint{6.160009in}{0.650001in}}%
\pgfpathlineto{\pgfqpoint{6.161003in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{6.161995in}{0.656034in}}%
\pgfpathlineto{\pgfqpoint{6.163982in}{0.627813in}}%
\pgfpathlineto{\pgfqpoint{6.164479in}{0.625667in}}%
\pgfpathlineto{\pgfqpoint{6.165472in}{0.618749in}}%
\pgfpathlineto{\pgfqpoint{6.166465in}{0.618418in}}%
\pgfpathlineto{\pgfqpoint{6.167458in}{0.615621in}}%
\pgfpathlineto{\pgfqpoint{6.168451in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{6.169940in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{6.170934in}{0.611743in}}%
\pgfpathlineto{\pgfqpoint{6.172425in}{0.606799in}}%
\pgfpathlineto{\pgfqpoint{6.173915in}{0.596898in}}%
\pgfpathlineto{\pgfqpoint{6.174907in}{0.595909in}}%
\pgfpathlineto{\pgfqpoint{6.175403in}{0.594532in}}%
\pgfpathlineto{\pgfqpoint{6.175900in}{0.594526in}}%
\pgfpathlineto{\pgfqpoint{6.178383in}{0.586147in}}%
\pgfpathlineto{\pgfqpoint{6.179376in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{6.180865in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{6.181362in}{0.575064in}}%
\pgfpathlineto{\pgfqpoint{6.182355in}{0.573915in}}%
\pgfpathlineto{\pgfqpoint{6.185335in}{0.578943in}}%
\pgfpathlineto{\pgfqpoint{6.186328in}{0.576281in}}%
\pgfpathlineto{\pgfqpoint{6.188314in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{6.189308in}{0.566620in}}%
\pgfpathlineto{\pgfqpoint{6.189804in}{0.568218in}}%
\pgfpathlineto{\pgfqpoint{6.192286in}{0.580945in}}%
\pgfpathlineto{\pgfqpoint{6.193776in}{0.591448in}}%
\pgfpathlineto{\pgfqpoint{6.195266in}{0.604267in}}%
\pgfpathlineto{\pgfqpoint{6.196260in}{0.599481in}}%
\pgfpathlineto{\pgfqpoint{6.197749in}{0.611579in}}%
\pgfpathlineto{\pgfqpoint{6.198742in}{0.604013in}}%
\pgfpathlineto{\pgfqpoint{6.200232in}{0.595050in}}%
\pgfpathlineto{\pgfqpoint{6.201722in}{0.592132in}}%
\pgfpathlineto{\pgfqpoint{6.202218in}{0.590495in}}%
\pgfpathlineto{\pgfqpoint{6.203211in}{0.596260in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{0.594895in}}%
\pgfpathlineto{\pgfqpoint{6.204204in}{0.595299in}}%
\pgfpathlineto{\pgfqpoint{6.204701in}{0.598269in}}%
\pgfpathlineto{\pgfqpoint{6.206192in}{0.595874in}}%
\pgfpathlineto{\pgfqpoint{6.207184in}{0.596868in}}%
\pgfpathlineto{\pgfqpoint{6.209170in}{0.602918in}}%
\pgfpathlineto{\pgfqpoint{6.209667in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{6.210660in}{0.605250in}}%
\pgfpathlineto{\pgfqpoint{6.211157in}{0.605534in}}%
\pgfpathlineto{\pgfqpoint{6.211653in}{0.609283in}}%
\pgfpathlineto{\pgfqpoint{6.214136in}{0.613162in}}%
\pgfpathlineto{\pgfqpoint{6.214633in}{0.611629in}}%
\pgfpathlineto{\pgfqpoint{6.215129in}{0.615126in}}%
\pgfpathlineto{\pgfqpoint{6.217115in}{0.622868in}}%
\pgfpathlineto{\pgfqpoint{6.218108in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{6.221088in}{0.610292in}}%
\pgfpathlineto{\pgfqpoint{6.222081in}{0.603900in}}%
\pgfpathlineto{\pgfqpoint{6.223570in}{0.605306in}}%
\pgfpathlineto{\pgfqpoint{6.224068in}{0.601084in}}%
\pgfpathlineto{\pgfqpoint{6.225060in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{6.225557in}{0.602897in}}%
\pgfpathlineto{\pgfqpoint{6.226550in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{6.228537in}{0.592195in}}%
\pgfpathlineto{\pgfqpoint{6.230026in}{0.589622in}}%
\pgfpathlineto{\pgfqpoint{6.231019in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{6.231516in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{6.232013in}{0.588086in}}%
\pgfpathlineto{\pgfqpoint{6.233502in}{0.585630in}}%
\pgfpathlineto{\pgfqpoint{6.233999in}{0.585097in}}%
\pgfpathlineto{\pgfqpoint{6.234991in}{0.585080in}}%
\pgfpathlineto{\pgfqpoint{6.237971in}{0.579564in}}%
\pgfpathlineto{\pgfqpoint{6.238467in}{0.577351in}}%
\pgfpathlineto{\pgfqpoint{6.240455in}{0.582266in}}%
\pgfpathlineto{\pgfqpoint{6.241944in}{0.590808in}}%
\pgfpathlineto{\pgfqpoint{6.244428in}{0.597546in}}%
\pgfpathlineto{\pgfqpoint{6.245916in}{0.593050in}}%
\pgfpathlineto{\pgfqpoint{6.246413in}{0.588796in}}%
\pgfpathlineto{\pgfqpoint{6.247903in}{0.586397in}}%
\pgfpathlineto{\pgfqpoint{6.249393in}{0.581904in}}%
\pgfpathlineto{\pgfqpoint{6.249889in}{0.587065in}}%
\pgfpathlineto{\pgfqpoint{6.250882in}{0.576197in}}%
\pgfpathlineto{\pgfqpoint{6.251875in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{6.252372in}{0.575779in}}%
\pgfpathlineto{\pgfqpoint{6.253365in}{0.585368in}}%
\pgfpathlineto{\pgfqpoint{6.254358in}{0.584937in}}%
\pgfpathlineto{\pgfqpoint{6.255848in}{0.592753in}}%
\pgfpathlineto{\pgfqpoint{6.257337in}{0.598016in}}%
\pgfpathlineto{\pgfqpoint{6.257834in}{0.593544in}}%
\pgfpathlineto{\pgfqpoint{6.258330in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{6.258827in}{0.594406in}}%
\pgfpathlineto{\pgfqpoint{6.259820in}{0.587875in}}%
\pgfpathlineto{\pgfqpoint{6.260317in}{0.590429in}}%
\pgfpathlineto{\pgfqpoint{6.261310in}{0.592677in}}%
\pgfpathlineto{\pgfqpoint{6.261807in}{0.598165in}}%
\pgfpathlineto{\pgfqpoint{6.263296in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{6.263792in}{0.648057in}}%
\pgfpathlineto{\pgfqpoint{6.264786in}{0.648170in}}%
\pgfpathlineto{\pgfqpoint{6.265282in}{0.644692in}}%
\pgfpathlineto{\pgfqpoint{6.265779in}{0.638585in}}%
\pgfpathlineto{\pgfqpoint{6.266276in}{0.643164in}}%
\pgfpathlineto{\pgfqpoint{6.267269in}{0.624639in}}%
\pgfpathlineto{\pgfqpoint{6.268262in}{0.614960in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{0.608910in}}%
\pgfpathlineto{\pgfqpoint{6.271738in}{0.604556in}}%
\pgfpathlineto{\pgfqpoint{6.272731in}{0.607807in}}%
\pgfpathlineto{\pgfqpoint{6.273228in}{0.606403in}}%
\pgfpathlineto{\pgfqpoint{6.273724in}{0.606746in}}%
\pgfpathlineto{\pgfqpoint{6.274221in}{0.612800in}}%
\pgfpathlineto{\pgfqpoint{6.276704in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{6.277200in}{0.615176in}}%
\pgfpathlineto{\pgfqpoint{6.278690in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{6.279186in}{0.618594in}}%
\pgfpathlineto{\pgfqpoint{6.279683in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{6.280676in}{0.620831in}}%
\pgfpathlineto{\pgfqpoint{6.281173in}{0.621709in}}%
\pgfpathlineto{\pgfqpoint{6.282662in}{0.619646in}}%
\pgfpathlineto{\pgfqpoint{6.283655in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{6.284152in}{0.621447in}}%
\pgfpathlineto{\pgfqpoint{6.284648in}{0.621745in}}%
\pgfpathlineto{\pgfqpoint{6.286138in}{0.623973in}}%
\pgfpathlineto{\pgfqpoint{6.289118in}{0.619724in}}%
\pgfpathlineto{\pgfqpoint{6.289614in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{6.290608in}{0.617777in}}%
\pgfpathlineto{\pgfqpoint{6.291104in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{6.291601in}{0.618888in}}%
\pgfpathlineto{\pgfqpoint{6.292594in}{0.619151in}}%
\pgfpathlineto{\pgfqpoint{6.295077in}{0.621339in}}%
\pgfpathlineto{\pgfqpoint{6.296565in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{6.297560in}{0.628695in}}%
\pgfpathlineto{\pgfqpoint{6.298553in}{0.632502in}}%
\pgfpathlineto{\pgfqpoint{6.299546in}{0.633669in}}%
\pgfpathlineto{\pgfqpoint{6.300043in}{0.635605in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{6.301036in}{0.635207in}}%
\pgfpathlineto{\pgfqpoint{6.302029in}{0.634607in}}%
\pgfpathlineto{\pgfqpoint{6.304511in}{0.628408in}}%
\pgfpathlineto{\pgfqpoint{6.305506in}{0.632467in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{6.307491in}{0.627868in}}%
\pgfpathlineto{\pgfqpoint{6.308484in}{0.625696in}}%
\pgfpathlineto{\pgfqpoint{6.309974in}{0.627173in}}%
\pgfpathlineto{\pgfqpoint{6.310470in}{0.626446in}}%
\pgfpathlineto{\pgfqpoint{6.311463in}{0.626513in}}%
\pgfpathlineto{\pgfqpoint{6.313451in}{0.628529in}}%
\pgfpathlineto{\pgfqpoint{6.314444in}{0.624626in}}%
\pgfpathlineto{\pgfqpoint{6.314940in}{0.624867in}}%
\pgfpathlineto{\pgfqpoint{6.315934in}{0.624274in}}%
\pgfpathlineto{\pgfqpoint{6.316925in}{0.621666in}}%
\pgfpathlineto{\pgfqpoint{6.318912in}{0.613968in}}%
\pgfpathlineto{\pgfqpoint{6.319905in}{0.613733in}}%
\pgfpathlineto{\pgfqpoint{6.320402in}{0.613037in}}%
\pgfpathlineto{\pgfqpoint{6.321396in}{0.616293in}}%
\pgfpathlineto{\pgfqpoint{6.321892in}{0.615268in}}%
\pgfpathlineto{\pgfqpoint{6.322388in}{0.617256in}}%
\pgfpathlineto{\pgfqpoint{6.323878in}{0.612728in}}%
\pgfpathlineto{\pgfqpoint{6.325367in}{0.614890in}}%
\pgfpathlineto{\pgfqpoint{6.325864in}{0.618860in}}%
\pgfpathlineto{\pgfqpoint{6.327850in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{6.331328in}{0.611185in}}%
\pgfpathlineto{\pgfqpoint{6.332319in}{0.609839in}}%
\pgfpathlineto{\pgfqpoint{6.332816in}{0.611750in}}%
\pgfpathlineto{\pgfqpoint{6.335299in}{0.617561in}}%
\pgfpathlineto{\pgfqpoint{6.335795in}{0.617785in}}%
\pgfpathlineto{\pgfqpoint{6.336789in}{0.619219in}}%
\pgfpathlineto{\pgfqpoint{6.339271in}{0.628907in}}%
\pgfpathlineto{\pgfqpoint{6.339768in}{0.628457in}}%
\pgfpathlineto{\pgfqpoint{6.340761in}{0.631133in}}%
\pgfpathlineto{\pgfqpoint{6.341258in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{6.342250in}{0.629431in}}%
\pgfpathlineto{\pgfqpoint{6.342747in}{0.630330in}}%
\pgfpathlineto{\pgfqpoint{6.343741in}{0.628745in}}%
\pgfpathlineto{\pgfqpoint{6.344734in}{0.628671in}}%
\pgfpathlineto{\pgfqpoint{6.346223in}{0.629764in}}%
\pgfpathlineto{\pgfqpoint{6.346720in}{0.630939in}}%
\pgfpathlineto{\pgfqpoint{6.347713in}{0.629953in}}%
\pgfpathlineto{\pgfqpoint{6.349203in}{0.631434in}}%
\pgfpathlineto{\pgfqpoint{6.350196in}{0.632837in}}%
\pgfpathlineto{\pgfqpoint{6.350693in}{0.632367in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{0.632365in}}%
\pgfpathlineto{\pgfqpoint{6.352183in}{0.633227in}}%
\pgfpathlineto{\pgfqpoint{6.353175in}{0.636156in}}%
\pgfpathlineto{\pgfqpoint{6.354169in}{0.637128in}}%
\pgfpathlineto{\pgfqpoint{6.355162in}{0.639827in}}%
\pgfpathlineto{\pgfqpoint{6.356155in}{0.629188in}}%
\pgfpathlineto{\pgfqpoint{6.357148in}{0.625725in}}%
\pgfpathlineto{\pgfqpoint{6.357645in}{0.624185in}}%
\pgfpathlineto{\pgfqpoint{6.358637in}{0.622861in}}%
\pgfpathlineto{\pgfqpoint{6.359134in}{0.619673in}}%
\pgfpathlineto{\pgfqpoint{6.360128in}{0.622457in}}%
\pgfpathlineto{\pgfqpoint{6.360623in}{0.619741in}}%
\pgfpathlineto{\pgfqpoint{6.361120in}{0.621550in}}%
\pgfpathlineto{\pgfqpoint{6.363107in}{0.621674in}}%
\pgfpathlineto{\pgfqpoint{6.363605in}{0.621014in}}%
\pgfpathlineto{\pgfqpoint{6.364100in}{0.619580in}}%
\pgfpathlineto{\pgfqpoint{6.365589in}{0.616384in}}%
\pgfpathlineto{\pgfqpoint{6.367080in}{0.615606in}}%
\pgfpathlineto{\pgfqpoint{6.368569in}{0.619982in}}%
\pgfpathlineto{\pgfqpoint{6.369066in}{0.616386in}}%
\pgfpathlineto{\pgfqpoint{6.370059in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{6.370554in}{0.610463in}}%
\pgfpathlineto{\pgfqpoint{6.372541in}{0.611874in}}%
\pgfpathlineto{\pgfqpoint{6.374031in}{0.613568in}}%
\pgfpathlineto{\pgfqpoint{6.375521in}{0.621679in}}%
\pgfpathlineto{\pgfqpoint{6.376017in}{0.619220in}}%
\pgfpathlineto{\pgfqpoint{6.376514in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{6.378500in}{0.627771in}}%
\pgfpathlineto{\pgfqpoint{6.379494in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{6.379990in}{0.630098in}}%
\pgfpathlineto{\pgfqpoint{6.380983in}{0.629185in}}%
\pgfpathlineto{\pgfqpoint{6.381480in}{0.626972in}}%
\pgfpathlineto{\pgfqpoint{6.382970in}{0.625474in}}%
\pgfpathlineto{\pgfqpoint{6.383963in}{0.626323in}}%
\pgfpathlineto{\pgfqpoint{6.384459in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{6.384956in}{0.624422in}}%
\pgfpathlineto{\pgfqpoint{6.385452in}{0.624228in}}%
\pgfpathlineto{\pgfqpoint{6.386445in}{0.622054in}}%
\pgfpathlineto{\pgfqpoint{6.388431in}{0.615280in}}%
\pgfpathlineto{\pgfqpoint{6.391412in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{6.391908in}{0.600502in}}%
\pgfpathlineto{\pgfqpoint{6.392404in}{0.600026in}}%
\pgfpathlineto{\pgfqpoint{6.393894in}{0.596765in}}%
\pgfpathlineto{\pgfqpoint{6.394887in}{0.599392in}}%
\pgfpathlineto{\pgfqpoint{6.395383in}{0.599368in}}%
\pgfpathlineto{\pgfqpoint{6.396377in}{0.600883in}}%
\pgfpathlineto{\pgfqpoint{6.397867in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{6.399356in}{0.607521in}}%
\pgfpathlineto{\pgfqpoint{6.400349in}{0.608212in}}%
\pgfpathlineto{\pgfqpoint{6.401841in}{0.606722in}}%
\pgfpathlineto{\pgfqpoint{6.403329in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{6.404819in}{0.599080in}}%
\pgfpathlineto{\pgfqpoint{6.405315in}{0.606168in}}%
\pgfpathlineto{\pgfqpoint{6.405811in}{0.605499in}}%
\pgfpathlineto{\pgfqpoint{6.406308in}{0.607173in}}%
\pgfpathlineto{\pgfqpoint{6.407301in}{0.617623in}}%
\pgfpathlineto{\pgfqpoint{6.407797in}{0.617251in}}%
\pgfpathlineto{\pgfqpoint{6.408791in}{0.617371in}}%
\pgfpathlineto{\pgfqpoint{6.409288in}{0.614867in}}%
\pgfpathlineto{\pgfqpoint{6.410777in}{0.614438in}}%
\pgfpathlineto{\pgfqpoint{6.411274in}{0.611004in}}%
\pgfpathlineto{\pgfqpoint{6.412267in}{0.608822in}}%
\pgfpathlineto{\pgfqpoint{6.415744in}{0.620740in}}%
\pgfpathlineto{\pgfqpoint{6.416239in}{0.619164in}}%
\pgfpathlineto{\pgfqpoint{6.417233in}{0.619807in}}%
\pgfpathlineto{\pgfqpoint{6.417729in}{0.619151in}}%
\pgfpathlineto{\pgfqpoint{6.418723in}{0.614393in}}%
\pgfpathlineto{\pgfqpoint{6.419219in}{0.614123in}}%
\pgfpathlineto{\pgfqpoint{6.421205in}{0.604319in}}%
\pgfpathlineto{\pgfqpoint{6.422695in}{0.593496in}}%
\pgfpathlineto{\pgfqpoint{6.424681in}{0.586631in}}%
\pgfpathlineto{\pgfqpoint{6.425675in}{0.580407in}}%
\pgfpathlineto{\pgfqpoint{6.427166in}{0.576835in}}%
\pgfpathlineto{\pgfqpoint{6.431136in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{6.432628in}{0.592030in}}%
\pgfpathlineto{\pgfqpoint{6.434118in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{6.435606in}{0.593742in}}%
\pgfpathlineto{\pgfqpoint{6.436599in}{0.591999in}}%
\pgfpathlineto{\pgfqpoint{6.437592in}{0.591047in}}%
\pgfpathlineto{\pgfqpoint{6.438585in}{0.588817in}}%
\pgfpathlineto{\pgfqpoint{6.439082in}{0.588385in}}%
\pgfpathlineto{\pgfqpoint{6.440075in}{0.590723in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{0.604165in}}%
\pgfpathlineto{\pgfqpoint{6.442062in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{6.442558in}{0.613497in}}%
\pgfpathlineto{\pgfqpoint{6.444048in}{0.617423in}}%
\pgfpathlineto{\pgfqpoint{6.444544in}{0.616235in}}%
\pgfpathlineto{\pgfqpoint{6.446034in}{0.614598in}}%
\pgfpathlineto{\pgfqpoint{6.446530in}{0.615414in}}%
\pgfpathlineto{\pgfqpoint{6.447523in}{0.619153in}}%
\pgfpathlineto{\pgfqpoint{6.448020in}{0.615974in}}%
\pgfpathlineto{\pgfqpoint{6.449013in}{0.616800in}}%
\pgfpathlineto{\pgfqpoint{6.452489in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{6.453482in}{0.601277in}}%
\pgfpathlineto{\pgfqpoint{6.454475in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{6.456462in}{0.592643in}}%
\pgfpathlineto{\pgfqpoint{6.459938in}{0.593187in}}%
\pgfpathlineto{\pgfqpoint{6.460434in}{0.595216in}}%
\pgfpathlineto{\pgfqpoint{6.460931in}{0.598856in}}%
\pgfpathlineto{\pgfqpoint{6.461924in}{0.599367in}}%
\pgfpathlineto{\pgfqpoint{6.463414in}{0.599752in}}%
\pgfpathlineto{\pgfqpoint{6.464407in}{0.600625in}}%
\pgfpathlineto{\pgfqpoint{6.464903in}{0.600340in}}%
\pgfpathlineto{\pgfqpoint{6.465896in}{0.600865in}}%
\pgfpathlineto{\pgfqpoint{6.467386in}{0.599643in}}%
\pgfpathlineto{\pgfqpoint{6.468379in}{0.598273in}}%
\pgfpathlineto{\pgfqpoint{6.469869in}{0.599066in}}%
\pgfpathlineto{\pgfqpoint{6.470366in}{0.601060in}}%
\pgfpathlineto{\pgfqpoint{6.471359in}{0.599721in}}%
\pgfpathlineto{\pgfqpoint{6.471855in}{0.604530in}}%
\pgfpathlineto{\pgfqpoint{6.472352in}{0.599943in}}%
\pgfpathlineto{\pgfqpoint{6.473842in}{0.595647in}}%
\pgfpathlineto{\pgfqpoint{6.474338in}{0.595204in}}%
\pgfpathlineto{\pgfqpoint{6.475828in}{0.595624in}}%
\pgfpathlineto{\pgfqpoint{6.476820in}{0.594246in}}%
\pgfpathlineto{\pgfqpoint{6.478312in}{0.598477in}}%
\pgfpathlineto{\pgfqpoint{6.478809in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{6.479304in}{0.601998in}}%
\pgfpathlineto{\pgfqpoint{6.479801in}{0.604596in}}%
\pgfpathlineto{\pgfqpoint{6.480793in}{0.614165in}}%
\pgfpathlineto{\pgfqpoint{6.482283in}{0.620744in}}%
\pgfpathlineto{\pgfqpoint{6.482779in}{0.620424in}}%
\pgfpathlineto{\pgfqpoint{6.483773in}{0.627257in}}%
\pgfpathlineto{\pgfqpoint{6.484270in}{0.633903in}}%
\pgfpathlineto{\pgfqpoint{6.485263in}{0.632614in}}%
\pgfpathlineto{\pgfqpoint{6.486256in}{0.626021in}}%
\pgfpathlineto{\pgfqpoint{6.487249in}{0.615906in}}%
\pgfpathlineto{\pgfqpoint{6.488739in}{0.604923in}}%
\pgfpathlineto{\pgfqpoint{6.489731in}{0.603803in}}%
\pgfpathlineto{\pgfqpoint{6.491222in}{0.593716in}}%
\pgfpathlineto{\pgfqpoint{6.492216in}{0.597956in}}%
\pgfpathlineto{\pgfqpoint{6.492711in}{0.595311in}}%
\pgfpathlineto{\pgfqpoint{6.493705in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{6.494201in}{0.598371in}}%
\pgfpathlineto{\pgfqpoint{6.494698in}{0.599785in}}%
\pgfpathlineto{\pgfqpoint{6.495194in}{0.600037in}}%
\pgfpathlineto{\pgfqpoint{6.496187in}{0.599435in}}%
\pgfpathlineto{\pgfqpoint{6.496683in}{0.601952in}}%
\pgfpathlineto{\pgfqpoint{6.499167in}{0.599137in}}%
\pgfpathlineto{\pgfqpoint{6.501650in}{0.594865in}}%
\pgfpathlineto{\pgfqpoint{6.504629in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{6.505125in}{0.584305in}}%
\pgfpathlineto{\pgfqpoint{6.506119in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{6.507112in}{0.588235in}}%
\pgfpathlineto{\pgfqpoint{6.508105in}{0.596819in}}%
\pgfpathlineto{\pgfqpoint{6.508602in}{0.597717in}}%
\pgfpathlineto{\pgfqpoint{6.509098in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{6.510091in}{0.596505in}}%
\pgfpathlineto{\pgfqpoint{6.510588in}{0.595718in}}%
\pgfpathlineto{\pgfqpoint{6.511581in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{6.513071in}{0.592553in}}%
\pgfpathlineto{\pgfqpoint{6.513567in}{0.592203in}}%
\pgfpathlineto{\pgfqpoint{6.514063in}{0.591058in}}%
\pgfpathlineto{\pgfqpoint{6.515553in}{0.593223in}}%
\pgfpathlineto{\pgfqpoint{6.516050in}{0.593165in}}%
\pgfpathlineto{\pgfqpoint{6.516546in}{0.597987in}}%
\pgfpathlineto{\pgfqpoint{6.517043in}{0.598402in}}%
\pgfpathlineto{\pgfqpoint{6.517540in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{6.518533in}{0.597723in}}%
\pgfpathlineto{\pgfqpoint{6.520023in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{6.521016in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{6.521512in}{0.597128in}}%
\pgfpathlineto{\pgfqpoint{6.523002in}{0.594491in}}%
\pgfpathlineto{\pgfqpoint{6.523499in}{0.592789in}}%
\pgfpathlineto{\pgfqpoint{6.524492in}{0.587857in}}%
\pgfpathlineto{\pgfqpoint{6.526975in}{0.584320in}}%
\pgfpathlineto{\pgfqpoint{6.527968in}{0.585453in}}%
\pgfpathlineto{\pgfqpoint{6.529954in}{0.585616in}}%
\pgfpathlineto{\pgfqpoint{6.530450in}{0.584822in}}%
\pgfpathlineto{\pgfqpoint{6.530946in}{0.583162in}}%
\pgfpathlineto{\pgfqpoint{6.531444in}{0.583678in}}%
\pgfpathlineto{\pgfqpoint{6.532934in}{0.583395in}}%
\pgfpathlineto{\pgfqpoint{6.535416in}{0.587208in}}%
\pgfpathlineto{\pgfqpoint{6.535913in}{0.585148in}}%
\pgfpathlineto{\pgfqpoint{6.536906in}{0.584459in}}%
\pgfpathlineto{\pgfqpoint{6.537402in}{0.582611in}}%
\pgfpathlineto{\pgfqpoint{6.537899in}{0.582971in}}%
\pgfpathlineto{\pgfqpoint{6.538395in}{0.582217in}}%
\pgfpathlineto{\pgfqpoint{6.540878in}{0.586948in}}%
\pgfpathlineto{\pgfqpoint{6.543361in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{6.545348in}{0.578875in}}%
\pgfpathlineto{\pgfqpoint{6.546340in}{0.573779in}}%
\pgfpathlineto{\pgfqpoint{6.546837in}{0.573333in}}%
\pgfpathlineto{\pgfqpoint{6.547830in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{0.570842in}}%
\pgfpathlineto{\pgfqpoint{6.549817in}{0.572246in}}%
\pgfpathlineto{\pgfqpoint{6.550313in}{0.570163in}}%
\pgfpathlineto{\pgfqpoint{6.550810in}{0.570627in}}%
\pgfpathlineto{\pgfqpoint{6.552300in}{0.569530in}}%
\pgfpathlineto{\pgfqpoint{6.553789in}{0.573822in}}%
\pgfpathlineto{\pgfqpoint{6.554783in}{0.581159in}}%
\pgfpathlineto{\pgfqpoint{6.557265in}{0.585936in}}%
\pgfpathlineto{\pgfqpoint{6.557762in}{0.587774in}}%
\pgfpathlineto{\pgfqpoint{6.559251in}{0.578626in}}%
\pgfpathlineto{\pgfqpoint{6.561734in}{0.580643in}}%
\pgfpathlineto{\pgfqpoint{6.562728in}{0.576072in}}%
\pgfpathlineto{\pgfqpoint{6.563721in}{0.578760in}}%
\pgfpathlineto{\pgfqpoint{6.564714in}{0.578031in}}%
\pgfpathlineto{\pgfqpoint{6.565210in}{0.578199in}}%
\pgfpathlineto{\pgfqpoint{6.567197in}{0.587800in}}%
\pgfpathlineto{\pgfqpoint{6.567695in}{0.589584in}}%
\pgfpathlineto{\pgfqpoint{6.569182in}{0.592415in}}%
\pgfpathlineto{\pgfqpoint{6.571169in}{0.590440in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.591574in}}%
\pgfpathlineto{\pgfqpoint{6.574148in}{0.594942in}}%
\pgfpathlineto{\pgfqpoint{6.574645in}{0.593135in}}%
\pgfpathlineto{\pgfqpoint{6.575640in}{0.591837in}}%
\pgfpathlineto{\pgfqpoint{6.577626in}{0.590045in}}%
\pgfpathlineto{\pgfqpoint{6.578121in}{0.587591in}}%
\pgfpathlineto{\pgfqpoint{6.579114in}{0.587847in}}%
\pgfpathlineto{\pgfqpoint{6.579611in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{6.581597in}{0.581481in}}%
\pgfpathlineto{\pgfqpoint{6.582591in}{0.578409in}}%
\pgfpathlineto{\pgfqpoint{6.583087in}{0.579541in}}%
\pgfpathlineto{\pgfqpoint{6.584577in}{0.571749in}}%
\pgfpathlineto{\pgfqpoint{6.585073in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{6.585570in}{0.572104in}}%
\pgfpathlineto{\pgfqpoint{6.586563in}{0.568220in}}%
\pgfpathlineto{\pgfqpoint{6.587060in}{0.574217in}}%
\pgfpathlineto{\pgfqpoint{6.588053in}{0.570409in}}%
\pgfpathlineto{\pgfqpoint{6.589542in}{0.575601in}}%
\pgfpathlineto{\pgfqpoint{6.590535in}{0.583074in}}%
\pgfpathlineto{\pgfqpoint{6.591529in}{0.610863in}}%
\pgfpathlineto{\pgfqpoint{6.592025in}{0.616253in}}%
\pgfpathlineto{\pgfqpoint{6.592521in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{6.594011in}{0.629728in}}%
\pgfpathlineto{\pgfqpoint{6.595005in}{0.632174in}}%
\pgfpathlineto{\pgfqpoint{6.596494in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{6.596991in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{6.597984in}{0.626742in}}%
\pgfpathlineto{\pgfqpoint{6.598480in}{0.618527in}}%
\pgfpathlineto{\pgfqpoint{6.599473in}{0.610994in}}%
\pgfpathlineto{\pgfqpoint{6.599970in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{6.602453in}{0.585990in}}%
\pgfpathlineto{\pgfqpoint{6.603446in}{0.581003in}}%
\pgfpathlineto{\pgfqpoint{6.603943in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{6.608909in}{0.594236in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{0.594241in}}%
\pgfpathlineto{\pgfqpoint{6.611391in}{0.596920in}}%
\pgfpathlineto{\pgfqpoint{6.612385in}{0.596065in}}%
\pgfpathlineto{\pgfqpoint{6.613378in}{0.596777in}}%
\pgfpathlineto{\pgfqpoint{6.614371in}{0.598604in}}%
\pgfpathlineto{\pgfqpoint{6.615860in}{0.599629in}}%
\pgfpathlineto{\pgfqpoint{6.616356in}{0.601294in}}%
\pgfpathlineto{\pgfqpoint{6.617350in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{6.618343in}{0.598044in}}%
\pgfpathlineto{\pgfqpoint{6.619337in}{0.596636in}}%
\pgfpathlineto{\pgfqpoint{6.619834in}{0.597319in}}%
\pgfpathlineto{\pgfqpoint{6.620329in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{6.620826in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{6.621820in}{0.602496in}}%
\pgfpathlineto{\pgfqpoint{6.622812in}{0.603598in}}%
\pgfpathlineto{\pgfqpoint{6.624302in}{0.608057in}}%
\pgfpathlineto{\pgfqpoint{6.625295in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{6.626290in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{6.627282in}{0.611794in}}%
\pgfpathlineto{\pgfqpoint{6.628771in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{6.629764in}{0.609604in}}%
\pgfpathlineto{\pgfqpoint{6.630261in}{0.609254in}}%
\pgfpathlineto{\pgfqpoint{6.631254in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{6.634234in}{0.627128in}}%
\pgfpathlineto{\pgfqpoint{6.635227in}{0.625549in}}%
\pgfpathlineto{\pgfqpoint{6.638702in}{0.608419in}}%
\pgfpathlineto{\pgfqpoint{6.640192in}{0.608568in}}%
\pgfpathlineto{\pgfqpoint{6.640688in}{0.604138in}}%
\pgfpathlineto{\pgfqpoint{6.641186in}{0.602384in}}%
\pgfpathlineto{\pgfqpoint{6.642178in}{0.602515in}}%
\pgfpathlineto{\pgfqpoint{6.642675in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{6.644165in}{0.601092in}}%
\pgfpathlineto{\pgfqpoint{6.645158in}{0.600890in}}%
\pgfpathlineto{\pgfqpoint{6.646151in}{0.602009in}}%
\pgfpathlineto{\pgfqpoint{6.647640in}{0.601957in}}%
\pgfpathlineto{\pgfqpoint{6.648138in}{0.600630in}}%
\pgfpathlineto{\pgfqpoint{6.648634in}{0.600160in}}%
\pgfpathlineto{\pgfqpoint{6.649131in}{0.601022in}}%
\pgfpathlineto{\pgfqpoint{6.649627in}{0.602476in}}%
\pgfpathlineto{\pgfqpoint{6.650620in}{0.601967in}}%
\pgfpathlineto{\pgfqpoint{6.651117in}{0.603402in}}%
\pgfpathlineto{\pgfqpoint{6.653103in}{0.604960in}}%
\pgfpathlineto{\pgfqpoint{6.654095in}{0.605278in}}%
\pgfpathlineto{\pgfqpoint{6.654593in}{0.605931in}}%
\pgfpathlineto{\pgfqpoint{6.655090in}{0.607820in}}%
\pgfpathlineto{\pgfqpoint{6.655586in}{0.608485in}}%
\pgfpathlineto{\pgfqpoint{6.659559in}{0.628556in}}%
\pgfpathlineto{\pgfqpoint{6.661546in}{0.634488in}}%
\pgfpathlineto{\pgfqpoint{6.662041in}{0.634648in}}%
\pgfpathlineto{\pgfqpoint{6.662538in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{6.664524in}{0.619498in}}%
\pgfpathlineto{\pgfqpoint{6.665023in}{0.618416in}}%
\pgfpathlineto{\pgfqpoint{6.667006in}{0.605586in}}%
\pgfpathlineto{\pgfqpoint{6.667503in}{0.607023in}}%
\pgfpathlineto{\pgfqpoint{6.668497in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{6.669489in}{0.606234in}}%
\pgfpathlineto{\pgfqpoint{6.670483in}{0.607208in}}%
\pgfpathlineto{\pgfqpoint{6.671973in}{0.604031in}}%
\pgfpathlineto{\pgfqpoint{6.672965in}{0.604020in}}%
\pgfpathlineto{\pgfqpoint{6.673959in}{0.605261in}}%
\pgfpathlineto{\pgfqpoint{6.674952in}{0.603104in}}%
\pgfpathlineto{\pgfqpoint{6.675449in}{0.603328in}}%
\pgfpathlineto{\pgfqpoint{6.676443in}{0.602144in}}%
\pgfpathlineto{\pgfqpoint{6.677436in}{0.601851in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{0.600672in}}%
\pgfpathlineto{\pgfqpoint{6.679918in}{0.601991in}}%
\pgfpathlineto{\pgfqpoint{6.680415in}{0.603703in}}%
\pgfpathlineto{\pgfqpoint{6.681408in}{0.603813in}}%
\pgfpathlineto{\pgfqpoint{6.681904in}{0.604624in}}%
\pgfpathlineto{\pgfqpoint{6.682897in}{0.605292in}}%
\pgfpathlineto{\pgfqpoint{6.683394in}{0.607626in}}%
\pgfpathlineto{\pgfqpoint{6.686870in}{0.652385in}}%
\pgfpathlineto{\pgfqpoint{6.687367in}{0.652851in}}%
\pgfpathlineto{\pgfqpoint{6.689353in}{0.678518in}}%
\pgfpathlineto{\pgfqpoint{6.689849in}{0.678059in}}%
\pgfpathlineto{\pgfqpoint{6.690346in}{0.676340in}}%
\pgfpathlineto{\pgfqpoint{6.690844in}{0.689268in}}%
\pgfpathlineto{\pgfqpoint{6.691339in}{0.681423in}}%
\pgfpathlineto{\pgfqpoint{6.692331in}{0.685776in}}%
\pgfpathlineto{\pgfqpoint{6.692829in}{0.672489in}}%
\pgfpathlineto{\pgfqpoint{6.694318in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{6.695311in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{6.695808in}{0.603372in}}%
\pgfpathlineto{\pgfqpoint{6.696305in}{0.604135in}}%
\pgfpathlineto{\pgfqpoint{6.696801in}{0.601251in}}%
\pgfpathlineto{\pgfqpoint{6.698291in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{6.699284in}{0.598082in}}%
\pgfpathlineto{\pgfqpoint{6.699781in}{0.596196in}}%
\pgfpathlineto{\pgfqpoint{6.700774in}{0.594803in}}%
\pgfpathlineto{\pgfqpoint{6.701270in}{0.591957in}}%
\pgfpathlineto{\pgfqpoint{6.701767in}{0.593821in}}%
\pgfpathlineto{\pgfqpoint{6.702760in}{0.591782in}}%
\pgfpathlineto{\pgfqpoint{6.703257in}{0.596522in}}%
\pgfpathlineto{\pgfqpoint{6.703753in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{6.705242in}{0.598111in}}%
\pgfpathlineto{\pgfqpoint{6.707726in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{6.708223in}{0.603605in}}%
\pgfpathlineto{\pgfqpoint{6.708720in}{0.604691in}}%
\pgfpathlineto{\pgfqpoint{6.709713in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{6.710209in}{0.607529in}}%
\pgfpathlineto{\pgfqpoint{6.710706in}{0.607979in}}%
\pgfpathlineto{\pgfqpoint{6.711202in}{0.609862in}}%
\pgfpathlineto{\pgfqpoint{6.712194in}{0.611077in}}%
\pgfpathlineto{\pgfqpoint{6.713190in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{6.713685in}{0.614394in}}%
\pgfpathlineto{\pgfqpoint{6.714679in}{0.615211in}}%
\pgfpathlineto{\pgfqpoint{6.715670in}{0.614343in}}%
\pgfpathlineto{\pgfqpoint{6.716167in}{0.615892in}}%
\pgfpathlineto{\pgfqpoint{6.717657in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{6.718154in}{0.616991in}}%
\pgfpathlineto{\pgfqpoint{6.718650in}{0.619249in}}%
\pgfpathlineto{\pgfqpoint{6.720140in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{6.720637in}{0.621347in}}%
\pgfpathlineto{\pgfqpoint{6.721630in}{0.622449in}}%
\pgfpathlineto{\pgfqpoint{6.722126in}{0.621846in}}%
\pgfpathlineto{\pgfqpoint{6.722623in}{0.622438in}}%
\pgfpathlineto{\pgfqpoint{6.723120in}{0.624206in}}%
\pgfpathlineto{\pgfqpoint{6.724609in}{0.624905in}}%
\pgfpathlineto{\pgfqpoint{6.727094in}{0.609446in}}%
\pgfpathlineto{\pgfqpoint{6.729575in}{0.601310in}}%
\pgfpathlineto{\pgfqpoint{6.732554in}{0.600143in}}%
\pgfpathlineto{\pgfqpoint{6.734044in}{0.601257in}}%
\pgfpathlineto{\pgfqpoint{6.735535in}{0.604641in}}%
\pgfpathlineto{\pgfqpoint{6.738513in}{0.609955in}}%
\pgfpathlineto{\pgfqpoint{6.739010in}{0.609960in}}%
\pgfpathlineto{\pgfqpoint{6.740003in}{0.607873in}}%
\pgfpathlineto{\pgfqpoint{6.741492in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{6.742486in}{0.602115in}}%
\pgfpathlineto{\pgfqpoint{6.742982in}{0.602228in}}%
\pgfpathlineto{\pgfqpoint{6.743479in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{6.744969in}{0.610062in}}%
\pgfpathlineto{\pgfqpoint{6.745465in}{0.610941in}}%
\pgfpathlineto{\pgfqpoint{6.746457in}{0.614414in}}%
\pgfpathlineto{\pgfqpoint{6.747948in}{0.614865in}}%
\pgfpathlineto{\pgfqpoint{6.749438in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{0.614747in}}%
\pgfpathlineto{\pgfqpoint{6.750431in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{6.752417in}{0.606186in}}%
\pgfpathlineto{\pgfqpoint{6.752913in}{0.610181in}}%
\pgfpathlineto{\pgfqpoint{6.753908in}{0.611126in}}%
\pgfpathlineto{\pgfqpoint{6.755397in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{6.756390in}{0.593642in}}%
\pgfpathlineto{\pgfqpoint{6.757382in}{0.592923in}}%
\pgfpathlineto{\pgfqpoint{6.758376in}{0.594714in}}%
\pgfpathlineto{\pgfqpoint{6.759369in}{0.595488in}}%
\pgfpathlineto{\pgfqpoint{6.759865in}{0.595320in}}%
\pgfpathlineto{\pgfqpoint{6.760859in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{6.762348in}{0.596597in}}%
\pgfpathlineto{\pgfqpoint{6.763342in}{0.595984in}}%
\pgfpathlineto{\pgfqpoint{6.763838in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{6.764334in}{0.595860in}}%
\pgfpathlineto{\pgfqpoint{6.767811in}{0.596636in}}%
\pgfpathlineto{\pgfqpoint{6.769300in}{0.595414in}}%
\pgfpathlineto{\pgfqpoint{6.771287in}{0.597360in}}%
\pgfpathlineto{\pgfqpoint{6.772280in}{0.597231in}}%
\pgfpathlineto{\pgfqpoint{6.772776in}{0.598398in}}%
\pgfpathlineto{\pgfqpoint{6.773273in}{0.598721in}}%
\pgfpathlineto{\pgfqpoint{6.773769in}{0.598552in}}%
\pgfpathlineto{\pgfqpoint{6.774267in}{0.599953in}}%
\pgfpathlineto{\pgfqpoint{6.774763in}{0.603198in}}%
\pgfpathlineto{\pgfqpoint{6.775756in}{0.604621in}}%
\pgfpathlineto{\pgfqpoint{6.777245in}{0.602367in}}%
\pgfpathlineto{\pgfqpoint{6.778239in}{0.602629in}}%
\pgfpathlineto{\pgfqpoint{6.779232in}{0.601270in}}%
\pgfpathlineto{\pgfqpoint{6.781220in}{0.593829in}}%
\pgfpathlineto{\pgfqpoint{6.781715in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{6.782708in}{0.593218in}}%
\pgfpathlineto{\pgfqpoint{6.784199in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{6.784694in}{0.590942in}}%
\pgfpathlineto{\pgfqpoint{6.785191in}{0.591457in}}%
\pgfpathlineto{\pgfqpoint{6.786184in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{6.786680in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{6.787674in}{0.597009in}}%
\pgfpathlineto{\pgfqpoint{6.788170in}{0.598434in}}%
\pgfpathlineto{\pgfqpoint{6.788667in}{0.597889in}}%
\pgfpathlineto{\pgfqpoint{6.789659in}{0.599530in}}%
\pgfpathlineto{\pgfqpoint{6.790156in}{0.598558in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{0.597539in}}%
\pgfpathlineto{\pgfqpoint{6.792143in}{0.597490in}}%
\pgfpathlineto{\pgfqpoint{6.793136in}{0.600285in}}%
\pgfpathlineto{\pgfqpoint{6.794129in}{0.601399in}}%
\pgfpathlineto{\pgfqpoint{6.794625in}{0.603898in}}%
\pgfpathlineto{\pgfqpoint{6.795618in}{0.610826in}}%
\pgfpathlineto{\pgfqpoint{6.799094in}{0.621176in}}%
\pgfpathlineto{\pgfqpoint{6.799591in}{0.620559in}}%
\pgfpathlineto{\pgfqpoint{6.800087in}{0.621168in}}%
\pgfpathlineto{\pgfqpoint{6.800584in}{0.621024in}}%
\pgfpathlineto{\pgfqpoint{6.801578in}{0.619175in}}%
\pgfpathlineto{\pgfqpoint{6.802571in}{0.619542in}}%
\pgfpathlineto{\pgfqpoint{6.804060in}{0.623352in}}%
\pgfpathlineto{\pgfqpoint{6.805054in}{0.624129in}}%
\pgfpathlineto{\pgfqpoint{6.805550in}{0.628678in}}%
\pgfpathlineto{\pgfqpoint{6.806047in}{0.629120in}}%
\pgfpathlineto{\pgfqpoint{6.806543in}{0.631579in}}%
\pgfpathlineto{\pgfqpoint{6.807536in}{0.625299in}}%
\pgfpathlineto{\pgfqpoint{6.808032in}{0.625869in}}%
\pgfpathlineto{\pgfqpoint{6.808530in}{0.622412in}}%
\pgfpathlineto{\pgfqpoint{6.810516in}{0.603851in}}%
\pgfpathlineto{\pgfqpoint{6.811013in}{0.569153in}}%
\pgfpathlineto{\pgfqpoint{6.812006in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{6.812998in}{0.601880in}}%
\pgfpathlineto{\pgfqpoint{6.814984in}{0.604564in}}%
\pgfpathlineto{\pgfqpoint{6.815481in}{0.604546in}}%
\pgfpathlineto{\pgfqpoint{6.816474in}{0.607862in}}%
\pgfpathlineto{\pgfqpoint{6.817468in}{0.607692in}}%
\pgfpathlineto{\pgfqpoint{6.819951in}{0.610700in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{0.613459in}}%
\pgfpathlineto{\pgfqpoint{6.823425in}{0.620854in}}%
\pgfpathlineto{\pgfqpoint{6.824420in}{0.622575in}}%
\pgfpathlineto{\pgfqpoint{6.824916in}{0.620822in}}%
\pgfpathlineto{\pgfqpoint{6.825911in}{0.620233in}}%
\pgfpathlineto{\pgfqpoint{6.826903in}{0.622576in}}%
\pgfpathlineto{\pgfqpoint{6.827896in}{0.623261in}}%
\pgfpathlineto{\pgfqpoint{6.828392in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{6.829882in}{0.619794in}}%
\pgfpathlineto{\pgfqpoint{6.831372in}{0.615911in}}%
\pgfpathlineto{\pgfqpoint{6.831867in}{0.613098in}}%
\pgfpathlineto{\pgfqpoint{6.833358in}{0.609283in}}%
\pgfpathlineto{\pgfqpoint{6.835344in}{0.608724in}}%
\pgfpathlineto{\pgfqpoint{6.835841in}{0.609306in}}%
\pgfpathlineto{\pgfqpoint{6.836337in}{0.610393in}}%
\pgfpathlineto{\pgfqpoint{6.836835in}{0.610490in}}%
\pgfpathlineto{\pgfqpoint{6.837332in}{0.608777in}}%
\pgfpathlineto{\pgfqpoint{6.838819in}{0.607933in}}%
\pgfpathlineto{\pgfqpoint{6.840807in}{0.603521in}}%
\pgfpathlineto{\pgfqpoint{6.841800in}{0.600556in}}%
\pgfpathlineto{\pgfqpoint{6.842296in}{0.600087in}}%
\pgfpathlineto{\pgfqpoint{6.842794in}{0.601157in}}%
\pgfpathlineto{\pgfqpoint{6.843289in}{0.600016in}}%
\pgfpathlineto{\pgfqpoint{6.843785in}{0.600116in}}%
\pgfpathlineto{\pgfqpoint{6.844283in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{6.845772in}{0.600265in}}%
\pgfpathlineto{\pgfqpoint{6.847759in}{0.605040in}}%
\pgfpathlineto{\pgfqpoint{6.848751in}{0.607214in}}%
\pgfpathlineto{\pgfqpoint{6.849745in}{0.610345in}}%
\pgfpathlineto{\pgfqpoint{6.850242in}{0.611337in}}%
\pgfpathlineto{\pgfqpoint{6.851234in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{6.853718in}{0.618048in}}%
\pgfpathlineto{\pgfqpoint{6.856200in}{0.612518in}}%
\pgfpathlineto{\pgfqpoint{6.856697in}{0.612373in}}%
\pgfpathlineto{\pgfqpoint{6.857193in}{0.612940in}}%
\pgfpathlineto{\pgfqpoint{6.857689in}{0.611429in}}%
\pgfpathlineto{\pgfqpoint{6.858186in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{6.859676in}{0.618127in}}%
\pgfpathlineto{\pgfqpoint{6.860669in}{0.624472in}}%
\pgfpathlineto{\pgfqpoint{6.862159in}{0.615007in}}%
\pgfpathlineto{\pgfqpoint{6.863649in}{0.599230in}}%
\pgfpathlineto{\pgfqpoint{6.864642in}{0.581855in}}%
\pgfpathlineto{\pgfqpoint{6.865139in}{0.587050in}}%
\pgfpathlineto{\pgfqpoint{6.866628in}{0.585072in}}%
\pgfpathlineto{\pgfqpoint{6.867621in}{0.585159in}}%
\pgfpathlineto{\pgfqpoint{6.868118in}{0.590182in}}%
\pgfpathlineto{\pgfqpoint{6.868614in}{0.591033in}}%
\pgfpathlineto{\pgfqpoint{6.869607in}{0.595947in}}%
\pgfpathlineto{\pgfqpoint{6.870105in}{0.595366in}}%
\pgfpathlineto{\pgfqpoint{6.871096in}{0.599761in}}%
\pgfpathlineto{\pgfqpoint{6.872091in}{0.606417in}}%
\pgfpathlineto{\pgfqpoint{6.873580in}{0.613995in}}%
\pgfpathlineto{\pgfqpoint{6.874572in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{6.879042in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{6.884007in}{0.625880in}}%
\pgfpathlineto{\pgfqpoint{6.884507in}{0.625758in}}%
\pgfpathlineto{\pgfqpoint{6.885000in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{6.885995in}{0.630826in}}%
\pgfpathlineto{\pgfqpoint{6.888974in}{0.616942in}}%
\pgfpathlineto{\pgfqpoint{6.890960in}{0.615348in}}%
\pgfpathlineto{\pgfqpoint{6.891457in}{0.614230in}}%
\pgfpathlineto{\pgfqpoint{6.891953in}{0.608668in}}%
\pgfpathlineto{\pgfqpoint{6.892451in}{0.608251in}}%
\pgfpathlineto{\pgfqpoint{6.892947in}{0.605533in}}%
\pgfpathlineto{\pgfqpoint{6.893939in}{0.605709in}}%
\pgfpathlineto{\pgfqpoint{6.896422in}{0.596935in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{0.592225in}}%
\pgfpathlineto{\pgfqpoint{6.898408in}{0.592538in}}%
\pgfpathlineto{\pgfqpoint{6.899898in}{0.594397in}}%
\pgfpathlineto{\pgfqpoint{6.901388in}{0.591119in}}%
\pgfpathlineto{\pgfqpoint{6.902381in}{0.591580in}}%
\pgfpathlineto{\pgfqpoint{6.903376in}{0.594122in}}%
\pgfpathlineto{\pgfqpoint{6.904864in}{0.595160in}}%
\pgfpathlineto{\pgfqpoint{6.905857in}{0.600191in}}%
\pgfpathlineto{\pgfqpoint{6.906354in}{0.601033in}}%
\pgfpathlineto{\pgfqpoint{6.906850in}{0.600715in}}%
\pgfpathlineto{\pgfqpoint{6.907844in}{0.601149in}}%
\pgfpathlineto{\pgfqpoint{6.909333in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{6.910326in}{0.599825in}}%
\pgfpathlineto{\pgfqpoint{6.913306in}{0.609574in}}%
\pgfpathlineto{\pgfqpoint{6.913802in}{0.610648in}}%
\pgfpathlineto{\pgfqpoint{6.914796in}{0.610265in}}%
\pgfpathlineto{\pgfqpoint{6.916287in}{0.610811in}}%
\pgfpathlineto{\pgfqpoint{6.917278in}{0.609254in}}%
\pgfpathlineto{\pgfqpoint{6.918271in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{6.919264in}{0.615090in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{0.620527in}}%
\pgfpathlineto{\pgfqpoint{6.921747in}{0.620744in}}%
\pgfpathlineto{\pgfqpoint{6.922244in}{0.622452in}}%
\pgfpathlineto{\pgfqpoint{6.923735in}{0.616581in}}%
\pgfpathlineto{\pgfqpoint{6.924230in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{6.925223in}{0.611942in}}%
\pgfpathlineto{\pgfqpoint{6.925720in}{0.612150in}}%
\pgfpathlineto{\pgfqpoint{6.926217in}{0.613069in}}%
\pgfpathlineto{\pgfqpoint{6.926714in}{0.610729in}}%
\pgfpathlineto{\pgfqpoint{6.927705in}{0.608543in}}%
\pgfpathlineto{\pgfqpoint{6.930189in}{0.608246in}}%
\pgfpathlineto{\pgfqpoint{6.931181in}{0.606453in}}%
\pgfpathlineto{\pgfqpoint{6.932175in}{0.603528in}}%
\pgfpathlineto{\pgfqpoint{6.932673in}{0.603267in}}%
\pgfpathlineto{\pgfqpoint{6.934657in}{0.605411in}}%
\pgfpathlineto{\pgfqpoint{6.937141in}{0.616395in}}%
\pgfpathlineto{\pgfqpoint{6.937638in}{0.621399in}}%
\pgfpathlineto{\pgfqpoint{6.938631in}{0.624416in}}%
\pgfpathlineto{\pgfqpoint{6.940120in}{0.625613in}}%
\pgfpathlineto{\pgfqpoint{6.941610in}{0.628153in}}%
\pgfpathlineto{\pgfqpoint{6.942603in}{0.628751in}}%
\pgfpathlineto{\pgfqpoint{6.943100in}{0.630416in}}%
\pgfpathlineto{\pgfqpoint{6.944589in}{0.638128in}}%
\pgfpathlineto{\pgfqpoint{6.945086in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{6.947072in}{0.641271in}}%
\pgfpathlineto{\pgfqpoint{6.947569in}{0.639097in}}%
\pgfpathlineto{\pgfqpoint{6.948562in}{0.640507in}}%
\pgfpathlineto{\pgfqpoint{6.951045in}{0.636978in}}%
\pgfpathlineto{\pgfqpoint{6.951543in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{6.952039in}{0.635681in}}%
\pgfpathlineto{\pgfqpoint{6.955017in}{0.623646in}}%
\pgfpathlineto{\pgfqpoint{6.955514in}{0.622429in}}%
\pgfpathlineto{\pgfqpoint{6.956507in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{6.957997in}{0.620665in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{0.617679in}}%
\pgfpathlineto{\pgfqpoint{6.959983in}{0.616845in}}%
\pgfpathlineto{\pgfqpoint{6.960978in}{0.610140in}}%
\pgfpathlineto{\pgfqpoint{6.961970in}{0.609085in}}%
\pgfpathlineto{\pgfqpoint{6.962467in}{0.609314in}}%
\pgfpathlineto{\pgfqpoint{6.963459in}{0.608844in}}%
\pgfpathlineto{\pgfqpoint{6.963956in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{6.964949in}{0.606806in}}%
\pgfpathlineto{\pgfqpoint{6.966935in}{0.605463in}}%
\pgfpathlineto{\pgfqpoint{6.967434in}{0.603430in}}%
\pgfpathlineto{\pgfqpoint{6.967928in}{0.604284in}}%
\pgfpathlineto{\pgfqpoint{6.969420in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{6.970411in}{0.603739in}}%
\pgfpathlineto{\pgfqpoint{6.971901in}{0.608061in}}%
\pgfpathlineto{\pgfqpoint{6.972894in}{0.603650in}}%
\pgfpathlineto{\pgfqpoint{6.973391in}{0.599875in}}%
\pgfpathlineto{\pgfqpoint{6.974384in}{0.598189in}}%
\pgfpathlineto{\pgfqpoint{6.976370in}{0.596233in}}%
\pgfpathlineto{\pgfqpoint{6.981832in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{6.982826in}{0.617258in}}%
\pgfpathlineto{\pgfqpoint{6.983322in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{6.984813in}{0.621342in}}%
\pgfpathlineto{\pgfqpoint{6.987791in}{0.615873in}}%
\pgfpathlineto{\pgfqpoint{6.988287in}{0.614737in}}%
\pgfpathlineto{\pgfqpoint{6.989280in}{0.609609in}}%
\pgfpathlineto{\pgfqpoint{6.990274in}{0.609934in}}%
\pgfpathlineto{\pgfqpoint{6.991267in}{0.609253in}}%
\pgfpathlineto{\pgfqpoint{6.991764in}{0.612646in}}%
\pgfpathlineto{\pgfqpoint{6.993253in}{0.615666in}}%
\pgfpathlineto{\pgfqpoint{6.993749in}{0.614719in}}%
\pgfpathlineto{\pgfqpoint{6.994743in}{0.616837in}}%
\pgfpathlineto{\pgfqpoint{6.995736in}{0.616172in}}%
\pgfpathlineto{\pgfqpoint{6.996232in}{0.614868in}}%
\pgfpathlineto{\pgfqpoint{6.997226in}{0.609487in}}%
\pgfpathlineto{\pgfqpoint{6.998219in}{0.609750in}}%
\pgfpathlineto{\pgfqpoint{6.998715in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{7.000205in}{0.606019in}}%
\pgfpathlineto{\pgfqpoint{7.001695in}{0.603764in}}%
\pgfpathlineto{\pgfqpoint{7.002193in}{0.605106in}}%
\pgfpathlineto{\pgfqpoint{7.003185in}{0.604069in}}%
\pgfpathlineto{\pgfqpoint{7.003681in}{0.604359in}}%
\pgfpathlineto{\pgfqpoint{7.004177in}{0.603751in}}%
\pgfpathlineto{\pgfqpoint{7.005171in}{0.605788in}}%
\pgfpathlineto{\pgfqpoint{7.006662in}{0.605743in}}%
\pgfpathlineto{\pgfqpoint{7.007654in}{0.604103in}}%
\pgfpathlineto{\pgfqpoint{7.009640in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{7.010635in}{0.602868in}}%
\pgfpathlineto{\pgfqpoint{7.011130in}{0.607093in}}%
\pgfpathlineto{\pgfqpoint{7.012123in}{0.608829in}}%
\pgfpathlineto{\pgfqpoint{7.012619in}{0.610495in}}%
\pgfpathlineto{\pgfqpoint{7.013613in}{0.615248in}}%
\pgfpathlineto{\pgfqpoint{7.014606in}{0.612707in}}%
\pgfpathlineto{\pgfqpoint{7.015103in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{7.016095in}{0.605929in}}%
\pgfpathlineto{\pgfqpoint{7.016591in}{0.608254in}}%
\pgfpathlineto{\pgfqpoint{7.017088in}{0.608259in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{0.607817in}}%
\pgfpathlineto{\pgfqpoint{7.021061in}{0.601811in}}%
\pgfpathlineto{\pgfqpoint{7.021558in}{0.601145in}}%
\pgfpathlineto{\pgfqpoint{7.022054in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{7.024041in}{0.594713in}}%
\pgfpathlineto{\pgfqpoint{7.024538in}{0.593969in}}%
\pgfpathlineto{\pgfqpoint{7.026026in}{0.599481in}}%
\pgfpathlineto{\pgfqpoint{7.027517in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{7.028013in}{0.599020in}}%
\pgfpathlineto{\pgfqpoint{7.028510in}{0.599040in}}%
\pgfpathlineto{\pgfqpoint{7.030496in}{0.598309in}}%
\pgfpathlineto{\pgfqpoint{7.031986in}{0.596448in}}%
\pgfpathlineto{\pgfqpoint{7.032979in}{0.593975in}}%
\pgfpathlineto{\pgfqpoint{7.033475in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{7.034965in}{0.590357in}}%
\pgfpathlineto{\pgfqpoint{7.036951in}{0.597061in}}%
\pgfpathlineto{\pgfqpoint{7.037450in}{0.600402in}}%
\pgfpathlineto{\pgfqpoint{7.037944in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{7.038441in}{0.606480in}}%
\pgfpathlineto{\pgfqpoint{7.040428in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{7.041917in}{0.608132in}}%
\pgfpathlineto{\pgfqpoint{7.042413in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{7.043407in}{0.612628in}}%
\pgfpathlineto{\pgfqpoint{7.045393in}{0.616776in}}%
\pgfpathlineto{\pgfqpoint{7.045890in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{7.046882in}{0.620125in}}%
\pgfpathlineto{\pgfqpoint{7.048372in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{7.049366in}{0.619997in}}%
\pgfpathlineto{\pgfqpoint{7.052345in}{0.610966in}}%
\pgfpathlineto{\pgfqpoint{7.054331in}{0.608807in}}%
\pgfpathlineto{\pgfqpoint{7.055324in}{0.608154in}}%
\pgfpathlineto{\pgfqpoint{7.056813in}{0.607904in}}%
\pgfpathlineto{\pgfqpoint{7.057310in}{0.606837in}}%
\pgfpathlineto{\pgfqpoint{7.057807in}{0.604398in}}%
\pgfpathlineto{\pgfqpoint{7.058305in}{0.605390in}}%
\pgfpathlineto{\pgfqpoint{7.058801in}{0.604502in}}%
\pgfpathlineto{\pgfqpoint{7.059794in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{7.062277in}{0.602958in}}%
\pgfpathlineto{\pgfqpoint{7.062773in}{0.607346in}}%
\pgfpathlineto{\pgfqpoint{7.063270in}{0.607773in}}%
\pgfpathlineto{\pgfqpoint{7.064759in}{0.611147in}}%
\pgfpathlineto{\pgfqpoint{7.065255in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{0.611970in}}%
\pgfpathlineto{\pgfqpoint{7.066745in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{7.068236in}{0.611762in}}%
\pgfpathlineto{\pgfqpoint{7.069228in}{0.612104in}}%
\pgfpathlineto{\pgfqpoint{7.069724in}{0.612887in}}%
\pgfpathlineto{\pgfqpoint{7.071215in}{0.613169in}}%
\pgfpathlineto{\pgfqpoint{7.072209in}{0.612338in}}%
\pgfpathlineto{\pgfqpoint{7.074690in}{0.610776in}}%
\pgfpathlineto{\pgfqpoint{7.076181in}{0.609209in}}%
\pgfpathlineto{\pgfqpoint{7.076677in}{0.609392in}}%
\pgfpathlineto{\pgfqpoint{7.077175in}{0.607539in}}%
\pgfpathlineto{\pgfqpoint{7.078167in}{0.607307in}}%
\pgfpathlineto{\pgfqpoint{7.078663in}{0.605280in}}%
\pgfpathlineto{\pgfqpoint{7.079160in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{7.079657in}{0.607308in}}%
\pgfpathlineto{\pgfqpoint{7.080650in}{0.609705in}}%
\pgfpathlineto{\pgfqpoint{7.081642in}{0.613579in}}%
\pgfpathlineto{\pgfqpoint{7.083630in}{0.615961in}}%
\pgfpathlineto{\pgfqpoint{7.084126in}{0.615598in}}%
\pgfpathlineto{\pgfqpoint{7.086113in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{7.087105in}{0.616091in}}%
\pgfpathlineto{\pgfqpoint{7.087601in}{0.615349in}}%
\pgfpathlineto{\pgfqpoint{7.088594in}{0.615886in}}%
\pgfpathlineto{\pgfqpoint{7.089093in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{7.090084in}{0.615499in}}%
\pgfpathlineto{\pgfqpoint{7.090581in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{7.091078in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{7.092567in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{7.094553in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{7.095546in}{0.616093in}}%
\pgfpathlineto{\pgfqpoint{7.097036in}{0.617792in}}%
\pgfpathlineto{\pgfqpoint{7.097533in}{0.618767in}}%
\pgfpathlineto{\pgfqpoint{7.098029in}{0.617185in}}%
\pgfpathlineto{\pgfqpoint{7.098526in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{7.099519in}{0.616291in}}%
\pgfpathlineto{\pgfqpoint{7.100016in}{0.616170in}}%
\pgfpathlineto{\pgfqpoint{7.101009in}{0.616767in}}%
\pgfpathlineto{\pgfqpoint{7.102499in}{0.616325in}}%
\pgfpathlineto{\pgfqpoint{7.104485in}{0.608236in}}%
\pgfpathlineto{\pgfqpoint{7.104981in}{0.606176in}}%
\pgfpathlineto{\pgfqpoint{7.105478in}{0.608902in}}%
\pgfpathlineto{\pgfqpoint{7.105975in}{0.608838in}}%
\pgfpathlineto{\pgfqpoint{7.106968in}{0.610368in}}%
\pgfpathlineto{\pgfqpoint{7.107464in}{0.609430in}}%
\pgfpathlineto{\pgfqpoint{7.107961in}{0.609298in}}%
\pgfpathlineto{\pgfqpoint{7.108459in}{0.610541in}}%
\pgfpathlineto{\pgfqpoint{7.109451in}{0.611647in}}%
\pgfpathlineto{\pgfqpoint{7.109946in}{0.611494in}}%
\pgfpathlineto{\pgfqpoint{7.110941in}{0.612625in}}%
\pgfpathlineto{\pgfqpoint{7.111437in}{0.612011in}}%
\pgfpathlineto{\pgfqpoint{7.111934in}{0.613112in}}%
\pgfpathlineto{\pgfqpoint{7.113920in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{7.114417in}{0.612917in}}%
\pgfpathlineto{\pgfqpoint{7.116403in}{0.610920in}}%
\pgfpathlineto{\pgfqpoint{7.116899in}{0.609264in}}%
\pgfpathlineto{\pgfqpoint{7.117892in}{0.609269in}}%
\pgfpathlineto{\pgfqpoint{7.118388in}{0.608856in}}%
\pgfpathlineto{\pgfqpoint{7.119879in}{0.608553in}}%
\pgfpathlineto{\pgfqpoint{7.120872in}{0.610408in}}%
\pgfpathlineto{\pgfqpoint{7.121368in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{7.121867in}{0.611651in}}%
\pgfpathlineto{\pgfqpoint{7.122361in}{0.618005in}}%
\pgfpathlineto{\pgfqpoint{7.123851in}{0.617514in}}%
\pgfpathlineto{\pgfqpoint{7.124844in}{0.615131in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{0.614363in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{0.614363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.568421in}{0.375000in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642584in}{0.753753in}}%
\pgfpathlineto{\pgfqpoint{5.644074in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{5.647054in}{0.753033in}}%
\pgfpathlineto{\pgfqpoint{5.647550in}{0.752212in}}%
\pgfpathlineto{\pgfqpoint{5.649536in}{0.751918in}}%
\pgfpathlineto{\pgfqpoint{5.651026in}{0.751896in}}%
\pgfpathlineto{\pgfqpoint{5.653012in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{5.654006in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{5.654502in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{5.656487in}{0.749707in}}%
\pgfpathlineto{\pgfqpoint{5.657978in}{0.749662in}}%
\pgfpathlineto{\pgfqpoint{5.660957in}{0.748487in}}%
\pgfpathlineto{\pgfqpoint{5.661454in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.665923in}{0.747246in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{0.746566in}}%
\pgfpathlineto{\pgfqpoint{5.667910in}{0.746458in}}%
\pgfpathlineto{\pgfqpoint{5.668406in}{0.745760in}}%
\pgfpathlineto{\pgfqpoint{5.672875in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{5.673868in}{0.744869in}}%
\pgfpathlineto{\pgfqpoint{5.674862in}{0.744778in}}%
\pgfpathlineto{\pgfqpoint{5.675358in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{5.679827in}{0.743880in}}%
\pgfpathlineto{\pgfqpoint{5.680819in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{5.681813in}{0.743315in}}%
\pgfpathlineto{\pgfqpoint{5.682310in}{0.742630in}}%
\pgfpathlineto{\pgfqpoint{5.687275in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.687772in}{0.742194in}}%
\pgfpathlineto{\pgfqpoint{5.688765in}{0.742352in}}%
\pgfpathlineto{\pgfqpoint{5.690255in}{0.741194in}}%
\pgfpathlineto{\pgfqpoint{5.691248in}{0.741247in}}%
\pgfpathlineto{\pgfqpoint{5.691745in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{5.693731in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{5.694724in}{0.740111in}}%
\pgfpathlineto{\pgfqpoint{5.695717in}{0.740248in}}%
\pgfpathlineto{\pgfqpoint{5.696214in}{0.739524in}}%
\pgfpathlineto{\pgfqpoint{5.697207in}{0.739149in}}%
\pgfpathlineto{\pgfqpoint{5.700187in}{0.739358in}}%
\pgfpathlineto{\pgfqpoint{5.702668in}{0.738884in}}%
\pgfpathlineto{\pgfqpoint{5.703166in}{0.738328in}}%
\pgfpathlineto{\pgfqpoint{5.707138in}{0.739034in}}%
\pgfpathlineto{\pgfqpoint{5.708628in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{5.709621in}{0.737775in}}%
\pgfpathlineto{\pgfqpoint{5.710119in}{0.737356in}}%
\pgfpathlineto{\pgfqpoint{5.712104in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{5.714090in}{0.737346in}}%
\pgfpathlineto{\pgfqpoint{5.714587in}{0.737271in}}%
\pgfpathlineto{\pgfqpoint{5.715084in}{0.737558in}}%
\pgfpathlineto{\pgfqpoint{5.715580in}{0.736556in}}%
\pgfpathlineto{\pgfqpoint{5.716573in}{0.736371in}}%
\pgfpathlineto{\pgfqpoint{5.718065in}{0.735526in}}%
\pgfpathlineto{\pgfqpoint{5.719056in}{0.735800in}}%
\pgfpathlineto{\pgfqpoint{5.719552in}{0.734787in}}%
\pgfpathlineto{\pgfqpoint{5.720547in}{0.734704in}}%
\pgfpathlineto{\pgfqpoint{5.721044in}{0.734256in}}%
\pgfpathlineto{\pgfqpoint{5.721539in}{0.734335in}}%
\pgfpathlineto{\pgfqpoint{5.722036in}{0.734131in}}%
\pgfpathlineto{\pgfqpoint{5.723028in}{0.732999in}}%
\pgfpathlineto{\pgfqpoint{5.723524in}{0.732915in}}%
\pgfpathlineto{\pgfqpoint{5.725015in}{0.731892in}}%
\pgfpathlineto{\pgfqpoint{5.727498in}{0.731259in}}%
\pgfpathlineto{\pgfqpoint{5.732961in}{0.732870in}}%
\pgfpathlineto{\pgfqpoint{5.733456in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{5.734946in}{0.731440in}}%
\pgfpathlineto{\pgfqpoint{5.735940in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{5.736933in}{0.729426in}}%
\pgfpathlineto{\pgfqpoint{5.737429in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{5.740409in}{0.725990in}}%
\pgfpathlineto{\pgfqpoint{5.743388in}{0.728694in}}%
\pgfpathlineto{\pgfqpoint{5.743884in}{0.728943in}}%
\pgfpathlineto{\pgfqpoint{5.746864in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{5.748354in}{0.713458in}}%
\pgfpathlineto{\pgfqpoint{5.748850in}{0.710503in}}%
\pgfpathlineto{\pgfqpoint{5.751830in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{5.753816in}{0.702179in}}%
\pgfpathlineto{\pgfqpoint{5.755305in}{0.701666in}}%
\pgfpathlineto{\pgfqpoint{5.756299in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{5.756795in}{0.700472in}}%
\pgfpathlineto{\pgfqpoint{5.757788in}{0.702394in}}%
\pgfpathlineto{\pgfqpoint{5.759775in}{0.711141in}}%
\pgfpathlineto{\pgfqpoint{5.762258in}{0.724654in}}%
\pgfpathlineto{\pgfqpoint{5.765237in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{5.765734in}{0.718171in}}%
\pgfpathlineto{\pgfqpoint{5.768218in}{0.711394in}}%
\pgfpathlineto{\pgfqpoint{5.771692in}{0.691916in}}%
\pgfpathlineto{\pgfqpoint{5.772188in}{0.691073in}}%
\pgfpathlineto{\pgfqpoint{5.772685in}{0.689495in}}%
\pgfpathlineto{\pgfqpoint{5.773679in}{0.692576in}}%
\pgfpathlineto{\pgfqpoint{5.777154in}{0.713379in}}%
\pgfpathlineto{\pgfqpoint{5.778148in}{0.716405in}}%
\pgfpathlineto{\pgfqpoint{5.778644in}{0.715787in}}%
\pgfpathlineto{\pgfqpoint{5.779638in}{0.716084in}}%
\pgfpathlineto{\pgfqpoint{5.780134in}{0.715516in}}%
\pgfpathlineto{\pgfqpoint{5.782120in}{0.707201in}}%
\pgfpathlineto{\pgfqpoint{5.785596in}{0.680921in}}%
\pgfpathlineto{\pgfqpoint{5.788574in}{0.674968in}}%
\pgfpathlineto{\pgfqpoint{5.791554in}{0.684901in}}%
\pgfpathlineto{\pgfqpoint{5.794038in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{5.796024in}{0.712562in}}%
\pgfpathlineto{\pgfqpoint{5.797018in}{0.714082in}}%
\pgfpathlineto{\pgfqpoint{5.798011in}{0.711587in}}%
\pgfpathlineto{\pgfqpoint{5.799004in}{0.706542in}}%
\pgfpathlineto{\pgfqpoint{5.802481in}{0.693964in}}%
\pgfpathlineto{\pgfqpoint{5.802976in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{5.804466in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{5.806453in}{0.687097in}}%
\pgfpathlineto{\pgfqpoint{5.809432in}{0.691578in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{0.692962in}}%
\pgfpathlineto{\pgfqpoint{5.812411in}{0.701524in}}%
\pgfpathlineto{\pgfqpoint{5.814397in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{5.814894in}{0.708492in}}%
\pgfpathlineto{\pgfqpoint{5.815390in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{5.817874in}{0.708479in}}%
\pgfpathlineto{\pgfqpoint{5.818867in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{5.819363in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{5.824825in}{0.674209in}}%
\pgfpathlineto{\pgfqpoint{5.826315in}{0.668794in}}%
\pgfpathlineto{\pgfqpoint{5.828301in}{0.658402in}}%
\pgfpathlineto{\pgfqpoint{5.829294in}{0.654275in}}%
\pgfpathlineto{\pgfqpoint{5.831777in}{0.659826in}}%
\pgfpathlineto{\pgfqpoint{5.834757in}{0.692078in}}%
\pgfpathlineto{\pgfqpoint{5.835752in}{0.699665in}}%
\pgfpathlineto{\pgfqpoint{5.837239in}{0.706612in}}%
\pgfpathlineto{\pgfqpoint{5.838729in}{0.704767in}}%
\pgfpathlineto{\pgfqpoint{5.841709in}{0.688442in}}%
\pgfpathlineto{\pgfqpoint{5.843198in}{0.677998in}}%
\pgfpathlineto{\pgfqpoint{5.846177in}{0.664020in}}%
\pgfpathlineto{\pgfqpoint{5.848660in}{0.667227in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{0.670390in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{0.681667in}}%
\pgfpathlineto{\pgfqpoint{5.851640in}{0.692022in}}%
\pgfpathlineto{\pgfqpoint{5.852633in}{0.696247in}}%
\pgfpathlineto{\pgfqpoint{5.855116in}{0.696527in}}%
\pgfpathlineto{\pgfqpoint{5.855613in}{0.696117in}}%
\pgfpathlineto{\pgfqpoint{5.856109in}{0.696470in}}%
\pgfpathlineto{\pgfqpoint{5.857103in}{0.698466in}}%
\pgfpathlineto{\pgfqpoint{5.858096in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{5.859585in}{0.700771in}}%
\pgfpathlineto{\pgfqpoint{5.860579in}{0.699783in}}%
\pgfpathlineto{\pgfqpoint{5.861573in}{0.696146in}}%
\pgfpathlineto{\pgfqpoint{5.863558in}{0.687194in}}%
\pgfpathlineto{\pgfqpoint{5.865544in}{0.675398in}}%
\pgfpathlineto{\pgfqpoint{5.867034in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{5.869516in}{0.667391in}}%
\pgfpathlineto{\pgfqpoint{5.871006in}{0.666413in}}%
\pgfpathlineto{\pgfqpoint{5.875972in}{0.692194in}}%
\pgfpathlineto{\pgfqpoint{5.876965in}{0.698650in}}%
\pgfpathlineto{\pgfqpoint{5.877958in}{0.701245in}}%
\pgfpathlineto{\pgfqpoint{5.878953in}{0.702031in}}%
\pgfpathlineto{\pgfqpoint{5.879451in}{0.700826in}}%
\pgfpathlineto{\pgfqpoint{5.880938in}{0.694402in}}%
\pgfpathlineto{\pgfqpoint{5.882428in}{0.686263in}}%
\pgfpathlineto{\pgfqpoint{5.883421in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{0.667825in}}%
\pgfpathlineto{\pgfqpoint{5.886400in}{0.664701in}}%
\pgfpathlineto{\pgfqpoint{5.887890in}{0.660540in}}%
\pgfpathlineto{\pgfqpoint{5.889379in}{0.658105in}}%
\pgfpathlineto{\pgfqpoint{5.891366in}{0.652972in}}%
\pgfpathlineto{\pgfqpoint{5.891862in}{0.653594in}}%
\pgfpathlineto{\pgfqpoint{5.892855in}{0.659397in}}%
\pgfpathlineto{\pgfqpoint{5.896828in}{0.677696in}}%
\pgfpathlineto{\pgfqpoint{5.897324in}{0.680341in}}%
\pgfpathlineto{\pgfqpoint{5.897820in}{0.680648in}}%
\pgfpathlineto{\pgfqpoint{5.898814in}{0.684918in}}%
\pgfpathlineto{\pgfqpoint{5.901297in}{0.692517in}}%
\pgfpathlineto{\pgfqpoint{5.902787in}{0.692688in}}%
\pgfpathlineto{\pgfqpoint{5.903782in}{0.688735in}}%
\pgfpathlineto{\pgfqpoint{5.904277in}{0.685447in}}%
\pgfpathlineto{\pgfqpoint{5.905270in}{0.676211in}}%
\pgfpathlineto{\pgfqpoint{5.906759in}{0.663026in}}%
\pgfpathlineto{\pgfqpoint{5.908249in}{0.652957in}}%
\pgfpathlineto{\pgfqpoint{5.910235in}{0.654901in}}%
\pgfpathlineto{\pgfqpoint{5.910732in}{0.656386in}}%
\pgfpathlineto{\pgfqpoint{5.912221in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{5.912718in}{0.667742in}}%
\pgfpathlineto{\pgfqpoint{5.915200in}{0.687062in}}%
\pgfpathlineto{\pgfqpoint{5.916691in}{0.692901in}}%
\pgfpathlineto{\pgfqpoint{5.917684in}{0.695679in}}%
\pgfpathlineto{\pgfqpoint{5.918678in}{0.696959in}}%
\pgfpathlineto{\pgfqpoint{5.919174in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{5.919670in}{0.696536in}}%
\pgfpathlineto{\pgfqpoint{5.922649in}{0.688423in}}%
\pgfpathlineto{\pgfqpoint{5.923146in}{0.686031in}}%
\pgfpathlineto{\pgfqpoint{5.925132in}{0.674941in}}%
\pgfpathlineto{\pgfqpoint{5.926622in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{5.927615in}{0.669795in}}%
\pgfpathlineto{\pgfqpoint{5.929105in}{0.666067in}}%
\pgfpathlineto{\pgfqpoint{5.929601in}{0.666150in}}%
\pgfpathlineto{\pgfqpoint{5.931588in}{0.662449in}}%
\pgfpathlineto{\pgfqpoint{5.933077in}{0.663474in}}%
\pgfpathlineto{\pgfqpoint{5.933574in}{0.663264in}}%
\pgfpathlineto{\pgfqpoint{5.934569in}{0.665481in}}%
\pgfpathlineto{\pgfqpoint{5.939036in}{0.681592in}}%
\pgfpathlineto{\pgfqpoint{5.940029in}{0.683690in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{0.682519in}}%
\pgfpathlineto{\pgfqpoint{5.942016in}{0.685284in}}%
\pgfpathlineto{\pgfqpoint{5.943008in}{0.688310in}}%
\pgfpathlineto{\pgfqpoint{5.943505in}{0.687240in}}%
\pgfpathlineto{\pgfqpoint{5.944002in}{0.688929in}}%
\pgfpathlineto{\pgfqpoint{5.944995in}{0.690929in}}%
\pgfpathlineto{\pgfqpoint{5.945987in}{0.691250in}}%
\pgfpathlineto{\pgfqpoint{5.946981in}{0.689931in}}%
\pgfpathlineto{\pgfqpoint{5.948471in}{0.684933in}}%
\pgfpathlineto{\pgfqpoint{5.949961in}{0.680105in}}%
\pgfpathlineto{\pgfqpoint{5.950953in}{0.676380in}}%
\pgfpathlineto{\pgfqpoint{5.952444in}{0.668671in}}%
\pgfpathlineto{\pgfqpoint{5.954430in}{0.660010in}}%
\pgfpathlineto{\pgfqpoint{5.955919in}{0.656646in}}%
\pgfpathlineto{\pgfqpoint{5.956913in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.957409in}{0.657239in}}%
\pgfpathlineto{\pgfqpoint{5.958402in}{0.661340in}}%
\pgfpathlineto{\pgfqpoint{5.962377in}{0.684664in}}%
\pgfpathlineto{\pgfqpoint{5.963865in}{0.689414in}}%
\pgfpathlineto{\pgfqpoint{5.964858in}{0.691126in}}%
\pgfpathlineto{\pgfqpoint{5.966844in}{0.691248in}}%
\pgfpathlineto{\pgfqpoint{5.969327in}{0.688765in}}%
\pgfpathlineto{\pgfqpoint{5.971313in}{0.684637in}}%
\pgfpathlineto{\pgfqpoint{5.972803in}{0.683249in}}%
\pgfpathlineto{\pgfqpoint{5.976279in}{0.675366in}}%
\pgfpathlineto{\pgfqpoint{5.976775in}{0.674624in}}%
\pgfpathlineto{\pgfqpoint{5.977769in}{0.673893in}}%
\pgfpathlineto{\pgfqpoint{5.980749in}{0.677476in}}%
\pgfpathlineto{\pgfqpoint{5.981245in}{0.677272in}}%
\pgfpathlineto{\pgfqpoint{5.982238in}{0.678362in}}%
\pgfpathlineto{\pgfqpoint{5.983231in}{0.681186in}}%
\pgfpathlineto{\pgfqpoint{5.983728in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{5.984721in}{0.684641in}}%
\pgfpathlineto{\pgfqpoint{5.985217in}{0.685292in}}%
\pgfpathlineto{\pgfqpoint{5.987700in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{5.988693in}{0.689486in}}%
\pgfpathlineto{\pgfqpoint{5.989190in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{5.990183in}{0.683352in}}%
\pgfpathlineto{\pgfqpoint{5.991673in}{0.676309in}}%
\pgfpathlineto{\pgfqpoint{5.993659in}{0.662736in}}%
\pgfpathlineto{\pgfqpoint{5.995645in}{0.647467in}}%
\pgfpathlineto{\pgfqpoint{5.997633in}{0.636057in}}%
\pgfpathlineto{\pgfqpoint{5.998624in}{0.633642in}}%
\pgfpathlineto{\pgfqpoint{5.999121in}{0.633650in}}%
\pgfpathlineto{\pgfqpoint{5.999619in}{0.633967in}}%
\pgfpathlineto{\pgfqpoint{6.001107in}{0.635662in}}%
\pgfpathlineto{\pgfqpoint{6.002101in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{6.002597in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{6.004584in}{0.643294in}}%
\pgfpathlineto{\pgfqpoint{6.010046in}{0.680301in}}%
\pgfpathlineto{\pgfqpoint{6.011535in}{0.686061in}}%
\pgfpathlineto{\pgfqpoint{6.012529in}{0.688454in}}%
\pgfpathlineto{\pgfqpoint{6.013522in}{0.688914in}}%
\pgfpathlineto{\pgfqpoint{6.014515in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{6.015508in}{0.687761in}}%
\pgfpathlineto{\pgfqpoint{6.016501in}{0.685646in}}%
\pgfpathlineto{\pgfqpoint{6.017991in}{0.682410in}}%
\pgfpathlineto{\pgfqpoint{6.020970in}{0.673536in}}%
\pgfpathlineto{\pgfqpoint{6.021467in}{0.672917in}}%
\pgfpathlineto{\pgfqpoint{6.022956in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{6.023950in}{0.670706in}}%
\pgfpathlineto{\pgfqpoint{6.025439in}{0.668117in}}%
\pgfpathlineto{\pgfqpoint{6.027426in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{6.028419in}{0.668133in}}%
\pgfpathlineto{\pgfqpoint{6.029412in}{0.668442in}}%
\pgfpathlineto{\pgfqpoint{6.029908in}{0.669550in}}%
\pgfpathlineto{\pgfqpoint{6.030902in}{0.669469in}}%
\pgfpathlineto{\pgfqpoint{6.032391in}{0.670202in}}%
\pgfpathlineto{\pgfqpoint{6.033385in}{0.671117in}}%
\pgfpathlineto{\pgfqpoint{6.033881in}{0.671131in}}%
\pgfpathlineto{\pgfqpoint{6.034378in}{0.671695in}}%
\pgfpathlineto{\pgfqpoint{6.035371in}{0.673361in}}%
\pgfpathlineto{\pgfqpoint{6.035867in}{0.673368in}}%
\pgfpathlineto{\pgfqpoint{6.036364in}{0.674412in}}%
\pgfpathlineto{\pgfqpoint{6.038847in}{0.683963in}}%
\pgfpathlineto{\pgfqpoint{6.039343in}{0.683727in}}%
\pgfpathlineto{\pgfqpoint{6.040338in}{0.682509in}}%
\pgfpathlineto{\pgfqpoint{6.041329in}{0.680348in}}%
\pgfpathlineto{\pgfqpoint{6.042322in}{0.681284in}}%
\pgfpathlineto{\pgfqpoint{6.043813in}{0.679503in}}%
\pgfpathlineto{\pgfqpoint{6.046296in}{0.674535in}}%
\pgfpathlineto{\pgfqpoint{6.048281in}{0.677840in}}%
\pgfpathlineto{\pgfqpoint{6.050765in}{0.688753in}}%
\pgfpathlineto{\pgfqpoint{6.051758in}{0.690332in}}%
\pgfpathlineto{\pgfqpoint{6.052750in}{0.688331in}}%
\pgfpathlineto{\pgfqpoint{6.054240in}{0.679625in}}%
\pgfpathlineto{\pgfqpoint{6.056228in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{6.057219in}{0.661667in}}%
\pgfpathlineto{\pgfqpoint{6.058710in}{0.658286in}}%
\pgfpathlineto{\pgfqpoint{6.059703in}{0.658714in}}%
\pgfpathlineto{\pgfqpoint{6.060199in}{0.659638in}}%
\pgfpathlineto{\pgfqpoint{6.063178in}{0.672400in}}%
\pgfpathlineto{\pgfqpoint{6.065661in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{6.068145in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{6.069137in}{0.688121in}}%
\pgfpathlineto{\pgfqpoint{6.070627in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{6.071621in}{0.680584in}}%
\pgfpathlineto{\pgfqpoint{6.075096in}{0.673567in}}%
\pgfpathlineto{\pgfqpoint{6.076089in}{0.670660in}}%
\pgfpathlineto{\pgfqpoint{6.077084in}{0.674836in}}%
\pgfpathlineto{\pgfqpoint{6.078572in}{0.686500in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.690829in}}%
\pgfpathlineto{\pgfqpoint{6.081055in}{0.688613in}}%
\pgfpathlineto{\pgfqpoint{6.082049in}{0.682027in}}%
\pgfpathlineto{\pgfqpoint{6.086517in}{0.642861in}}%
\pgfpathlineto{\pgfqpoint{6.088007in}{0.641515in}}%
\pgfpathlineto{\pgfqpoint{6.089001in}{0.645078in}}%
\pgfpathlineto{\pgfqpoint{6.089993in}{0.653306in}}%
\pgfpathlineto{\pgfqpoint{6.092972in}{0.682710in}}%
\pgfpathlineto{\pgfqpoint{6.093468in}{0.685634in}}%
\pgfpathlineto{\pgfqpoint{6.094959in}{0.691027in}}%
\pgfpathlineto{\pgfqpoint{6.095952in}{0.692092in}}%
\pgfpathlineto{\pgfqpoint{6.096448in}{0.691599in}}%
\pgfpathlineto{\pgfqpoint{6.096946in}{0.690411in}}%
\pgfpathlineto{\pgfqpoint{6.098435in}{0.682283in}}%
\pgfpathlineto{\pgfqpoint{6.100421in}{0.670355in}}%
\pgfpathlineto{\pgfqpoint{6.103897in}{0.663051in}}%
\pgfpathlineto{\pgfqpoint{6.104890in}{0.662468in}}%
\pgfpathlineto{\pgfqpoint{6.105387in}{0.663503in}}%
\pgfpathlineto{\pgfqpoint{6.107373in}{0.670853in}}%
\pgfpathlineto{\pgfqpoint{6.108863in}{0.677395in}}%
\pgfpathlineto{\pgfqpoint{6.112836in}{0.689665in}}%
\pgfpathlineto{\pgfqpoint{6.113829in}{0.691385in}}%
\pgfpathlineto{\pgfqpoint{6.115815in}{0.693054in}}%
\pgfpathlineto{\pgfqpoint{6.116808in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{6.117801in}{0.692979in}}%
\pgfpathlineto{\pgfqpoint{6.118794in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{6.120284in}{0.689765in}}%
\pgfpathlineto{\pgfqpoint{6.121277in}{0.687324in}}%
\pgfpathlineto{\pgfqpoint{6.122769in}{0.683584in}}%
\pgfpathlineto{\pgfqpoint{6.124754in}{0.680575in}}%
\pgfpathlineto{\pgfqpoint{6.127236in}{0.677380in}}%
\pgfpathlineto{\pgfqpoint{6.129222in}{0.677101in}}%
\pgfpathlineto{\pgfqpoint{6.131705in}{0.675064in}}%
\pgfpathlineto{\pgfqpoint{6.133692in}{0.672411in}}%
\pgfpathlineto{\pgfqpoint{6.135183in}{0.670947in}}%
\pgfpathlineto{\pgfqpoint{6.136671in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{6.138161in}{0.669090in}}%
\pgfpathlineto{\pgfqpoint{6.138657in}{0.669218in}}%
\pgfpathlineto{\pgfqpoint{6.139651in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{0.669480in}}%
\pgfpathlineto{\pgfqpoint{6.140643in}{0.670786in}}%
\pgfpathlineto{\pgfqpoint{6.141140in}{0.670977in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{0.671971in}}%
\pgfpathlineto{\pgfqpoint{6.142133in}{0.674009in}}%
\pgfpathlineto{\pgfqpoint{6.143126in}{0.676255in}}%
\pgfpathlineto{\pgfqpoint{6.145609in}{0.685684in}}%
\pgfpathlineto{\pgfqpoint{6.147099in}{0.689532in}}%
\pgfpathlineto{\pgfqpoint{6.147596in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{6.150078in}{0.683214in}}%
\pgfpathlineto{\pgfqpoint{6.155044in}{0.660281in}}%
\pgfpathlineto{\pgfqpoint{6.158520in}{0.643841in}}%
\pgfpathlineto{\pgfqpoint{6.159513in}{0.640692in}}%
\pgfpathlineto{\pgfqpoint{6.160507in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{6.161003in}{0.640057in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{0.639925in}}%
\pgfpathlineto{\pgfqpoint{6.161995in}{0.640133in}}%
\pgfpathlineto{\pgfqpoint{6.167955in}{0.665698in}}%
\pgfpathlineto{\pgfqpoint{6.169940in}{0.667767in}}%
\pgfpathlineto{\pgfqpoint{6.170934in}{0.669973in}}%
\pgfpathlineto{\pgfqpoint{6.172425in}{0.676941in}}%
\pgfpathlineto{\pgfqpoint{6.175900in}{0.684466in}}%
\pgfpathlineto{\pgfqpoint{6.178383in}{0.687408in}}%
\pgfpathlineto{\pgfqpoint{6.179376in}{0.686188in}}%
\pgfpathlineto{\pgfqpoint{6.183349in}{0.679396in}}%
\pgfpathlineto{\pgfqpoint{6.183845in}{0.677897in}}%
\pgfpathlineto{\pgfqpoint{6.188314in}{0.668049in}}%
\pgfpathlineto{\pgfqpoint{6.190797in}{0.659692in}}%
\pgfpathlineto{\pgfqpoint{6.193280in}{0.656357in}}%
\pgfpathlineto{\pgfqpoint{6.194273in}{0.655672in}}%
\pgfpathlineto{\pgfqpoint{6.195266in}{0.656031in}}%
\pgfpathlineto{\pgfqpoint{6.196260in}{0.657002in}}%
\pgfpathlineto{\pgfqpoint{6.197749in}{0.660340in}}%
\pgfpathlineto{\pgfqpoint{6.201722in}{0.678456in}}%
\pgfpathlineto{\pgfqpoint{6.202218in}{0.680217in}}%
\pgfpathlineto{\pgfqpoint{6.202714in}{0.680743in}}%
\pgfpathlineto{\pgfqpoint{6.204204in}{0.684293in}}%
\pgfpathlineto{\pgfqpoint{6.204701in}{0.683139in}}%
\pgfpathlineto{\pgfqpoint{6.205694in}{0.684600in}}%
\pgfpathlineto{\pgfqpoint{6.206192in}{0.684629in}}%
\pgfpathlineto{\pgfqpoint{6.207184in}{0.683191in}}%
\pgfpathlineto{\pgfqpoint{6.208177in}{0.680756in}}%
\pgfpathlineto{\pgfqpoint{6.209667in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{6.214633in}{0.648893in}}%
\pgfpathlineto{\pgfqpoint{6.215129in}{0.647154in}}%
\pgfpathlineto{\pgfqpoint{6.216122in}{0.645859in}}%
\pgfpathlineto{\pgfqpoint{6.217115in}{0.645130in}}%
\pgfpathlineto{\pgfqpoint{6.218108in}{0.646718in}}%
\pgfpathlineto{\pgfqpoint{6.219597in}{0.653295in}}%
\pgfpathlineto{\pgfqpoint{6.221088in}{0.656733in}}%
\pgfpathlineto{\pgfqpoint{6.221584in}{0.655613in}}%
\pgfpathlineto{\pgfqpoint{6.222081in}{0.655555in}}%
\pgfpathlineto{\pgfqpoint{6.223570in}{0.656846in}}%
\pgfpathlineto{\pgfqpoint{6.224068in}{0.656896in}}%
\pgfpathlineto{\pgfqpoint{6.227047in}{0.667202in}}%
\pgfpathlineto{\pgfqpoint{6.228537in}{0.674586in}}%
\pgfpathlineto{\pgfqpoint{6.231019in}{0.681522in}}%
\pgfpathlineto{\pgfqpoint{6.233999in}{0.683907in}}%
\pgfpathlineto{\pgfqpoint{6.234991in}{0.684260in}}%
\pgfpathlineto{\pgfqpoint{6.237474in}{0.684200in}}%
\pgfpathlineto{\pgfqpoint{6.239461in}{0.682596in}}%
\pgfpathlineto{\pgfqpoint{6.240455in}{0.681597in}}%
\pgfpathlineto{\pgfqpoint{6.241944in}{0.678820in}}%
\pgfpathlineto{\pgfqpoint{6.244922in}{0.670433in}}%
\pgfpathlineto{\pgfqpoint{6.246413in}{0.663657in}}%
\pgfpathlineto{\pgfqpoint{6.249393in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{6.249889in}{0.641591in}}%
\pgfpathlineto{\pgfqpoint{6.250882in}{0.635269in}}%
\pgfpathlineto{\pgfqpoint{6.251875in}{0.633414in}}%
\pgfpathlineto{\pgfqpoint{6.252372in}{0.633494in}}%
\pgfpathlineto{\pgfqpoint{6.253365in}{0.635788in}}%
\pgfpathlineto{\pgfqpoint{6.255848in}{0.649328in}}%
\pgfpathlineto{\pgfqpoint{6.257834in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{6.258330in}{0.658737in}}%
\pgfpathlineto{\pgfqpoint{6.258827in}{0.658772in}}%
\pgfpathlineto{\pgfqpoint{6.259820in}{0.656865in}}%
\pgfpathlineto{\pgfqpoint{6.261807in}{0.649664in}}%
\pgfpathlineto{\pgfqpoint{6.263296in}{0.646147in}}%
\pgfpathlineto{\pgfqpoint{6.265779in}{0.644580in}}%
\pgfpathlineto{\pgfqpoint{6.266276in}{0.643783in}}%
\pgfpathlineto{\pgfqpoint{6.267269in}{0.645358in}}%
\pgfpathlineto{\pgfqpoint{6.268262in}{0.647661in}}%
\pgfpathlineto{\pgfqpoint{6.273724in}{0.668718in}}%
\pgfpathlineto{\pgfqpoint{6.274221in}{0.669442in}}%
\pgfpathlineto{\pgfqpoint{6.277200in}{0.676799in}}%
\pgfpathlineto{\pgfqpoint{6.279186in}{0.680267in}}%
\pgfpathlineto{\pgfqpoint{6.280676in}{0.681953in}}%
\pgfpathlineto{\pgfqpoint{6.281173in}{0.682015in}}%
\pgfpathlineto{\pgfqpoint{6.282662in}{0.682506in}}%
\pgfpathlineto{\pgfqpoint{6.286138in}{0.681163in}}%
\pgfpathlineto{\pgfqpoint{6.287132in}{0.680400in}}%
\pgfpathlineto{\pgfqpoint{6.288126in}{0.678971in}}%
\pgfpathlineto{\pgfqpoint{6.291601in}{0.668709in}}%
\pgfpathlineto{\pgfqpoint{6.292594in}{0.668188in}}%
\pgfpathlineto{\pgfqpoint{6.293589in}{0.668620in}}%
\pgfpathlineto{\pgfqpoint{6.296070in}{0.672715in}}%
\pgfpathlineto{\pgfqpoint{6.297560in}{0.675846in}}%
\pgfpathlineto{\pgfqpoint{6.298553in}{0.676859in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{0.677929in}}%
\pgfpathlineto{\pgfqpoint{6.301036in}{0.678087in}}%
\pgfpathlineto{\pgfqpoint{6.303518in}{0.681311in}}%
\pgfpathlineto{\pgfqpoint{6.304511in}{0.682565in}}%
\pgfpathlineto{\pgfqpoint{6.306498in}{0.682663in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{0.682520in}}%
\pgfpathlineto{\pgfqpoint{6.308484in}{0.680755in}}%
\pgfpathlineto{\pgfqpoint{6.310470in}{0.674872in}}%
\pgfpathlineto{\pgfqpoint{6.313451in}{0.664514in}}%
\pgfpathlineto{\pgfqpoint{6.314940in}{0.662146in}}%
\pgfpathlineto{\pgfqpoint{6.316925in}{0.660313in}}%
\pgfpathlineto{\pgfqpoint{6.318912in}{0.660409in}}%
\pgfpathlineto{\pgfqpoint{6.319905in}{0.660736in}}%
\pgfpathlineto{\pgfqpoint{6.321396in}{0.658211in}}%
\pgfpathlineto{\pgfqpoint{6.321892in}{0.656264in}}%
\pgfpathlineto{\pgfqpoint{6.322388in}{0.656910in}}%
\pgfpathlineto{\pgfqpoint{6.322885in}{0.656734in}}%
\pgfpathlineto{\pgfqpoint{6.323878in}{0.655033in}}%
\pgfpathlineto{\pgfqpoint{6.325367in}{0.659051in}}%
\pgfpathlineto{\pgfqpoint{6.325864in}{0.659123in}}%
\pgfpathlineto{\pgfqpoint{6.328347in}{0.662699in}}%
\pgfpathlineto{\pgfqpoint{6.335795in}{0.681651in}}%
\pgfpathlineto{\pgfqpoint{6.336789in}{0.682526in}}%
\pgfpathlineto{\pgfqpoint{6.339768in}{0.684377in}}%
\pgfpathlineto{\pgfqpoint{6.342250in}{0.685140in}}%
\pgfpathlineto{\pgfqpoint{6.342747in}{0.685005in}}%
\pgfpathlineto{\pgfqpoint{6.343741in}{0.684147in}}%
\pgfpathlineto{\pgfqpoint{6.345230in}{0.683547in}}%
\pgfpathlineto{\pgfqpoint{6.346223in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{6.346720in}{0.681657in}}%
\pgfpathlineto{\pgfqpoint{6.347713in}{0.678672in}}%
\pgfpathlineto{\pgfqpoint{6.349699in}{0.666847in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{6.355162in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{6.355658in}{0.643688in}}%
\pgfpathlineto{\pgfqpoint{6.356651in}{0.642678in}}%
\pgfpathlineto{\pgfqpoint{6.357645in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{6.358637in}{0.642913in}}%
\pgfpathlineto{\pgfqpoint{6.359134in}{0.644031in}}%
\pgfpathlineto{\pgfqpoint{6.362114in}{0.662299in}}%
\pgfpathlineto{\pgfqpoint{6.364100in}{0.673129in}}%
\pgfpathlineto{\pgfqpoint{6.365589in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{6.367080in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{6.368569in}{0.685019in}}%
\pgfpathlineto{\pgfqpoint{6.369066in}{0.683572in}}%
\pgfpathlineto{\pgfqpoint{6.370554in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{6.371052in}{0.679665in}}%
\pgfpathlineto{\pgfqpoint{6.372541in}{0.679363in}}%
\pgfpathlineto{\pgfqpoint{6.375521in}{0.681634in}}%
\pgfpathlineto{\pgfqpoint{6.376017in}{0.681642in}}%
\pgfpathlineto{\pgfqpoint{6.376514in}{0.682136in}}%
\pgfpathlineto{\pgfqpoint{6.378004in}{0.682882in}}%
\pgfpathlineto{\pgfqpoint{6.379494in}{0.682108in}}%
\pgfpathlineto{\pgfqpoint{6.379990in}{0.681257in}}%
\pgfpathlineto{\pgfqpoint{6.381480in}{0.681449in}}%
\pgfpathlineto{\pgfqpoint{6.382970in}{0.681901in}}%
\pgfpathlineto{\pgfqpoint{6.383466in}{0.681135in}}%
\pgfpathlineto{\pgfqpoint{6.384956in}{0.676495in}}%
\pgfpathlineto{\pgfqpoint{6.386942in}{0.667700in}}%
\pgfpathlineto{\pgfqpoint{6.390916in}{0.657792in}}%
\pgfpathlineto{\pgfqpoint{6.391908in}{0.656930in}}%
\pgfpathlineto{\pgfqpoint{6.392404in}{0.657739in}}%
\pgfpathlineto{\pgfqpoint{6.393894in}{0.661836in}}%
\pgfpathlineto{\pgfqpoint{6.396377in}{0.671710in}}%
\pgfpathlineto{\pgfqpoint{6.397867in}{0.675678in}}%
\pgfpathlineto{\pgfqpoint{6.400349in}{0.679713in}}%
\pgfpathlineto{\pgfqpoint{6.401841in}{0.683238in}}%
\pgfpathlineto{\pgfqpoint{6.402832in}{0.684816in}}%
\pgfpathlineto{\pgfqpoint{6.403329in}{0.684926in}}%
\pgfpathlineto{\pgfqpoint{6.404819in}{0.684093in}}%
\pgfpathlineto{\pgfqpoint{6.405315in}{0.683246in}}%
\pgfpathlineto{\pgfqpoint{6.406308in}{0.679847in}}%
\pgfpathlineto{\pgfqpoint{6.409288in}{0.666766in}}%
\pgfpathlineto{\pgfqpoint{6.410777in}{0.659924in}}%
\pgfpathlineto{\pgfqpoint{6.411274in}{0.659502in}}%
\pgfpathlineto{\pgfqpoint{6.412267in}{0.660127in}}%
\pgfpathlineto{\pgfqpoint{6.417233in}{0.681479in}}%
\pgfpathlineto{\pgfqpoint{6.417729in}{0.682539in}}%
\pgfpathlineto{\pgfqpoint{6.418723in}{0.682114in}}%
\pgfpathlineto{\pgfqpoint{6.419219in}{0.681154in}}%
\pgfpathlineto{\pgfqpoint{6.420214in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{6.422695in}{0.663810in}}%
\pgfpathlineto{\pgfqpoint{6.425178in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{6.425675in}{0.652801in}}%
\pgfpathlineto{\pgfqpoint{6.427166in}{0.655156in}}%
\pgfpathlineto{\pgfqpoint{6.431136in}{0.674374in}}%
\pgfpathlineto{\pgfqpoint{6.432628in}{0.679259in}}%
\pgfpathlineto{\pgfqpoint{6.434118in}{0.682143in}}%
\pgfpathlineto{\pgfqpoint{6.435606in}{0.683699in}}%
\pgfpathlineto{\pgfqpoint{6.436599in}{0.684129in}}%
\pgfpathlineto{\pgfqpoint{6.437592in}{0.684213in}}%
\pgfpathlineto{\pgfqpoint{6.438585in}{0.683396in}}%
\pgfpathlineto{\pgfqpoint{6.439082in}{0.682468in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{0.676240in}}%
\pgfpathlineto{\pgfqpoint{6.442558in}{0.671223in}}%
\pgfpathlineto{\pgfqpoint{6.443551in}{0.669169in}}%
\pgfpathlineto{\pgfqpoint{6.444048in}{0.669211in}}%
\pgfpathlineto{\pgfqpoint{6.444544in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{6.449013in}{0.683321in}}%
\pgfpathlineto{\pgfqpoint{6.450503in}{0.683498in}}%
\pgfpathlineto{\pgfqpoint{6.451496in}{0.681378in}}%
\pgfpathlineto{\pgfqpoint{6.454972in}{0.666837in}}%
\pgfpathlineto{\pgfqpoint{6.456462in}{0.664310in}}%
\pgfpathlineto{\pgfqpoint{6.457454in}{0.665302in}}%
\pgfpathlineto{\pgfqpoint{6.460931in}{0.675799in}}%
\pgfpathlineto{\pgfqpoint{6.461924in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{6.464407in}{0.683593in}}%
\pgfpathlineto{\pgfqpoint{6.465896in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{6.467386in}{0.686005in}}%
\pgfpathlineto{\pgfqpoint{6.468379in}{0.685869in}}%
\pgfpathlineto{\pgfqpoint{6.470366in}{0.687058in}}%
\pgfpathlineto{\pgfqpoint{6.471359in}{0.687222in}}%
\pgfpathlineto{\pgfqpoint{6.471855in}{0.686765in}}%
\pgfpathlineto{\pgfqpoint{6.472352in}{0.685734in}}%
\pgfpathlineto{\pgfqpoint{6.474338in}{0.678294in}}%
\pgfpathlineto{\pgfqpoint{6.475828in}{0.674825in}}%
\pgfpathlineto{\pgfqpoint{6.478312in}{0.663693in}}%
\pgfpathlineto{\pgfqpoint{6.479304in}{0.660004in}}%
\pgfpathlineto{\pgfqpoint{6.479801in}{0.658342in}}%
\pgfpathlineto{\pgfqpoint{6.481786in}{0.657548in}}%
\pgfpathlineto{\pgfqpoint{6.482283in}{0.657906in}}%
\pgfpathlineto{\pgfqpoint{6.482779in}{0.657355in}}%
\pgfpathlineto{\pgfqpoint{6.484270in}{0.652943in}}%
\pgfpathlineto{\pgfqpoint{6.485263in}{0.653308in}}%
\pgfpathlineto{\pgfqpoint{6.487249in}{0.656651in}}%
\pgfpathlineto{\pgfqpoint{6.492216in}{0.677571in}}%
\pgfpathlineto{\pgfqpoint{6.494698in}{0.683789in}}%
\pgfpathlineto{\pgfqpoint{6.495194in}{0.684415in}}%
\pgfpathlineto{\pgfqpoint{6.496187in}{0.684518in}}%
\pgfpathlineto{\pgfqpoint{6.496683in}{0.683006in}}%
\pgfpathlineto{\pgfqpoint{6.497677in}{0.681328in}}%
\pgfpathlineto{\pgfqpoint{6.499167in}{0.677516in}}%
\pgfpathlineto{\pgfqpoint{6.505125in}{0.659176in}}%
\pgfpathlineto{\pgfqpoint{6.507112in}{0.657348in}}%
\pgfpathlineto{\pgfqpoint{6.508105in}{0.655300in}}%
\pgfpathlineto{\pgfqpoint{6.509098in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{6.510588in}{0.651668in}}%
\pgfpathlineto{\pgfqpoint{6.511581in}{0.650694in}}%
\pgfpathlineto{\pgfqpoint{6.513071in}{0.652481in}}%
\pgfpathlineto{\pgfqpoint{6.514063in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{6.517540in}{0.670161in}}%
\pgfpathlineto{\pgfqpoint{6.518533in}{0.673634in}}%
\pgfpathlineto{\pgfqpoint{6.520023in}{0.677273in}}%
\pgfpathlineto{\pgfqpoint{6.521016in}{0.677878in}}%
\pgfpathlineto{\pgfqpoint{6.521512in}{0.678658in}}%
\pgfpathlineto{\pgfqpoint{6.523499in}{0.680733in}}%
\pgfpathlineto{\pgfqpoint{6.524492in}{0.679805in}}%
\pgfpathlineto{\pgfqpoint{6.527968in}{0.680950in}}%
\pgfpathlineto{\pgfqpoint{6.529954in}{0.681466in}}%
\pgfpathlineto{\pgfqpoint{6.530946in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{6.532934in}{0.681541in}}%
\pgfpathlineto{\pgfqpoint{6.534423in}{0.680950in}}%
\pgfpathlineto{\pgfqpoint{6.535416in}{0.680081in}}%
\pgfpathlineto{\pgfqpoint{6.538395in}{0.672472in}}%
\pgfpathlineto{\pgfqpoint{6.540878in}{0.663890in}}%
\pgfpathlineto{\pgfqpoint{6.542865in}{0.661863in}}%
\pgfpathlineto{\pgfqpoint{6.545348in}{0.656907in}}%
\pgfpathlineto{\pgfqpoint{6.546340in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{6.546837in}{0.652980in}}%
\pgfpathlineto{\pgfqpoint{6.549817in}{0.646441in}}%
\pgfpathlineto{\pgfqpoint{6.550810in}{0.644685in}}%
\pgfpathlineto{\pgfqpoint{6.552300in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{6.553789in}{0.645109in}}%
\pgfpathlineto{\pgfqpoint{6.554783in}{0.644545in}}%
\pgfpathlineto{\pgfqpoint{6.557265in}{0.644688in}}%
\pgfpathlineto{\pgfqpoint{6.557762in}{0.645215in}}%
\pgfpathlineto{\pgfqpoint{6.559251in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{6.560244in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{6.569182in}{0.672102in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.676281in}}%
\pgfpathlineto{\pgfqpoint{6.574148in}{0.678594in}}%
\pgfpathlineto{\pgfqpoint{6.574645in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{6.575640in}{0.677662in}}%
\pgfpathlineto{\pgfqpoint{6.578121in}{0.671646in}}%
\pgfpathlineto{\pgfqpoint{6.579611in}{0.665607in}}%
\pgfpathlineto{\pgfqpoint{6.582591in}{0.651734in}}%
\pgfpathlineto{\pgfqpoint{6.583087in}{0.649426in}}%
\pgfpathlineto{\pgfqpoint{6.585570in}{0.640506in}}%
\pgfpathlineto{\pgfqpoint{6.586563in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{6.587060in}{0.634920in}}%
\pgfpathlineto{\pgfqpoint{6.590535in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{6.592025in}{0.625502in}}%
\pgfpathlineto{\pgfqpoint{6.592521in}{0.624967in}}%
\pgfpathlineto{\pgfqpoint{6.594011in}{0.624710in}}%
\pgfpathlineto{\pgfqpoint{6.597984in}{0.631305in}}%
\pgfpathlineto{\pgfqpoint{6.600963in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{6.603943in}{0.651750in}}%
\pgfpathlineto{\pgfqpoint{6.605432in}{0.658833in}}%
\pgfpathlineto{\pgfqpoint{6.608909in}{0.672809in}}%
\pgfpathlineto{\pgfqpoint{6.611391in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{6.612385in}{0.680287in}}%
\pgfpathlineto{\pgfqpoint{6.612881in}{0.680395in}}%
\pgfpathlineto{\pgfqpoint{6.614868in}{0.679135in}}%
\pgfpathlineto{\pgfqpoint{6.616356in}{0.677150in}}%
\pgfpathlineto{\pgfqpoint{6.617847in}{0.674792in}}%
\pgfpathlineto{\pgfqpoint{6.621820in}{0.665516in}}%
\pgfpathlineto{\pgfqpoint{6.622812in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{6.623308in}{0.662310in}}%
\pgfpathlineto{\pgfqpoint{6.626290in}{0.656907in}}%
\pgfpathlineto{\pgfqpoint{6.631254in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{6.633241in}{0.645793in}}%
\pgfpathlineto{\pgfqpoint{6.633737in}{0.646111in}}%
\pgfpathlineto{\pgfqpoint{6.635723in}{0.648961in}}%
\pgfpathlineto{\pgfqpoint{6.640192in}{0.660494in}}%
\pgfpathlineto{\pgfqpoint{6.640688in}{0.660180in}}%
\pgfpathlineto{\pgfqpoint{6.641186in}{0.660207in}}%
\pgfpathlineto{\pgfqpoint{6.642178in}{0.661133in}}%
\pgfpathlineto{\pgfqpoint{6.642675in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.644165in}{0.661873in}}%
\pgfpathlineto{\pgfqpoint{6.646151in}{0.667236in}}%
\pgfpathlineto{\pgfqpoint{6.647640in}{0.670657in}}%
\pgfpathlineto{\pgfqpoint{6.649131in}{0.673414in}}%
\pgfpathlineto{\pgfqpoint{6.650620in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{6.651117in}{0.674712in}}%
\pgfpathlineto{\pgfqpoint{6.653103in}{0.672041in}}%
\pgfpathlineto{\pgfqpoint{6.655090in}{0.665359in}}%
\pgfpathlineto{\pgfqpoint{6.656579in}{0.658731in}}%
\pgfpathlineto{\pgfqpoint{6.659559in}{0.644113in}}%
\pgfpathlineto{\pgfqpoint{6.661048in}{0.641834in}}%
\pgfpathlineto{\pgfqpoint{6.662041in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{6.662538in}{0.642743in}}%
\pgfpathlineto{\pgfqpoint{6.665023in}{0.649922in}}%
\pgfpathlineto{\pgfqpoint{6.667503in}{0.661819in}}%
\pgfpathlineto{\pgfqpoint{6.668994in}{0.669714in}}%
\pgfpathlineto{\pgfqpoint{6.669489in}{0.670919in}}%
\pgfpathlineto{\pgfqpoint{6.671476in}{0.676782in}}%
\pgfpathlineto{\pgfqpoint{6.671973in}{0.677080in}}%
\pgfpathlineto{\pgfqpoint{6.672965in}{0.676991in}}%
\pgfpathlineto{\pgfqpoint{6.673959in}{0.675749in}}%
\pgfpathlineto{\pgfqpoint{6.675944in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{6.680415in}{0.653068in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{0.632476in}}%
\pgfpathlineto{\pgfqpoint{6.685877in}{0.626305in}}%
\pgfpathlineto{\pgfqpoint{6.687367in}{0.622993in}}%
\pgfpathlineto{\pgfqpoint{6.688359in}{0.622431in}}%
\pgfpathlineto{\pgfqpoint{6.690346in}{0.622449in}}%
\pgfpathlineto{\pgfqpoint{6.690844in}{0.622902in}}%
\pgfpathlineto{\pgfqpoint{6.691339in}{0.622919in}}%
\pgfpathlineto{\pgfqpoint{6.692829in}{0.626300in}}%
\pgfpathlineto{\pgfqpoint{6.694318in}{0.633097in}}%
\pgfpathlineto{\pgfqpoint{6.696305in}{0.639971in}}%
\pgfpathlineto{\pgfqpoint{6.696801in}{0.640491in}}%
\pgfpathlineto{\pgfqpoint{6.698291in}{0.644215in}}%
\pgfpathlineto{\pgfqpoint{6.699781in}{0.649494in}}%
\pgfpathlineto{\pgfqpoint{6.701767in}{0.654745in}}%
\pgfpathlineto{\pgfqpoint{6.703257in}{0.660068in}}%
\pgfpathlineto{\pgfqpoint{6.703753in}{0.660945in}}%
\pgfpathlineto{\pgfqpoint{6.708720in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{6.709713in}{0.672323in}}%
\pgfpathlineto{\pgfqpoint{6.710706in}{0.672132in}}%
\pgfpathlineto{\pgfqpoint{6.712194in}{0.670836in}}%
\pgfpathlineto{\pgfqpoint{6.716167in}{0.664611in}}%
\pgfpathlineto{\pgfqpoint{6.718154in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{6.718650in}{0.662965in}}%
\pgfpathlineto{\pgfqpoint{6.720637in}{0.664182in}}%
\pgfpathlineto{\pgfqpoint{6.722623in}{0.667668in}}%
\pgfpathlineto{\pgfqpoint{6.725603in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{6.726099in}{0.670076in}}%
\pgfpathlineto{\pgfqpoint{6.727094in}{0.672690in}}%
\pgfpathlineto{\pgfqpoint{6.728582in}{0.675612in}}%
\pgfpathlineto{\pgfqpoint{6.729575in}{0.676160in}}%
\pgfpathlineto{\pgfqpoint{6.731562in}{0.676429in}}%
\pgfpathlineto{\pgfqpoint{6.734044in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{6.738016in}{0.673265in}}%
\pgfpathlineto{\pgfqpoint{6.739010in}{0.672396in}}%
\pgfpathlineto{\pgfqpoint{6.740003in}{0.671881in}}%
\pgfpathlineto{\pgfqpoint{6.741492in}{0.672569in}}%
\pgfpathlineto{\pgfqpoint{6.743479in}{0.674527in}}%
\pgfpathlineto{\pgfqpoint{6.745465in}{0.677301in}}%
\pgfpathlineto{\pgfqpoint{6.745962in}{0.676825in}}%
\pgfpathlineto{\pgfqpoint{6.746457in}{0.676951in}}%
\pgfpathlineto{\pgfqpoint{6.747948in}{0.675400in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{0.671015in}}%
\pgfpathlineto{\pgfqpoint{6.750431in}{0.670760in}}%
\pgfpathlineto{\pgfqpoint{6.751424in}{0.671133in}}%
\pgfpathlineto{\pgfqpoint{6.751921in}{0.671674in}}%
\pgfpathlineto{\pgfqpoint{6.752417in}{0.671472in}}%
\pgfpathlineto{\pgfqpoint{6.752913in}{0.670658in}}%
\pgfpathlineto{\pgfqpoint{6.755397in}{0.662262in}}%
\pgfpathlineto{\pgfqpoint{6.756390in}{0.661095in}}%
\pgfpathlineto{\pgfqpoint{6.757382in}{0.661809in}}%
\pgfpathlineto{\pgfqpoint{6.759369in}{0.665942in}}%
\pgfpathlineto{\pgfqpoint{6.760859in}{0.669559in}}%
\pgfpathlineto{\pgfqpoint{6.763838in}{0.675200in}}%
\pgfpathlineto{\pgfqpoint{6.764334in}{0.676019in}}%
\pgfpathlineto{\pgfqpoint{6.766323in}{0.678281in}}%
\pgfpathlineto{\pgfqpoint{6.767314in}{0.678454in}}%
\pgfpathlineto{\pgfqpoint{6.771287in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{6.773273in}{0.678293in}}%
\pgfpathlineto{\pgfqpoint{6.774763in}{0.678311in}}%
\pgfpathlineto{\pgfqpoint{6.775756in}{0.678952in}}%
\pgfpathlineto{\pgfqpoint{6.777245in}{0.679570in}}%
\pgfpathlineto{\pgfqpoint{6.779232in}{0.679349in}}%
\pgfpathlineto{\pgfqpoint{6.781220in}{0.678293in}}%
\pgfpathlineto{\pgfqpoint{6.782708in}{0.678864in}}%
\pgfpathlineto{\pgfqpoint{6.784199in}{0.679405in}}%
\pgfpathlineto{\pgfqpoint{6.785191in}{0.678690in}}%
\pgfpathlineto{\pgfqpoint{6.786680in}{0.676388in}}%
\pgfpathlineto{\pgfqpoint{6.787177in}{0.675436in}}%
\pgfpathlineto{\pgfqpoint{6.788170in}{0.672711in}}%
\pgfpathlineto{\pgfqpoint{6.794625in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{6.796612in}{0.661149in}}%
\pgfpathlineto{\pgfqpoint{6.798102in}{0.661614in}}%
\pgfpathlineto{\pgfqpoint{6.799591in}{0.663396in}}%
\pgfpathlineto{\pgfqpoint{6.800584in}{0.663760in}}%
\pgfpathlineto{\pgfqpoint{6.801578in}{0.663567in}}%
\pgfpathlineto{\pgfqpoint{6.802571in}{0.663200in}}%
\pgfpathlineto{\pgfqpoint{6.804060in}{0.660902in}}%
\pgfpathlineto{\pgfqpoint{6.806047in}{0.654987in}}%
\pgfpathlineto{\pgfqpoint{6.806543in}{0.653187in}}%
\pgfpathlineto{\pgfqpoint{6.807040in}{0.652813in}}%
\pgfpathlineto{\pgfqpoint{6.807536in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{6.808032in}{0.652437in}}%
\pgfpathlineto{\pgfqpoint{6.808530in}{0.652379in}}%
\pgfpathlineto{\pgfqpoint{6.809523in}{0.652739in}}%
\pgfpathlineto{\pgfqpoint{6.811013in}{0.656588in}}%
\pgfpathlineto{\pgfqpoint{6.814984in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{6.815481in}{0.671670in}}%
\pgfpathlineto{\pgfqpoint{6.817468in}{0.675044in}}%
\pgfpathlineto{\pgfqpoint{6.818957in}{0.676150in}}%
\pgfpathlineto{\pgfqpoint{6.819951in}{0.675581in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{0.674036in}}%
\pgfpathlineto{\pgfqpoint{6.823425in}{0.670090in}}%
\pgfpathlineto{\pgfqpoint{6.826406in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{6.826903in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{6.827896in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{6.828392in}{0.661801in}}%
\pgfpathlineto{\pgfqpoint{6.829882in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{6.831867in}{0.668177in}}%
\pgfpathlineto{\pgfqpoint{6.833358in}{0.673956in}}%
\pgfpathlineto{\pgfqpoint{6.835344in}{0.678539in}}%
\pgfpathlineto{\pgfqpoint{6.835841in}{0.678876in}}%
\pgfpathlineto{\pgfqpoint{6.837332in}{0.678532in}}%
\pgfpathlineto{\pgfqpoint{6.838819in}{0.677678in}}%
\pgfpathlineto{\pgfqpoint{6.840310in}{0.675976in}}%
\pgfpathlineto{\pgfqpoint{6.844283in}{0.669391in}}%
\pgfpathlineto{\pgfqpoint{6.847759in}{0.664837in}}%
\pgfpathlineto{\pgfqpoint{6.849248in}{0.661888in}}%
\pgfpathlineto{\pgfqpoint{6.850242in}{0.661107in}}%
\pgfpathlineto{\pgfqpoint{6.851234in}{0.661374in}}%
\pgfpathlineto{\pgfqpoint{6.853718in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{6.855207in}{0.663385in}}%
\pgfpathlineto{\pgfqpoint{6.856697in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{6.857193in}{0.663760in}}%
\pgfpathlineto{\pgfqpoint{6.858186in}{0.662899in}}%
\pgfpathlineto{\pgfqpoint{6.859676in}{0.660520in}}%
\pgfpathlineto{\pgfqpoint{6.860669in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{6.861662in}{0.653903in}}%
\pgfpathlineto{\pgfqpoint{6.862159in}{0.653812in}}%
\pgfpathlineto{\pgfqpoint{6.863649in}{0.651376in}}%
\pgfpathlineto{\pgfqpoint{6.864145in}{0.650962in}}%
\pgfpathlineto{\pgfqpoint{6.864642in}{0.651558in}}%
\pgfpathlineto{\pgfqpoint{6.865139in}{0.650967in}}%
\pgfpathlineto{\pgfqpoint{6.866628in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{6.868614in}{0.660553in}}%
\pgfpathlineto{\pgfqpoint{6.872091in}{0.673084in}}%
\pgfpathlineto{\pgfqpoint{6.873580in}{0.676431in}}%
\pgfpathlineto{\pgfqpoint{6.874572in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{6.877554in}{0.667706in}}%
\pgfpathlineto{\pgfqpoint{6.879042in}{0.661634in}}%
\pgfpathlineto{\pgfqpoint{6.881525in}{0.654327in}}%
\pgfpathlineto{\pgfqpoint{6.884007in}{0.649995in}}%
\pgfpathlineto{\pgfqpoint{6.884507in}{0.649616in}}%
\pgfpathlineto{\pgfqpoint{6.885498in}{0.649514in}}%
\pgfpathlineto{\pgfqpoint{6.885995in}{0.649068in}}%
\pgfpathlineto{\pgfqpoint{6.887484in}{0.650251in}}%
\pgfpathlineto{\pgfqpoint{6.888974in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{6.892947in}{0.659069in}}%
\pgfpathlineto{\pgfqpoint{6.895926in}{0.672690in}}%
\pgfpathlineto{\pgfqpoint{6.896422in}{0.673896in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{0.676426in}}%
\pgfpathlineto{\pgfqpoint{6.898408in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{6.899898in}{0.676573in}}%
\pgfpathlineto{\pgfqpoint{6.901388in}{0.675396in}}%
\pgfpathlineto{\pgfqpoint{6.902381in}{0.674159in}}%
\pgfpathlineto{\pgfqpoint{6.905361in}{0.668565in}}%
\pgfpathlineto{\pgfqpoint{6.906850in}{0.666777in}}%
\pgfpathlineto{\pgfqpoint{6.907844in}{0.666545in}}%
\pgfpathlineto{\pgfqpoint{6.909333in}{0.664181in}}%
\pgfpathlineto{\pgfqpoint{6.910326in}{0.661852in}}%
\pgfpathlineto{\pgfqpoint{6.912312in}{0.659036in}}%
\pgfpathlineto{\pgfqpoint{6.913306in}{0.658417in}}%
\pgfpathlineto{\pgfqpoint{6.913802in}{0.658470in}}%
\pgfpathlineto{\pgfqpoint{6.914796in}{0.658285in}}%
\pgfpathlineto{\pgfqpoint{6.916287in}{0.658387in}}%
\pgfpathlineto{\pgfqpoint{6.917278in}{0.658007in}}%
\pgfpathlineto{\pgfqpoint{6.919264in}{0.654708in}}%
\pgfpathlineto{\pgfqpoint{6.920258in}{0.651590in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{0.651184in}}%
\pgfpathlineto{\pgfqpoint{6.921747in}{0.649489in}}%
\pgfpathlineto{\pgfqpoint{6.922244in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{6.923238in}{0.649913in}}%
\pgfpathlineto{\pgfqpoint{6.923735in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{6.924230in}{0.650845in}}%
\pgfpathlineto{\pgfqpoint{6.925223in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{6.926714in}{0.654878in}}%
\pgfpathlineto{\pgfqpoint{6.927705in}{0.657932in}}%
\pgfpathlineto{\pgfqpoint{6.931181in}{0.670789in}}%
\pgfpathlineto{\pgfqpoint{6.932673in}{0.674003in}}%
\pgfpathlineto{\pgfqpoint{6.934657in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{6.936148in}{0.678687in}}%
\pgfpathlineto{\pgfqpoint{6.937141in}{0.678953in}}%
\pgfpathlineto{\pgfqpoint{6.938631in}{0.677906in}}%
\pgfpathlineto{\pgfqpoint{6.940120in}{0.675404in}}%
\pgfpathlineto{\pgfqpoint{6.942603in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{6.945086in}{0.666990in}}%
\pgfpathlineto{\pgfqpoint{6.947569in}{0.659940in}}%
\pgfpathlineto{\pgfqpoint{6.948562in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{6.951543in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{6.952039in}{0.658650in}}%
\pgfpathlineto{\pgfqpoint{6.953031in}{0.660014in}}%
\pgfpathlineto{\pgfqpoint{6.954520in}{0.662748in}}%
\pgfpathlineto{\pgfqpoint{6.955514in}{0.662970in}}%
\pgfpathlineto{\pgfqpoint{6.956507in}{0.662593in}}%
\pgfpathlineto{\pgfqpoint{6.957997in}{0.663616in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{0.665333in}}%
\pgfpathlineto{\pgfqpoint{6.963956in}{0.674739in}}%
\pgfpathlineto{\pgfqpoint{6.964949in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{6.966935in}{0.678276in}}%
\pgfpathlineto{\pgfqpoint{6.967434in}{0.678178in}}%
\pgfpathlineto{\pgfqpoint{6.968921in}{0.678554in}}%
\pgfpathlineto{\pgfqpoint{6.969420in}{0.677922in}}%
\pgfpathlineto{\pgfqpoint{6.972894in}{0.678351in}}%
\pgfpathlineto{\pgfqpoint{6.974384in}{0.677522in}}%
\pgfpathlineto{\pgfqpoint{6.976370in}{0.675361in}}%
\pgfpathlineto{\pgfqpoint{6.978853in}{0.669682in}}%
\pgfpathlineto{\pgfqpoint{6.983322in}{0.654657in}}%
\pgfpathlineto{\pgfqpoint{6.984813in}{0.651096in}}%
\pgfpathlineto{\pgfqpoint{6.985805in}{0.651282in}}%
\pgfpathlineto{\pgfqpoint{6.988287in}{0.654606in}}%
\pgfpathlineto{\pgfqpoint{6.989280in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{6.990274in}{0.653382in}}%
\pgfpathlineto{\pgfqpoint{6.991764in}{0.650003in}}%
\pgfpathlineto{\pgfqpoint{6.993749in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{6.994743in}{0.648323in}}%
\pgfpathlineto{\pgfqpoint{6.996232in}{0.650978in}}%
\pgfpathlineto{\pgfqpoint{6.998219in}{0.658532in}}%
\pgfpathlineto{\pgfqpoint{7.000205in}{0.666666in}}%
\pgfpathlineto{\pgfqpoint{7.002689in}{0.676160in}}%
\pgfpathlineto{\pgfqpoint{7.004177in}{0.678310in}}%
\pgfpathlineto{\pgfqpoint{7.005171in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{7.006662in}{0.674496in}}%
\pgfpathlineto{\pgfqpoint{7.009640in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{7.012123in}{0.655820in}}%
\pgfpathlineto{\pgfqpoint{7.012619in}{0.654980in}}%
\pgfpathlineto{\pgfqpoint{7.013613in}{0.657103in}}%
\pgfpathlineto{\pgfqpoint{7.014606in}{0.656344in}}%
\pgfpathlineto{\pgfqpoint{7.015600in}{0.656571in}}%
\pgfpathlineto{\pgfqpoint{7.016095in}{0.656879in}}%
\pgfpathlineto{\pgfqpoint{7.016591in}{0.656821in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{7.022054in}{0.673495in}}%
\pgfpathlineto{\pgfqpoint{7.024041in}{0.676404in}}%
\pgfpathlineto{\pgfqpoint{7.024538in}{0.676632in}}%
\pgfpathlineto{\pgfqpoint{7.026026in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{7.028013in}{0.674803in}}%
\pgfpathlineto{\pgfqpoint{7.028510in}{0.674367in}}%
\pgfpathlineto{\pgfqpoint{7.029503in}{0.673109in}}%
\pgfpathlineto{\pgfqpoint{7.030496in}{0.671189in}}%
\pgfpathlineto{\pgfqpoint{7.031986in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{7.033475in}{0.661282in}}%
\pgfpathlineto{\pgfqpoint{7.034965in}{0.657684in}}%
\pgfpathlineto{\pgfqpoint{7.035462in}{0.657042in}}%
\pgfpathlineto{\pgfqpoint{7.036456in}{0.656304in}}%
\pgfpathlineto{\pgfqpoint{7.037944in}{0.656331in}}%
\pgfpathlineto{\pgfqpoint{7.038441in}{0.656729in}}%
\pgfpathlineto{\pgfqpoint{7.043407in}{0.667387in}}%
\pgfpathlineto{\pgfqpoint{7.046882in}{0.675481in}}%
\pgfpathlineto{\pgfqpoint{7.048869in}{0.678142in}}%
\pgfpathlineto{\pgfqpoint{7.049366in}{0.678206in}}%
\pgfpathlineto{\pgfqpoint{7.050359in}{0.677056in}}%
\pgfpathlineto{\pgfqpoint{7.051352in}{0.674249in}}%
\pgfpathlineto{\pgfqpoint{7.052345in}{0.670942in}}%
\pgfpathlineto{\pgfqpoint{7.055324in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{7.057310in}{0.660785in}}%
\pgfpathlineto{\pgfqpoint{7.057807in}{0.660591in}}%
\pgfpathlineto{\pgfqpoint{7.058801in}{0.661227in}}%
\pgfpathlineto{\pgfqpoint{7.059794in}{0.662643in}}%
\pgfpathlineto{\pgfqpoint{7.063270in}{0.672105in}}%
\pgfpathlineto{\pgfqpoint{7.064759in}{0.674875in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{0.676192in}}%
\pgfpathlineto{\pgfqpoint{7.068236in}{0.676292in}}%
\pgfpathlineto{\pgfqpoint{7.070222in}{0.675449in}}%
\pgfpathlineto{\pgfqpoint{7.071712in}{0.674491in}}%
\pgfpathlineto{\pgfqpoint{7.074690in}{0.671696in}}%
\pgfpathlineto{\pgfqpoint{7.076181in}{0.668736in}}%
\pgfpathlineto{\pgfqpoint{7.078663in}{0.663049in}}%
\pgfpathlineto{\pgfqpoint{7.079657in}{0.660576in}}%
\pgfpathlineto{\pgfqpoint{7.080650in}{0.659709in}}%
\pgfpathlineto{\pgfqpoint{7.081642in}{0.659502in}}%
\pgfpathlineto{\pgfqpoint{7.084126in}{0.662305in}}%
\pgfpathlineto{\pgfqpoint{7.089093in}{0.671574in}}%
\pgfpathlineto{\pgfqpoint{7.091078in}{0.675914in}}%
\pgfpathlineto{\pgfqpoint{7.092567in}{0.677297in}}%
\pgfpathlineto{\pgfqpoint{7.093560in}{0.677111in}}%
\pgfpathlineto{\pgfqpoint{7.094553in}{0.676543in}}%
\pgfpathlineto{\pgfqpoint{7.096043in}{0.673313in}}%
\pgfpathlineto{\pgfqpoint{7.098526in}{0.665107in}}%
\pgfpathlineto{\pgfqpoint{7.100016in}{0.663182in}}%
\pgfpathlineto{\pgfqpoint{7.101009in}{0.662827in}}%
\pgfpathlineto{\pgfqpoint{7.102499in}{0.663572in}}%
\pgfpathlineto{\pgfqpoint{7.102994in}{0.664551in}}%
\pgfpathlineto{\pgfqpoint{7.106968in}{0.676561in}}%
\pgfpathlineto{\pgfqpoint{7.107464in}{0.676911in}}%
\pgfpathlineto{\pgfqpoint{7.107961in}{0.677642in}}%
\pgfpathlineto{\pgfqpoint{7.109946in}{0.678275in}}%
\pgfpathlineto{\pgfqpoint{7.110941in}{0.678178in}}%
\pgfpathlineto{\pgfqpoint{7.112928in}{0.676519in}}%
\pgfpathlineto{\pgfqpoint{7.113920in}{0.675090in}}%
\pgfpathlineto{\pgfqpoint{7.117892in}{0.663833in}}%
\pgfpathlineto{\pgfqpoint{7.120872in}{0.652022in}}%
\pgfpathlineto{\pgfqpoint{7.121867in}{0.651559in}}%
\pgfpathlineto{\pgfqpoint{7.122361in}{0.651461in}}%
\pgfpathlineto{\pgfqpoint{7.123851in}{0.652231in}}%
\pgfpathlineto{\pgfqpoint{7.125341in}{0.654484in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{0.655495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.568421in}{0.375000in}}{\pgfqpoint{1.631579in}{0.429545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.642584in}{0.445210in}}%
\pgfpathlineto{\pgfqpoint{5.644074in}{0.445177in}}%
\pgfpathlineto{\pgfqpoint{5.647054in}{0.445929in}}%
\pgfpathlineto{\pgfqpoint{5.647550in}{0.446751in}}%
\pgfpathlineto{\pgfqpoint{5.649536in}{0.447044in}}%
\pgfpathlineto{\pgfqpoint{5.651026in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{5.653012in}{0.448000in}}%
\pgfpathlineto{\pgfqpoint{5.654006in}{0.448085in}}%
\pgfpathlineto{\pgfqpoint{5.654502in}{0.449112in}}%
\pgfpathlineto{\pgfqpoint{5.656487in}{0.449256in}}%
\pgfpathlineto{\pgfqpoint{5.657978in}{0.449300in}}%
\pgfpathlineto{\pgfqpoint{5.660957in}{0.450476in}}%
\pgfpathlineto{\pgfqpoint{5.661454in}{0.451310in}}%
\pgfpathlineto{\pgfqpoint{5.665923in}{0.451716in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{0.452397in}}%
\pgfpathlineto{\pgfqpoint{5.667910in}{0.452505in}}%
\pgfpathlineto{\pgfqpoint{5.668406in}{0.453202in}}%
\pgfpathlineto{\pgfqpoint{5.672875in}{0.453497in}}%
\pgfpathlineto{\pgfqpoint{5.673868in}{0.454094in}}%
\pgfpathlineto{\pgfqpoint{5.674862in}{0.454185in}}%
\pgfpathlineto{\pgfqpoint{5.675358in}{0.454816in}}%
\pgfpathlineto{\pgfqpoint{5.679827in}{0.455082in}}%
\pgfpathlineto{\pgfqpoint{5.680819in}{0.455570in}}%
\pgfpathlineto{\pgfqpoint{5.681813in}{0.455648in}}%
\pgfpathlineto{\pgfqpoint{5.682310in}{0.456333in}}%
\pgfpathlineto{\pgfqpoint{5.687275in}{0.456008in}}%
\pgfpathlineto{\pgfqpoint{5.687772in}{0.456769in}}%
\pgfpathlineto{\pgfqpoint{5.688765in}{0.456611in}}%
\pgfpathlineto{\pgfqpoint{5.690255in}{0.457769in}}%
\pgfpathlineto{\pgfqpoint{5.691248in}{0.457716in}}%
\pgfpathlineto{\pgfqpoint{5.691745in}{0.458587in}}%
\pgfpathlineto{\pgfqpoint{5.693731in}{0.458546in}}%
\pgfpathlineto{\pgfqpoint{5.694724in}{0.458851in}}%
\pgfpathlineto{\pgfqpoint{5.695717in}{0.458715in}}%
\pgfpathlineto{\pgfqpoint{5.696214in}{0.459439in}}%
\pgfpathlineto{\pgfqpoint{5.697207in}{0.459813in}}%
\pgfpathlineto{\pgfqpoint{5.700187in}{0.459605in}}%
\pgfpathlineto{\pgfqpoint{5.702668in}{0.460079in}}%
\pgfpathlineto{\pgfqpoint{5.703166in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{5.707138in}{0.459929in}}%
\pgfpathlineto{\pgfqpoint{5.708628in}{0.461293in}}%
\pgfpathlineto{\pgfqpoint{5.709621in}{0.461188in}}%
\pgfpathlineto{\pgfqpoint{5.710119in}{0.461606in}}%
\pgfpathlineto{\pgfqpoint{5.712104in}{0.461632in}}%
\pgfpathlineto{\pgfqpoint{5.714090in}{0.461617in}}%
\pgfpathlineto{\pgfqpoint{5.714587in}{0.461691in}}%
\pgfpathlineto{\pgfqpoint{5.715084in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{5.715580in}{0.462407in}}%
\pgfpathlineto{\pgfqpoint{5.716573in}{0.462591in}}%
\pgfpathlineto{\pgfqpoint{5.718065in}{0.463437in}}%
\pgfpathlineto{\pgfqpoint{5.719056in}{0.463162in}}%
\pgfpathlineto{\pgfqpoint{5.719552in}{0.464176in}}%
\pgfpathlineto{\pgfqpoint{5.720547in}{0.464259in}}%
\pgfpathlineto{\pgfqpoint{5.721044in}{0.464706in}}%
\pgfpathlineto{\pgfqpoint{5.721539in}{0.464627in}}%
\pgfpathlineto{\pgfqpoint{5.722036in}{0.464832in}}%
\pgfpathlineto{\pgfqpoint{5.723028in}{0.465963in}}%
\pgfpathlineto{\pgfqpoint{5.723524in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{5.725015in}{0.467071in}}%
\pgfpathlineto{\pgfqpoint{5.727498in}{0.467704in}}%
\pgfpathlineto{\pgfqpoint{5.732961in}{0.466092in}}%
\pgfpathlineto{\pgfqpoint{5.733456in}{0.467652in}}%
\pgfpathlineto{\pgfqpoint{5.734946in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{5.735940in}{0.468234in}}%
\pgfpathlineto{\pgfqpoint{5.736933in}{0.469536in}}%
\pgfpathlineto{\pgfqpoint{5.737429in}{0.471220in}}%
\pgfpathlineto{\pgfqpoint{5.740409in}{0.472973in}}%
\pgfpathlineto{\pgfqpoint{5.743388in}{0.470269in}}%
\pgfpathlineto{\pgfqpoint{5.743884in}{0.470020in}}%
\pgfpathlineto{\pgfqpoint{5.746864in}{0.475491in}}%
\pgfpathlineto{\pgfqpoint{5.748354in}{0.485505in}}%
\pgfpathlineto{\pgfqpoint{5.748850in}{0.488459in}}%
\pgfpathlineto{\pgfqpoint{5.751830in}{0.496522in}}%
\pgfpathlineto{\pgfqpoint{5.753816in}{0.496784in}}%
\pgfpathlineto{\pgfqpoint{5.755305in}{0.497296in}}%
\pgfpathlineto{\pgfqpoint{5.756299in}{0.498373in}}%
\pgfpathlineto{\pgfqpoint{5.756795in}{0.498490in}}%
\pgfpathlineto{\pgfqpoint{5.757788in}{0.496569in}}%
\pgfpathlineto{\pgfqpoint{5.759775in}{0.487822in}}%
\pgfpathlineto{\pgfqpoint{5.762258in}{0.474308in}}%
\pgfpathlineto{\pgfqpoint{5.765237in}{0.477535in}}%
\pgfpathlineto{\pgfqpoint{5.765734in}{0.480791in}}%
\pgfpathlineto{\pgfqpoint{5.768218in}{0.487569in}}%
\pgfpathlineto{\pgfqpoint{5.771692in}{0.507047in}}%
\pgfpathlineto{\pgfqpoint{5.772188in}{0.507890in}}%
\pgfpathlineto{\pgfqpoint{5.772685in}{0.509467in}}%
\pgfpathlineto{\pgfqpoint{5.773679in}{0.506387in}}%
\pgfpathlineto{\pgfqpoint{5.777154in}{0.485583in}}%
\pgfpathlineto{\pgfqpoint{5.778148in}{0.482558in}}%
\pgfpathlineto{\pgfqpoint{5.778644in}{0.483176in}}%
\pgfpathlineto{\pgfqpoint{5.779638in}{0.482879in}}%
\pgfpathlineto{\pgfqpoint{5.780134in}{0.483447in}}%
\pgfpathlineto{\pgfqpoint{5.782120in}{0.491762in}}%
\pgfpathlineto{\pgfqpoint{5.785596in}{0.518041in}}%
\pgfpathlineto{\pgfqpoint{5.788574in}{0.523995in}}%
\pgfpathlineto{\pgfqpoint{5.791554in}{0.514062in}}%
\pgfpathlineto{\pgfqpoint{5.794038in}{0.498056in}}%
\pgfpathlineto{\pgfqpoint{5.796024in}{0.486400in}}%
\pgfpathlineto{\pgfqpoint{5.797018in}{0.484880in}}%
\pgfpathlineto{\pgfqpoint{5.798011in}{0.487376in}}%
\pgfpathlineto{\pgfqpoint{5.799004in}{0.492421in}}%
\pgfpathlineto{\pgfqpoint{5.802481in}{0.504998in}}%
\pgfpathlineto{\pgfqpoint{5.802976in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{5.804466in}{0.506806in}}%
\pgfpathlineto{\pgfqpoint{5.806453in}{0.511866in}}%
\pgfpathlineto{\pgfqpoint{5.809432in}{0.507384in}}%
\pgfpathlineto{\pgfqpoint{5.809927in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{5.812411in}{0.497438in}}%
\pgfpathlineto{\pgfqpoint{5.814397in}{0.491054in}}%
\pgfpathlineto{\pgfqpoint{5.814894in}{0.490471in}}%
\pgfpathlineto{\pgfqpoint{5.815390in}{0.492352in}}%
\pgfpathlineto{\pgfqpoint{5.817874in}{0.490484in}}%
\pgfpathlineto{\pgfqpoint{5.818867in}{0.492162in}}%
\pgfpathlineto{\pgfqpoint{5.819363in}{0.493891in}}%
\pgfpathlineto{\pgfqpoint{5.824825in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{5.826315in}{0.530168in}}%
\pgfpathlineto{\pgfqpoint{5.828301in}{0.540560in}}%
\pgfpathlineto{\pgfqpoint{5.829294in}{0.544687in}}%
\pgfpathlineto{\pgfqpoint{5.831777in}{0.539136in}}%
\pgfpathlineto{\pgfqpoint{5.834757in}{0.506884in}}%
\pgfpathlineto{\pgfqpoint{5.835752in}{0.499297in}}%
\pgfpathlineto{\pgfqpoint{5.837239in}{0.492351in}}%
\pgfpathlineto{\pgfqpoint{5.838729in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{5.841709in}{0.510521in}}%
\pgfpathlineto{\pgfqpoint{5.843198in}{0.520965in}}%
\pgfpathlineto{\pgfqpoint{5.846177in}{0.534943in}}%
\pgfpathlineto{\pgfqpoint{5.848660in}{0.531736in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{0.528572in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{0.517296in}}%
\pgfpathlineto{\pgfqpoint{5.851640in}{0.506941in}}%
\pgfpathlineto{\pgfqpoint{5.852633in}{0.502715in}}%
\pgfpathlineto{\pgfqpoint{5.855116in}{0.502435in}}%
\pgfpathlineto{\pgfqpoint{5.855613in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{5.856109in}{0.502492in}}%
\pgfpathlineto{\pgfqpoint{5.857103in}{0.500497in}}%
\pgfpathlineto{\pgfqpoint{5.858096in}{0.499235in}}%
\pgfpathlineto{\pgfqpoint{5.859585in}{0.498192in}}%
\pgfpathlineto{\pgfqpoint{5.860579in}{0.499180in}}%
\pgfpathlineto{\pgfqpoint{5.861573in}{0.502817in}}%
\pgfpathlineto{\pgfqpoint{5.863558in}{0.511769in}}%
\pgfpathlineto{\pgfqpoint{5.865544in}{0.523564in}}%
\pgfpathlineto{\pgfqpoint{5.867034in}{0.527233in}}%
\pgfpathlineto{\pgfqpoint{5.869516in}{0.531572in}}%
\pgfpathlineto{\pgfqpoint{5.871006in}{0.532550in}}%
\pgfpathlineto{\pgfqpoint{5.875972in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{5.876965in}{0.500313in}}%
\pgfpathlineto{\pgfqpoint{5.877958in}{0.497717in}}%
\pgfpathlineto{\pgfqpoint{5.878953in}{0.496932in}}%
\pgfpathlineto{\pgfqpoint{5.879451in}{0.498137in}}%
\pgfpathlineto{\pgfqpoint{5.880938in}{0.504561in}}%
\pgfpathlineto{\pgfqpoint{5.882428in}{0.512699in}}%
\pgfpathlineto{\pgfqpoint{5.883421in}{0.518161in}}%
\pgfpathlineto{\pgfqpoint{5.885903in}{0.531138in}}%
\pgfpathlineto{\pgfqpoint{5.886400in}{0.534262in}}%
\pgfpathlineto{\pgfqpoint{5.887890in}{0.538423in}}%
\pgfpathlineto{\pgfqpoint{5.889379in}{0.540858in}}%
\pgfpathlineto{\pgfqpoint{5.891366in}{0.545990in}}%
\pgfpathlineto{\pgfqpoint{5.891862in}{0.545369in}}%
\pgfpathlineto{\pgfqpoint{5.892855in}{0.539565in}}%
\pgfpathlineto{\pgfqpoint{5.896828in}{0.521266in}}%
\pgfpathlineto{\pgfqpoint{5.897324in}{0.518622in}}%
\pgfpathlineto{\pgfqpoint{5.897820in}{0.518315in}}%
\pgfpathlineto{\pgfqpoint{5.898814in}{0.514045in}}%
\pgfpathlineto{\pgfqpoint{5.901297in}{0.506445in}}%
\pgfpathlineto{\pgfqpoint{5.902787in}{0.506275in}}%
\pgfpathlineto{\pgfqpoint{5.903782in}{0.510227in}}%
\pgfpathlineto{\pgfqpoint{5.904277in}{0.513515in}}%
\pgfpathlineto{\pgfqpoint{5.905270in}{0.522752in}}%
\pgfpathlineto{\pgfqpoint{5.906759in}{0.535937in}}%
\pgfpathlineto{\pgfqpoint{5.908249in}{0.546005in}}%
\pgfpathlineto{\pgfqpoint{5.910235in}{0.544062in}}%
\pgfpathlineto{\pgfqpoint{5.910732in}{0.542576in}}%
\pgfpathlineto{\pgfqpoint{5.912221in}{0.533918in}}%
\pgfpathlineto{\pgfqpoint{5.912718in}{0.531221in}}%
\pgfpathlineto{\pgfqpoint{5.915200in}{0.511901in}}%
\pgfpathlineto{\pgfqpoint{5.916691in}{0.506061in}}%
\pgfpathlineto{\pgfqpoint{5.917684in}{0.503283in}}%
\pgfpathlineto{\pgfqpoint{5.918678in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{5.919174in}{0.501860in}}%
\pgfpathlineto{\pgfqpoint{5.919670in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{5.922649in}{0.510540in}}%
\pgfpathlineto{\pgfqpoint{5.923146in}{0.512932in}}%
\pgfpathlineto{\pgfqpoint{5.925132in}{0.524021in}}%
\pgfpathlineto{\pgfqpoint{5.926622in}{0.525046in}}%
\pgfpathlineto{\pgfqpoint{5.927615in}{0.529168in}}%
\pgfpathlineto{\pgfqpoint{5.929105in}{0.532895in}}%
\pgfpathlineto{\pgfqpoint{5.929601in}{0.532813in}}%
\pgfpathlineto{\pgfqpoint{5.931588in}{0.536514in}}%
\pgfpathlineto{\pgfqpoint{5.933077in}{0.535488in}}%
\pgfpathlineto{\pgfqpoint{5.933574in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{5.934569in}{0.533482in}}%
\pgfpathlineto{\pgfqpoint{5.939036in}{0.517371in}}%
\pgfpathlineto{\pgfqpoint{5.940029in}{0.515272in}}%
\pgfpathlineto{\pgfqpoint{5.940526in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{5.942016in}{0.513679in}}%
\pgfpathlineto{\pgfqpoint{5.943008in}{0.510652in}}%
\pgfpathlineto{\pgfqpoint{5.943505in}{0.511723in}}%
\pgfpathlineto{\pgfqpoint{5.944002in}{0.510033in}}%
\pgfpathlineto{\pgfqpoint{5.944995in}{0.508034in}}%
\pgfpathlineto{\pgfqpoint{5.945987in}{0.507713in}}%
\pgfpathlineto{\pgfqpoint{5.946981in}{0.509031in}}%
\pgfpathlineto{\pgfqpoint{5.948471in}{0.514030in}}%
\pgfpathlineto{\pgfqpoint{5.949961in}{0.518858in}}%
\pgfpathlineto{\pgfqpoint{5.950953in}{0.522583in}}%
\pgfpathlineto{\pgfqpoint{5.952444in}{0.530292in}}%
\pgfpathlineto{\pgfqpoint{5.954430in}{0.538953in}}%
\pgfpathlineto{\pgfqpoint{5.955919in}{0.542316in}}%
\pgfpathlineto{\pgfqpoint{5.956913in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{5.957409in}{0.541724in}}%
\pgfpathlineto{\pgfqpoint{5.958402in}{0.537622in}}%
\pgfpathlineto{\pgfqpoint{5.962377in}{0.514299in}}%
\pgfpathlineto{\pgfqpoint{5.963865in}{0.509548in}}%
\pgfpathlineto{\pgfqpoint{5.964858in}{0.507836in}}%
\pgfpathlineto{\pgfqpoint{5.966844in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{5.969327in}{0.510198in}}%
\pgfpathlineto{\pgfqpoint{5.971313in}{0.514325in}}%
\pgfpathlineto{\pgfqpoint{5.972803in}{0.515714in}}%
\pgfpathlineto{\pgfqpoint{5.976279in}{0.523596in}}%
\pgfpathlineto{\pgfqpoint{5.976775in}{0.524339in}}%
\pgfpathlineto{\pgfqpoint{5.977769in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{5.980749in}{0.521487in}}%
\pgfpathlineto{\pgfqpoint{5.981245in}{0.521691in}}%
\pgfpathlineto{\pgfqpoint{5.982238in}{0.520600in}}%
\pgfpathlineto{\pgfqpoint{5.983231in}{0.517777in}}%
\pgfpathlineto{\pgfqpoint{5.983728in}{0.517504in}}%
\pgfpathlineto{\pgfqpoint{5.984721in}{0.514322in}}%
\pgfpathlineto{\pgfqpoint{5.985217in}{0.513671in}}%
\pgfpathlineto{\pgfqpoint{5.987700in}{0.509151in}}%
\pgfpathlineto{\pgfqpoint{5.988693in}{0.509477in}}%
\pgfpathlineto{\pgfqpoint{5.989190in}{0.512752in}}%
\pgfpathlineto{\pgfqpoint{5.990183in}{0.515611in}}%
\pgfpathlineto{\pgfqpoint{5.991673in}{0.522654in}}%
\pgfpathlineto{\pgfqpoint{5.993659in}{0.536226in}}%
\pgfpathlineto{\pgfqpoint{5.995645in}{0.551496in}}%
\pgfpathlineto{\pgfqpoint{5.997633in}{0.562906in}}%
\pgfpathlineto{\pgfqpoint{5.998624in}{0.565320in}}%
\pgfpathlineto{\pgfqpoint{5.999121in}{0.565312in}}%
\pgfpathlineto{\pgfqpoint{5.999619in}{0.564996in}}%
\pgfpathlineto{\pgfqpoint{6.001107in}{0.563301in}}%
\pgfpathlineto{\pgfqpoint{6.002101in}{0.563530in}}%
\pgfpathlineto{\pgfqpoint{6.002597in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{6.004584in}{0.555668in}}%
\pgfpathlineto{\pgfqpoint{6.010046in}{0.518661in}}%
\pgfpathlineto{\pgfqpoint{6.011535in}{0.512902in}}%
\pgfpathlineto{\pgfqpoint{6.012529in}{0.510509in}}%
\pgfpathlineto{\pgfqpoint{6.013522in}{0.510049in}}%
\pgfpathlineto{\pgfqpoint{6.014515in}{0.510180in}}%
\pgfpathlineto{\pgfqpoint{6.015508in}{0.511202in}}%
\pgfpathlineto{\pgfqpoint{6.016501in}{0.513317in}}%
\pgfpathlineto{\pgfqpoint{6.017991in}{0.516553in}}%
\pgfpathlineto{\pgfqpoint{6.020970in}{0.525427in}}%
\pgfpathlineto{\pgfqpoint{6.021467in}{0.526046in}}%
\pgfpathlineto{\pgfqpoint{6.022956in}{0.526531in}}%
\pgfpathlineto{\pgfqpoint{6.023950in}{0.528256in}}%
\pgfpathlineto{\pgfqpoint{6.025439in}{0.530845in}}%
\pgfpathlineto{\pgfqpoint{6.027426in}{0.531550in}}%
\pgfpathlineto{\pgfqpoint{6.028419in}{0.530829in}}%
\pgfpathlineto{\pgfqpoint{6.029412in}{0.530520in}}%
\pgfpathlineto{\pgfqpoint{6.029908in}{0.529412in}}%
\pgfpathlineto{\pgfqpoint{6.030902in}{0.529494in}}%
\pgfpathlineto{\pgfqpoint{6.032391in}{0.528760in}}%
\pgfpathlineto{\pgfqpoint{6.033385in}{0.527846in}}%
\pgfpathlineto{\pgfqpoint{6.033881in}{0.527831in}}%
\pgfpathlineto{\pgfqpoint{6.034378in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{6.035371in}{0.525601in}}%
\pgfpathlineto{\pgfqpoint{6.035867in}{0.525595in}}%
\pgfpathlineto{\pgfqpoint{6.036364in}{0.524551in}}%
\pgfpathlineto{\pgfqpoint{6.038847in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{6.039343in}{0.515236in}}%
\pgfpathlineto{\pgfqpoint{6.040338in}{0.516454in}}%
\pgfpathlineto{\pgfqpoint{6.041329in}{0.518614in}}%
\pgfpathlineto{\pgfqpoint{6.042322in}{0.517679in}}%
\pgfpathlineto{\pgfqpoint{6.043813in}{0.519459in}}%
\pgfpathlineto{\pgfqpoint{6.046296in}{0.524428in}}%
\pgfpathlineto{\pgfqpoint{6.048281in}{0.521123in}}%
\pgfpathlineto{\pgfqpoint{6.050765in}{0.510210in}}%
\pgfpathlineto{\pgfqpoint{6.051758in}{0.508631in}}%
\pgfpathlineto{\pgfqpoint{6.052750in}{0.510632in}}%
\pgfpathlineto{\pgfqpoint{6.054240in}{0.519337in}}%
\pgfpathlineto{\pgfqpoint{6.056228in}{0.533176in}}%
\pgfpathlineto{\pgfqpoint{6.057219in}{0.537295in}}%
\pgfpathlineto{\pgfqpoint{6.058710in}{0.540677in}}%
\pgfpathlineto{\pgfqpoint{6.059703in}{0.540249in}}%
\pgfpathlineto{\pgfqpoint{6.060199in}{0.539325in}}%
\pgfpathlineto{\pgfqpoint{6.063178in}{0.526563in}}%
\pgfpathlineto{\pgfqpoint{6.065661in}{0.513854in}}%
\pgfpathlineto{\pgfqpoint{6.068145in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{6.069137in}{0.510842in}}%
\pgfpathlineto{\pgfqpoint{6.070627in}{0.514825in}}%
\pgfpathlineto{\pgfqpoint{6.071621in}{0.518379in}}%
\pgfpathlineto{\pgfqpoint{6.075096in}{0.525396in}}%
\pgfpathlineto{\pgfqpoint{6.076089in}{0.528302in}}%
\pgfpathlineto{\pgfqpoint{6.077084in}{0.524127in}}%
\pgfpathlineto{\pgfqpoint{6.078572in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{6.079567in}{0.508133in}}%
\pgfpathlineto{\pgfqpoint{6.081055in}{0.510350in}}%
\pgfpathlineto{\pgfqpoint{6.082049in}{0.516936in}}%
\pgfpathlineto{\pgfqpoint{6.086517in}{0.556102in}}%
\pgfpathlineto{\pgfqpoint{6.088007in}{0.557447in}}%
\pgfpathlineto{\pgfqpoint{6.089001in}{0.553885in}}%
\pgfpathlineto{\pgfqpoint{6.089993in}{0.545657in}}%
\pgfpathlineto{\pgfqpoint{6.092972in}{0.516252in}}%
\pgfpathlineto{\pgfqpoint{6.093468in}{0.513329in}}%
\pgfpathlineto{\pgfqpoint{6.094959in}{0.507936in}}%
\pgfpathlineto{\pgfqpoint{6.095952in}{0.506871in}}%
\pgfpathlineto{\pgfqpoint{6.096448in}{0.507364in}}%
\pgfpathlineto{\pgfqpoint{6.096946in}{0.508552in}}%
\pgfpathlineto{\pgfqpoint{6.098435in}{0.516679in}}%
\pgfpathlineto{\pgfqpoint{6.100421in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{6.103897in}{0.535911in}}%
\pgfpathlineto{\pgfqpoint{6.104890in}{0.536495in}}%
\pgfpathlineto{\pgfqpoint{6.105387in}{0.535460in}}%
\pgfpathlineto{\pgfqpoint{6.107373in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{6.108863in}{0.521568in}}%
\pgfpathlineto{\pgfqpoint{6.112836in}{0.509298in}}%
\pgfpathlineto{\pgfqpoint{6.113829in}{0.507578in}}%
\pgfpathlineto{\pgfqpoint{6.115815in}{0.505909in}}%
\pgfpathlineto{\pgfqpoint{6.116808in}{0.505513in}}%
\pgfpathlineto{\pgfqpoint{6.117801in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{6.118794in}{0.506513in}}%
\pgfpathlineto{\pgfqpoint{6.120284in}{0.509198in}}%
\pgfpathlineto{\pgfqpoint{6.121277in}{0.511638in}}%
\pgfpathlineto{\pgfqpoint{6.122769in}{0.515378in}}%
\pgfpathlineto{\pgfqpoint{6.124754in}{0.518387in}}%
\pgfpathlineto{\pgfqpoint{6.127236in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{6.129222in}{0.521862in}}%
\pgfpathlineto{\pgfqpoint{6.131705in}{0.523899in}}%
\pgfpathlineto{\pgfqpoint{6.133692in}{0.526552in}}%
\pgfpathlineto{\pgfqpoint{6.135183in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{6.136671in}{0.527929in}}%
\pgfpathlineto{\pgfqpoint{6.138161in}{0.529872in}}%
\pgfpathlineto{\pgfqpoint{6.138657in}{0.529744in}}%
\pgfpathlineto{\pgfqpoint{6.139651in}{0.530017in}}%
\pgfpathlineto{\pgfqpoint{6.140147in}{0.529483in}}%
\pgfpathlineto{\pgfqpoint{6.140643in}{0.528177in}}%
\pgfpathlineto{\pgfqpoint{6.141140in}{0.527985in}}%
\pgfpathlineto{\pgfqpoint{6.141636in}{0.526992in}}%
\pgfpathlineto{\pgfqpoint{6.142133in}{0.524954in}}%
\pgfpathlineto{\pgfqpoint{6.143126in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{6.145609in}{0.513279in}}%
\pgfpathlineto{\pgfqpoint{6.147099in}{0.509431in}}%
\pgfpathlineto{\pgfqpoint{6.147596in}{0.509151in}}%
\pgfpathlineto{\pgfqpoint{6.150078in}{0.515749in}}%
\pgfpathlineto{\pgfqpoint{6.155044in}{0.538682in}}%
\pgfpathlineto{\pgfqpoint{6.158520in}{0.555121in}}%
\pgfpathlineto{\pgfqpoint{6.159513in}{0.558271in}}%
\pgfpathlineto{\pgfqpoint{6.160507in}{0.559254in}}%
\pgfpathlineto{\pgfqpoint{6.161003in}{0.558906in}}%
\pgfpathlineto{\pgfqpoint{6.161500in}{0.559038in}}%
\pgfpathlineto{\pgfqpoint{6.161995in}{0.558830in}}%
\pgfpathlineto{\pgfqpoint{6.167955in}{0.533264in}}%
\pgfpathlineto{\pgfqpoint{6.169940in}{0.531196in}}%
\pgfpathlineto{\pgfqpoint{6.170934in}{0.528989in}}%
\pgfpathlineto{\pgfqpoint{6.172425in}{0.522022in}}%
\pgfpathlineto{\pgfqpoint{6.175900in}{0.514496in}}%
\pgfpathlineto{\pgfqpoint{6.178383in}{0.511555in}}%
\pgfpathlineto{\pgfqpoint{6.179376in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{6.183349in}{0.519567in}}%
\pgfpathlineto{\pgfqpoint{6.183845in}{0.521065in}}%
\pgfpathlineto{\pgfqpoint{6.188314in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{6.190797in}{0.539270in}}%
\pgfpathlineto{\pgfqpoint{6.193280in}{0.542605in}}%
\pgfpathlineto{\pgfqpoint{6.194273in}{0.543290in}}%
\pgfpathlineto{\pgfqpoint{6.195266in}{0.542931in}}%
\pgfpathlineto{\pgfqpoint{6.196260in}{0.541961in}}%
\pgfpathlineto{\pgfqpoint{6.197749in}{0.538622in}}%
\pgfpathlineto{\pgfqpoint{6.201722in}{0.520507in}}%
\pgfpathlineto{\pgfqpoint{6.202218in}{0.518745in}}%
\pgfpathlineto{\pgfqpoint{6.202714in}{0.518219in}}%
\pgfpathlineto{\pgfqpoint{6.204204in}{0.514670in}}%
\pgfpathlineto{\pgfqpoint{6.204701in}{0.515824in}}%
\pgfpathlineto{\pgfqpoint{6.205694in}{0.514363in}}%
\pgfpathlineto{\pgfqpoint{6.206192in}{0.514334in}}%
\pgfpathlineto{\pgfqpoint{6.207184in}{0.515772in}}%
\pgfpathlineto{\pgfqpoint{6.208177in}{0.518207in}}%
\pgfpathlineto{\pgfqpoint{6.209667in}{0.523836in}}%
\pgfpathlineto{\pgfqpoint{6.214633in}{0.550069in}}%
\pgfpathlineto{\pgfqpoint{6.215129in}{0.551808in}}%
\pgfpathlineto{\pgfqpoint{6.216122in}{0.553103in}}%
\pgfpathlineto{\pgfqpoint{6.217115in}{0.553833in}}%
\pgfpathlineto{\pgfqpoint{6.218108in}{0.552245in}}%
\pgfpathlineto{\pgfqpoint{6.219597in}{0.545667in}}%
\pgfpathlineto{\pgfqpoint{6.221088in}{0.542229in}}%
\pgfpathlineto{\pgfqpoint{6.221584in}{0.543349in}}%
\pgfpathlineto{\pgfqpoint{6.222081in}{0.543408in}}%
\pgfpathlineto{\pgfqpoint{6.223570in}{0.542117in}}%
\pgfpathlineto{\pgfqpoint{6.224068in}{0.542067in}}%
\pgfpathlineto{\pgfqpoint{6.227047in}{0.531761in}}%
\pgfpathlineto{\pgfqpoint{6.228537in}{0.524376in}}%
\pgfpathlineto{\pgfqpoint{6.231019in}{0.517441in}}%
\pgfpathlineto{\pgfqpoint{6.233999in}{0.515056in}}%
\pgfpathlineto{\pgfqpoint{6.234991in}{0.514702in}}%
\pgfpathlineto{\pgfqpoint{6.237474in}{0.514763in}}%
\pgfpathlineto{\pgfqpoint{6.239461in}{0.516367in}}%
\pgfpathlineto{\pgfqpoint{6.240455in}{0.517366in}}%
\pgfpathlineto{\pgfqpoint{6.241944in}{0.520143in}}%
\pgfpathlineto{\pgfqpoint{6.244922in}{0.528529in}}%
\pgfpathlineto{\pgfqpoint{6.246413in}{0.535305in}}%
\pgfpathlineto{\pgfqpoint{6.249393in}{0.552879in}}%
\pgfpathlineto{\pgfqpoint{6.249889in}{0.557371in}}%
\pgfpathlineto{\pgfqpoint{6.250882in}{0.563694in}}%
\pgfpathlineto{\pgfqpoint{6.251875in}{0.565549in}}%
\pgfpathlineto{\pgfqpoint{6.252372in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{6.253365in}{0.563174in}}%
\pgfpathlineto{\pgfqpoint{6.255848in}{0.549635in}}%
\pgfpathlineto{\pgfqpoint{6.257834in}{0.540865in}}%
\pgfpathlineto{\pgfqpoint{6.258330in}{0.540225in}}%
\pgfpathlineto{\pgfqpoint{6.258827in}{0.540190in}}%
\pgfpathlineto{\pgfqpoint{6.259820in}{0.542098in}}%
\pgfpathlineto{\pgfqpoint{6.261807in}{0.549298in}}%
\pgfpathlineto{\pgfqpoint{6.263296in}{0.552816in}}%
\pgfpathlineto{\pgfqpoint{6.265779in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{6.266276in}{0.555179in}}%
\pgfpathlineto{\pgfqpoint{6.267269in}{0.553605in}}%
\pgfpathlineto{\pgfqpoint{6.268262in}{0.551301in}}%
\pgfpathlineto{\pgfqpoint{6.273724in}{0.530244in}}%
\pgfpathlineto{\pgfqpoint{6.274221in}{0.529521in}}%
\pgfpathlineto{\pgfqpoint{6.277200in}{0.522164in}}%
\pgfpathlineto{\pgfqpoint{6.279186in}{0.518696in}}%
\pgfpathlineto{\pgfqpoint{6.280676in}{0.517010in}}%
\pgfpathlineto{\pgfqpoint{6.281173in}{0.516948in}}%
\pgfpathlineto{\pgfqpoint{6.282662in}{0.516457in}}%
\pgfpathlineto{\pgfqpoint{6.286138in}{0.517800in}}%
\pgfpathlineto{\pgfqpoint{6.287132in}{0.518563in}}%
\pgfpathlineto{\pgfqpoint{6.288126in}{0.519992in}}%
\pgfpathlineto{\pgfqpoint{6.291601in}{0.530254in}}%
\pgfpathlineto{\pgfqpoint{6.292594in}{0.530775in}}%
\pgfpathlineto{\pgfqpoint{6.293589in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{6.296070in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{6.297560in}{0.523117in}}%
\pgfpathlineto{\pgfqpoint{6.298553in}{0.522103in}}%
\pgfpathlineto{\pgfqpoint{6.300538in}{0.521033in}}%
\pgfpathlineto{\pgfqpoint{6.301036in}{0.520876in}}%
\pgfpathlineto{\pgfqpoint{6.303518in}{0.517652in}}%
\pgfpathlineto{\pgfqpoint{6.304511in}{0.516398in}}%
\pgfpathlineto{\pgfqpoint{6.306498in}{0.516300in}}%
\pgfpathlineto{\pgfqpoint{6.306994in}{0.516443in}}%
\pgfpathlineto{\pgfqpoint{6.308484in}{0.518207in}}%
\pgfpathlineto{\pgfqpoint{6.310470in}{0.524091in}}%
\pgfpathlineto{\pgfqpoint{6.313451in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{6.314940in}{0.536817in}}%
\pgfpathlineto{\pgfqpoint{6.316925in}{0.538650in}}%
\pgfpathlineto{\pgfqpoint{6.318912in}{0.538554in}}%
\pgfpathlineto{\pgfqpoint{6.319905in}{0.538227in}}%
\pgfpathlineto{\pgfqpoint{6.321396in}{0.540751in}}%
\pgfpathlineto{\pgfqpoint{6.321892in}{0.542698in}}%
\pgfpathlineto{\pgfqpoint{6.322388in}{0.542053in}}%
\pgfpathlineto{\pgfqpoint{6.322885in}{0.542229in}}%
\pgfpathlineto{\pgfqpoint{6.323878in}{0.543930in}}%
\pgfpathlineto{\pgfqpoint{6.325367in}{0.539912in}}%
\pgfpathlineto{\pgfqpoint{6.325864in}{0.539840in}}%
\pgfpathlineto{\pgfqpoint{6.328347in}{0.536264in}}%
\pgfpathlineto{\pgfqpoint{6.335795in}{0.517311in}}%
\pgfpathlineto{\pgfqpoint{6.336789in}{0.516437in}}%
\pgfpathlineto{\pgfqpoint{6.339768in}{0.514586in}}%
\pgfpathlineto{\pgfqpoint{6.342250in}{0.513823in}}%
\pgfpathlineto{\pgfqpoint{6.342747in}{0.513957in}}%
\pgfpathlineto{\pgfqpoint{6.343741in}{0.514816in}}%
\pgfpathlineto{\pgfqpoint{6.345230in}{0.515416in}}%
\pgfpathlineto{\pgfqpoint{6.346223in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{6.346720in}{0.517305in}}%
\pgfpathlineto{\pgfqpoint{6.347713in}{0.520290in}}%
\pgfpathlineto{\pgfqpoint{6.349699in}{0.532116in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{6.355162in}{0.555110in}}%
\pgfpathlineto{\pgfqpoint{6.355658in}{0.555275in}}%
\pgfpathlineto{\pgfqpoint{6.356651in}{0.556285in}}%
\pgfpathlineto{\pgfqpoint{6.357645in}{0.557175in}}%
\pgfpathlineto{\pgfqpoint{6.358637in}{0.556050in}}%
\pgfpathlineto{\pgfqpoint{6.359134in}{0.554931in}}%
\pgfpathlineto{\pgfqpoint{6.362114in}{0.536663in}}%
\pgfpathlineto{\pgfqpoint{6.364100in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{6.365589in}{0.518408in}}%
\pgfpathlineto{\pgfqpoint{6.367080in}{0.514042in}}%
\pgfpathlineto{\pgfqpoint{6.368569in}{0.513944in}}%
\pgfpathlineto{\pgfqpoint{6.369066in}{0.515391in}}%
\pgfpathlineto{\pgfqpoint{6.370554in}{0.517874in}}%
\pgfpathlineto{\pgfqpoint{6.371052in}{0.519298in}}%
\pgfpathlineto{\pgfqpoint{6.372541in}{0.519600in}}%
\pgfpathlineto{\pgfqpoint{6.375521in}{0.517329in}}%
\pgfpathlineto{\pgfqpoint{6.376017in}{0.517321in}}%
\pgfpathlineto{\pgfqpoint{6.376514in}{0.516826in}}%
\pgfpathlineto{\pgfqpoint{6.378004in}{0.516080in}}%
\pgfpathlineto{\pgfqpoint{6.379494in}{0.516855in}}%
\pgfpathlineto{\pgfqpoint{6.379990in}{0.517706in}}%
\pgfpathlineto{\pgfqpoint{6.381480in}{0.517514in}}%
\pgfpathlineto{\pgfqpoint{6.382970in}{0.517061in}}%
\pgfpathlineto{\pgfqpoint{6.383466in}{0.517828in}}%
\pgfpathlineto{\pgfqpoint{6.384956in}{0.522468in}}%
\pgfpathlineto{\pgfqpoint{6.386942in}{0.531262in}}%
\pgfpathlineto{\pgfqpoint{6.390916in}{0.541170in}}%
\pgfpathlineto{\pgfqpoint{6.391908in}{0.542033in}}%
\pgfpathlineto{\pgfqpoint{6.392404in}{0.541223in}}%
\pgfpathlineto{\pgfqpoint{6.393894in}{0.537127in}}%
\pgfpathlineto{\pgfqpoint{6.396377in}{0.527252in}}%
\pgfpathlineto{\pgfqpoint{6.397867in}{0.523285in}}%
\pgfpathlineto{\pgfqpoint{6.400349in}{0.519249in}}%
\pgfpathlineto{\pgfqpoint{6.401841in}{0.515724in}}%
\pgfpathlineto{\pgfqpoint{6.402832in}{0.514147in}}%
\pgfpathlineto{\pgfqpoint{6.403329in}{0.514037in}}%
\pgfpathlineto{\pgfqpoint{6.404819in}{0.514870in}}%
\pgfpathlineto{\pgfqpoint{6.405315in}{0.515717in}}%
\pgfpathlineto{\pgfqpoint{6.406308in}{0.519116in}}%
\pgfpathlineto{\pgfqpoint{6.409288in}{0.532197in}}%
\pgfpathlineto{\pgfqpoint{6.410777in}{0.539038in}}%
\pgfpathlineto{\pgfqpoint{6.411274in}{0.539461in}}%
\pgfpathlineto{\pgfqpoint{6.412267in}{0.538836in}}%
\pgfpathlineto{\pgfqpoint{6.417233in}{0.517484in}}%
\pgfpathlineto{\pgfqpoint{6.417729in}{0.516423in}}%
\pgfpathlineto{\pgfqpoint{6.418723in}{0.516848in}}%
\pgfpathlineto{\pgfqpoint{6.419219in}{0.517808in}}%
\pgfpathlineto{\pgfqpoint{6.420214in}{0.522210in}}%
\pgfpathlineto{\pgfqpoint{6.422695in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{6.425178in}{0.545064in}}%
\pgfpathlineto{\pgfqpoint{6.425675in}{0.546162in}}%
\pgfpathlineto{\pgfqpoint{6.427166in}{0.543806in}}%
\pgfpathlineto{\pgfqpoint{6.431136in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{6.432628in}{0.519703in}}%
\pgfpathlineto{\pgfqpoint{6.434118in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{6.435606in}{0.515263in}}%
\pgfpathlineto{\pgfqpoint{6.436599in}{0.514834in}}%
\pgfpathlineto{\pgfqpoint{6.437592in}{0.514750in}}%
\pgfpathlineto{\pgfqpoint{6.438585in}{0.515567in}}%
\pgfpathlineto{\pgfqpoint{6.439082in}{0.516494in}}%
\pgfpathlineto{\pgfqpoint{6.441068in}{0.522722in}}%
\pgfpathlineto{\pgfqpoint{6.442558in}{0.527739in}}%
\pgfpathlineto{\pgfqpoint{6.443551in}{0.529794in}}%
\pgfpathlineto{\pgfqpoint{6.444048in}{0.529752in}}%
\pgfpathlineto{\pgfqpoint{6.444544in}{0.528992in}}%
\pgfpathlineto{\pgfqpoint{6.449013in}{0.515642in}}%
\pgfpathlineto{\pgfqpoint{6.450503in}{0.515464in}}%
\pgfpathlineto{\pgfqpoint{6.451496in}{0.517585in}}%
\pgfpathlineto{\pgfqpoint{6.454972in}{0.532126in}}%
\pgfpathlineto{\pgfqpoint{6.456462in}{0.534653in}}%
\pgfpathlineto{\pgfqpoint{6.457454in}{0.533661in}}%
\pgfpathlineto{\pgfqpoint{6.460931in}{0.523164in}}%
\pgfpathlineto{\pgfqpoint{6.461924in}{0.520766in}}%
\pgfpathlineto{\pgfqpoint{6.464407in}{0.515370in}}%
\pgfpathlineto{\pgfqpoint{6.465896in}{0.513329in}}%
\pgfpathlineto{\pgfqpoint{6.467386in}{0.512958in}}%
\pgfpathlineto{\pgfqpoint{6.468379in}{0.513094in}}%
\pgfpathlineto{\pgfqpoint{6.470366in}{0.511904in}}%
\pgfpathlineto{\pgfqpoint{6.471359in}{0.511741in}}%
\pgfpathlineto{\pgfqpoint{6.471855in}{0.512198in}}%
\pgfpathlineto{\pgfqpoint{6.472352in}{0.513229in}}%
\pgfpathlineto{\pgfqpoint{6.474338in}{0.520669in}}%
\pgfpathlineto{\pgfqpoint{6.475828in}{0.524138in}}%
\pgfpathlineto{\pgfqpoint{6.478312in}{0.535269in}}%
\pgfpathlineto{\pgfqpoint{6.479304in}{0.538958in}}%
\pgfpathlineto{\pgfqpoint{6.479801in}{0.540621in}}%
\pgfpathlineto{\pgfqpoint{6.481786in}{0.541414in}}%
\pgfpathlineto{\pgfqpoint{6.482283in}{0.541056in}}%
\pgfpathlineto{\pgfqpoint{6.482779in}{0.541608in}}%
\pgfpathlineto{\pgfqpoint{6.484270in}{0.546020in}}%
\pgfpathlineto{\pgfqpoint{6.485263in}{0.545655in}}%
\pgfpathlineto{\pgfqpoint{6.487249in}{0.542312in}}%
\pgfpathlineto{\pgfqpoint{6.492216in}{0.521392in}}%
\pgfpathlineto{\pgfqpoint{6.494698in}{0.515173in}}%
\pgfpathlineto{\pgfqpoint{6.495194in}{0.514548in}}%
\pgfpathlineto{\pgfqpoint{6.496187in}{0.514445in}}%
\pgfpathlineto{\pgfqpoint{6.496683in}{0.515956in}}%
\pgfpathlineto{\pgfqpoint{6.497677in}{0.517634in}}%
\pgfpathlineto{\pgfqpoint{6.499167in}{0.521446in}}%
\pgfpathlineto{\pgfqpoint{6.505125in}{0.539787in}}%
\pgfpathlineto{\pgfqpoint{6.507112in}{0.541614in}}%
\pgfpathlineto{\pgfqpoint{6.508105in}{0.543662in}}%
\pgfpathlineto{\pgfqpoint{6.509098in}{0.544939in}}%
\pgfpathlineto{\pgfqpoint{6.510588in}{0.547295in}}%
\pgfpathlineto{\pgfqpoint{6.511581in}{0.548269in}}%
\pgfpathlineto{\pgfqpoint{6.513071in}{0.546482in}}%
\pgfpathlineto{\pgfqpoint{6.514063in}{0.543813in}}%
\pgfpathlineto{\pgfqpoint{6.517540in}{0.528802in}}%
\pgfpathlineto{\pgfqpoint{6.518533in}{0.525329in}}%
\pgfpathlineto{\pgfqpoint{6.520023in}{0.521690in}}%
\pgfpathlineto{\pgfqpoint{6.521016in}{0.521085in}}%
\pgfpathlineto{\pgfqpoint{6.521512in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{6.523499in}{0.518230in}}%
\pgfpathlineto{\pgfqpoint{6.524492in}{0.519158in}}%
\pgfpathlineto{\pgfqpoint{6.527968in}{0.518012in}}%
\pgfpathlineto{\pgfqpoint{6.529954in}{0.517497in}}%
\pgfpathlineto{\pgfqpoint{6.530946in}{0.517745in}}%
\pgfpathlineto{\pgfqpoint{6.532934in}{0.517421in}}%
\pgfpathlineto{\pgfqpoint{6.534423in}{0.518013in}}%
\pgfpathlineto{\pgfqpoint{6.535416in}{0.518881in}}%
\pgfpathlineto{\pgfqpoint{6.538395in}{0.526491in}}%
\pgfpathlineto{\pgfqpoint{6.540878in}{0.535073in}}%
\pgfpathlineto{\pgfqpoint{6.542865in}{0.537099in}}%
\pgfpathlineto{\pgfqpoint{6.545348in}{0.542056in}}%
\pgfpathlineto{\pgfqpoint{6.546340in}{0.544178in}}%
\pgfpathlineto{\pgfqpoint{6.546837in}{0.545983in}}%
\pgfpathlineto{\pgfqpoint{6.549817in}{0.552521in}}%
\pgfpathlineto{\pgfqpoint{6.550810in}{0.554278in}}%
\pgfpathlineto{\pgfqpoint{6.552300in}{0.554448in}}%
\pgfpathlineto{\pgfqpoint{6.553789in}{0.553854in}}%
\pgfpathlineto{\pgfqpoint{6.554783in}{0.554417in}}%
\pgfpathlineto{\pgfqpoint{6.557265in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{6.557762in}{0.553747in}}%
\pgfpathlineto{\pgfqpoint{6.559251in}{0.551621in}}%
\pgfpathlineto{\pgfqpoint{6.560244in}{0.550926in}}%
\pgfpathlineto{\pgfqpoint{6.569182in}{0.526861in}}%
\pgfpathlineto{\pgfqpoint{6.571666in}{0.522682in}}%
\pgfpathlineto{\pgfqpoint{6.574148in}{0.520368in}}%
\pgfpathlineto{\pgfqpoint{6.574645in}{0.520438in}}%
\pgfpathlineto{\pgfqpoint{6.575640in}{0.521301in}}%
\pgfpathlineto{\pgfqpoint{6.578121in}{0.527316in}}%
\pgfpathlineto{\pgfqpoint{6.579611in}{0.533355in}}%
\pgfpathlineto{\pgfqpoint{6.582591in}{0.547229in}}%
\pgfpathlineto{\pgfqpoint{6.583087in}{0.549537in}}%
\pgfpathlineto{\pgfqpoint{6.585570in}{0.558457in}}%
\pgfpathlineto{\pgfqpoint{6.586563in}{0.561430in}}%
\pgfpathlineto{\pgfqpoint{6.587060in}{0.564043in}}%
\pgfpathlineto{\pgfqpoint{6.590535in}{0.571639in}}%
\pgfpathlineto{\pgfqpoint{6.592025in}{0.573460in}}%
\pgfpathlineto{\pgfqpoint{6.592521in}{0.573995in}}%
\pgfpathlineto{\pgfqpoint{6.594011in}{0.574253in}}%
\pgfpathlineto{\pgfqpoint{6.597984in}{0.567658in}}%
\pgfpathlineto{\pgfqpoint{6.600963in}{0.559499in}}%
\pgfpathlineto{\pgfqpoint{6.603943in}{0.547212in}}%
\pgfpathlineto{\pgfqpoint{6.605432in}{0.540129in}}%
\pgfpathlineto{\pgfqpoint{6.608909in}{0.526153in}}%
\pgfpathlineto{\pgfqpoint{6.611391in}{0.519895in}}%
\pgfpathlineto{\pgfqpoint{6.612385in}{0.518675in}}%
\pgfpathlineto{\pgfqpoint{6.612881in}{0.518567in}}%
\pgfpathlineto{\pgfqpoint{6.614868in}{0.519827in}}%
\pgfpathlineto{\pgfqpoint{6.616356in}{0.521813in}}%
\pgfpathlineto{\pgfqpoint{6.617847in}{0.524171in}}%
\pgfpathlineto{\pgfqpoint{6.621820in}{0.533447in}}%
\pgfpathlineto{\pgfqpoint{6.622812in}{0.535190in}}%
\pgfpathlineto{\pgfqpoint{6.623308in}{0.536653in}}%
\pgfpathlineto{\pgfqpoint{6.626290in}{0.542055in}}%
\pgfpathlineto{\pgfqpoint{6.631254in}{0.552676in}}%
\pgfpathlineto{\pgfqpoint{6.633241in}{0.553170in}}%
\pgfpathlineto{\pgfqpoint{6.633737in}{0.552852in}}%
\pgfpathlineto{\pgfqpoint{6.635723in}{0.550002in}}%
\pgfpathlineto{\pgfqpoint{6.640192in}{0.538469in}}%
\pgfpathlineto{\pgfqpoint{6.640688in}{0.538783in}}%
\pgfpathlineto{\pgfqpoint{6.641186in}{0.538756in}}%
\pgfpathlineto{\pgfqpoint{6.642178in}{0.537829in}}%
\pgfpathlineto{\pgfqpoint{6.642675in}{0.538963in}}%
\pgfpathlineto{\pgfqpoint{6.644165in}{0.537090in}}%
\pgfpathlineto{\pgfqpoint{6.646151in}{0.531726in}}%
\pgfpathlineto{\pgfqpoint{6.647640in}{0.528306in}}%
\pgfpathlineto{\pgfqpoint{6.649131in}{0.525548in}}%
\pgfpathlineto{\pgfqpoint{6.650620in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{6.651117in}{0.524251in}}%
\pgfpathlineto{\pgfqpoint{6.653103in}{0.526921in}}%
\pgfpathlineto{\pgfqpoint{6.655090in}{0.533604in}}%
\pgfpathlineto{\pgfqpoint{6.656579in}{0.540231in}}%
\pgfpathlineto{\pgfqpoint{6.659559in}{0.554849in}}%
\pgfpathlineto{\pgfqpoint{6.661048in}{0.557129in}}%
\pgfpathlineto{\pgfqpoint{6.662041in}{0.556893in}}%
\pgfpathlineto{\pgfqpoint{6.662538in}{0.556220in}}%
\pgfpathlineto{\pgfqpoint{6.665023in}{0.549041in}}%
\pgfpathlineto{\pgfqpoint{6.667503in}{0.537143in}}%
\pgfpathlineto{\pgfqpoint{6.668994in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{6.669489in}{0.528044in}}%
\pgfpathlineto{\pgfqpoint{6.671476in}{0.522181in}}%
\pgfpathlineto{\pgfqpoint{6.671973in}{0.521882in}}%
\pgfpathlineto{\pgfqpoint{6.672965in}{0.521972in}}%
\pgfpathlineto{\pgfqpoint{6.673959in}{0.523214in}}%
\pgfpathlineto{\pgfqpoint{6.675944in}{0.528729in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{0.537956in}}%
\pgfpathlineto{\pgfqpoint{6.680415in}{0.545895in}}%
\pgfpathlineto{\pgfqpoint{6.684387in}{0.566487in}}%
\pgfpathlineto{\pgfqpoint{6.685877in}{0.572657in}}%
\pgfpathlineto{\pgfqpoint{6.687367in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{6.688359in}{0.576531in}}%
\pgfpathlineto{\pgfqpoint{6.690346in}{0.576513in}}%
\pgfpathlineto{\pgfqpoint{6.690844in}{0.576061in}}%
\pgfpathlineto{\pgfqpoint{6.691339in}{0.576044in}}%
\pgfpathlineto{\pgfqpoint{6.692829in}{0.572663in}}%
\pgfpathlineto{\pgfqpoint{6.694318in}{0.565866in}}%
\pgfpathlineto{\pgfqpoint{6.696305in}{0.558991in}}%
\pgfpathlineto{\pgfqpoint{6.696801in}{0.558472in}}%
\pgfpathlineto{\pgfqpoint{6.698291in}{0.554747in}}%
\pgfpathlineto{\pgfqpoint{6.699781in}{0.549468in}}%
\pgfpathlineto{\pgfqpoint{6.701767in}{0.544217in}}%
\pgfpathlineto{\pgfqpoint{6.703257in}{0.538895in}}%
\pgfpathlineto{\pgfqpoint{6.703753in}{0.538017in}}%
\pgfpathlineto{\pgfqpoint{6.708720in}{0.527449in}}%
\pgfpathlineto{\pgfqpoint{6.709713in}{0.526640in}}%
\pgfpathlineto{\pgfqpoint{6.710706in}{0.526830in}}%
\pgfpathlineto{\pgfqpoint{6.712194in}{0.528126in}}%
\pgfpathlineto{\pgfqpoint{6.716167in}{0.534351in}}%
\pgfpathlineto{\pgfqpoint{6.718154in}{0.535358in}}%
\pgfpathlineto{\pgfqpoint{6.718650in}{0.535998in}}%
\pgfpathlineto{\pgfqpoint{6.720637in}{0.534780in}}%
\pgfpathlineto{\pgfqpoint{6.722623in}{0.531295in}}%
\pgfpathlineto{\pgfqpoint{6.725603in}{0.529709in}}%
\pgfpathlineto{\pgfqpoint{6.726099in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{6.727094in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{6.728582in}{0.523351in}}%
\pgfpathlineto{\pgfqpoint{6.729575in}{0.522803in}}%
\pgfpathlineto{\pgfqpoint{6.731562in}{0.522534in}}%
\pgfpathlineto{\pgfqpoint{6.734044in}{0.524178in}}%
\pgfpathlineto{\pgfqpoint{6.738016in}{0.525698in}}%
\pgfpathlineto{\pgfqpoint{6.739010in}{0.526566in}}%
\pgfpathlineto{\pgfqpoint{6.740003in}{0.527082in}}%
\pgfpathlineto{\pgfqpoint{6.741492in}{0.526393in}}%
\pgfpathlineto{\pgfqpoint{6.743479in}{0.524435in}}%
\pgfpathlineto{\pgfqpoint{6.745465in}{0.521662in}}%
\pgfpathlineto{\pgfqpoint{6.745962in}{0.522137in}}%
\pgfpathlineto{\pgfqpoint{6.746457in}{0.522011in}}%
\pgfpathlineto{\pgfqpoint{6.747948in}{0.523563in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{0.527947in}}%
\pgfpathlineto{\pgfqpoint{6.750431in}{0.528203in}}%
\pgfpathlineto{\pgfqpoint{6.751424in}{0.527830in}}%
\pgfpathlineto{\pgfqpoint{6.751921in}{0.527289in}}%
\pgfpathlineto{\pgfqpoint{6.752417in}{0.527490in}}%
\pgfpathlineto{\pgfqpoint{6.752913in}{0.528305in}}%
\pgfpathlineto{\pgfqpoint{6.755397in}{0.536700in}}%
\pgfpathlineto{\pgfqpoint{6.756390in}{0.537867in}}%
\pgfpathlineto{\pgfqpoint{6.757382in}{0.537153in}}%
\pgfpathlineto{\pgfqpoint{6.759369in}{0.533021in}}%
\pgfpathlineto{\pgfqpoint{6.760859in}{0.529404in}}%
\pgfpathlineto{\pgfqpoint{6.763838in}{0.523763in}}%
\pgfpathlineto{\pgfqpoint{6.764334in}{0.522943in}}%
\pgfpathlineto{\pgfqpoint{6.766323in}{0.520682in}}%
\pgfpathlineto{\pgfqpoint{6.767314in}{0.520509in}}%
\pgfpathlineto{\pgfqpoint{6.771287in}{0.521138in}}%
\pgfpathlineto{\pgfqpoint{6.773273in}{0.520669in}}%
\pgfpathlineto{\pgfqpoint{6.774763in}{0.520651in}}%
\pgfpathlineto{\pgfqpoint{6.775756in}{0.520010in}}%
\pgfpathlineto{\pgfqpoint{6.777245in}{0.519393in}}%
\pgfpathlineto{\pgfqpoint{6.779232in}{0.519613in}}%
\pgfpathlineto{\pgfqpoint{6.781220in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{6.782708in}{0.520099in}}%
\pgfpathlineto{\pgfqpoint{6.784199in}{0.519558in}}%
\pgfpathlineto{\pgfqpoint{6.785191in}{0.520273in}}%
\pgfpathlineto{\pgfqpoint{6.786680in}{0.522574in}}%
\pgfpathlineto{\pgfqpoint{6.787177in}{0.523526in}}%
\pgfpathlineto{\pgfqpoint{6.788170in}{0.526252in}}%
\pgfpathlineto{\pgfqpoint{6.794625in}{0.536363in}}%
\pgfpathlineto{\pgfqpoint{6.796612in}{0.537814in}}%
\pgfpathlineto{\pgfqpoint{6.798102in}{0.537348in}}%
\pgfpathlineto{\pgfqpoint{6.799591in}{0.535567in}}%
\pgfpathlineto{\pgfqpoint{6.800584in}{0.535202in}}%
\pgfpathlineto{\pgfqpoint{6.801578in}{0.535396in}}%
\pgfpathlineto{\pgfqpoint{6.802571in}{0.535762in}}%
\pgfpathlineto{\pgfqpoint{6.804060in}{0.538060in}}%
\pgfpathlineto{\pgfqpoint{6.806047in}{0.543976in}}%
\pgfpathlineto{\pgfqpoint{6.806543in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{6.807040in}{0.546149in}}%
\pgfpathlineto{\pgfqpoint{6.807536in}{0.545794in}}%
\pgfpathlineto{\pgfqpoint{6.808032in}{0.546526in}}%
\pgfpathlineto{\pgfqpoint{6.808530in}{0.546584in}}%
\pgfpathlineto{\pgfqpoint{6.809523in}{0.546224in}}%
\pgfpathlineto{\pgfqpoint{6.811013in}{0.542375in}}%
\pgfpathlineto{\pgfqpoint{6.814984in}{0.528672in}}%
\pgfpathlineto{\pgfqpoint{6.815481in}{0.527293in}}%
\pgfpathlineto{\pgfqpoint{6.817468in}{0.523918in}}%
\pgfpathlineto{\pgfqpoint{6.818957in}{0.522813in}}%
\pgfpathlineto{\pgfqpoint{6.819951in}{0.523382in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{0.524927in}}%
\pgfpathlineto{\pgfqpoint{6.823425in}{0.528872in}}%
\pgfpathlineto{\pgfqpoint{6.826406in}{0.535956in}}%
\pgfpathlineto{\pgfqpoint{6.826903in}{0.536770in}}%
\pgfpathlineto{\pgfqpoint{6.827896in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{6.828392in}{0.537162in}}%
\pgfpathlineto{\pgfqpoint{6.829882in}{0.535372in}}%
\pgfpathlineto{\pgfqpoint{6.831867in}{0.530786in}}%
\pgfpathlineto{\pgfqpoint{6.833358in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{6.835344in}{0.520424in}}%
\pgfpathlineto{\pgfqpoint{6.835841in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{6.837332in}{0.520431in}}%
\pgfpathlineto{\pgfqpoint{6.838819in}{0.521285in}}%
\pgfpathlineto{\pgfqpoint{6.840310in}{0.522987in}}%
\pgfpathlineto{\pgfqpoint{6.844283in}{0.529571in}}%
\pgfpathlineto{\pgfqpoint{6.847759in}{0.534126in}}%
\pgfpathlineto{\pgfqpoint{6.849248in}{0.537075in}}%
\pgfpathlineto{\pgfqpoint{6.850242in}{0.537856in}}%
\pgfpathlineto{\pgfqpoint{6.851234in}{0.537589in}}%
\pgfpathlineto{\pgfqpoint{6.853718in}{0.537301in}}%
\pgfpathlineto{\pgfqpoint{6.855207in}{0.535577in}}%
\pgfpathlineto{\pgfqpoint{6.856697in}{0.535331in}}%
\pgfpathlineto{\pgfqpoint{6.857193in}{0.535203in}}%
\pgfpathlineto{\pgfqpoint{6.858186in}{0.536064in}}%
\pgfpathlineto{\pgfqpoint{6.859676in}{0.538443in}}%
\pgfpathlineto{\pgfqpoint{6.860669in}{0.541238in}}%
\pgfpathlineto{\pgfqpoint{6.861662in}{0.545060in}}%
\pgfpathlineto{\pgfqpoint{6.862159in}{0.545151in}}%
\pgfpathlineto{\pgfqpoint{6.863649in}{0.547587in}}%
\pgfpathlineto{\pgfqpoint{6.864145in}{0.548000in}}%
\pgfpathlineto{\pgfqpoint{6.864642in}{0.547405in}}%
\pgfpathlineto{\pgfqpoint{6.865139in}{0.547996in}}%
\pgfpathlineto{\pgfqpoint{6.866628in}{0.544631in}}%
\pgfpathlineto{\pgfqpoint{6.868614in}{0.538409in}}%
\pgfpathlineto{\pgfqpoint{6.872091in}{0.525878in}}%
\pgfpathlineto{\pgfqpoint{6.873580in}{0.522532in}}%
\pgfpathlineto{\pgfqpoint{6.874572in}{0.522199in}}%
\pgfpathlineto{\pgfqpoint{6.877554in}{0.531257in}}%
\pgfpathlineto{\pgfqpoint{6.879042in}{0.537328in}}%
\pgfpathlineto{\pgfqpoint{6.881525in}{0.544636in}}%
\pgfpathlineto{\pgfqpoint{6.884007in}{0.548968in}}%
\pgfpathlineto{\pgfqpoint{6.884507in}{0.549346in}}%
\pgfpathlineto{\pgfqpoint{6.885498in}{0.549449in}}%
\pgfpathlineto{\pgfqpoint{6.885995in}{0.549895in}}%
\pgfpathlineto{\pgfqpoint{6.887484in}{0.548712in}}%
\pgfpathlineto{\pgfqpoint{6.888974in}{0.548396in}}%
\pgfpathlineto{\pgfqpoint{6.892947in}{0.539894in}}%
\pgfpathlineto{\pgfqpoint{6.895926in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{6.896422in}{0.525066in}}%
\pgfpathlineto{\pgfqpoint{6.897912in}{0.522536in}}%
\pgfpathlineto{\pgfqpoint{6.898408in}{0.522259in}}%
\pgfpathlineto{\pgfqpoint{6.899898in}{0.522390in}}%
\pgfpathlineto{\pgfqpoint{6.901388in}{0.523566in}}%
\pgfpathlineto{\pgfqpoint{6.902381in}{0.524804in}}%
\pgfpathlineto{\pgfqpoint{6.905361in}{0.530397in}}%
\pgfpathlineto{\pgfqpoint{6.906850in}{0.532186in}}%
\pgfpathlineto{\pgfqpoint{6.907844in}{0.532417in}}%
\pgfpathlineto{\pgfqpoint{6.909333in}{0.534782in}}%
\pgfpathlineto{\pgfqpoint{6.910326in}{0.537111in}}%
\pgfpathlineto{\pgfqpoint{6.912312in}{0.539927in}}%
\pgfpathlineto{\pgfqpoint{6.913306in}{0.540545in}}%
\pgfpathlineto{\pgfqpoint{6.913802in}{0.540493in}}%
\pgfpathlineto{\pgfqpoint{6.914796in}{0.540677in}}%
\pgfpathlineto{\pgfqpoint{6.916287in}{0.540576in}}%
\pgfpathlineto{\pgfqpoint{6.917278in}{0.540955in}}%
\pgfpathlineto{\pgfqpoint{6.919264in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{6.920258in}{0.547373in}}%
\pgfpathlineto{\pgfqpoint{6.920753in}{0.547778in}}%
\pgfpathlineto{\pgfqpoint{6.921747in}{0.549474in}}%
\pgfpathlineto{\pgfqpoint{6.922244in}{0.549518in}}%
\pgfpathlineto{\pgfqpoint{6.923238in}{0.549050in}}%
\pgfpathlineto{\pgfqpoint{6.923735in}{0.549394in}}%
\pgfpathlineto{\pgfqpoint{6.924230in}{0.548118in}}%
\pgfpathlineto{\pgfqpoint{6.925223in}{0.547525in}}%
\pgfpathlineto{\pgfqpoint{6.926714in}{0.544085in}}%
\pgfpathlineto{\pgfqpoint{6.927705in}{0.541031in}}%
\pgfpathlineto{\pgfqpoint{6.931181in}{0.528173in}}%
\pgfpathlineto{\pgfqpoint{6.932673in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{6.934657in}{0.521778in}}%
\pgfpathlineto{\pgfqpoint{6.936148in}{0.520275in}}%
\pgfpathlineto{\pgfqpoint{6.937141in}{0.520010in}}%
\pgfpathlineto{\pgfqpoint{6.938631in}{0.521056in}}%
\pgfpathlineto{\pgfqpoint{6.940120in}{0.523559in}}%
\pgfpathlineto{\pgfqpoint{6.942603in}{0.525978in}}%
\pgfpathlineto{\pgfqpoint{6.945086in}{0.531973in}}%
\pgfpathlineto{\pgfqpoint{6.947569in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{6.948562in}{0.540727in}}%
\pgfpathlineto{\pgfqpoint{6.951543in}{0.540773in}}%
\pgfpathlineto{\pgfqpoint{6.952039in}{0.540313in}}%
\pgfpathlineto{\pgfqpoint{6.953031in}{0.538949in}}%
\pgfpathlineto{\pgfqpoint{6.954520in}{0.536214in}}%
\pgfpathlineto{\pgfqpoint{6.955514in}{0.535992in}}%
\pgfpathlineto{\pgfqpoint{6.956507in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{6.957997in}{0.535347in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{6.963956in}{0.524224in}}%
\pgfpathlineto{\pgfqpoint{6.964949in}{0.522489in}}%
\pgfpathlineto{\pgfqpoint{6.966935in}{0.520687in}}%
\pgfpathlineto{\pgfqpoint{6.967434in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{6.968921in}{0.520408in}}%
\pgfpathlineto{\pgfqpoint{6.969420in}{0.521041in}}%
\pgfpathlineto{\pgfqpoint{6.972894in}{0.520612in}}%
\pgfpathlineto{\pgfqpoint{6.974384in}{0.521440in}}%
\pgfpathlineto{\pgfqpoint{6.976370in}{0.523601in}}%
\pgfpathlineto{\pgfqpoint{6.978853in}{0.529280in}}%
\pgfpathlineto{\pgfqpoint{6.983322in}{0.544306in}}%
\pgfpathlineto{\pgfqpoint{6.984813in}{0.547866in}}%
\pgfpathlineto{\pgfqpoint{6.985805in}{0.547681in}}%
\pgfpathlineto{\pgfqpoint{6.988287in}{0.544356in}}%
\pgfpathlineto{\pgfqpoint{6.989280in}{0.544769in}}%
\pgfpathlineto{\pgfqpoint{6.990274in}{0.545580in}}%
\pgfpathlineto{\pgfqpoint{6.991764in}{0.548960in}}%
\pgfpathlineto{\pgfqpoint{6.993749in}{0.550338in}}%
\pgfpathlineto{\pgfqpoint{6.994743in}{0.550639in}}%
\pgfpathlineto{\pgfqpoint{6.996232in}{0.547984in}}%
\pgfpathlineto{\pgfqpoint{6.998219in}{0.540431in}}%
\pgfpathlineto{\pgfqpoint{7.000205in}{0.532297in}}%
\pgfpathlineto{\pgfqpoint{7.002689in}{0.522803in}}%
\pgfpathlineto{\pgfqpoint{7.004177in}{0.520653in}}%
\pgfpathlineto{\pgfqpoint{7.005171in}{0.520792in}}%
\pgfpathlineto{\pgfqpoint{7.006662in}{0.524466in}}%
\pgfpathlineto{\pgfqpoint{7.009640in}{0.536156in}}%
\pgfpathlineto{\pgfqpoint{7.012123in}{0.543142in}}%
\pgfpathlineto{\pgfqpoint{7.012619in}{0.543983in}}%
\pgfpathlineto{\pgfqpoint{7.013613in}{0.541859in}}%
\pgfpathlineto{\pgfqpoint{7.014606in}{0.542618in}}%
\pgfpathlineto{\pgfqpoint{7.015600in}{0.542392in}}%
\pgfpathlineto{\pgfqpoint{7.016095in}{0.542084in}}%
\pgfpathlineto{\pgfqpoint{7.016591in}{0.542141in}}%
\pgfpathlineto{\pgfqpoint{7.017585in}{0.539235in}}%
\pgfpathlineto{\pgfqpoint{7.022054in}{0.525468in}}%
\pgfpathlineto{\pgfqpoint{7.024041in}{0.522559in}}%
\pgfpathlineto{\pgfqpoint{7.024538in}{0.522331in}}%
\pgfpathlineto{\pgfqpoint{7.026026in}{0.522552in}}%
\pgfpathlineto{\pgfqpoint{7.028013in}{0.524160in}}%
\pgfpathlineto{\pgfqpoint{7.028510in}{0.524596in}}%
\pgfpathlineto{\pgfqpoint{7.029503in}{0.525854in}}%
\pgfpathlineto{\pgfqpoint{7.030496in}{0.527773in}}%
\pgfpathlineto{\pgfqpoint{7.031986in}{0.531529in}}%
\pgfpathlineto{\pgfqpoint{7.033475in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{7.034965in}{0.541278in}}%
\pgfpathlineto{\pgfqpoint{7.035462in}{0.541921in}}%
\pgfpathlineto{\pgfqpoint{7.036456in}{0.542659in}}%
\pgfpathlineto{\pgfqpoint{7.037944in}{0.542631in}}%
\pgfpathlineto{\pgfqpoint{7.038441in}{0.542234in}}%
\pgfpathlineto{\pgfqpoint{7.043407in}{0.531576in}}%
\pgfpathlineto{\pgfqpoint{7.046882in}{0.523482in}}%
\pgfpathlineto{\pgfqpoint{7.048869in}{0.520820in}}%
\pgfpathlineto{\pgfqpoint{7.049366in}{0.520757in}}%
\pgfpathlineto{\pgfqpoint{7.050359in}{0.521906in}}%
\pgfpathlineto{\pgfqpoint{7.051352in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{7.052345in}{0.528020in}}%
\pgfpathlineto{\pgfqpoint{7.055324in}{0.535065in}}%
\pgfpathlineto{\pgfqpoint{7.057310in}{0.538178in}}%
\pgfpathlineto{\pgfqpoint{7.057807in}{0.538372in}}%
\pgfpathlineto{\pgfqpoint{7.058801in}{0.537736in}}%
\pgfpathlineto{\pgfqpoint{7.059794in}{0.536319in}}%
\pgfpathlineto{\pgfqpoint{7.063270in}{0.526857in}}%
\pgfpathlineto{\pgfqpoint{7.064759in}{0.524087in}}%
\pgfpathlineto{\pgfqpoint{7.065753in}{0.522771in}}%
\pgfpathlineto{\pgfqpoint{7.068236in}{0.522670in}}%
\pgfpathlineto{\pgfqpoint{7.070222in}{0.523514in}}%
\pgfpathlineto{\pgfqpoint{7.071712in}{0.524471in}}%
\pgfpathlineto{\pgfqpoint{7.074690in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{7.076181in}{0.530227in}}%
\pgfpathlineto{\pgfqpoint{7.078663in}{0.535914in}}%
\pgfpathlineto{\pgfqpoint{7.079657in}{0.538387in}}%
\pgfpathlineto{\pgfqpoint{7.080650in}{0.539253in}}%
\pgfpathlineto{\pgfqpoint{7.081642in}{0.539461in}}%
\pgfpathlineto{\pgfqpoint{7.084126in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{7.089093in}{0.527389in}}%
\pgfpathlineto{\pgfqpoint{7.091078in}{0.523049in}}%
\pgfpathlineto{\pgfqpoint{7.092567in}{0.521665in}}%
\pgfpathlineto{\pgfqpoint{7.093560in}{0.521851in}}%
\pgfpathlineto{\pgfqpoint{7.094553in}{0.522420in}}%
\pgfpathlineto{\pgfqpoint{7.096043in}{0.525650in}}%
\pgfpathlineto{\pgfqpoint{7.098526in}{0.533855in}}%
\pgfpathlineto{\pgfqpoint{7.100016in}{0.535781in}}%
\pgfpathlineto{\pgfqpoint{7.101009in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{7.102499in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{7.102994in}{0.534411in}}%
\pgfpathlineto{\pgfqpoint{7.106968in}{0.522401in}}%
\pgfpathlineto{\pgfqpoint{7.107464in}{0.522051in}}%
\pgfpathlineto{\pgfqpoint{7.107961in}{0.521321in}}%
\pgfpathlineto{\pgfqpoint{7.109946in}{0.520687in}}%
\pgfpathlineto{\pgfqpoint{7.110941in}{0.520784in}}%
\pgfpathlineto{\pgfqpoint{7.112928in}{0.522444in}}%
\pgfpathlineto{\pgfqpoint{7.113920in}{0.523873in}}%
\pgfpathlineto{\pgfqpoint{7.117892in}{0.535129in}}%
\pgfpathlineto{\pgfqpoint{7.120872in}{0.546940in}}%
\pgfpathlineto{\pgfqpoint{7.121867in}{0.547404in}}%
\pgfpathlineto{\pgfqpoint{7.122361in}{0.547502in}}%
\pgfpathlineto{\pgfqpoint{7.123851in}{0.546732in}}%
\pgfpathlineto{\pgfqpoint{7.125341in}{0.544479in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{0.543468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568421in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{5.568421in}{0.804545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.804545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568421in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568421in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.804545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rot_rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498712in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.861242in}}%
\pgfpathlineto{\pgfqpoint{0.498712in}{1.861242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630361in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.723400in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.723400in}{1.195859in}}%
\pgfpathlineto{\pgfqpoint{0.630361in}{1.195859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737356in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.830394in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.830394in}{1.110701in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{1.110701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844350in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.006635in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.006635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095554in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.188592in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.188592in}{1.353665in}}%
\pgfpathlineto{\pgfqpoint{1.095554in}{1.353665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202548in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.295587in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.295587in}{1.255090in}}%
\pgfpathlineto{\pgfqpoint{1.202548in}{1.255090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309542in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.402581in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.402581in}{1.126608in}}%
\pgfpathlineto{\pgfqpoint{1.309542in}{1.126608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560746in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.653785in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.653785in}{1.139919in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{1.139919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667741in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.760779in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.760779in}{1.140216in}}%
\pgfpathlineto{\pgfqpoint{1.667741in}{1.140216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774735in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.867773in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.867773in}{1.021242in}}%
\pgfpathlineto{\pgfqpoint{1.774735in}{1.021242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025939in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.118977in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.118977in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{2.025939in}{1.244143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132933in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.225971in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.225971in}{1.191265in}}%
\pgfpathlineto{\pgfqpoint{2.132933in}{1.191265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239927in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.332966in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.332966in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{2.239927in}{0.791444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491131in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.584170in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.584170in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{2.491131in}{1.143378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598125in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.691164in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.691164in}{1.178818in}}%
\pgfpathlineto{\pgfqpoint{2.598125in}{1.178818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705120in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.798158in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{2.798158in}{0.999294in}}%
\pgfpathlineto{\pgfqpoint{2.705120in}{0.999294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956324in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{3.049362in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{3.049362in}{1.149397in}}%
\pgfpathlineto{\pgfqpoint{2.956324in}{1.149397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063318in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{3.156356in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{3.156356in}{1.148083in}}%
\pgfpathlineto{\pgfqpoint{3.063318in}{1.148083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498712in}{0.288642in}}{\pgfqpoint{2.896288in}{1.572601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170312in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{3.263351in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{3.263351in}{0.948035in}}%
\pgfpathlineto{\pgfqpoint{3.170312in}{0.948035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783875in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783875in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249067in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249067in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714260in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714260in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179452in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179452in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644645in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644645in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109837in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109837in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {TR-6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498712in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257778in,y=0.254884in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498712in}{0.550742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257778in,y=0.516984in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498712in}{0.812842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257778in,y=0.779084in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498712in}{1.074942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257778in,y=1.041184in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498712in}{1.337042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257778in,y=1.303284in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498712in}{1.599142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257778in,y=1.565385in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498712in}{1.861242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257778in,y=1.827485in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202222in,y=1.074942in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {Rotation RMSE(rad)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498712in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.498712in}{1.861242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.861242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498712in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.288642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498712in}{1.861242in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.861242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828696in,y=1.120153in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921849in,y=1.016087in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-21\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293888in,y=1.264542in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387042in,y=1.136060in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-21\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747121in,y=1.149668in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {+0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852234in,y=1.030694in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-14\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224273in,y=1.200717in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-6\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317427in,y=0.800896in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-47\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677506in,y=1.188270in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {+4\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782619in,y=1.008747in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-17\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154658in,y=1.157535in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247812in,y=0.957487in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {-23\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965729in}{1.610764in}}%
\pgfpathlineto{\pgfqpoint{2.927983in}{1.610764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.947427in}{1.610764in}}{\pgfqpoint{2.947427in}{1.630208in}}%
\pgfpathlineto{\pgfqpoint{2.947427in}{1.793187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.947427in}{1.812631in}}{\pgfqpoint{2.927983in}{1.812631in}}%
\pgfpathlineto{\pgfqpoint{0.965729in}{1.812631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.946285in}{1.812631in}}{\pgfqpoint{0.946285in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{1.630208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.946285in}{1.610764in}}{\pgfqpoint{0.965729in}{1.610764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985173in}{1.677430in}}%
\pgfpathlineto{\pgfqpoint{1.179618in}{1.677430in}}%
\pgfpathlineto{\pgfqpoint{1.179618in}{1.745486in}}%
\pgfpathlineto{\pgfqpoint{0.985173in}{1.745486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257396in,y=1.677430in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont {HM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633747in}{1.677430in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{1.677430in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{1.745486in}}%
\pgfpathlineto{\pgfqpoint{1.633747in}{1.745486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905969in,y=1.677430in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathbf{p}^I_U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250308in}{1.677430in}}%
\pgfpathlineto{\pgfqpoint{2.444752in}{1.677430in}}%
\pgfpathlineto{\pgfqpoint{2.444752in}{1.745486in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.745486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522530in,y=1.677430in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathbf{p}^I_U + t_d\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rot_rmse_up.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{1.408000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.860455in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.860455in}{0.904936in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{0.904936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860455in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.955909in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.955909in}{0.669437in}}%
\pgfpathlineto{\pgfqpoint{0.860455in}{0.669437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242273in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{0.867332in}}%
\pgfpathlineto{\pgfqpoint{1.242273in}{0.867332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337727in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.433182in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.433182in}{0.676973in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{0.676973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719545in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.876365in}}%
\pgfpathlineto{\pgfqpoint{1.719545in}{0.876365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.910455in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.910455in}{0.681464in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.681464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196818in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.292273in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.292273in}{0.919644in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{0.919644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292273in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.387727in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.387727in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{2.292273in}{0.734799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674091in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{0.957487in}}%
\pgfpathlineto{\pgfqpoint{2.674091in}{0.957487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.400000in}}{\pgfqpoint{2.310000in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769545in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.865000in}{0.814903in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{0.814903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860455in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860455in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {TR-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337727in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337727in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {TR-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {TR-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292273in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292273in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {TR-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769545in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769545in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {TR-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815000in,y=0.148457in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Trial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352898in,y=0.361420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.652000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352898in,y=0.613420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.904000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352898in,y=0.865420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{1.156000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352898in,y=1.117420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{1.408000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352898in,y=1.369420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297343in,y=0.904000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {Rotation RMSE (rad)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937247in,y=0.681590in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {-47\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414520in,y=0.689126in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {-41\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891793in,y=0.693617in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {-41\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369066in,y=0.746952in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {-36\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846338in,y=0.827055in,left,base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {-26\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196865in}{1.164173in}}%
\pgfpathlineto{\pgfqpoint{2.433135in}{1.164173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.455357in}{1.164173in}}{\pgfqpoint{2.455357in}{1.186395in}}%
\pgfpathlineto{\pgfqpoint{2.455357in}{1.330222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.455357in}{1.352444in}}{\pgfqpoint{2.433135in}{1.352444in}}%
\pgfpathlineto{\pgfqpoint{1.196865in}{1.352444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.174643in}{1.352444in}}{\pgfqpoint{1.174643in}{1.330222in}}%
\pgfpathlineto{\pgfqpoint{1.174643in}{1.186395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.174643in}{1.164173in}}{\pgfqpoint{1.196865in}{1.164173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219087in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{1.441309in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{1.441309in}{1.308000in}}%
\pgfpathlineto{\pgfqpoint{1.219087in}{1.308000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530198in,y=1.230222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont {HM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948951in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{2.171173in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{2.171173in}{1.308000in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{1.308000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260062in,y=1.230222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sens_ext_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.442609in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.442609in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552273in}{1.442609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102126in}{1.442609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651979in}{1.442609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201833in}{1.442609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.442609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130938in,y=1.404028in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.601304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222760in,y=1.562724in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222760in,y=1.721420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157500in,y=1.617174in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta p^I_{Ux}\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.442609in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552273in}{1.677754in}}%
\pgfpathlineto{\pgfqpoint{0.563270in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{0.574267in}{1.603361in}}%
\pgfpathlineto{\pgfqpoint{0.585264in}{1.624753in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{1.629704in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.617483in}}%
\pgfpathlineto{\pgfqpoint{0.618255in}{1.617998in}}%
\pgfpathlineto{\pgfqpoint{0.629252in}{1.619316in}}%
\pgfpathlineto{\pgfqpoint{0.651246in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{0.662243in}{1.618176in}}%
\pgfpathlineto{\pgfqpoint{0.673240in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{1.616981in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{1.616548in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{1.615318in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.616618in}}%
\pgfpathlineto{\pgfqpoint{0.728226in}{1.616996in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{1.613029in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{1.610753in}}%
\pgfpathlineto{\pgfqpoint{0.761217in}{1.610280in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{1.611689in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{1.611575in}}%
\pgfpathlineto{\pgfqpoint{0.794208in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{0.838196in}{1.611246in}}%
\pgfpathlineto{\pgfqpoint{0.849194in}{1.612172in}}%
\pgfpathlineto{\pgfqpoint{0.860191in}{1.612781in}}%
\pgfpathlineto{\pgfqpoint{0.871188in}{1.612339in}}%
\pgfpathlineto{\pgfqpoint{0.882185in}{1.611404in}}%
\pgfpathlineto{\pgfqpoint{0.893182in}{1.611948in}}%
\pgfpathlineto{\pgfqpoint{0.904179in}{1.611477in}}%
\pgfpathlineto{\pgfqpoint{0.915176in}{1.611630in}}%
\pgfpathlineto{\pgfqpoint{0.926173in}{1.612187in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{1.612092in}}%
\pgfpathlineto{\pgfqpoint{0.959164in}{1.613367in}}%
\pgfpathlineto{\pgfqpoint{0.970161in}{1.612992in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.612218in}}%
\pgfpathlineto{\pgfqpoint{0.992155in}{1.612920in}}%
\pgfpathlineto{\pgfqpoint{1.003152in}{1.610099in}}%
\pgfpathlineto{\pgfqpoint{1.036144in}{1.611885in}}%
\pgfpathlineto{\pgfqpoint{1.047141in}{1.613214in}}%
\pgfpathlineto{\pgfqpoint{1.069135in}{1.613169in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{1.613199in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{1.611683in}}%
\pgfpathlineto{\pgfqpoint{1.113123in}{1.611928in}}%
\pgfpathlineto{\pgfqpoint{1.124120in}{1.613043in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{1.613018in}}%
\pgfpathlineto{\pgfqpoint{1.146114in}{1.616463in}}%
\pgfpathlineto{\pgfqpoint{1.157111in}{1.616680in}}%
\pgfpathlineto{\pgfqpoint{1.168109in}{1.614676in}}%
\pgfpathlineto{\pgfqpoint{1.179106in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{1.190103in}{1.615946in}}%
\pgfpathlineto{\pgfqpoint{1.201100in}{1.615997in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.614277in}}%
\pgfpathlineto{\pgfqpoint{1.223094in}{1.614312in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{1.613693in}}%
\pgfpathlineto{\pgfqpoint{1.245088in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.256085in}{1.613706in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{1.613742in}}%
\pgfpathlineto{\pgfqpoint{1.278079in}{1.613292in}}%
\pgfpathlineto{\pgfqpoint{1.289076in}{1.613636in}}%
\pgfpathlineto{\pgfqpoint{1.300073in}{1.613265in}}%
\pgfpathlineto{\pgfqpoint{1.311070in}{1.613803in}}%
\pgfpathlineto{\pgfqpoint{1.333065in}{1.613777in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.614640in}}%
\pgfpathlineto{\pgfqpoint{1.355059in}{1.611840in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{1.609837in}}%
\pgfpathlineto{\pgfqpoint{1.388050in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{1.399047in}{1.610709in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{1.611817in}}%
\pgfpathlineto{\pgfqpoint{1.421041in}{1.611760in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.610333in}}%
\pgfpathlineto{\pgfqpoint{1.443035in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{1.465029in}{1.609951in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.608230in}}%
\pgfpathlineto{\pgfqpoint{1.498021in}{1.608154in}}%
\pgfpathlineto{\pgfqpoint{1.509018in}{1.609402in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{1.609343in}}%
\pgfpathlineto{\pgfqpoint{1.531012in}{1.609668in}}%
\pgfpathlineto{\pgfqpoint{1.553006in}{1.609863in}}%
\pgfpathlineto{\pgfqpoint{1.564003in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{1.585997in}{1.611112in}}%
\pgfpathlineto{\pgfqpoint{1.596994in}{1.611241in}}%
\pgfpathlineto{\pgfqpoint{1.618988in}{1.609936in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.609851in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{1.610585in}}%
\pgfpathlineto{\pgfqpoint{1.651979in}{1.610909in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{1.609289in}}%
\pgfpathlineto{\pgfqpoint{1.673974in}{1.609270in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.608440in}}%
\pgfpathlineto{\pgfqpoint{1.695968in}{1.608112in}}%
\pgfpathlineto{\pgfqpoint{1.717962in}{1.608179in}}%
\pgfpathlineto{\pgfqpoint{1.728959in}{1.608397in}}%
\pgfpathlineto{\pgfqpoint{1.761950in}{1.608295in}}%
\pgfpathlineto{\pgfqpoint{1.805938in}{1.609108in}}%
\pgfpathlineto{\pgfqpoint{1.816935in}{1.609269in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.608892in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{1.609112in}}%
\pgfpathlineto{\pgfqpoint{1.860924in}{1.606409in}}%
\pgfpathlineto{\pgfqpoint{1.882918in}{1.607549in}}%
\pgfpathlineto{\pgfqpoint{1.893915in}{1.607444in}}%
\pgfpathlineto{\pgfqpoint{1.904912in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.607943in}}%
\pgfpathlineto{\pgfqpoint{1.926906in}{1.607123in}}%
\pgfpathlineto{\pgfqpoint{1.948900in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{1.959897in}{1.606457in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{1.606443in}}%
\pgfpathlineto{\pgfqpoint{1.981891in}{1.606116in}}%
\pgfpathlineto{\pgfqpoint{2.003886in}{1.605854in}}%
\pgfpathlineto{\pgfqpoint{2.014883in}{1.606789in}}%
\pgfpathlineto{\pgfqpoint{2.036877in}{1.606668in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{1.607454in}}%
\pgfpathlineto{\pgfqpoint{2.058871in}{1.608556in}}%
\pgfpathlineto{\pgfqpoint{2.069868in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{2.135850in}{1.607739in}}%
\pgfpathlineto{\pgfqpoint{2.201833in}{1.606960in}}%
\pgfpathlineto{\pgfqpoint{2.223827in}{1.606839in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{1.607057in}}%
\pgfpathlineto{\pgfqpoint{2.256818in}{1.609492in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{1.609376in}}%
\pgfpathlineto{\pgfqpoint{2.300806in}{1.608914in}}%
\pgfpathlineto{\pgfqpoint{2.311804in}{1.609114in}}%
\pgfpathlineto{\pgfqpoint{2.322801in}{1.608185in}}%
\pgfpathlineto{\pgfqpoint{2.333798in}{1.606788in}}%
\pgfpathlineto{\pgfqpoint{2.377786in}{1.606415in}}%
\pgfpathlineto{\pgfqpoint{2.388783in}{1.607199in}}%
\pgfpathlineto{\pgfqpoint{2.399780in}{1.607151in}}%
\pgfpathlineto{\pgfqpoint{2.432771in}{1.607891in}}%
\pgfpathlineto{\pgfqpoint{2.465762in}{1.607688in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.608397in}}%
\pgfpathlineto{\pgfqpoint{2.487757in}{1.609632in}}%
\pgfpathlineto{\pgfqpoint{2.509751in}{1.608944in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.608815in}}%
\pgfpathlineto{\pgfqpoint{2.531745in}{1.607673in}}%
\pgfpathlineto{\pgfqpoint{2.542742in}{1.607325in}}%
\pgfpathlineto{\pgfqpoint{2.553739in}{1.607630in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{1.607643in}}%
\pgfpathlineto{\pgfqpoint{2.575733in}{1.606315in}}%
\pgfpathlineto{\pgfqpoint{2.586730in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.606594in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.606594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.442609in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561343in}{1.762500in}}%
\pgfpathlineto{\pgfqpoint{0.563270in}{1.713547in}}%
\pgfpathlineto{\pgfqpoint{0.574267in}{1.712071in}}%
\pgfpathlineto{\pgfqpoint{0.585264in}{1.682701in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{1.677206in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.670289in}}%
\pgfpathlineto{\pgfqpoint{0.618255in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{0.629252in}{1.667336in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{1.667294in}}%
\pgfpathlineto{\pgfqpoint{0.662243in}{1.666464in}}%
\pgfpathlineto{\pgfqpoint{0.673240in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{1.662279in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{1.661966in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.659031in}}%
\pgfpathlineto{\pgfqpoint{0.728226in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{1.657632in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{0.838196in}{1.656633in}}%
\pgfpathlineto{\pgfqpoint{0.882185in}{1.656247in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{1.655895in}}%
\pgfpathlineto{\pgfqpoint{0.959164in}{1.654851in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.654675in}}%
\pgfpathlineto{\pgfqpoint{1.014150in}{1.654096in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{1.653734in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{1.124120in}{1.652834in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{1.652834in}}%
\pgfpathlineto{\pgfqpoint{1.146114in}{1.651772in}}%
\pgfpathlineto{\pgfqpoint{1.157111in}{1.651610in}}%
\pgfpathlineto{\pgfqpoint{1.168109in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{1.179106in}{1.650415in}}%
\pgfpathlineto{\pgfqpoint{1.190103in}{1.649439in}}%
\pgfpathlineto{\pgfqpoint{1.201100in}{1.649436in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.648425in}}%
\pgfpathlineto{\pgfqpoint{1.223094in}{1.648423in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{1.647920in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{1.647649in}}%
\pgfpathlineto{\pgfqpoint{1.300073in}{1.647323in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.646991in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{1.646510in}}%
\pgfpathlineto{\pgfqpoint{1.651979in}{1.644954in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{1.644492in}}%
\pgfpathlineto{\pgfqpoint{1.695968in}{1.644337in}}%
\pgfpathlineto{\pgfqpoint{1.706965in}{1.643929in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{1.643510in}}%
\pgfpathlineto{\pgfqpoint{1.871921in}{1.643108in}}%
\pgfpathlineto{\pgfqpoint{2.113856in}{1.641923in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.640364in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.640364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.442609in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561343in}{1.440109in}}%
\pgfpathlineto{\pgfqpoint{0.563270in}{1.489062in}}%
\pgfpathlineto{\pgfqpoint{0.574267in}{1.490538in}}%
\pgfpathlineto{\pgfqpoint{0.585264in}{1.519907in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{1.525403in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{0.618255in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{0.629252in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{0.662243in}{1.536145in}}%
\pgfpathlineto{\pgfqpoint{0.673240in}{1.537903in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{1.538850in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{1.540330in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.543578in}}%
\pgfpathlineto{\pgfqpoint{0.728226in}{1.544097in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{1.545786in}}%
\pgfpathlineto{\pgfqpoint{0.838196in}{1.545976in}}%
\pgfpathlineto{\pgfqpoint{0.882185in}{1.546362in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{1.546714in}}%
\pgfpathlineto{\pgfqpoint{0.959164in}{1.547758in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.547934in}}%
\pgfpathlineto{\pgfqpoint{1.014150in}{1.548512in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{1.548874in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{1.549063in}}%
\pgfpathlineto{\pgfqpoint{1.124120in}{1.549775in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{1.549775in}}%
\pgfpathlineto{\pgfqpoint{1.146114in}{1.550837in}}%
\pgfpathlineto{\pgfqpoint{1.157111in}{1.550999in}}%
\pgfpathlineto{\pgfqpoint{1.168109in}{1.552180in}}%
\pgfpathlineto{\pgfqpoint{1.179106in}{1.552193in}}%
\pgfpathlineto{\pgfqpoint{1.190103in}{1.553170in}}%
\pgfpathlineto{\pgfqpoint{1.201100in}{1.553172in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.554184in}}%
\pgfpathlineto{\pgfqpoint{1.223094in}{1.554186in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{1.554960in}}%
\pgfpathlineto{\pgfqpoint{1.300073in}{1.555286in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.555617in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{1.556099in}}%
\pgfpathlineto{\pgfqpoint{1.651979in}{1.557655in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{1.558117in}}%
\pgfpathlineto{\pgfqpoint{1.695968in}{1.558272in}}%
\pgfpathlineto{\pgfqpoint{1.706965in}{1.558679in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{1.559099in}}%
\pgfpathlineto{\pgfqpoint{1.871921in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{2.113856in}{1.560686in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.562245in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.562245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.442609in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{1.442609in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.442609in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.442609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.061739in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.061739in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.379130in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.379130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552273in}{1.061739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102126in}{1.061739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651979in}{1.061739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201833in}{1.061739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.061739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130938in,y=1.023159in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.220435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222760in,y=1.181855in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.379130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222760in,y=1.340550in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157500in,y=1.236304in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta  p^I_{Uy}\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.061739in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552273in}{1.074608in}}%
\pgfpathlineto{\pgfqpoint{0.563270in}{1.116350in}}%
\pgfpathlineto{\pgfqpoint{0.574267in}{1.220019in}}%
\pgfpathlineto{\pgfqpoint{0.585264in}{1.198348in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{1.203262in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.212350in}}%
\pgfpathlineto{\pgfqpoint{0.618255in}{1.213173in}}%
\pgfpathlineto{\pgfqpoint{0.629252in}{1.211837in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{1.211622in}}%
\pgfpathlineto{\pgfqpoint{0.662243in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.673240in}{1.209283in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{1.201351in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{1.201750in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{1.198354in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.197766in}}%
\pgfpathlineto{\pgfqpoint{0.728226in}{1.198399in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{1.200923in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{1.196572in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{1.197933in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{0.794208in}{1.199266in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{1.198690in}}%
\pgfpathlineto{\pgfqpoint{0.849194in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{0.882185in}{1.199456in}}%
\pgfpathlineto{\pgfqpoint{0.893182in}{1.198654in}}%
\pgfpathlineto{\pgfqpoint{0.904179in}{1.198469in}}%
\pgfpathlineto{\pgfqpoint{0.926173in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{1.201374in}}%
\pgfpathlineto{\pgfqpoint{0.959164in}{1.201577in}}%
\pgfpathlineto{\pgfqpoint{0.970161in}{1.199160in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.198813in}}%
\pgfpathlineto{\pgfqpoint{0.992155in}{1.199931in}}%
\pgfpathlineto{\pgfqpoint{1.003152in}{1.200348in}}%
\pgfpathlineto{\pgfqpoint{1.014150in}{1.203922in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{1.203730in}}%
\pgfpathlineto{\pgfqpoint{1.036144in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{1.047141in}{1.206787in}}%
\pgfpathlineto{\pgfqpoint{1.058138in}{1.205540in}}%
\pgfpathlineto{\pgfqpoint{1.069135in}{1.205842in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{1.205706in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{1.124120in}{1.206333in}}%
\pgfpathlineto{\pgfqpoint{1.146114in}{1.204407in}}%
\pgfpathlineto{\pgfqpoint{1.168109in}{1.204882in}}%
\pgfpathlineto{\pgfqpoint{1.179106in}{1.204160in}}%
\pgfpathlineto{\pgfqpoint{1.190103in}{1.203740in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{1.205039in}}%
\pgfpathlineto{\pgfqpoint{1.245088in}{1.207506in}}%
\pgfpathlineto{\pgfqpoint{1.256085in}{1.207464in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{1.206982in}}%
\pgfpathlineto{\pgfqpoint{1.289076in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{1.300073in}{1.208480in}}%
\pgfpathlineto{\pgfqpoint{1.311070in}{1.209039in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.209282in}}%
\pgfpathlineto{\pgfqpoint{1.355059in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{1.366056in}{1.212313in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{1.214886in}}%
\pgfpathlineto{\pgfqpoint{1.388050in}{1.216102in}}%
\pgfpathlineto{\pgfqpoint{1.421041in}{1.217937in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{1.443035in}{1.213534in}}%
\pgfpathlineto{\pgfqpoint{1.454032in}{1.213409in}}%
\pgfpathlineto{\pgfqpoint{1.465029in}{1.211828in}}%
\pgfpathlineto{\pgfqpoint{1.476026in}{1.212264in}}%
\pgfpathlineto{\pgfqpoint{1.509018in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{1.211293in}}%
\pgfpathlineto{\pgfqpoint{1.553006in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{1.564003in}{1.212400in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{1.585997in}{1.213850in}}%
\pgfpathlineto{\pgfqpoint{1.596994in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{1.607991in}{1.213548in}}%
\pgfpathlineto{\pgfqpoint{1.618988in}{1.213249in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.213521in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{1.213483in}}%
\pgfpathlineto{\pgfqpoint{1.651979in}{1.213011in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{1.673974in}{1.213197in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.214465in}}%
\pgfpathlineto{\pgfqpoint{1.695968in}{1.215288in}}%
\pgfpathlineto{\pgfqpoint{1.728959in}{1.215257in}}%
\pgfpathlineto{\pgfqpoint{1.739956in}{1.216382in}}%
\pgfpathlineto{\pgfqpoint{1.783944in}{1.215866in}}%
\pgfpathlineto{\pgfqpoint{1.794941in}{1.215081in}}%
\pgfpathlineto{\pgfqpoint{1.816935in}{1.215111in}}%
\pgfpathlineto{\pgfqpoint{1.838930in}{1.214250in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{1.214372in}}%
\pgfpathlineto{\pgfqpoint{1.860924in}{1.213579in}}%
\pgfpathlineto{\pgfqpoint{1.871921in}{1.214048in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.214289in}}%
\pgfpathlineto{\pgfqpoint{1.937903in}{1.214027in}}%
\pgfpathlineto{\pgfqpoint{1.948900in}{1.214332in}}%
\pgfpathlineto{\pgfqpoint{1.959897in}{1.213758in}}%
\pgfpathlineto{\pgfqpoint{2.003886in}{1.213847in}}%
\pgfpathlineto{\pgfqpoint{2.014883in}{1.214502in}}%
\pgfpathlineto{\pgfqpoint{2.025880in}{1.214821in}}%
\pgfpathlineto{\pgfqpoint{2.036877in}{1.214846in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{1.214508in}}%
\pgfpathlineto{\pgfqpoint{2.058871in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{2.069868in}{1.215262in}}%
\pgfpathlineto{\pgfqpoint{2.157845in}{1.215353in}}%
\pgfpathlineto{\pgfqpoint{2.168842in}{1.214859in}}%
\pgfpathlineto{\pgfqpoint{2.201833in}{1.214813in}}%
\pgfpathlineto{\pgfqpoint{2.223827in}{1.214893in}}%
\pgfpathlineto{\pgfqpoint{2.234824in}{1.215413in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{1.215070in}}%
\pgfpathlineto{\pgfqpoint{2.256818in}{1.214153in}}%
\pgfpathlineto{\pgfqpoint{2.267815in}{1.213719in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.311804in}{1.214972in}}%
\pgfpathlineto{\pgfqpoint{2.322801in}{1.215682in}}%
\pgfpathlineto{\pgfqpoint{2.333798in}{1.214260in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{1.214489in}}%
\pgfpathlineto{\pgfqpoint{2.355792in}{1.214325in}}%
\pgfpathlineto{\pgfqpoint{2.366789in}{1.213742in}}%
\pgfpathlineto{\pgfqpoint{2.377786in}{1.213708in}}%
\pgfpathlineto{\pgfqpoint{2.388783in}{1.212102in}}%
\pgfpathlineto{\pgfqpoint{2.432771in}{1.212405in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{1.213729in}}%
\pgfpathlineto{\pgfqpoint{2.454765in}{1.213742in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{1.213123in}}%
\pgfpathlineto{\pgfqpoint{2.487757in}{1.214565in}}%
\pgfpathlineto{\pgfqpoint{2.498754in}{1.215427in}}%
\pgfpathlineto{\pgfqpoint{2.509751in}{1.215225in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.215365in}}%
\pgfpathlineto{\pgfqpoint{2.531745in}{1.215122in}}%
\pgfpathlineto{\pgfqpoint{2.542742in}{1.214270in}}%
\pgfpathlineto{\pgfqpoint{2.553739in}{1.214109in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{1.213582in}}%
\pgfpathlineto{\pgfqpoint{2.575733in}{1.214443in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.214745in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.214745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.061739in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.571869in}{1.381630in}}%
\pgfpathlineto{\pgfqpoint{0.574267in}{1.331849in}}%
\pgfpathlineto{\pgfqpoint{0.585264in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{1.296388in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{0.618255in}{1.288472in}}%
\pgfpathlineto{\pgfqpoint{0.629252in}{1.287182in}}%
\pgfpathlineto{\pgfqpoint{0.651246in}{1.286929in}}%
\pgfpathlineto{\pgfqpoint{0.662243in}{1.285931in}}%
\pgfpathlineto{\pgfqpoint{0.673240in}{1.284502in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{1.282617in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{1.281357in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{1.278933in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.278322in}}%
\pgfpathlineto{\pgfqpoint{0.728226in}{1.276861in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{1.275317in}}%
\pgfpathlineto{\pgfqpoint{0.761217in}{1.274627in}}%
\pgfpathlineto{\pgfqpoint{0.794208in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{0.816202in}{1.274127in}}%
\pgfpathlineto{\pgfqpoint{0.904179in}{1.273918in}}%
\pgfpathlineto{\pgfqpoint{0.948167in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.970161in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.272899in}}%
\pgfpathlineto{\pgfqpoint{0.992155in}{1.272487in}}%
\pgfpathlineto{\pgfqpoint{1.003152in}{1.272479in}}%
\pgfpathlineto{\pgfqpoint{1.014150in}{1.272028in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{1.271982in}}%
\pgfpathlineto{\pgfqpoint{1.036144in}{1.271447in}}%
\pgfpathlineto{\pgfqpoint{1.069135in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{1.271008in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{1.270174in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{1.269790in}}%
\pgfpathlineto{\pgfqpoint{1.322067in}{1.269557in}}%
\pgfpathlineto{\pgfqpoint{1.333065in}{1.269254in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.269254in}}%
\pgfpathlineto{\pgfqpoint{1.355059in}{1.268963in}}%
\pgfpathlineto{\pgfqpoint{1.366056in}{1.268961in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{1.388050in}{1.268413in}}%
\pgfpathlineto{\pgfqpoint{1.399047in}{1.268039in}}%
\pgfpathlineto{\pgfqpoint{1.421041in}{1.267728in}}%
\pgfpathlineto{\pgfqpoint{1.454032in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{1.476026in}{1.267152in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.265920in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{1.265726in}}%
\pgfpathlineto{\pgfqpoint{1.673974in}{1.265238in}}%
\pgfpathlineto{\pgfqpoint{1.728959in}{1.264152in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.263409in}}%
\pgfpathlineto{\pgfqpoint{1.783944in}{1.263140in}}%
\pgfpathlineto{\pgfqpoint{1.805938in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{2.014883in}{1.262675in}}%
\pgfpathlineto{\pgfqpoint{2.069868in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.223827in}{1.262260in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{1.261928in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.260807in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.260807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{1.061739in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.571869in}{1.059239in}}%
\pgfpathlineto{\pgfqpoint{0.574267in}{1.109020in}}%
\pgfpathlineto{\pgfqpoint{0.585264in}{1.139067in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{1.144481in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.148220in}}%
\pgfpathlineto{\pgfqpoint{0.618255in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{0.629252in}{1.153687in}}%
\pgfpathlineto{\pgfqpoint{0.651246in}{1.153941in}}%
\pgfpathlineto{\pgfqpoint{0.662243in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{0.673240in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{1.158253in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{1.159512in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.162548in}}%
\pgfpathlineto{\pgfqpoint{0.728226in}{1.164009in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{1.164370in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{1.165552in}}%
\pgfpathlineto{\pgfqpoint{0.761217in}{1.166242in}}%
\pgfpathlineto{\pgfqpoint{0.794208in}{1.166559in}}%
\pgfpathlineto{\pgfqpoint{0.816202in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{0.904179in}{1.166952in}}%
\pgfpathlineto{\pgfqpoint{0.948167in}{1.167632in}}%
\pgfpathlineto{\pgfqpoint{0.970161in}{1.167936in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.167970in}}%
\pgfpathlineto{\pgfqpoint{0.992155in}{1.168382in}}%
\pgfpathlineto{\pgfqpoint{1.003152in}{1.168391in}}%
\pgfpathlineto{\pgfqpoint{1.014150in}{1.168841in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{1.168888in}}%
\pgfpathlineto{\pgfqpoint{1.036144in}{1.169422in}}%
\pgfpathlineto{\pgfqpoint{1.069135in}{1.169658in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{1.169862in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{1.170696in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{1.171080in}}%
\pgfpathlineto{\pgfqpoint{1.322067in}{1.171312in}}%
\pgfpathlineto{\pgfqpoint{1.333065in}{1.171616in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.171616in}}%
\pgfpathlineto{\pgfqpoint{1.355059in}{1.171907in}}%
\pgfpathlineto{\pgfqpoint{1.366056in}{1.171909in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{1.172404in}}%
\pgfpathlineto{\pgfqpoint{1.388050in}{1.172456in}}%
\pgfpathlineto{\pgfqpoint{1.399047in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.421041in}{1.173141in}}%
\pgfpathlineto{\pgfqpoint{1.454032in}{1.173435in}}%
\pgfpathlineto{\pgfqpoint{1.476026in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{1.173995in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.174949in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{1.673974in}{1.175632in}}%
\pgfpathlineto{\pgfqpoint{1.728959in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{1.177460in}}%
\pgfpathlineto{\pgfqpoint{1.783944in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{1.805938in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{2.014883in}{1.178194in}}%
\pgfpathlineto{\pgfqpoint{2.069868in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{2.223827in}{1.178610in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{1.178941in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.180063in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.180063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.061739in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{1.379130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{1.061739in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.379130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.061739in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.061739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.379130in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.379130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.680870in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.680870in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.998261in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.998261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552273in}{0.680870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102126in}{0.680870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651979in}{0.680870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201833in}{0.680870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.680870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130938in,y=0.642289in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.839565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222760in,y=0.800985in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.998261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222760in,y=0.959681in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157500in,y=0.855435in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta  p^I_{Uz}\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.680870in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552273in}{0.882633in}}%
\pgfpathlineto{\pgfqpoint{0.563270in}{0.923875in}}%
\pgfpathlineto{\pgfqpoint{0.574267in}{0.819196in}}%
\pgfpathlineto{\pgfqpoint{0.585264in}{0.841230in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{0.846573in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{0.856927in}}%
\pgfpathlineto{\pgfqpoint{0.618255in}{0.856065in}}%
\pgfpathlineto{\pgfqpoint{0.629252in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{0.651246in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{0.662243in}{0.847391in}}%
\pgfpathlineto{\pgfqpoint{0.673240in}{0.846400in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{0.851787in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{0.851709in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{0.853303in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{0.728226in}{0.853693in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{0.855909in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{0.761217in}{0.858316in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{0.861202in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{0.862512in}}%
\pgfpathlineto{\pgfqpoint{0.794208in}{0.859883in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{0.861123in}}%
\pgfpathlineto{\pgfqpoint{0.816202in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{0.827199in}{0.860698in}}%
\pgfpathlineto{\pgfqpoint{0.838196in}{0.859004in}}%
\pgfpathlineto{\pgfqpoint{0.871188in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{0.893182in}{0.853616in}}%
\pgfpathlineto{\pgfqpoint{0.904179in}{0.854341in}}%
\pgfpathlineto{\pgfqpoint{0.915176in}{0.853509in}}%
\pgfpathlineto{\pgfqpoint{0.926173in}{0.853904in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{0.959164in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{0.970161in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.852872in}}%
\pgfpathlineto{\pgfqpoint{0.992155in}{0.851210in}}%
\pgfpathlineto{\pgfqpoint{1.003152in}{0.853364in}}%
\pgfpathlineto{\pgfqpoint{1.014150in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{1.036144in}{0.853707in}}%
\pgfpathlineto{\pgfqpoint{1.047141in}{0.852970in}}%
\pgfpathlineto{\pgfqpoint{1.058138in}{0.851393in}}%
\pgfpathlineto{\pgfqpoint{1.069135in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{0.850575in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{0.851779in}}%
\pgfpathlineto{\pgfqpoint{1.124120in}{0.851570in}}%
\pgfpathlineto{\pgfqpoint{1.146114in}{0.850143in}}%
\pgfpathlineto{\pgfqpoint{1.157111in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{1.168109in}{0.849921in}}%
\pgfpathlineto{\pgfqpoint{1.179106in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{1.245088in}{0.848135in}}%
\pgfpathlineto{\pgfqpoint{1.256085in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{0.848284in}}%
\pgfpathlineto{\pgfqpoint{1.278079in}{0.847861in}}%
\pgfpathlineto{\pgfqpoint{1.300073in}{0.847806in}}%
\pgfpathlineto{\pgfqpoint{1.311070in}{0.847452in}}%
\pgfpathlineto{\pgfqpoint{1.333065in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{1.366056in}{0.848263in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{0.847511in}}%
\pgfpathlineto{\pgfqpoint{1.388050in}{0.848301in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.847986in}}%
\pgfpathlineto{\pgfqpoint{1.421041in}{0.847651in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{0.846840in}}%
\pgfpathlineto{\pgfqpoint{1.443035in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{1.454032in}{0.847889in}}%
\pgfpathlineto{\pgfqpoint{1.465029in}{0.848676in}}%
\pgfpathlineto{\pgfqpoint{1.476026in}{0.848527in}}%
\pgfpathlineto{\pgfqpoint{1.498021in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{1.509018in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{0.847554in}}%
\pgfpathlineto{\pgfqpoint{1.531012in}{0.847812in}}%
\pgfpathlineto{\pgfqpoint{1.553006in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{1.564003in}{0.847911in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.847641in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{0.847819in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{0.848026in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{0.847817in}}%
\pgfpathlineto{\pgfqpoint{1.717962in}{0.848032in}}%
\pgfpathlineto{\pgfqpoint{1.728959in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{1.739956in}{0.848291in}}%
\pgfpathlineto{\pgfqpoint{1.816935in}{0.848069in}}%
\pgfpathlineto{\pgfqpoint{1.838930in}{0.848467in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.848501in}}%
\pgfpathlineto{\pgfqpoint{1.871921in}{0.847751in}}%
\pgfpathlineto{\pgfqpoint{1.882918in}{0.847983in}}%
\pgfpathlineto{\pgfqpoint{1.893915in}{0.847228in}}%
\pgfpathlineto{\pgfqpoint{1.904912in}{0.847289in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{0.846195in}}%
\pgfpathlineto{\pgfqpoint{1.926906in}{0.845927in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{2.003886in}{0.845708in}}%
\pgfpathlineto{\pgfqpoint{2.014883in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{2.036877in}{0.845811in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{0.846266in}}%
\pgfpathlineto{\pgfqpoint{2.058871in}{0.846207in}}%
\pgfpathlineto{\pgfqpoint{2.069868in}{0.845818in}}%
\pgfpathlineto{\pgfqpoint{2.135850in}{0.846420in}}%
\pgfpathlineto{\pgfqpoint{2.157845in}{0.846305in}}%
\pgfpathlineto{\pgfqpoint{2.168842in}{0.846636in}}%
\pgfpathlineto{\pgfqpoint{2.179839in}{0.845996in}}%
\pgfpathlineto{\pgfqpoint{2.201833in}{0.846049in}}%
\pgfpathlineto{\pgfqpoint{2.223827in}{0.845822in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{0.845677in}}%
\pgfpathlineto{\pgfqpoint{2.256818in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{2.267815in}{0.845227in}}%
\pgfpathlineto{\pgfqpoint{2.300806in}{0.845224in}}%
\pgfpathlineto{\pgfqpoint{2.311804in}{0.845420in}}%
\pgfpathlineto{\pgfqpoint{2.355792in}{0.845051in}}%
\pgfpathlineto{\pgfqpoint{2.366789in}{0.845697in}}%
\pgfpathlineto{\pgfqpoint{2.377786in}{0.845684in}}%
\pgfpathlineto{\pgfqpoint{2.388783in}{0.846598in}}%
\pgfpathlineto{\pgfqpoint{2.410777in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{2.421774in}{0.846025in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{0.846680in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{0.846803in}}%
\pgfpathlineto{\pgfqpoint{2.487757in}{0.847009in}}%
\pgfpathlineto{\pgfqpoint{2.498754in}{0.846704in}}%
\pgfpathlineto{\pgfqpoint{2.564736in}{0.846618in}}%
\pgfpathlineto{\pgfqpoint{2.586730in}{0.846898in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.846942in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.846942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.680870in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.571989in}{1.000761in}}%
\pgfpathlineto{\pgfqpoint{0.574267in}{0.953163in}}%
\pgfpathlineto{\pgfqpoint{0.585264in}{0.922731in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{0.916441in}}%
\pgfpathlineto{\pgfqpoint{0.618255in}{0.907005in}}%
\pgfpathlineto{\pgfqpoint{0.629252in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.899976in}}%
\pgfpathlineto{\pgfqpoint{0.651246in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{0.673240in}{0.897356in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{0.896397in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{0.895782in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{0.894695in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{0.893251in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{0.892434in}}%
\pgfpathlineto{\pgfqpoint{0.794208in}{0.891249in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{0.890351in}}%
\pgfpathlineto{\pgfqpoint{0.827199in}{0.890147in}}%
\pgfpathlineto{\pgfqpoint{0.849194in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{0.904179in}{0.887765in}}%
\pgfpathlineto{\pgfqpoint{0.915176in}{0.887286in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{0.887155in}}%
\pgfpathlineto{\pgfqpoint{0.948167in}{0.886236in}}%
\pgfpathlineto{\pgfqpoint{0.959164in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.885534in}}%
\pgfpathlineto{\pgfqpoint{0.992155in}{0.884489in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{0.883746in}}%
\pgfpathlineto{\pgfqpoint{1.058138in}{0.883241in}}%
\pgfpathlineto{\pgfqpoint{1.080132in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{0.882714in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{0.882289in}}%
\pgfpathlineto{\pgfqpoint{1.333065in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{1.366056in}{0.881803in}}%
\pgfpathlineto{\pgfqpoint{1.553006in}{0.881236in}}%
\pgfpathlineto{\pgfqpoint{1.882918in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{1.959897in}{0.880641in}}%
\pgfpathlineto{\pgfqpoint{2.058871in}{0.880345in}}%
\pgfpathlineto{\pgfqpoint{2.267815in}{0.880072in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.879788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.680870in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.571989in}{0.678370in}}%
\pgfpathlineto{\pgfqpoint{0.574267in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{0.585264in}{0.756400in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{0.762689in}}%
\pgfpathlineto{\pgfqpoint{0.618255in}{0.772125in}}%
\pgfpathlineto{\pgfqpoint{0.629252in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.779155in}}%
\pgfpathlineto{\pgfqpoint{0.651246in}{0.781598in}}%
\pgfpathlineto{\pgfqpoint{0.673240in}{0.781774in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{0.782733in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{0.782783in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{0.783349in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{0.784436in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{0.785879in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{0.794208in}{0.787882in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{0.788780in}}%
\pgfpathlineto{\pgfqpoint{0.827199in}{0.788983in}}%
\pgfpathlineto{\pgfqpoint{0.849194in}{0.789817in}}%
\pgfpathlineto{\pgfqpoint{0.904179in}{0.791365in}}%
\pgfpathlineto{\pgfqpoint{0.915176in}{0.791845in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{0.791976in}}%
\pgfpathlineto{\pgfqpoint{0.948167in}{0.792894in}}%
\pgfpathlineto{\pgfqpoint{0.959164in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.793596in}}%
\pgfpathlineto{\pgfqpoint{0.992155in}{0.794641in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{0.795384in}}%
\pgfpathlineto{\pgfqpoint{1.058138in}{0.795890in}}%
\pgfpathlineto{\pgfqpoint{1.080132in}{0.796176in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{0.796842in}}%
\pgfpathlineto{\pgfqpoint{1.333065in}{0.797196in}}%
\pgfpathlineto{\pgfqpoint{1.366056in}{0.797327in}}%
\pgfpathlineto{\pgfqpoint{1.553006in}{0.797895in}}%
\pgfpathlineto{\pgfqpoint{1.882918in}{0.798198in}}%
\pgfpathlineto{\pgfqpoint{1.959897in}{0.798489in}}%
\pgfpathlineto{\pgfqpoint{2.058871in}{0.798785in}}%
\pgfpathlineto{\pgfqpoint{2.267815in}{0.799059in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.799342in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.799342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.680870in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.998261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.680870in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.998261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.680870in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.680870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.998261in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.998261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.617391in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.617391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552273in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552273in,y=0.223611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102126in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102126in,y=0.223611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651979in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651979in,y=0.223611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201833in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201833in,y=0.223611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575000in,y=0.069290in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont {Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.322678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130938in,y=0.284097in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.458696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222760in,y=0.420115in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.594714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222760in,y=0.556133in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157500in,y=0.474565in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta t_d\) (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552273in}{0.479108in}}%
\pgfpathlineto{\pgfqpoint{0.585264in}{0.479138in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{0.479455in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{0.478876in}}%
\pgfpathlineto{\pgfqpoint{0.618255in}{0.478901in}}%
\pgfpathlineto{\pgfqpoint{0.629252in}{0.478621in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.476491in}}%
\pgfpathlineto{\pgfqpoint{0.651246in}{0.476793in}}%
\pgfpathlineto{\pgfqpoint{0.662243in}{0.478714in}}%
\pgfpathlineto{\pgfqpoint{0.673240in}{0.474754in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{0.480535in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{0.477970in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{0.469413in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.464655in}}%
\pgfpathlineto{\pgfqpoint{0.728226in}{0.462419in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{0.456916in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{0.452481in}}%
\pgfpathlineto{\pgfqpoint{0.761217in}{0.453230in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{0.460370in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{0.465039in}}%
\pgfpathlineto{\pgfqpoint{0.794208in}{0.461514in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{0.463797in}}%
\pgfpathlineto{\pgfqpoint{0.816202in}{0.459073in}}%
\pgfpathlineto{\pgfqpoint{0.827199in}{0.459348in}}%
\pgfpathlineto{\pgfqpoint{0.838196in}{0.456738in}}%
\pgfpathlineto{\pgfqpoint{0.849194in}{0.453541in}}%
\pgfpathlineto{\pgfqpoint{0.860191in}{0.453158in}}%
\pgfpathlineto{\pgfqpoint{0.871188in}{0.453631in}}%
\pgfpathlineto{\pgfqpoint{0.882185in}{0.450938in}}%
\pgfpathlineto{\pgfqpoint{0.893182in}{0.447584in}}%
\pgfpathlineto{\pgfqpoint{0.904179in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{0.915176in}{0.447590in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{0.451544in}}%
\pgfpathlineto{\pgfqpoint{0.948167in}{0.452308in}}%
\pgfpathlineto{\pgfqpoint{0.959164in}{0.452647in}}%
\pgfpathlineto{\pgfqpoint{0.970161in}{0.449502in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.449226in}}%
\pgfpathlineto{\pgfqpoint{0.992155in}{0.449994in}}%
\pgfpathlineto{\pgfqpoint{1.003152in}{0.449032in}}%
\pgfpathlineto{\pgfqpoint{1.014150in}{0.447113in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{0.446726in}}%
\pgfpathlineto{\pgfqpoint{1.036144in}{0.444313in}}%
\pgfpathlineto{\pgfqpoint{1.047141in}{0.443938in}}%
\pgfpathlineto{\pgfqpoint{1.058138in}{0.446359in}}%
\pgfpathlineto{\pgfqpoint{1.080132in}{0.446931in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{0.446965in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{0.445063in}}%
\pgfpathlineto{\pgfqpoint{1.113123in}{0.444961in}}%
\pgfpathlineto{\pgfqpoint{1.124120in}{0.445686in}}%
\pgfpathlineto{\pgfqpoint{1.146114in}{0.448052in}}%
\pgfpathlineto{\pgfqpoint{1.157111in}{0.447936in}}%
\pgfpathlineto{\pgfqpoint{1.168109in}{0.448236in}}%
\pgfpathlineto{\pgfqpoint{1.179106in}{0.448944in}}%
\pgfpathlineto{\pgfqpoint{1.201100in}{0.449045in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{0.449650in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{0.450105in}}%
\pgfpathlineto{\pgfqpoint{1.245088in}{0.451598in}}%
\pgfpathlineto{\pgfqpoint{1.256085in}{0.451857in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{0.451569in}}%
\pgfpathlineto{\pgfqpoint{1.300073in}{0.452268in}}%
\pgfpathlineto{\pgfqpoint{1.333065in}{0.452033in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{0.451369in}}%
\pgfpathlineto{\pgfqpoint{1.355059in}{0.452665in}}%
\pgfpathlineto{\pgfqpoint{1.366056in}{0.453001in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{0.453757in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.454118in}}%
\pgfpathlineto{\pgfqpoint{1.421041in}{0.454368in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{0.453843in}}%
\pgfpathlineto{\pgfqpoint{1.476026in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{0.455466in}}%
\pgfpathlineto{\pgfqpoint{1.498021in}{0.455919in}}%
\pgfpathlineto{\pgfqpoint{1.509018in}{0.455009in}}%
\pgfpathlineto{\pgfqpoint{1.520015in}{0.455132in}}%
\pgfpathlineto{\pgfqpoint{1.542009in}{0.455002in}}%
\pgfpathlineto{\pgfqpoint{1.564003in}{0.454793in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{0.454568in}}%
\pgfpathlineto{\pgfqpoint{1.673974in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{0.453952in}}%
\pgfpathlineto{\pgfqpoint{1.695968in}{0.453645in}}%
\pgfpathlineto{\pgfqpoint{1.816935in}{0.453812in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{0.453188in}}%
\pgfpathlineto{\pgfqpoint{1.838930in}{0.453171in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.452716in}}%
\pgfpathlineto{\pgfqpoint{1.860924in}{0.453060in}}%
\pgfpathlineto{\pgfqpoint{1.871921in}{0.453947in}}%
\pgfpathlineto{\pgfqpoint{1.882918in}{0.453567in}}%
\pgfpathlineto{\pgfqpoint{1.893915in}{0.454291in}}%
\pgfpathlineto{\pgfqpoint{1.904912in}{0.454152in}}%
\pgfpathlineto{\pgfqpoint{1.926906in}{0.455606in}}%
\pgfpathlineto{\pgfqpoint{1.948900in}{0.455593in}}%
\pgfpathlineto{\pgfqpoint{1.959897in}{0.456720in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{0.456754in}}%
\pgfpathlineto{\pgfqpoint{1.981891in}{0.457273in}}%
\pgfpathlineto{\pgfqpoint{2.003886in}{0.457568in}}%
\pgfpathlineto{\pgfqpoint{2.157845in}{0.458644in}}%
\pgfpathlineto{\pgfqpoint{2.168842in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.179839in}{0.458596in}}%
\pgfpathlineto{\pgfqpoint{2.212830in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.234824in}{0.458287in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{0.458400in}}%
\pgfpathlineto{\pgfqpoint{2.256818in}{0.458087in}}%
\pgfpathlineto{\pgfqpoint{2.267815in}{0.458425in}}%
\pgfpathlineto{\pgfqpoint{2.322801in}{0.458696in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{0.458961in}}%
\pgfpathlineto{\pgfqpoint{2.399780in}{0.458909in}}%
\pgfpathlineto{\pgfqpoint{2.410777in}{0.458549in}}%
\pgfpathlineto{\pgfqpoint{2.421774in}{0.459067in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{0.458358in}}%
\pgfpathlineto{\pgfqpoint{2.531745in}{0.458295in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.458175in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.458175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552273in}{0.602964in}}%
\pgfpathlineto{\pgfqpoint{0.651246in}{0.602795in}}%
\pgfpathlineto{\pgfqpoint{0.662243in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{0.599728in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{0.574746in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{0.566536in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.542204in}}%
\pgfpathlineto{\pgfqpoint{0.728226in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{0.526213in}}%
\pgfpathlineto{\pgfqpoint{0.761217in}{0.525612in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{0.521204in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{0.511653in}}%
\pgfpathlineto{\pgfqpoint{0.794208in}{0.509503in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{0.816202in}{0.502196in}}%
\pgfpathlineto{\pgfqpoint{0.827199in}{0.501381in}}%
\pgfpathlineto{\pgfqpoint{0.838196in}{0.499882in}}%
\pgfpathlineto{\pgfqpoint{0.849194in}{0.497505in}}%
\pgfpathlineto{\pgfqpoint{0.871188in}{0.497367in}}%
\pgfpathlineto{\pgfqpoint{0.882185in}{0.495952in}}%
\pgfpathlineto{\pgfqpoint{0.893182in}{0.493955in}}%
\pgfpathlineto{\pgfqpoint{0.915176in}{0.493523in}}%
\pgfpathlineto{\pgfqpoint{0.926173in}{0.491956in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{0.491223in}}%
\pgfpathlineto{\pgfqpoint{0.948167in}{0.489708in}}%
\pgfpathlineto{\pgfqpoint{0.959164in}{0.489492in}}%
\pgfpathlineto{\pgfqpoint{0.970161in}{0.488652in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.488614in}}%
\pgfpathlineto{\pgfqpoint{1.003152in}{0.488189in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{0.487631in}}%
\pgfpathlineto{\pgfqpoint{1.036144in}{0.487117in}}%
\pgfpathlineto{\pgfqpoint{1.047141in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{1.058138in}{0.485738in}}%
\pgfpathlineto{\pgfqpoint{1.069135in}{0.485640in}}%
\pgfpathlineto{\pgfqpoint{1.080132in}{0.484618in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{0.484554in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.124120in}{0.483309in}}%
\pgfpathlineto{\pgfqpoint{1.146114in}{0.482679in}}%
\pgfpathlineto{\pgfqpoint{1.256085in}{0.481453in}}%
\pgfpathlineto{\pgfqpoint{1.289076in}{0.481212in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{0.480887in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.480491in}}%
\pgfpathlineto{\pgfqpoint{1.531012in}{0.479578in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.479487in}}%
\pgfpathlineto{\pgfqpoint{1.673974in}{0.479280in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.478724in}}%
\pgfpathlineto{\pgfqpoint{1.871921in}{0.477991in}}%
\pgfpathlineto{\pgfqpoint{2.080865in}{0.476067in}}%
\pgfpathlineto{\pgfqpoint{2.146848in}{0.475804in}}%
\pgfpathlineto{\pgfqpoint{2.201833in}{0.475478in}}%
\pgfpathlineto{\pgfqpoint{2.421774in}{0.475111in}}%
\pgfpathlineto{\pgfqpoint{2.498754in}{0.474955in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.474950in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.474950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.250000in}{0.317391in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552273in}{0.314427in}}%
\pgfpathlineto{\pgfqpoint{0.651246in}{0.314596in}}%
\pgfpathlineto{\pgfqpoint{0.662243in}{0.316577in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{0.317664in}}%
\pgfpathlineto{\pgfqpoint{0.695235in}{0.342646in}}%
\pgfpathlineto{\pgfqpoint{0.706232in}{0.350855in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.375187in}}%
\pgfpathlineto{\pgfqpoint{0.728226in}{0.388784in}}%
\pgfpathlineto{\pgfqpoint{0.739223in}{0.390176in}}%
\pgfpathlineto{\pgfqpoint{0.750220in}{0.391178in}}%
\pgfpathlineto{\pgfqpoint{0.761217in}{0.391779in}}%
\pgfpathlineto{\pgfqpoint{0.772214in}{0.396188in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{0.405739in}}%
\pgfpathlineto{\pgfqpoint{0.794208in}{0.407888in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{0.411054in}}%
\pgfpathlineto{\pgfqpoint{0.816202in}{0.415195in}}%
\pgfpathlineto{\pgfqpoint{0.827199in}{0.416011in}}%
\pgfpathlineto{\pgfqpoint{0.838196in}{0.417509in}}%
\pgfpathlineto{\pgfqpoint{0.849194in}{0.419886in}}%
\pgfpathlineto{\pgfqpoint{0.871188in}{0.420025in}}%
\pgfpathlineto{\pgfqpoint{0.882185in}{0.421439in}}%
\pgfpathlineto{\pgfqpoint{0.893182in}{0.423436in}}%
\pgfpathlineto{\pgfqpoint{0.915176in}{0.423869in}}%
\pgfpathlineto{\pgfqpoint{0.926173in}{0.425436in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{0.426168in}}%
\pgfpathlineto{\pgfqpoint{0.948167in}{0.427683in}}%
\pgfpathlineto{\pgfqpoint{0.959164in}{0.427900in}}%
\pgfpathlineto{\pgfqpoint{0.970161in}{0.428739in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.428777in}}%
\pgfpathlineto{\pgfqpoint{1.003152in}{0.429203in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{0.429761in}}%
\pgfpathlineto{\pgfqpoint{1.036144in}{0.430274in}}%
\pgfpathlineto{\pgfqpoint{1.047141in}{0.430294in}}%
\pgfpathlineto{\pgfqpoint{1.058138in}{0.431653in}}%
\pgfpathlineto{\pgfqpoint{1.069135in}{0.431752in}}%
\pgfpathlineto{\pgfqpoint{1.080132in}{0.432773in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{0.432837in}}%
\pgfpathlineto{\pgfqpoint{1.102126in}{0.433854in}}%
\pgfpathlineto{\pgfqpoint{1.124120in}{0.434083in}}%
\pgfpathlineto{\pgfqpoint{1.146114in}{0.434712in}}%
\pgfpathlineto{\pgfqpoint{1.256085in}{0.435939in}}%
\pgfpathlineto{\pgfqpoint{1.289076in}{0.436180in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{0.436505in}}%
\pgfpathlineto{\pgfqpoint{1.410044in}{0.436900in}}%
\pgfpathlineto{\pgfqpoint{1.531012in}{0.437813in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.437904in}}%
\pgfpathlineto{\pgfqpoint{1.673974in}{0.438111in}}%
\pgfpathlineto{\pgfqpoint{1.750953in}{0.438668in}}%
\pgfpathlineto{\pgfqpoint{1.871921in}{0.439400in}}%
\pgfpathlineto{\pgfqpoint{2.080865in}{0.441325in}}%
\pgfpathlineto{\pgfqpoint{2.146848in}{0.441588in}}%
\pgfpathlineto{\pgfqpoint{2.201833in}{0.441913in}}%
\pgfpathlineto{\pgfqpoint{2.421774in}{0.442281in}}%
\pgfpathlineto{\pgfqpoint{2.498754in}{0.442436in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.442441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.617391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.617391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.617391in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.617391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sim_traj_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797084in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{1.573415in}{1.172324in}}%
\pgfpathlineto{\pgfqpoint{1.560490in}{2.074174in}}%
\pgfpathlineto{\pgfqpoint{0.740873in}{1.650122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573415in}{1.172324in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.908464in}}%
\pgfpathlineto{\pgfqpoint{2.883616in}{1.837509in}}%
\pgfpathlineto{\pgfqpoint{1.560490in}{2.074174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797084in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{2.120232in}{0.393050in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.908464in}}%
\pgfpathlineto{\pgfqpoint{1.573415in}{1.172324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797084in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{2.120232in}{0.393050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109494in,y=0.238034in,left,base,rotate=346.924599]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont x (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853228in}{0.687317in}}%
\pgfpathlineto{\pgfqpoint{1.626949in}{1.161091in}}%
\pgfpathlineto{\pgfqpoint{1.616697in}{2.064120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201504in}{0.606429in}}%
\pgfpathlineto{\pgfqpoint{1.958692in}{1.091487in}}%
\pgfpathlineto{\pgfqpoint{1.965234in}{2.001778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558445in}{0.523527in}}%
\pgfpathlineto{\pgfqpoint{2.298080in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{2.322218in}{1.937925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924378in}{0.438538in}}%
\pgfpathlineto{\pgfqpoint{2.645381in}{0.947409in}}%
\pgfpathlineto{\pgfqpoint{2.687960in}{1.872506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859893in}{0.691399in}}%
\pgfpathlineto{\pgfqpoint{0.839872in}{0.679139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790046in,y=0.573379in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208033in}{0.610611in}}%
\pgfpathlineto{\pgfqpoint{1.188422in}{0.598048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138280in,y=0.490916in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564828in}{0.527814in}}%
\pgfpathlineto{\pgfqpoint{1.545654in}{0.514937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495195in,y=0.406398in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930606in}{0.442934in}}%
\pgfpathlineto{\pgfqpoint{1.911897in}{0.429729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861121in,y=0.319746in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831000in}{0.908464in}}%
\pgfpathlineto{\pgfqpoint{2.120232in}{0.393050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665811in,y=0.280177in,left,base,rotate=35.947815]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont y (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810406in}{1.686096in}}%
\pgfpathlineto{\pgfqpoint{0.862710in}{0.740254in}}%
\pgfpathlineto{\pgfqpoint{2.180501in}{0.436753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032980in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.073070in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{2.373457in}{0.576675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246560in}{1.911753in}}%
\pgfpathlineto{\pgfqpoint{1.275349in}{0.991116in}}%
\pgfpathlineto{\pgfqpoint{2.558670in}{0.710983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451683in}{2.017879in}}%
\pgfpathlineto{\pgfqpoint{1.470005in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{2.736598in}{0.840008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169473in}{0.439293in}}%
\pgfpathlineto{\pgfqpoint{2.202582in}{0.431668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289941in,y=0.336958in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362584in}{0.579112in}}%
\pgfpathlineto{\pgfqpoint{2.395226in}{0.571796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480548in,y=0.478843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547949in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{2.580134in}{0.706298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663512in,y=0.615038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726025in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{2.757764in}{0.835505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839282in,y=0.745878in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831000in}{0.908464in}}%
\pgfpathlineto{\pgfqpoint{2.883616in}{1.837509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317243in,y=1.247765in,left,base,rotate=86.758556]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835485in}{0.987666in}}%
\pgfpathlineto{\pgfqpoint{1.572311in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{0.792299in}{0.781198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846362in}{1.179708in}}%
\pgfpathlineto{\pgfqpoint{1.569636in}{1.436034in}}%
\pgfpathlineto{\pgfqpoint{0.780692in}{0.977313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857476in}{1.375952in}}%
\pgfpathlineto{\pgfqpoint{1.566905in}{1.626619in}}%
\pgfpathlineto{\pgfqpoint{0.768823in}{1.177863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868836in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{1.564115in}{1.821238in}}%
\pgfpathlineto{\pgfqpoint{0.756682in}{1.383000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880450in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{1.561266in}{2.020022in}}%
\pgfpathlineto{\pgfqpoint{0.744261in}{1.592883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824944in}{0.989850in}}%
\pgfpathlineto{\pgfqpoint{2.856589in}{0.983294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994329in,y=1.003717in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835703in}{1.181848in}}%
\pgfpathlineto{\pgfqpoint{2.867702in}{1.175424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006891in,y=1.195437in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846696in}{1.378046in}}%
\pgfpathlineto{\pgfqpoint{2.879057in}{1.371761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019728in,y=1.391341in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857933in}{1.578583in}}%
\pgfpathlineto{\pgfqpoint{2.890664in}{1.572444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032848in,y=1.591566in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869421in}{1.783603in}}%
\pgfpathlineto{\pgfqpoint{2.902531in}{1.777619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046260in,y=1.796259in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.275000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523522in}{1.119944in}}%
\pgfpathlineto{\pgfqpoint{1.523522in}{1.119944in}}%
\pgfpathlineto{\pgfqpoint{1.523525in}{1.120031in}}%
\pgfpathlineto{\pgfqpoint{1.523574in}{1.129712in}}%
\pgfpathlineto{\pgfqpoint{1.524078in}{1.175631in}}%
\pgfpathlineto{\pgfqpoint{1.523964in}{1.212604in}}%
\pgfpathlineto{\pgfqpoint{1.522733in}{1.253938in}}%
\pgfpathlineto{\pgfqpoint{1.519642in}{1.294699in}}%
\pgfpathlineto{\pgfqpoint{1.513963in}{1.330753in}}%
\pgfpathlineto{\pgfqpoint{1.505078in}{1.359608in}}%
\pgfpathlineto{\pgfqpoint{1.492654in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.476677in}{1.394220in}}%
\pgfpathlineto{\pgfqpoint{1.457497in}{1.401987in}}%
\pgfpathlineto{\pgfqpoint{1.435673in}{1.405273in}}%
\pgfpathlineto{\pgfqpoint{1.411730in}{1.405298in}}%
\pgfpathlineto{\pgfqpoint{1.386021in}{1.402902in}}%
\pgfpathlineto{\pgfqpoint{1.358867in}{1.398577in}}%
\pgfpathlineto{\pgfqpoint{1.330437in}{1.392478in}}%
\pgfpathlineto{\pgfqpoint{1.300754in}{1.384553in}}%
\pgfpathlineto{\pgfqpoint{1.269897in}{1.375244in}}%
\pgfpathlineto{\pgfqpoint{1.237981in}{1.364448in}}%
\pgfpathlineto{\pgfqpoint{1.205267in}{1.351619in}}%
\pgfpathlineto{\pgfqpoint{1.172358in}{1.337368in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{1.322101in}}%
\pgfpathlineto{\pgfqpoint{1.114667in}{1.305833in}}%
\pgfpathlineto{\pgfqpoint{1.095713in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.086645in}{1.271310in}}%
\pgfpathlineto{\pgfqpoint{1.088442in}{1.254585in}}%
\pgfpathlineto{\pgfqpoint{1.100582in}{1.239001in}}%
\pgfpathlineto{\pgfqpoint{1.121345in}{1.224558in}}%
\pgfpathlineto{\pgfqpoint{1.148728in}{1.210695in}}%
\pgfpathlineto{\pgfqpoint{1.181214in}{1.196833in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{1.182687in}}%
\pgfpathlineto{\pgfqpoint{1.257338in}{1.167995in}}%
\pgfpathlineto{\pgfqpoint{1.300052in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{1.345684in}{1.136686in}}%
\pgfpathlineto{\pgfqpoint{1.394223in}{1.120279in}}%
\pgfpathlineto{\pgfqpoint{1.445296in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{1.498257in}{1.088039in}}%
\pgfpathlineto{\pgfqpoint{1.552390in}{1.073460in}}%
\pgfpathlineto{\pgfqpoint{1.606843in}{1.061019in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{1.713444in}{1.045684in}}%
\pgfpathlineto{\pgfqpoint{1.764547in}{1.043846in}}%
\pgfpathlineto{\pgfqpoint{1.813884in}{1.046048in}}%
\pgfpathlineto{\pgfqpoint{1.861568in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.907850in}{1.060582in}}%
\pgfpathlineto{\pgfqpoint{1.952977in}{1.071319in}}%
\pgfpathlineto{\pgfqpoint{1.997151in}{1.083598in}}%
\pgfpathlineto{\pgfqpoint{2.040790in}{1.097103in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{1.111683in}}%
\pgfpathlineto{\pgfqpoint{2.128333in}{1.127275in}}%
\pgfpathlineto{\pgfqpoint{2.172767in}{1.143814in}}%
\pgfpathlineto{\pgfqpoint{2.217105in}{1.161173in}}%
\pgfpathlineto{\pgfqpoint{2.260041in}{1.178951in}}%
\pgfpathlineto{\pgfqpoint{2.299591in}{1.196846in}}%
\pgfpathlineto{\pgfqpoint{2.333532in}{1.214500in}}%
\pgfpathlineto{\pgfqpoint{2.359933in}{1.231688in}}%
\pgfpathlineto{\pgfqpoint{2.377204in}{1.248450in}}%
\pgfpathlineto{\pgfqpoint{2.384430in}{1.264887in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{1.281190in}}%
\pgfpathlineto{\pgfqpoint{2.369805in}{1.297445in}}%
\pgfpathlineto{\pgfqpoint{2.350817in}{1.313573in}}%
\pgfpathlineto{\pgfqpoint{2.326251in}{1.329312in}}%
\pgfpathlineto{\pgfqpoint{2.297143in}{1.344560in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{1.359424in}}%
\pgfpathlineto{\pgfqpoint{2.225806in}{1.374216in}}%
\pgfpathlineto{\pgfqpoint{2.182485in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{1.404449in}}%
\pgfpathlineto{\pgfqpoint{2.020909in}{1.436787in}}%
\pgfpathlineto{\pgfqpoint{1.964876in}{1.452614in}}%
\pgfpathlineto{\pgfqpoint{1.912641in}{1.466694in}}%
\pgfpathlineto{\pgfqpoint{1.865041in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{1.822250in}{1.488854in}}%
\pgfpathlineto{\pgfqpoint{1.784026in}{1.497437in}}%
\pgfpathlineto{\pgfqpoint{1.692266in}{1.516984in}}%
\pgfpathlineto{\pgfqpoint{1.628838in}{1.530759in}}%
\pgfpathlineto{\pgfqpoint{1.556884in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.549544in}{1.549928in}}%
\pgfpathlineto{\pgfqpoint{1.543691in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{1.535716in}{1.586216in}}%
\pgfpathlineto{\pgfqpoint{1.529919in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{1.597882in}}%
\pgfpathlineto{\pgfqpoint{1.508964in}{1.592841in}}%
\pgfpathlineto{\pgfqpoint{1.493120in}{1.581700in}}%
\pgfpathlineto{\pgfqpoint{1.452265in}{1.549156in}}%
\pgfpathlineto{\pgfqpoint{1.428572in}{1.531152in}}%
\pgfpathlineto{\pgfqpoint{1.403230in}{1.512863in}}%
\pgfpathlineto{\pgfqpoint{1.318301in}{1.456051in}}%
\pgfpathlineto{\pgfqpoint{1.286954in}{1.435467in}}%
\pgfpathlineto{\pgfqpoint{1.254113in}{1.414559in}}%
\pgfpathlineto{\pgfqpoint{1.220135in}{1.391802in}}%
\pgfpathlineto{\pgfqpoint{1.185784in}{1.367536in}}%
\pgfpathlineto{\pgfqpoint{1.153322in}{1.343019in}}%
\pgfpathlineto{\pgfqpoint{1.125985in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{1.106566in}{1.295759in}}%
\pgfpathlineto{\pgfqpoint{1.097145in}{1.274095in}}%
\pgfpathlineto{\pgfqpoint{1.098623in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{1.110395in}{1.236370in}}%
\pgfpathlineto{\pgfqpoint{1.130624in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{1.157261in}{1.204728in}}%
\pgfpathlineto{\pgfqpoint{1.188781in}{1.189794in}}%
\pgfpathlineto{\pgfqpoint{1.224103in}{1.174964in}}%
\pgfpathlineto{\pgfqpoint{1.262681in}{1.160012in}}%
\pgfpathlineto{\pgfqpoint{1.304418in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{1.349369in}{1.129123in}}%
\pgfpathlineto{\pgfqpoint{1.397419in}{1.113152in}}%
\pgfpathlineto{\pgfqpoint{1.448151in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{1.500839in}{1.081878in}}%
\pgfpathlineto{\pgfqpoint{1.554576in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{1.608437in}{1.055959in}}%
\pgfpathlineto{\pgfqpoint{1.661543in}{1.046932in}}%
\pgfpathlineto{\pgfqpoint{1.713350in}{1.041483in}}%
\pgfpathlineto{\pgfqpoint{1.763624in}{1.040037in}}%
\pgfpathlineto{\pgfqpoint{1.812361in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{1.906188in}{1.057716in}}%
\pgfpathlineto{\pgfqpoint{1.951550in}{1.068576in}}%
\pgfpathlineto{\pgfqpoint{1.995966in}{1.080890in}}%
\pgfpathlineto{\pgfqpoint{2.039756in}{1.094409in}}%
\pgfpathlineto{\pgfqpoint{2.083426in}{1.109063in}}%
\pgfpathlineto{\pgfqpoint{2.127397in}{1.124760in}}%
\pgfpathlineto{\pgfqpoint{2.171819in}{1.141438in}}%
\pgfpathlineto{\pgfqpoint{2.216172in}{1.158911in}}%
\pgfpathlineto{\pgfqpoint{2.259100in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{2.298697in}{1.194958in}}%
\pgfpathlineto{\pgfqpoint{2.332695in}{1.212804in}}%
\pgfpathlineto{\pgfqpoint{2.358935in}{1.230257in}}%
\pgfpathlineto{\pgfqpoint{2.375891in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{2.382748in}{1.264101in}}%
\pgfpathlineto{\pgfqpoint{2.379554in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{2.367437in}{1.297292in}}%
\pgfpathlineto{\pgfqpoint{2.348155in}{1.313740in}}%
\pgfpathlineto{\pgfqpoint{2.323283in}{1.329779in}}%
\pgfpathlineto{\pgfqpoint{2.293942in}{1.345293in}}%
\pgfpathlineto{\pgfqpoint{2.260476in}{1.360309in}}%
\pgfpathlineto{\pgfqpoint{2.222457in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{2.178903in}{1.390009in}}%
\pgfpathlineto{\pgfqpoint{2.129457in}{1.405255in}}%
\pgfpathlineto{\pgfqpoint{2.074928in}{1.421102in}}%
\pgfpathlineto{\pgfqpoint{1.962161in}{1.453063in}}%
\pgfpathlineto{\pgfqpoint{1.910261in}{1.467219in}}%
\pgfpathlineto{\pgfqpoint{1.863049in}{1.479349in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{1.489629in}}%
\pgfpathlineto{\pgfqpoint{1.782709in}{1.498325in}}%
\pgfpathlineto{\pgfqpoint{1.718144in}{1.512107in}}%
\pgfpathlineto{\pgfqpoint{1.627157in}{1.531089in}}%
\pgfpathlineto{\pgfqpoint{1.573703in}{1.543024in}}%
\pgfpathlineto{\pgfqpoint{1.528338in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.528338in}{1.553586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.275000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523527in}{1.119948in}}%
\pgfpathlineto{\pgfqpoint{1.523535in}{1.119956in}}%
\pgfpathlineto{\pgfqpoint{1.523572in}{1.119983in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{1.120057in}}%
\pgfpathlineto{\pgfqpoint{1.523388in}{1.120062in}}%
\pgfpathlineto{\pgfqpoint{1.523554in}{1.119699in}}%
\pgfpathlineto{\pgfqpoint{1.525181in}{1.119890in}}%
\pgfpathlineto{\pgfqpoint{1.525101in}{1.121223in}}%
\pgfpathlineto{\pgfqpoint{1.522910in}{1.121173in}}%
\pgfpathlineto{\pgfqpoint{1.523831in}{1.119819in}}%
\pgfpathlineto{\pgfqpoint{1.517674in}{1.118775in}}%
\pgfpathlineto{\pgfqpoint{1.517240in}{1.115998in}}%
\pgfpathlineto{\pgfqpoint{1.521341in}{1.115407in}}%
\pgfpathlineto{\pgfqpoint{1.519396in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{1.524629in}{1.123752in}}%
\pgfpathlineto{\pgfqpoint{1.524213in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.173585in}}%
\pgfpathlineto{\pgfqpoint{1.518323in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{1.520053in}{1.239992in}}%
\pgfpathlineto{\pgfqpoint{1.518132in}{1.279826in}}%
\pgfpathlineto{\pgfqpoint{1.505104in}{1.313329in}}%
\pgfpathlineto{\pgfqpoint{1.491852in}{1.345209in}}%
\pgfpathlineto{\pgfqpoint{1.495674in}{1.366580in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{1.471914in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{1.451588in}{1.390688in}}%
\pgfpathlineto{\pgfqpoint{1.431363in}{1.391048in}}%
\pgfpathlineto{\pgfqpoint{1.408425in}{1.388760in}}%
\pgfpathlineto{\pgfqpoint{1.391354in}{1.382018in}}%
\pgfpathlineto{\pgfqpoint{1.368251in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{1.341281in}{1.366834in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{1.356944in}}%
\pgfpathlineto{\pgfqpoint{1.275314in}{1.347151in}}%
\pgfpathlineto{\pgfqpoint{1.244084in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{1.182025in}{1.320352in}}%
\pgfpathlineto{\pgfqpoint{1.154210in}{1.305899in}}%
\pgfpathlineto{\pgfqpoint{1.136269in}{1.288748in}}%
\pgfpathlineto{\pgfqpoint{1.113114in}{1.269726in}}%
\pgfpathlineto{\pgfqpoint{1.117292in}{1.253589in}}%
\pgfpathlineto{\pgfqpoint{1.111108in}{1.240904in}}%
\pgfpathlineto{\pgfqpoint{1.113427in}{1.221529in}}%
\pgfpathlineto{\pgfqpoint{1.137410in}{1.203426in}}%
\pgfpathlineto{\pgfqpoint{1.157707in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.190824in}{1.170094in}}%
\pgfpathlineto{\pgfqpoint{1.231847in}{1.159730in}}%
\pgfpathlineto{\pgfqpoint{1.265409in}{1.153165in}}%
\pgfpathlineto{\pgfqpoint{1.300762in}{1.126255in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{1.096199in}}%
\pgfpathlineto{\pgfqpoint{1.403394in}{1.081658in}}%
\pgfpathlineto{\pgfqpoint{1.452981in}{1.065617in}}%
\pgfpathlineto{\pgfqpoint{1.502472in}{1.041800in}}%
\pgfpathlineto{\pgfqpoint{1.560128in}{1.017040in}}%
\pgfpathlineto{\pgfqpoint{1.614207in}{1.001063in}}%
\pgfpathlineto{\pgfqpoint{1.667234in}{0.988425in}}%
\pgfpathlineto{\pgfqpoint{1.721657in}{0.984557in}}%
\pgfpathlineto{\pgfqpoint{1.768813in}{0.982731in}}%
\pgfpathlineto{\pgfqpoint{1.817354in}{0.979367in}}%
\pgfpathlineto{\pgfqpoint{1.863337in}{0.981786in}}%
\pgfpathlineto{\pgfqpoint{1.905397in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{1.948586in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{1.992074in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{2.032136in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{2.075412in}{1.043668in}}%
\pgfpathlineto{\pgfqpoint{2.115907in}{1.055062in}}%
\pgfpathlineto{\pgfqpoint{2.155503in}{1.051289in}}%
\pgfpathlineto{\pgfqpoint{2.212642in}{1.032502in}}%
\pgfpathlineto{\pgfqpoint{2.249985in}{1.066365in}}%
\pgfpathlineto{\pgfqpoint{2.293367in}{1.073750in}}%
\pgfpathlineto{\pgfqpoint{2.324216in}{1.127976in}}%
\pgfpathlineto{\pgfqpoint{2.356342in}{1.132026in}}%
\pgfpathlineto{\pgfqpoint{2.376231in}{1.146910in}}%
\pgfpathlineto{\pgfqpoint{2.386038in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{2.379817in}{1.199360in}}%
\pgfpathlineto{\pgfqpoint{2.353520in}{1.263588in}}%
\pgfpathlineto{\pgfqpoint{2.367673in}{1.213034in}}%
\pgfpathlineto{\pgfqpoint{2.360517in}{1.191941in}}%
\pgfpathlineto{\pgfqpoint{2.325869in}{1.238769in}}%
\pgfpathlineto{\pgfqpoint{2.302315in}{1.239519in}}%
\pgfpathlineto{\pgfqpoint{2.264211in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{2.224526in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{2.203923in}{1.248296in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{1.289890in}}%
\pgfpathlineto{\pgfqpoint{2.089209in}{1.301646in}}%
\pgfpathlineto{\pgfqpoint{2.034663in}{1.319265in}}%
\pgfpathlineto{\pgfqpoint{1.981925in}{1.331884in}}%
\pgfpathlineto{\pgfqpoint{1.935554in}{1.343098in}}%
\pgfpathlineto{\pgfqpoint{1.889594in}{1.349881in}}%
\pgfpathlineto{\pgfqpoint{1.856684in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{1.816915in}{1.346592in}}%
\pgfpathlineto{\pgfqpoint{1.810164in}{1.308007in}}%
\pgfpathlineto{\pgfqpoint{1.762734in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{1.743606in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{1.753631in}{1.301395in}}%
\pgfpathlineto{\pgfqpoint{1.698532in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{1.690549in}{1.365855in}}%
\pgfpathlineto{\pgfqpoint{1.683673in}{1.354705in}}%
\pgfpathlineto{\pgfqpoint{1.673389in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{1.664668in}{1.354323in}}%
\pgfpathlineto{\pgfqpoint{1.659237in}{1.356509in}}%
\pgfpathlineto{\pgfqpoint{1.651056in}{1.359372in}}%
\pgfpathlineto{\pgfqpoint{1.642600in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.640606in}{1.352939in}}%
\pgfpathlineto{\pgfqpoint{1.628112in}{1.344832in}}%
\pgfpathlineto{\pgfqpoint{1.639735in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{1.644213in}{1.281145in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{1.232113in}}%
\pgfpathlineto{\pgfqpoint{1.564302in}{1.428602in}}%
\pgfpathlineto{\pgfqpoint{1.697168in}{1.185091in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.219601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.275000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515375in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{1.515002in}{1.595253in}}%
\pgfpathlineto{\pgfqpoint{1.515051in}{1.594945in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.594900in}}%
\pgfpathlineto{\pgfqpoint{1.515148in}{1.595097in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{1.595649in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.596568in}}%
\pgfpathlineto{\pgfqpoint{1.524997in}{1.599850in}}%
\pgfpathlineto{\pgfqpoint{1.517142in}{1.600228in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{1.598074in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{1.598056in}}%
\pgfpathlineto{\pgfqpoint{1.514629in}{1.595676in}}%
\pgfpathlineto{\pgfqpoint{1.509939in}{1.594994in}}%
\pgfpathlineto{\pgfqpoint{1.508507in}{1.594383in}}%
\pgfpathlineto{\pgfqpoint{1.515309in}{1.593999in}}%
\pgfpathlineto{\pgfqpoint{1.513587in}{1.594932in}}%
\pgfpathlineto{\pgfqpoint{1.513265in}{1.594783in}}%
\pgfpathlineto{\pgfqpoint{1.515590in}{1.590367in}}%
\pgfpathlineto{\pgfqpoint{1.515717in}{1.589349in}}%
\pgfpathlineto{\pgfqpoint{1.513517in}{1.588563in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{1.581752in}}%
\pgfpathlineto{\pgfqpoint{1.511714in}{1.573674in}}%
\pgfpathlineto{\pgfqpoint{1.507673in}{1.555116in}}%
\pgfpathlineto{\pgfqpoint{1.505699in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.509290in}{1.533645in}}%
\pgfpathlineto{\pgfqpoint{1.505601in}{1.525125in}}%
\pgfpathlineto{\pgfqpoint{1.495679in}{1.516612in}}%
\pgfpathlineto{\pgfqpoint{1.491441in}{1.507219in}}%
\pgfpathlineto{\pgfqpoint{1.489959in}{1.500118in}}%
\pgfpathlineto{\pgfqpoint{1.484372in}{1.492011in}}%
\pgfpathlineto{\pgfqpoint{1.477699in}{1.484478in}}%
\pgfpathlineto{\pgfqpoint{1.471637in}{1.480577in}}%
\pgfpathlineto{\pgfqpoint{1.461259in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.463516in}}%
\pgfpathlineto{\pgfqpoint{1.439316in}{1.466285in}}%
\pgfpathlineto{\pgfqpoint{1.426726in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{1.419845in}{1.460568in}}%
\pgfpathlineto{\pgfqpoint{1.409576in}{1.447226in}}%
\pgfpathlineto{\pgfqpoint{1.407247in}{1.431469in}}%
\pgfpathlineto{\pgfqpoint{1.397354in}{1.437398in}}%
\pgfpathlineto{\pgfqpoint{1.391143in}{1.443156in}}%
\pgfpathlineto{\pgfqpoint{1.381506in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.373881in}{1.453306in}}%
\pgfpathlineto{\pgfqpoint{1.365819in}{1.456265in}}%
\pgfpathlineto{\pgfqpoint{1.337985in}{1.442517in}}%
\pgfpathlineto{\pgfqpoint{1.329801in}{1.436718in}}%
\pgfpathlineto{\pgfqpoint{1.325144in}{1.435330in}}%
\pgfpathlineto{\pgfqpoint{1.314016in}{1.433818in}}%
\pgfpathlineto{\pgfqpoint{1.295878in}{1.427714in}}%
\pgfpathlineto{\pgfqpoint{1.283965in}{1.424472in}}%
\pgfpathlineto{\pgfqpoint{1.279944in}{1.424914in}}%
\pgfpathlineto{\pgfqpoint{1.267134in}{1.425973in}}%
\pgfpathlineto{\pgfqpoint{1.259766in}{1.419593in}}%
\pgfpathlineto{\pgfqpoint{1.236557in}{1.404052in}}%
\pgfpathlineto{\pgfqpoint{1.226275in}{1.398472in}}%
\pgfpathlineto{\pgfqpoint{1.211624in}{1.395669in}}%
\pgfpathlineto{\pgfqpoint{1.203900in}{1.395127in}}%
\pgfpathlineto{\pgfqpoint{1.196814in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{1.187205in}{1.393911in}}%
\pgfpathlineto{\pgfqpoint{1.169069in}{1.422258in}}%
\pgfpathlineto{\pgfqpoint{1.154305in}{1.480881in}}%
\pgfpathlineto{\pgfqpoint{1.140706in}{1.540228in}}%
\pgfpathlineto{\pgfqpoint{1.115082in}{1.786052in}}%
\pgfpathlineto{\pgfqpoint{1.112773in}{1.601396in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{1.625492in}}%
\pgfpathlineto{\pgfqpoint{1.085254in}{1.619078in}}%
\pgfpathlineto{\pgfqpoint{1.069888in}{1.640268in}}%
\pgfpathlineto{\pgfqpoint{1.060990in}{1.613134in}}%
\pgfpathlineto{\pgfqpoint{1.046116in}{1.633588in}}%
\pgfpathlineto{\pgfqpoint{1.031336in}{1.624713in}}%
\pgfpathlineto{\pgfqpoint{1.023479in}{1.531143in}}%
\pgfpathlineto{\pgfqpoint{1.004412in}{1.552034in}}%
\pgfpathlineto{\pgfqpoint{0.992187in}{1.536383in}}%
\pgfpathlineto{\pgfqpoint{0.981772in}{1.541517in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.575144in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{1.545521in}}%
\pgfpathlineto{\pgfqpoint{0.959825in}{1.506597in}}%
\pgfpathlineto{\pgfqpoint{0.935065in}{1.447372in}}%
\pgfpathlineto{\pgfqpoint{0.927061in}{1.441463in}}%
\pgfpathlineto{\pgfqpoint{0.923023in}{1.431182in}}%
\pgfpathlineto{\pgfqpoint{0.916314in}{1.436060in}}%
\pgfpathlineto{\pgfqpoint{0.909990in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{0.918659in}{1.366256in}}%
\pgfpathlineto{\pgfqpoint{0.924619in}{1.350491in}}%
\pgfpathlineto{\pgfqpoint{0.923030in}{1.337767in}}%
\pgfpathlineto{\pgfqpoint{0.929961in}{1.341752in}}%
\pgfpathlineto{\pgfqpoint{0.936612in}{1.337828in}}%
\pgfpathlineto{\pgfqpoint{0.939587in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{0.946790in}{1.335349in}}%
\pgfpathlineto{\pgfqpoint{0.951940in}{1.319974in}}%
\pgfpathlineto{\pgfqpoint{0.962608in}{1.321079in}}%
\pgfpathlineto{\pgfqpoint{0.963023in}{1.334333in}}%
\pgfpathlineto{\pgfqpoint{0.977182in}{1.345079in}}%
\pgfpathlineto{\pgfqpoint{0.990522in}{1.345231in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{1.034319in}{1.290095in}}%
\pgfpathlineto{\pgfqpoint{1.049975in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{1.055637in}{1.238804in}}%
\pgfpathlineto{\pgfqpoint{1.072779in}{1.233465in}}%
\pgfpathlineto{\pgfqpoint{1.103952in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.121141in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{1.137033in}{1.193232in}}%
\pgfpathlineto{\pgfqpoint{1.158952in}{1.177903in}}%
\pgfpathlineto{\pgfqpoint{1.185240in}{1.161212in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{1.159910in}}%
\pgfpathlineto{\pgfqpoint{1.237030in}{1.160505in}}%
\pgfpathlineto{\pgfqpoint{1.255725in}{1.173876in}}%
\pgfpathlineto{\pgfqpoint{1.297639in}{1.188590in}}%
\pgfpathlineto{\pgfqpoint{1.320656in}{1.187951in}}%
\pgfpathlineto{\pgfqpoint{1.349781in}{1.132602in}}%
\pgfpathlineto{\pgfqpoint{1.370485in}{1.133063in}}%
\pgfpathlineto{\pgfqpoint{1.391443in}{1.113488in}}%
\pgfpathlineto{\pgfqpoint{1.397703in}{1.083256in}}%
\pgfpathlineto{\pgfqpoint{1.415850in}{1.083201in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{1.077993in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{1.073285in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{1.491731in}{1.047670in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{1.045715in}}%
\pgfpathlineto{\pgfqpoint{1.519363in}{1.037849in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{1.548490in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{1.566337in}{1.017227in}}%
\pgfpathlineto{\pgfqpoint{1.582319in}{1.010113in}}%
\pgfpathlineto{\pgfqpoint{1.604869in}{1.007716in}}%
\pgfpathlineto{\pgfqpoint{1.619493in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{0.985338in}}%
\pgfpathlineto{\pgfqpoint{1.664220in}{0.973535in}}%
\pgfpathlineto{\pgfqpoint{1.686118in}{0.965604in}}%
\pgfpathlineto{\pgfqpoint{1.709471in}{0.964980in}}%
\pgfpathlineto{\pgfqpoint{1.729433in}{0.957927in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.956547in}}%
\pgfpathlineto{\pgfqpoint{1.761849in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{1.779789in}{0.941847in}}%
\pgfpathlineto{\pgfqpoint{1.788031in}{0.907660in}}%
\pgfpathlineto{\pgfqpoint{1.811056in}{0.859589in}}%
\pgfpathlineto{\pgfqpoint{1.832563in}{0.827321in}}%
\pgfpathlineto{\pgfqpoint{1.851017in}{0.891729in}}%
\pgfpathlineto{\pgfqpoint{1.873113in}{0.932702in}}%
\pgfpathlineto{\pgfqpoint{1.887464in}{0.986829in}}%
\pgfpathlineto{\pgfqpoint{1.898014in}{0.972299in}}%
\pgfpathlineto{\pgfqpoint{1.910991in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{1.930999in}{0.937139in}}%
\pgfpathlineto{\pgfqpoint{1.945910in}{0.935593in}}%
\pgfpathlineto{\pgfqpoint{1.961018in}{0.935147in}}%
\pgfpathlineto{\pgfqpoint{1.974710in}{0.935584in}}%
\pgfpathlineto{\pgfqpoint{1.984556in}{0.927439in}}%
\pgfpathlineto{\pgfqpoint{2.002075in}{0.914742in}}%
\pgfpathlineto{\pgfqpoint{2.023700in}{0.901112in}}%
\pgfpathlineto{\pgfqpoint{2.037342in}{0.873691in}}%
\pgfpathlineto{\pgfqpoint{2.057180in}{0.935082in}}%
\pgfpathlineto{\pgfqpoint{2.069656in}{0.958301in}}%
\pgfpathlineto{\pgfqpoint{2.066953in}{1.041054in}}%
\pgfpathlineto{\pgfqpoint{2.079369in}{0.942000in}}%
\pgfpathlineto{\pgfqpoint{2.084996in}{0.945963in}}%
\pgfpathlineto{\pgfqpoint{2.098443in}{0.971834in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{0.971764in}}%
\pgfpathlineto{\pgfqpoint{2.120143in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{2.130465in}{0.923980in}}%
\pgfpathlineto{\pgfqpoint{2.140930in}{0.919113in}}%
\pgfpathlineto{\pgfqpoint{2.153964in}{0.895665in}}%
\pgfpathlineto{\pgfqpoint{2.164665in}{0.907572in}}%
\pgfpathlineto{\pgfqpoint{2.169167in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{2.178768in}{0.886181in}}%
\pgfpathlineto{\pgfqpoint{2.183403in}{0.931047in}}%
\pgfpathlineto{\pgfqpoint{2.188869in}{0.845283in}}%
\pgfpathlineto{\pgfqpoint{2.208636in}{0.953235in}}%
\pgfpathlineto{\pgfqpoint{2.215771in}{0.980594in}}%
\pgfpathlineto{\pgfqpoint{2.226447in}{0.976754in}}%
\pgfpathlineto{\pgfqpoint{2.237552in}{1.010991in}}%
\pgfpathlineto{\pgfqpoint{2.235525in}{0.972220in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{0.937102in}}%
\pgfpathlineto{\pgfqpoint{2.255696in}{0.929160in}}%
\pgfpathlineto{\pgfqpoint{2.264168in}{0.916625in}}%
\pgfpathlineto{\pgfqpoint{2.272577in}{0.910735in}}%
\pgfpathlineto{\pgfqpoint{2.281242in}{0.927368in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{0.914698in}}%
\pgfpathlineto{\pgfqpoint{2.301153in}{0.888709in}}%
\pgfpathlineto{\pgfqpoint{2.319914in}{0.945562in}}%
\pgfpathlineto{\pgfqpoint{2.329415in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{2.341390in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{2.353993in}{0.988525in}}%
\pgfpathlineto{\pgfqpoint{2.359669in}{0.962868in}}%
\pgfpathlineto{\pgfqpoint{2.374481in}{0.931093in}}%
\pgfpathlineto{\pgfqpoint{2.379537in}{0.962608in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{1.026553in}}%
\pgfpathlineto{\pgfqpoint{2.408051in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.027706in}}%
\pgfpathlineto{\pgfqpoint{2.437678in}{1.018025in}}%
\pgfpathlineto{\pgfqpoint{2.448696in}{1.010069in}}%
\pgfpathlineto{\pgfqpoint{2.467862in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{2.474737in}{1.069199in}}%
\pgfpathlineto{\pgfqpoint{2.484287in}{1.075900in}}%
\pgfpathlineto{\pgfqpoint{2.489120in}{1.051107in}}%
\pgfpathlineto{\pgfqpoint{2.501834in}{1.064179in}}%
\pgfpathlineto{\pgfqpoint{2.511594in}{1.063526in}}%
\pgfpathlineto{\pgfqpoint{2.522549in}{1.057575in}}%
\pgfpathlineto{\pgfqpoint{2.532309in}{1.072021in}}%
\pgfpathlineto{\pgfqpoint{2.538124in}{1.072644in}}%
\pgfpathlineto{\pgfqpoint{2.540335in}{1.087015in}}%
\pgfpathlineto{\pgfqpoint{2.535107in}{1.113388in}}%
\pgfpathlineto{\pgfqpoint{2.543155in}{1.153949in}}%
\pgfpathlineto{\pgfqpoint{2.541895in}{1.157035in}}%
\pgfpathlineto{\pgfqpoint{2.535983in}{1.169948in}}%
\pgfpathlineto{\pgfqpoint{2.533154in}{1.170221in}}%
\pgfpathlineto{\pgfqpoint{2.528214in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{2.526442in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.511752in}{1.229056in}}%
\pgfpathlineto{\pgfqpoint{2.487618in}{1.243715in}}%
\pgfpathlineto{\pgfqpoint{2.469838in}{1.241106in}}%
\pgfpathlineto{\pgfqpoint{2.455950in}{1.238004in}}%
\pgfpathlineto{\pgfqpoint{2.446348in}{1.231470in}}%
\pgfpathlineto{\pgfqpoint{2.431345in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{2.417393in}{1.256217in}}%
\pgfpathlineto{\pgfqpoint{2.395317in}{1.282855in}}%
\pgfpathlineto{\pgfqpoint{2.371962in}{1.293817in}}%
\pgfpathlineto{\pgfqpoint{2.352673in}{1.300296in}}%
\pgfpathlineto{\pgfqpoint{2.338883in}{1.316840in}}%
\pgfpathlineto{\pgfqpoint{2.316357in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.328137in}}%
\pgfpathlineto{\pgfqpoint{2.282148in}{1.331657in}}%
\pgfpathlineto{\pgfqpoint{2.260835in}{1.335655in}}%
\pgfpathlineto{\pgfqpoint{2.246773in}{1.333168in}}%
\pgfpathlineto{\pgfqpoint{2.225589in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{2.211101in}{1.356685in}}%
\pgfpathlineto{\pgfqpoint{2.191525in}{1.361714in}}%
\pgfpathlineto{\pgfqpoint{2.175265in}{1.365250in}}%
\pgfpathlineto{\pgfqpoint{2.155201in}{1.371262in}}%
\pgfpathlineto{\pgfqpoint{2.136406in}{1.377288in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{1.385142in}}%
\pgfpathlineto{\pgfqpoint{2.083578in}{1.390861in}}%
\pgfpathlineto{\pgfqpoint{2.066067in}{1.399106in}}%
\pgfpathlineto{\pgfqpoint{2.050457in}{1.403757in}}%
\pgfpathlineto{\pgfqpoint{2.033026in}{1.410365in}}%
\pgfpathlineto{\pgfqpoint{2.017619in}{1.419770in}}%
\pgfpathlineto{\pgfqpoint{2.000416in}{1.431997in}}%
\pgfpathlineto{\pgfqpoint{1.974847in}{1.461769in}}%
\pgfpathlineto{\pgfqpoint{1.955093in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.939681in}{1.541658in}}%
\pgfpathlineto{\pgfqpoint{1.918950in}{1.756850in}}%
\pgfpathlineto{\pgfqpoint{1.895254in}{1.798380in}}%
\pgfpathlineto{\pgfqpoint{1.874408in}{1.866058in}}%
\pgfpathlineto{\pgfqpoint{1.836705in}{1.709052in}}%
\pgfpathlineto{\pgfqpoint{1.815626in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{1.799209in}{1.600043in}}%
\pgfpathlineto{\pgfqpoint{1.771706in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.747220in}{1.599770in}}%
\pgfpathlineto{\pgfqpoint{1.722599in}{1.613611in}}%
\pgfpathlineto{\pgfqpoint{1.706647in}{1.597973in}}%
\pgfpathlineto{\pgfqpoint{1.682968in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{1.604687in}}%
\pgfpathlineto{\pgfqpoint{1.630843in}{1.618273in}}%
\pgfpathlineto{\pgfqpoint{1.618337in}{1.631351in}}%
\pgfpathlineto{\pgfqpoint{1.603974in}{1.627077in}}%
\pgfpathlineto{\pgfqpoint{1.593636in}{1.635065in}}%
\pgfpathlineto{\pgfqpoint{1.581980in}{1.650773in}}%
\pgfpathlineto{\pgfqpoint{1.576635in}{1.676512in}}%
\pgfpathlineto{\pgfqpoint{1.565730in}{1.662699in}}%
\pgfpathlineto{\pgfqpoint{1.560984in}{1.655299in}}%
\pgfpathlineto{\pgfqpoint{1.560816in}{1.643538in}}%
\pgfpathlineto{\pgfqpoint{1.555345in}{1.630249in}}%
\pgfpathlineto{\pgfqpoint{1.544077in}{1.609145in}}%
\pgfpathlineto{\pgfqpoint{1.540968in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{1.527310in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{1.671064in}}%
\pgfpathlineto{\pgfqpoint{1.517795in}{1.690392in}}%
\pgfpathlineto{\pgfqpoint{1.518118in}{1.680728in}}%
\pgfpathlineto{\pgfqpoint{1.515301in}{1.674829in}}%
\pgfpathlineto{\pgfqpoint{1.514998in}{1.686870in}}%
\pgfpathlineto{\pgfqpoint{1.513381in}{1.666917in}}%
\pgfpathlineto{\pgfqpoint{1.508342in}{1.679667in}}%
\pgfpathlineto{\pgfqpoint{1.506040in}{1.665976in}}%
\pgfpathlineto{\pgfqpoint{1.508797in}{1.685181in}}%
\pgfpathlineto{\pgfqpoint{1.506527in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{1.505321in}{1.713578in}}%
\pgfpathlineto{\pgfqpoint{1.503496in}{1.701796in}}%
\pgfpathlineto{\pgfqpoint{1.509515in}{1.738375in}}%
\pgfpathlineto{\pgfqpoint{1.508634in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{1.515046in}{1.737064in}}%
\pgfpathlineto{\pgfqpoint{1.514809in}{1.706667in}}%
\pgfpathlineto{\pgfqpoint{1.503387in}{1.661424in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.634747in}}%
\pgfpathlineto{\pgfqpoint{1.507880in}{1.626426in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{1.505193in}{1.622790in}}%
\pgfpathlineto{\pgfqpoint{1.505193in}{1.622790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.275000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515368in}{1.594992in}}%
\pgfpathlineto{\pgfqpoint{1.515624in}{1.594672in}}%
\pgfpathlineto{\pgfqpoint{1.516321in}{1.594262in}}%
\pgfpathlineto{\pgfqpoint{1.518907in}{1.594613in}}%
\pgfpathlineto{\pgfqpoint{1.519413in}{1.596016in}}%
\pgfpathlineto{\pgfqpoint{1.513971in}{1.596653in}}%
\pgfpathlineto{\pgfqpoint{1.513498in}{1.597218in}}%
\pgfpathlineto{\pgfqpoint{1.513653in}{1.597992in}}%
\pgfpathlineto{\pgfqpoint{1.514936in}{1.595714in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{1.594499in}}%
\pgfpathlineto{\pgfqpoint{1.519537in}{1.593392in}}%
\pgfpathlineto{\pgfqpoint{1.513571in}{1.587005in}}%
\pgfpathlineto{\pgfqpoint{1.514340in}{1.581568in}}%
\pgfpathlineto{\pgfqpoint{1.509953in}{1.579159in}}%
\pgfpathlineto{\pgfqpoint{1.502666in}{1.570599in}}%
\pgfpathlineto{\pgfqpoint{1.509753in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.510556in}{1.565741in}}%
\pgfpathlineto{\pgfqpoint{1.515193in}{1.558233in}}%
\pgfpathlineto{\pgfqpoint{1.518284in}{1.554286in}}%
\pgfpathlineto{\pgfqpoint{1.525603in}{1.554681in}}%
\pgfpathlineto{\pgfqpoint{1.524668in}{1.556022in}}%
\pgfpathlineto{\pgfqpoint{1.526516in}{1.551459in}}%
\pgfpathlineto{\pgfqpoint{1.531410in}{1.549391in}}%
\pgfpathlineto{\pgfqpoint{1.520203in}{1.530685in}}%
\pgfpathlineto{\pgfqpoint{1.520238in}{1.524575in}}%
\pgfpathlineto{\pgfqpoint{1.519166in}{1.518586in}}%
\pgfpathlineto{\pgfqpoint{1.518838in}{1.512567in}}%
\pgfpathlineto{\pgfqpoint{1.516049in}{1.504599in}}%
\pgfpathlineto{\pgfqpoint{1.511534in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{1.507796in}{1.501020in}}%
\pgfpathlineto{\pgfqpoint{1.504856in}{1.495523in}}%
\pgfpathlineto{\pgfqpoint{1.507470in}{1.494996in}}%
\pgfpathlineto{\pgfqpoint{1.502414in}{1.499277in}}%
\pgfpathlineto{\pgfqpoint{1.493525in}{1.497148in}}%
\pgfpathlineto{\pgfqpoint{1.489094in}{1.493879in}}%
\pgfpathlineto{\pgfqpoint{1.483900in}{1.490534in}}%
\pgfpathlineto{\pgfqpoint{1.479662in}{1.483218in}}%
\pgfpathlineto{\pgfqpoint{1.476580in}{1.479305in}}%
\pgfpathlineto{\pgfqpoint{1.465640in}{1.472542in}}%
\pgfpathlineto{\pgfqpoint{1.460807in}{1.466738in}}%
\pgfpathlineto{\pgfqpoint{1.454817in}{1.463245in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{1.448282in}{1.462208in}}%
\pgfpathlineto{\pgfqpoint{1.442804in}{1.459121in}}%
\pgfpathlineto{\pgfqpoint{1.434029in}{1.457640in}}%
\pgfpathlineto{\pgfqpoint{1.427684in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{1.428277in}{1.457795in}}%
\pgfpathlineto{\pgfqpoint{1.424190in}{1.453612in}}%
\pgfpathlineto{\pgfqpoint{1.415636in}{1.452827in}}%
\pgfpathlineto{\pgfqpoint{1.416496in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.405428in}{1.445775in}}%
\pgfpathlineto{\pgfqpoint{1.399018in}{1.444812in}}%
\pgfpathlineto{\pgfqpoint{1.396938in}{1.441199in}}%
\pgfpathlineto{\pgfqpoint{1.390402in}{1.437883in}}%
\pgfpathlineto{\pgfqpoint{1.392602in}{1.439664in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{1.448457in}}%
\pgfpathlineto{\pgfqpoint{1.366276in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{1.358300in}{1.450466in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{1.450913in}}%
\pgfpathlineto{\pgfqpoint{1.345467in}{1.446455in}}%
\pgfpathlineto{\pgfqpoint{1.339945in}{1.445471in}}%
\pgfpathlineto{\pgfqpoint{1.336066in}{1.445826in}}%
\pgfpathlineto{\pgfqpoint{1.331120in}{1.445331in}}%
\pgfpathlineto{\pgfqpoint{1.323713in}{1.447548in}}%
\pgfpathlineto{\pgfqpoint{1.329920in}{1.443604in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.442247in}}%
\pgfpathlineto{\pgfqpoint{1.311804in}{1.436345in}}%
\pgfpathlineto{\pgfqpoint{1.307057in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{1.304194in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{1.297492in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{1.280747in}{1.422320in}}%
\pgfpathlineto{\pgfqpoint{1.276118in}{1.413053in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.409227in}}%
\pgfpathlineto{\pgfqpoint{1.265771in}{1.406327in}}%
\pgfpathlineto{\pgfqpoint{1.265511in}{1.406985in}}%
\pgfpathlineto{\pgfqpoint{1.257424in}{1.409870in}}%
\pgfpathlineto{\pgfqpoint{1.245069in}{1.409731in}}%
\pgfpathlineto{\pgfqpoint{1.235797in}{1.406969in}}%
\pgfpathlineto{\pgfqpoint{1.237973in}{1.410417in}}%
\pgfpathlineto{\pgfqpoint{1.232868in}{1.407671in}}%
\pgfpathlineto{\pgfqpoint{1.229793in}{1.405338in}}%
\pgfpathlineto{\pgfqpoint{1.222999in}{1.403551in}}%
\pgfpathlineto{\pgfqpoint{1.220628in}{1.403771in}}%
\pgfpathlineto{\pgfqpoint{1.219028in}{1.396595in}}%
\pgfpathlineto{\pgfqpoint{1.225351in}{1.391648in}}%
\pgfpathlineto{\pgfqpoint{1.219116in}{1.389140in}}%
\pgfpathlineto{\pgfqpoint{1.212213in}{1.384941in}}%
\pgfpathlineto{\pgfqpoint{1.213007in}{1.376174in}}%
\pgfpathlineto{\pgfqpoint{1.209912in}{1.373760in}}%
\pgfpathlineto{\pgfqpoint{1.214006in}{1.372075in}}%
\pgfpathlineto{\pgfqpoint{1.209247in}{1.366035in}}%
\pgfpathlineto{\pgfqpoint{1.205429in}{1.367580in}}%
\pgfpathlineto{\pgfqpoint{1.190800in}{1.369140in}}%
\pgfpathlineto{\pgfqpoint{1.175983in}{1.361228in}}%
\pgfpathlineto{\pgfqpoint{1.169674in}{1.349824in}}%
\pgfpathlineto{\pgfqpoint{1.167055in}{1.347184in}}%
\pgfpathlineto{\pgfqpoint{1.151336in}{1.337117in}}%
\pgfpathlineto{\pgfqpoint{1.145041in}{1.330127in}}%
\pgfpathlineto{\pgfqpoint{1.133812in}{1.326085in}}%
\pgfpathlineto{\pgfqpoint{1.117429in}{1.317380in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.311818in}}%
\pgfpathlineto{\pgfqpoint{1.106774in}{1.304021in}}%
\pgfpathlineto{\pgfqpoint{1.095416in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{1.108786in}{1.304584in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{1.308141in}}%
\pgfpathlineto{\pgfqpoint{1.092675in}{1.304795in}}%
\pgfpathlineto{\pgfqpoint{1.090093in}{1.302518in}}%
\pgfpathlineto{\pgfqpoint{1.084581in}{1.299208in}}%
\pgfpathlineto{\pgfqpoint{1.078467in}{1.298814in}}%
\pgfpathlineto{\pgfqpoint{1.066693in}{1.298450in}}%
\pgfpathlineto{\pgfqpoint{1.057805in}{1.295449in}}%
\pgfpathlineto{\pgfqpoint{1.037876in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{1.031175in}{1.272654in}}%
\pgfpathlineto{\pgfqpoint{1.025913in}{1.267064in}}%
\pgfpathlineto{\pgfqpoint{1.021853in}{1.264821in}}%
\pgfpathlineto{\pgfqpoint{1.018240in}{1.261792in}}%
\pgfpathlineto{\pgfqpoint{1.010044in}{1.264364in}}%
\pgfpathlineto{\pgfqpoint{0.999808in}{1.262344in}}%
\pgfpathlineto{\pgfqpoint{0.988588in}{1.257896in}}%
\pgfpathlineto{\pgfqpoint{0.982428in}{1.260175in}}%
\pgfpathlineto{\pgfqpoint{0.975125in}{1.259258in}}%
\pgfpathlineto{\pgfqpoint{0.969280in}{1.255978in}}%
\pgfpathlineto{\pgfqpoint{0.961047in}{1.252213in}}%
\pgfpathlineto{\pgfqpoint{0.949672in}{1.247385in}}%
\pgfpathlineto{\pgfqpoint{0.943205in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{0.944402in}{1.230440in}}%
\pgfpathlineto{\pgfqpoint{0.938382in}{1.226452in}}%
\pgfpathlineto{\pgfqpoint{0.947402in}{1.230171in}}%
\pgfpathlineto{\pgfqpoint{0.944740in}{1.232422in}}%
\pgfpathlineto{\pgfqpoint{0.930386in}{1.235094in}}%
\pgfpathlineto{\pgfqpoint{0.931988in}{1.235712in}}%
\pgfpathlineto{\pgfqpoint{0.926464in}{1.227777in}}%
\pgfpathlineto{\pgfqpoint{0.928027in}{1.219175in}}%
\pgfpathlineto{\pgfqpoint{0.924652in}{1.215914in}}%
\pgfpathlineto{\pgfqpoint{0.921004in}{1.211989in}}%
\pgfpathlineto{\pgfqpoint{0.917474in}{1.209269in}}%
\pgfpathlineto{\pgfqpoint{0.913241in}{1.204380in}}%
\pgfpathlineto{\pgfqpoint{0.915219in}{1.200432in}}%
\pgfpathlineto{\pgfqpoint{0.913425in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{0.902622in}{1.192344in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{1.188802in}}%
\pgfpathlineto{\pgfqpoint{0.893702in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{0.895746in}{1.182806in}}%
\pgfpathlineto{\pgfqpoint{0.908623in}{1.184375in}}%
\pgfpathlineto{\pgfqpoint{0.909004in}{1.184931in}}%
\pgfpathlineto{\pgfqpoint{0.912559in}{1.182344in}}%
\pgfpathlineto{\pgfqpoint{0.916995in}{1.180754in}}%
\pgfpathlineto{\pgfqpoint{0.908573in}{1.171827in}}%
\pgfpathlineto{\pgfqpoint{0.912576in}{1.164185in}}%
\pgfpathlineto{\pgfqpoint{0.919563in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{0.923855in}{1.153313in}}%
\pgfpathlineto{\pgfqpoint{0.925732in}{1.153082in}}%
\pgfpathlineto{\pgfqpoint{0.931729in}{1.149204in}}%
\pgfpathlineto{\pgfqpoint{0.934438in}{1.145500in}}%
\pgfpathlineto{\pgfqpoint{0.950922in}{1.148470in}}%
\pgfpathlineto{\pgfqpoint{0.953030in}{1.153322in}}%
\pgfpathlineto{\pgfqpoint{0.959801in}{1.152323in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.150812in}}%
\pgfpathlineto{\pgfqpoint{0.967624in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.980243in}{1.138457in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{1.140402in}}%
\pgfpathlineto{\pgfqpoint{0.999131in}{1.138589in}}%
\pgfpathlineto{\pgfqpoint{1.006470in}{1.134956in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{1.126688in}}%
\pgfpathlineto{\pgfqpoint{1.034726in}{1.123411in}}%
\pgfpathlineto{\pgfqpoint{1.052025in}{1.124442in}}%
\pgfpathlineto{\pgfqpoint{1.058466in}{1.129015in}}%
\pgfpathlineto{\pgfqpoint{1.068182in}{1.127475in}}%
\pgfpathlineto{\pgfqpoint{1.073523in}{1.124171in}}%
\pgfpathlineto{\pgfqpoint{1.089728in}{1.125601in}}%
\pgfpathlineto{\pgfqpoint{1.101376in}{1.122897in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{1.119486in}}%
\pgfpathlineto{\pgfqpoint{1.132919in}{1.118605in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{1.117456in}}%
\pgfpathlineto{\pgfqpoint{1.158800in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{1.162483in}{1.119032in}}%
\pgfpathlineto{\pgfqpoint{1.177551in}{1.120048in}}%
\pgfpathlineto{\pgfqpoint{1.183143in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{1.195150in}{1.114324in}}%
\pgfpathlineto{\pgfqpoint{1.210776in}{1.111710in}}%
\pgfpathlineto{\pgfqpoint{1.223247in}{1.110192in}}%
\pgfpathlineto{\pgfqpoint{1.236579in}{1.108998in}}%
\pgfpathlineto{\pgfqpoint{1.245898in}{1.113385in}}%
\pgfpathlineto{\pgfqpoint{1.257432in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.111502in}}%
\pgfpathlineto{\pgfqpoint{1.271121in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.283742in}{1.099555in}}%
\pgfpathlineto{\pgfqpoint{1.300430in}{1.094919in}}%
\pgfpathlineto{\pgfqpoint{1.312722in}{1.093115in}}%
\pgfpathlineto{\pgfqpoint{1.323993in}{1.090884in}}%
\pgfpathlineto{\pgfqpoint{1.330625in}{1.095099in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.095361in}}%
\pgfpathlineto{\pgfqpoint{1.344284in}{1.093663in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{1.094349in}}%
\pgfpathlineto{\pgfqpoint{1.384001in}{1.089277in}}%
\pgfpathlineto{\pgfqpoint{1.391783in}{1.086405in}}%
\pgfpathlineto{\pgfqpoint{1.400165in}{1.084682in}}%
\pgfpathlineto{\pgfqpoint{1.411079in}{1.080520in}}%
\pgfpathlineto{\pgfqpoint{1.420035in}{1.079805in}}%
\pgfpathlineto{\pgfqpoint{1.431254in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{1.439064in}{1.077737in}}%
\pgfpathlineto{\pgfqpoint{1.448551in}{1.074167in}}%
\pgfpathlineto{\pgfqpoint{1.457003in}{1.073259in}}%
\pgfpathlineto{\pgfqpoint{1.465919in}{1.071237in}}%
\pgfpathlineto{\pgfqpoint{1.470218in}{1.066785in}}%
\pgfpathlineto{\pgfqpoint{1.480996in}{1.057088in}}%
\pgfpathlineto{\pgfqpoint{1.499693in}{1.050524in}}%
\pgfpathlineto{\pgfqpoint{1.514551in}{1.051941in}}%
\pgfpathlineto{\pgfqpoint{1.544586in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{1.549258in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{1.558902in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{1.568090in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{1.577341in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{1.587440in}{1.022017in}}%
\pgfpathlineto{\pgfqpoint{1.598064in}{1.016406in}}%
\pgfpathlineto{\pgfqpoint{1.588241in}{1.018747in}}%
\pgfpathlineto{\pgfqpoint{1.599134in}{1.018070in}}%
\pgfpathlineto{\pgfqpoint{1.623771in}{1.022817in}}%
\pgfpathlineto{\pgfqpoint{1.628066in}{1.025346in}}%
\pgfpathlineto{\pgfqpoint{1.641682in}{1.020873in}}%
\pgfpathlineto{\pgfqpoint{1.670045in}{1.025888in}}%
\pgfpathlineto{\pgfqpoint{1.682367in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{1.691393in}{1.021218in}}%
\pgfpathlineto{\pgfqpoint{1.702619in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{1.018188in}}%
\pgfpathlineto{\pgfqpoint{1.725635in}{1.016504in}}%
\pgfpathlineto{\pgfqpoint{1.735583in}{1.014229in}}%
\pgfpathlineto{\pgfqpoint{1.740825in}{1.010384in}}%
\pgfpathlineto{\pgfqpoint{1.752179in}{1.004509in}}%
\pgfpathlineto{\pgfqpoint{1.772646in}{1.001420in}}%
\pgfpathlineto{\pgfqpoint{1.800685in}{1.004004in}}%
\pgfpathlineto{\pgfqpoint{1.810007in}{1.004133in}}%
\pgfpathlineto{\pgfqpoint{1.821366in}{1.003462in}}%
\pgfpathlineto{\pgfqpoint{1.822532in}{0.992179in}}%
\pgfpathlineto{\pgfqpoint{1.852197in}{0.981168in}}%
\pgfpathlineto{\pgfqpoint{1.866615in}{0.976617in}}%
\pgfpathlineto{\pgfqpoint{1.867349in}{0.971809in}}%
\pgfpathlineto{\pgfqpoint{1.877143in}{0.970166in}}%
\pgfpathlineto{\pgfqpoint{1.886952in}{0.968814in}}%
\pgfpathlineto{\pgfqpoint{1.905407in}{0.961890in}}%
\pgfpathlineto{\pgfqpoint{1.913297in}{0.956469in}}%
\pgfpathlineto{\pgfqpoint{1.924508in}{0.956330in}}%
\pgfpathlineto{\pgfqpoint{1.936269in}{0.951714in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{0.946912in}}%
\pgfpathlineto{\pgfqpoint{1.955545in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{1.960259in}{0.945456in}}%
\pgfpathlineto{\pgfqpoint{1.977085in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{1.985179in}{0.936507in}}%
\pgfpathlineto{\pgfqpoint{2.003944in}{0.940009in}}%
\pgfpathlineto{\pgfqpoint{2.006285in}{0.945629in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{0.948785in}}%
\pgfpathlineto{\pgfqpoint{2.010121in}{0.949889in}}%
\pgfpathlineto{\pgfqpoint{2.020174in}{0.951598in}}%
\pgfpathlineto{\pgfqpoint{2.029263in}{0.950070in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{0.949337in}}%
\pgfpathlineto{\pgfqpoint{2.045171in}{0.948687in}}%
\pgfpathlineto{\pgfqpoint{2.044715in}{0.943884in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{0.935552in}}%
\pgfpathlineto{\pgfqpoint{2.086386in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{2.092651in}{0.928960in}}%
\pgfpathlineto{\pgfqpoint{2.105214in}{0.931643in}}%
\pgfpathlineto{\pgfqpoint{2.111090in}{0.937762in}}%
\pgfpathlineto{\pgfqpoint{2.116387in}{0.940175in}}%
\pgfpathlineto{\pgfqpoint{2.124952in}{0.941301in}}%
\pgfpathlineto{\pgfqpoint{2.130106in}{0.939902in}}%
\pgfpathlineto{\pgfqpoint{2.151544in}{0.939132in}}%
\pgfpathlineto{\pgfqpoint{2.161268in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{2.179390in}{0.948675in}}%
\pgfpathlineto{\pgfqpoint{2.191344in}{0.960701in}}%
\pgfpathlineto{\pgfqpoint{2.183317in}{0.971035in}}%
\pgfpathlineto{\pgfqpoint{2.193690in}{0.978138in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{2.202948in}{0.961090in}}%
\pgfpathlineto{\pgfqpoint{2.203627in}{0.964132in}}%
\pgfpathlineto{\pgfqpoint{2.217412in}{0.973558in}}%
\pgfpathlineto{\pgfqpoint{2.221450in}{0.974188in}}%
\pgfpathlineto{\pgfqpoint{2.229480in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{2.243566in}{0.981151in}}%
\pgfpathlineto{\pgfqpoint{2.252858in}{0.988525in}}%
\pgfpathlineto{\pgfqpoint{2.254507in}{0.994165in}}%
\pgfpathlineto{\pgfqpoint{2.265628in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{2.271724in}{1.005239in}}%
\pgfpathlineto{\pgfqpoint{2.265767in}{1.012064in}}%
\pgfpathlineto{\pgfqpoint{2.271898in}{1.017946in}}%
\pgfpathlineto{\pgfqpoint{2.280780in}{1.024728in}}%
\pgfpathlineto{\pgfqpoint{2.283707in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.296744in}{1.035392in}}%
\pgfpathlineto{\pgfqpoint{2.301350in}{1.039415in}}%
\pgfpathlineto{\pgfqpoint{2.290500in}{1.034506in}}%
\pgfpathlineto{\pgfqpoint{2.296264in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{2.306640in}{1.037298in}}%
\pgfpathlineto{\pgfqpoint{2.314175in}{1.042497in}}%
\pgfpathlineto{\pgfqpoint{2.312651in}{1.050139in}}%
\pgfpathlineto{\pgfqpoint{2.335606in}{1.050710in}}%
\pgfpathlineto{\pgfqpoint{2.339365in}{1.052877in}}%
\pgfpathlineto{\pgfqpoint{2.338549in}{1.052046in}}%
\pgfpathlineto{\pgfqpoint{2.338709in}{1.060912in}}%
\pgfpathlineto{\pgfqpoint{2.351816in}{1.073640in}}%
\pgfpathlineto{\pgfqpoint{2.355927in}{1.079171in}}%
\pgfpathlineto{\pgfqpoint{2.357584in}{1.085121in}}%
\pgfpathlineto{\pgfqpoint{2.370067in}{1.094370in}}%
\pgfpathlineto{\pgfqpoint{2.362348in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{2.369815in}{1.090728in}}%
\pgfpathlineto{\pgfqpoint{2.376065in}{1.093497in}}%
\pgfpathlineto{\pgfqpoint{2.385114in}{1.099124in}}%
\pgfpathlineto{\pgfqpoint{2.384136in}{1.104339in}}%
\pgfpathlineto{\pgfqpoint{2.388323in}{1.105890in}}%
\pgfpathlineto{\pgfqpoint{2.390767in}{1.108258in}}%
\pgfpathlineto{\pgfqpoint{2.397000in}{1.113252in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{1.121875in}}%
\pgfpathlineto{\pgfqpoint{2.400894in}{1.124338in}}%
\pgfpathlineto{\pgfqpoint{2.404664in}{1.128026in}}%
\pgfpathlineto{\pgfqpoint{2.414063in}{1.135743in}}%
\pgfpathlineto{\pgfqpoint{2.413723in}{1.144935in}}%
\pgfpathlineto{\pgfqpoint{2.410760in}{1.151228in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{1.156921in}}%
\pgfpathlineto{\pgfqpoint{2.425715in}{1.166435in}}%
\pgfpathlineto{\pgfqpoint{2.425901in}{1.172584in}}%
\pgfpathlineto{\pgfqpoint{2.431916in}{1.176273in}}%
\pgfpathlineto{\pgfqpoint{2.432492in}{1.179707in}}%
\pgfpathlineto{\pgfqpoint{2.437501in}{1.186054in}}%
\pgfpathlineto{\pgfqpoint{2.443340in}{1.187772in}}%
\pgfpathlineto{\pgfqpoint{2.448829in}{1.191719in}}%
\pgfpathlineto{\pgfqpoint{2.449751in}{1.194839in}}%
\pgfpathlineto{\pgfqpoint{2.447076in}{1.195473in}}%
\pgfpathlineto{\pgfqpoint{2.456966in}{1.190538in}}%
\pgfpathlineto{\pgfqpoint{2.472789in}{1.190638in}}%
\pgfpathlineto{\pgfqpoint{2.473978in}{1.191007in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{1.198733in}}%
\pgfpathlineto{\pgfqpoint{2.498921in}{1.200758in}}%
\pgfpathlineto{\pgfqpoint{2.506208in}{1.203467in}}%
\pgfpathlineto{\pgfqpoint{2.503738in}{1.199394in}}%
\pgfpathlineto{\pgfqpoint{2.512623in}{1.198562in}}%
\pgfpathlineto{\pgfqpoint{2.509427in}{1.202847in}}%
\pgfpathlineto{\pgfqpoint{2.514074in}{1.204401in}}%
\pgfpathlineto{\pgfqpoint{2.528640in}{1.212572in}}%
\pgfpathlineto{\pgfqpoint{2.532457in}{1.218743in}}%
\pgfpathlineto{\pgfqpoint{2.532519in}{1.223549in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{1.226237in}}%
\pgfpathlineto{\pgfqpoint{2.548542in}{1.233841in}}%
\pgfpathlineto{\pgfqpoint{2.556485in}{1.235315in}}%
\pgfpathlineto{\pgfqpoint{2.566670in}{1.237669in}}%
\pgfpathlineto{\pgfqpoint{2.582782in}{1.244651in}}%
\pgfpathlineto{\pgfqpoint{2.591676in}{1.247277in}}%
\pgfpathlineto{\pgfqpoint{2.600189in}{1.250866in}}%
\pgfpathlineto{\pgfqpoint{2.609165in}{1.254316in}}%
\pgfpathlineto{\pgfqpoint{2.613744in}{1.254655in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{1.256641in}}%
\pgfpathlineto{\pgfqpoint{2.620405in}{1.263349in}}%
\pgfpathlineto{\pgfqpoint{2.627673in}{1.266517in}}%
\pgfpathlineto{\pgfqpoint{2.637771in}{1.264700in}}%
\pgfpathlineto{\pgfqpoint{2.652099in}{1.267858in}}%
\pgfpathlineto{\pgfqpoint{2.662703in}{1.271897in}}%
\pgfpathlineto{\pgfqpoint{2.665767in}{1.279977in}}%
\pgfpathlineto{\pgfqpoint{2.668866in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{2.672310in}{1.284283in}}%
\pgfpathlineto{\pgfqpoint{2.681183in}{1.289200in}}%
\pgfpathlineto{\pgfqpoint{2.685812in}{1.293156in}}%
\pgfpathlineto{\pgfqpoint{2.701219in}{1.294278in}}%
\pgfpathlineto{\pgfqpoint{2.711379in}{1.298268in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{1.294987in}}%
\pgfpathlineto{\pgfqpoint{2.713142in}{1.301660in}}%
\pgfpathlineto{\pgfqpoint{2.712544in}{1.306962in}}%
\pgfpathlineto{\pgfqpoint{2.727932in}{1.318495in}}%
\pgfpathlineto{\pgfqpoint{2.729454in}{1.325201in}}%
\pgfpathlineto{\pgfqpoint{2.728519in}{1.331664in}}%
\pgfpathlineto{\pgfqpoint{2.737120in}{1.339044in}}%
\pgfpathlineto{\pgfqpoint{2.728073in}{1.334921in}}%
\pgfpathlineto{\pgfqpoint{2.735002in}{1.331962in}}%
\pgfpathlineto{\pgfqpoint{2.730629in}{1.336624in}}%
\pgfpathlineto{\pgfqpoint{2.729505in}{1.339300in}}%
\pgfpathlineto{\pgfqpoint{2.730580in}{1.343397in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{1.343905in}}%
\pgfpathlineto{\pgfqpoint{2.733327in}{1.345947in}}%
\pgfpathlineto{\pgfqpoint{2.733933in}{1.349239in}}%
\pgfpathlineto{\pgfqpoint{2.736872in}{1.354196in}}%
\pgfpathlineto{\pgfqpoint{2.732390in}{1.360647in}}%
\pgfpathlineto{\pgfqpoint{2.730729in}{1.363650in}}%
\pgfpathlineto{\pgfqpoint{2.728219in}{1.366741in}}%
\pgfpathlineto{\pgfqpoint{2.715766in}{1.364323in}}%
\pgfpathlineto{\pgfqpoint{2.718876in}{1.362646in}}%
\pgfpathlineto{\pgfqpoint{2.714460in}{1.363930in}}%
\pgfpathlineto{\pgfqpoint{2.706093in}{1.362918in}}%
\pgfpathlineto{\pgfqpoint{2.702608in}{1.366088in}}%
\pgfpathlineto{\pgfqpoint{2.694235in}{1.368693in}}%
\pgfpathlineto{\pgfqpoint{2.688676in}{1.368198in}}%
\pgfpathlineto{\pgfqpoint{2.680696in}{1.369522in}}%
\pgfpathlineto{\pgfqpoint{2.678479in}{1.372828in}}%
\pgfpathlineto{\pgfqpoint{2.667892in}{1.379248in}}%
\pgfpathlineto{\pgfqpoint{2.648428in}{1.381880in}}%
\pgfpathlineto{\pgfqpoint{2.643246in}{1.386659in}}%
\pgfpathlineto{\pgfqpoint{2.633924in}{1.387792in}}%
\pgfpathlineto{\pgfqpoint{2.618291in}{1.393202in}}%
\pgfpathlineto{\pgfqpoint{2.611382in}{1.398778in}}%
\pgfpathlineto{\pgfqpoint{2.614560in}{1.411933in}}%
\pgfpathlineto{\pgfqpoint{2.589662in}{1.421558in}}%
\pgfpathlineto{\pgfqpoint{2.579308in}{1.425940in}}%
\pgfpathlineto{\pgfqpoint{2.560410in}{1.425546in}}%
\pgfpathlineto{\pgfqpoint{2.554165in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{2.540369in}{1.422833in}}%
\pgfpathlineto{\pgfqpoint{2.524930in}{1.425225in}}%
\pgfpathlineto{\pgfqpoint{2.505259in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{2.499312in}{1.412941in}}%
\pgfpathlineto{\pgfqpoint{2.498426in}{1.409137in}}%
\pgfpathlineto{\pgfqpoint{2.480569in}{1.409199in}}%
\pgfpathlineto{\pgfqpoint{2.475385in}{1.414964in}}%
\pgfpathlineto{\pgfqpoint{2.466916in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{2.459702in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{2.451563in}{1.412394in}}%
\pgfpathlineto{\pgfqpoint{2.455568in}{1.419419in}}%
\pgfpathlineto{\pgfqpoint{2.442175in}{1.432847in}}%
\pgfpathlineto{\pgfqpoint{2.423130in}{1.438831in}}%
\pgfpathlineto{\pgfqpoint{2.415313in}{1.442095in}}%
\pgfpathlineto{\pgfqpoint{2.405151in}{1.444305in}}%
\pgfpathlineto{\pgfqpoint{2.397881in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{2.380676in}{1.450165in}}%
\pgfpathlineto{\pgfqpoint{2.371648in}{1.452632in}}%
\pgfpathlineto{\pgfqpoint{2.366633in}{1.457989in}}%
\pgfpathlineto{\pgfqpoint{2.357864in}{1.461411in}}%
\pgfpathlineto{\pgfqpoint{2.337614in}{1.468489in}}%
\pgfpathlineto{\pgfqpoint{2.323532in}{1.467657in}}%
\pgfpathlineto{\pgfqpoint{2.319158in}{1.462327in}}%
\pgfpathlineto{\pgfqpoint{2.303100in}{1.465927in}}%
\pgfpathlineto{\pgfqpoint{2.288565in}{1.463099in}}%
\pgfpathlineto{\pgfqpoint{2.282196in}{1.460407in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.271051in}{1.460358in}}%
\pgfpathlineto{\pgfqpoint{2.261596in}{1.458184in}}%
\pgfpathlineto{\pgfqpoint{2.251187in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{2.237411in}{1.463284in}}%
\pgfpathlineto{\pgfqpoint{2.223116in}{1.457272in}}%
\pgfpathlineto{\pgfqpoint{2.214109in}{1.458491in}}%
\pgfpathlineto{\pgfqpoint{2.208235in}{1.457599in}}%
\pgfpathlineto{\pgfqpoint{2.199258in}{1.456797in}}%
\pgfpathlineto{\pgfqpoint{2.192123in}{1.456669in}}%
\pgfpathlineto{\pgfqpoint{2.180671in}{1.461787in}}%
\pgfpathlineto{\pgfqpoint{2.172621in}{1.462045in}}%
\pgfpathlineto{\pgfqpoint{2.162936in}{1.461740in}}%
\pgfpathlineto{\pgfqpoint{2.151696in}{1.460042in}}%
\pgfpathlineto{\pgfqpoint{2.142860in}{1.460448in}}%
\pgfpathlineto{\pgfqpoint{2.126633in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{2.129155in}{1.466514in}}%
\pgfpathlineto{\pgfqpoint{2.118924in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{2.109957in}{1.476758in}}%
\pgfpathlineto{\pgfqpoint{2.106804in}{1.480902in}}%
\pgfpathlineto{\pgfqpoint{2.100982in}{1.483226in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{1.490827in}}%
\pgfpathlineto{\pgfqpoint{2.074590in}{1.498600in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.502848in}}%
\pgfpathlineto{\pgfqpoint{2.050104in}{1.501809in}}%
\pgfpathlineto{\pgfqpoint{2.042583in}{1.500447in}}%
\pgfpathlineto{\pgfqpoint{2.015940in}{1.509397in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.512290in}}%
\pgfpathlineto{\pgfqpoint{1.992304in}{1.517234in}}%
\pgfpathlineto{\pgfqpoint{1.981263in}{1.515643in}}%
\pgfpathlineto{\pgfqpoint{1.975558in}{1.514200in}}%
\pgfpathlineto{\pgfqpoint{1.962616in}{1.516682in}}%
\pgfpathlineto{\pgfqpoint{1.966215in}{1.519987in}}%
\pgfpathlineto{\pgfqpoint{1.951959in}{1.530087in}}%
\pgfpathlineto{\pgfqpoint{1.943994in}{1.532549in}}%
\pgfpathlineto{\pgfqpoint{1.934923in}{1.537793in}}%
\pgfpathlineto{\pgfqpoint{1.911218in}{1.538842in}}%
\pgfpathlineto{\pgfqpoint{1.901754in}{1.538430in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{1.542212in}}%
\pgfpathlineto{\pgfqpoint{1.872378in}{1.546143in}}%
\pgfpathlineto{\pgfqpoint{1.849509in}{1.544018in}}%
\pgfpathlineto{\pgfqpoint{1.836661in}{1.540636in}}%
\pgfpathlineto{\pgfqpoint{1.823279in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{1.541981in}}%
\pgfpathlineto{\pgfqpoint{1.789630in}{1.545664in}}%
\pgfpathlineto{\pgfqpoint{1.776068in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.766746in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{1.540505in}}%
\pgfpathlineto{\pgfqpoint{1.751630in}{1.548979in}}%
\pgfpathlineto{\pgfqpoint{1.737488in}{1.553342in}}%
\pgfpathlineto{\pgfqpoint{1.720292in}{1.557686in}}%
\pgfpathlineto{\pgfqpoint{1.708902in}{1.561278in}}%
\pgfpathlineto{\pgfqpoint{1.699427in}{1.565721in}}%
\pgfpathlineto{\pgfqpoint{1.690096in}{1.561629in}}%
\pgfpathlineto{\pgfqpoint{1.693172in}{1.557903in}}%
\pgfpathlineto{\pgfqpoint{1.685873in}{1.560117in}}%
\pgfpathlineto{\pgfqpoint{1.676167in}{1.561292in}}%
\pgfpathlineto{\pgfqpoint{1.670429in}{1.559164in}}%
\pgfpathlineto{\pgfqpoint{1.662101in}{1.561087in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{1.562686in}}%
\pgfpathlineto{\pgfqpoint{1.654447in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{1.650646in}{1.564748in}}%
\pgfpathlineto{\pgfqpoint{1.636715in}{1.569152in}}%
\pgfpathlineto{\pgfqpoint{1.637338in}{1.569786in}}%
\pgfpathlineto{\pgfqpoint{1.636322in}{1.570536in}}%
\pgfpathlineto{\pgfqpoint{1.632080in}{1.575907in}}%
\pgfpathlineto{\pgfqpoint{1.635832in}{1.574889in}}%
\pgfpathlineto{\pgfqpoint{1.632884in}{1.574579in}}%
\pgfpathlineto{\pgfqpoint{1.632554in}{1.572604in}}%
\pgfpathlineto{\pgfqpoint{1.631639in}{1.577895in}}%
\pgfpathlineto{\pgfqpoint{1.625990in}{1.578187in}}%
\pgfpathlineto{\pgfqpoint{1.627880in}{1.576370in}}%
\pgfpathlineto{\pgfqpoint{1.626109in}{1.585171in}}%
\pgfpathlineto{\pgfqpoint{1.629020in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{1.629784in}{1.584070in}}%
\pgfpathlineto{\pgfqpoint{1.633324in}{1.583164in}}%
\pgfpathlineto{\pgfqpoint{1.631678in}{1.595453in}}%
\pgfpathlineto{\pgfqpoint{1.637128in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{1.627326in}{1.586268in}}%
\pgfpathlineto{\pgfqpoint{1.628561in}{1.587004in}}%
\pgfpathlineto{\pgfqpoint{1.620279in}{1.590936in}}%
\pgfpathlineto{\pgfqpoint{1.617315in}{1.590636in}}%
\pgfpathlineto{\pgfqpoint{1.609603in}{1.587327in}}%
\pgfpathlineto{\pgfqpoint{1.608687in}{1.583561in}}%
\pgfpathlineto{\pgfqpoint{1.621325in}{1.577676in}}%
\pgfpathlineto{\pgfqpoint{1.620274in}{1.576294in}}%
\pgfpathlineto{\pgfqpoint{1.618370in}{1.574421in}}%
\pgfpathlineto{\pgfqpoint{1.616071in}{1.576997in}}%
\pgfpathlineto{\pgfqpoint{1.613419in}{1.577098in}}%
\pgfpathlineto{\pgfqpoint{1.608584in}{1.575575in}}%
\pgfpathlineto{\pgfqpoint{1.618904in}{1.580163in}}%
\pgfpathlineto{\pgfqpoint{1.618123in}{1.582424in}}%
\pgfpathlineto{\pgfqpoint{1.620458in}{1.582318in}}%
\pgfpathlineto{\pgfqpoint{1.622990in}{1.584363in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{1.586650in}}%
\pgfpathlineto{\pgfqpoint{1.629293in}{1.587022in}}%
\pgfpathlineto{\pgfqpoint{1.619814in}{1.593877in}}%
\pgfpathlineto{\pgfqpoint{1.622747in}{1.596844in}}%
\pgfpathlineto{\pgfqpoint{1.620156in}{1.597601in}}%
\pgfpathlineto{\pgfqpoint{1.622085in}{1.593827in}}%
\pgfpathlineto{\pgfqpoint{1.618922in}{1.596005in}}%
\pgfpathlineto{\pgfqpoint{1.616625in}{1.596865in}}%
\pgfpathlineto{\pgfqpoint{1.615159in}{1.598219in}}%
\pgfpathlineto{\pgfqpoint{1.615159in}{1.598219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.275000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523528in}{1.119949in}}%
\pgfpathlineto{\pgfqpoint{1.524174in}{1.120024in}}%
\pgfpathlineto{\pgfqpoint{1.524138in}{1.120548in}}%
\pgfpathlineto{\pgfqpoint{1.524593in}{1.120835in}}%
\pgfpathlineto{\pgfqpoint{1.525371in}{1.120907in}}%
\pgfpathlineto{\pgfqpoint{1.518643in}{1.119341in}}%
\pgfpathlineto{\pgfqpoint{1.517820in}{1.117351in}}%
\pgfpathlineto{\pgfqpoint{1.512923in}{1.116529in}}%
\pgfpathlineto{\pgfqpoint{1.505370in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{1.517847in}{1.132823in}}%
\pgfpathlineto{\pgfqpoint{1.516580in}{1.151974in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.179847in}}%
\pgfpathlineto{\pgfqpoint{1.517661in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{1.513670in}{1.252572in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.285995in}}%
\pgfpathlineto{\pgfqpoint{1.519706in}{1.319740in}}%
\pgfpathlineto{\pgfqpoint{1.514840in}{1.349484in}}%
\pgfpathlineto{\pgfqpoint{1.499138in}{1.362548in}}%
\pgfpathlineto{\pgfqpoint{1.486414in}{1.372347in}}%
\pgfpathlineto{\pgfqpoint{1.461206in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{1.440008in}{1.384695in}}%
\pgfpathlineto{\pgfqpoint{1.420582in}{1.389516in}}%
\pgfpathlineto{\pgfqpoint{1.398530in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{1.366513in}{1.383114in}}%
\pgfpathlineto{\pgfqpoint{1.340723in}{1.377580in}}%
\pgfpathlineto{\pgfqpoint{1.318235in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{1.288445in}{1.366401in}}%
\pgfpathlineto{\pgfqpoint{1.250995in}{1.356944in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.345159in}}%
\pgfpathlineto{\pgfqpoint{1.187646in}{1.328496in}}%
\pgfpathlineto{\pgfqpoint{1.154343in}{1.314182in}}%
\pgfpathlineto{\pgfqpoint{1.130623in}{1.296044in}}%
\pgfpathlineto{\pgfqpoint{1.103975in}{1.275216in}}%
\pgfpathlineto{\pgfqpoint{1.091900in}{1.257711in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{1.241127in}}%
\pgfpathlineto{\pgfqpoint{1.079663in}{1.226425in}}%
\pgfpathlineto{\pgfqpoint{1.095019in}{1.214021in}}%
\pgfpathlineto{\pgfqpoint{1.118714in}{1.203585in}}%
\pgfpathlineto{\pgfqpoint{1.153558in}{1.181560in}}%
\pgfpathlineto{\pgfqpoint{1.201026in}{1.161574in}}%
\pgfpathlineto{\pgfqpoint{1.238343in}{1.145135in}}%
\pgfpathlineto{\pgfqpoint{1.291562in}{1.133495in}}%
\pgfpathlineto{\pgfqpoint{1.333682in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{1.373951in}{1.109626in}}%
\pgfpathlineto{\pgfqpoint{1.427569in}{1.093323in}}%
\pgfpathlineto{\pgfqpoint{1.480745in}{1.076439in}}%
\pgfpathlineto{\pgfqpoint{1.535793in}{1.061080in}}%
\pgfpathlineto{\pgfqpoint{1.600958in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{1.657243in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{1.707314in}{1.021234in}}%
\pgfpathlineto{\pgfqpoint{1.757028in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{1.799153in}{1.024288in}}%
\pgfpathlineto{\pgfqpoint{1.847641in}{1.028548in}}%
\pgfpathlineto{\pgfqpoint{1.897288in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{1.939007in}{1.052481in}}%
\pgfpathlineto{\pgfqpoint{2.019935in}{1.079825in}}%
\pgfpathlineto{\pgfqpoint{2.064739in}{1.097109in}}%
\pgfpathlineto{\pgfqpoint{2.108008in}{1.111606in}}%
\pgfpathlineto{\pgfqpoint{2.152379in}{1.128006in}}%
\pgfpathlineto{\pgfqpoint{2.199850in}{1.148862in}}%
\pgfpathlineto{\pgfqpoint{2.245985in}{1.168786in}}%
\pgfpathlineto{\pgfqpoint{2.285999in}{1.189017in}}%
\pgfpathlineto{\pgfqpoint{2.324926in}{1.207130in}}%
\pgfpathlineto{\pgfqpoint{2.355770in}{1.225819in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{1.249002in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.264390in}}%
\pgfpathlineto{\pgfqpoint{2.371094in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{2.363836in}{1.300801in}}%
\pgfpathlineto{\pgfqpoint{2.336875in}{1.325336in}}%
\pgfpathlineto{\pgfqpoint{2.303715in}{1.343605in}}%
\pgfpathlineto{\pgfqpoint{2.268962in}{1.358813in}}%
\pgfpathlineto{\pgfqpoint{2.244454in}{1.384257in}}%
\pgfpathlineto{\pgfqpoint{2.203877in}{1.403967in}}%
\pgfpathlineto{\pgfqpoint{2.164975in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{2.114163in}{1.441033in}}%
\pgfpathlineto{\pgfqpoint{1.990098in}{1.459473in}}%
\pgfpathlineto{\pgfqpoint{1.935655in}{1.476335in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{1.491761in}}%
\pgfpathlineto{\pgfqpoint{1.836527in}{1.499318in}}%
\pgfpathlineto{\pgfqpoint{1.799432in}{1.504998in}}%
\pgfpathlineto{\pgfqpoint{1.769141in}{1.511396in}}%
\pgfpathlineto{\pgfqpoint{1.734610in}{1.517337in}}%
\pgfpathlineto{\pgfqpoint{1.709879in}{1.525070in}}%
\pgfpathlineto{\pgfqpoint{1.684777in}{1.532472in}}%
\pgfpathlineto{\pgfqpoint{1.645986in}{1.542354in}}%
\pgfpathlineto{\pgfqpoint{1.620848in}{1.540847in}}%
\pgfpathlineto{\pgfqpoint{1.608452in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{1.594116in}{1.540096in}}%
\pgfpathlineto{\pgfqpoint{1.580989in}{1.541011in}}%
\pgfpathlineto{\pgfqpoint{1.574087in}{1.544344in}}%
\pgfpathlineto{\pgfqpoint{1.563685in}{1.548021in}}%
\pgfpathlineto{\pgfqpoint{1.558217in}{1.548005in}}%
\pgfpathlineto{\pgfqpoint{1.553506in}{1.553353in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{1.562651in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{1.579964in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.590657in}}%
\pgfpathlineto{\pgfqpoint{1.526246in}{1.593775in}}%
\pgfpathlineto{\pgfqpoint{1.517025in}{1.592659in}}%
\pgfpathlineto{\pgfqpoint{1.501187in}{1.583329in}}%
\pgfpathlineto{\pgfqpoint{1.482911in}{1.568954in}}%
\pgfpathlineto{\pgfqpoint{1.440714in}{1.536888in}}%
\pgfpathlineto{\pgfqpoint{1.415744in}{1.518513in}}%
\pgfpathlineto{\pgfqpoint{1.384995in}{1.502031in}}%
\pgfpathlineto{\pgfqpoint{1.357079in}{1.484573in}}%
\pgfpathlineto{\pgfqpoint{1.327309in}{1.465538in}}%
\pgfpathlineto{\pgfqpoint{1.297256in}{1.441601in}}%
\pgfpathlineto{\pgfqpoint{1.268028in}{1.419926in}}%
\pgfpathlineto{\pgfqpoint{1.235605in}{1.398169in}}%
\pgfpathlineto{\pgfqpoint{1.195696in}{1.370479in}}%
\pgfpathlineto{\pgfqpoint{1.163640in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.129106in}{1.318942in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{1.292427in}}%
\pgfpathlineto{\pgfqpoint{1.090208in}{1.273560in}}%
\pgfpathlineto{\pgfqpoint{1.090292in}{1.248940in}}%
\pgfpathlineto{\pgfqpoint{1.106812in}{1.226632in}}%
\pgfpathlineto{\pgfqpoint{1.129036in}{1.208023in}}%
\pgfpathlineto{\pgfqpoint{1.162211in}{1.193822in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{1.183861in}}%
\pgfpathlineto{\pgfqpoint{1.226711in}{1.168260in}}%
\pgfpathlineto{\pgfqpoint{1.271453in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.131290in}}%
\pgfpathlineto{\pgfqpoint{1.347587in}{1.114705in}}%
\pgfpathlineto{\pgfqpoint{1.392564in}{1.098818in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{1.081293in}}%
\pgfpathlineto{\pgfqpoint{1.494695in}{1.063181in}}%
\pgfpathlineto{\pgfqpoint{1.545582in}{1.051734in}}%
\pgfpathlineto{\pgfqpoint{1.595777in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{1.648896in}{1.028861in}}%
\pgfpathlineto{\pgfqpoint{1.705713in}{1.024422in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{1.025497in}}%
\pgfpathlineto{\pgfqpoint{1.794921in}{1.029091in}}%
\pgfpathlineto{\pgfqpoint{1.842089in}{1.035134in}}%
\pgfpathlineto{\pgfqpoint{1.884928in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{1.931314in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{1.976572in}{1.059920in}}%
\pgfpathlineto{\pgfqpoint{2.060782in}{1.086741in}}%
\pgfpathlineto{\pgfqpoint{2.104579in}{1.099236in}}%
\pgfpathlineto{\pgfqpoint{2.188218in}{1.129045in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.151724in}}%
\pgfpathlineto{\pgfqpoint{2.279254in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{1.186652in}}%
\pgfpathlineto{\pgfqpoint{2.340917in}{1.203705in}}%
\pgfpathlineto{\pgfqpoint{2.367297in}{1.225383in}}%
\pgfpathlineto{\pgfqpoint{2.379969in}{1.240112in}}%
\pgfpathlineto{\pgfqpoint{2.378118in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{2.377240in}{1.278022in}}%
\pgfpathlineto{\pgfqpoint{2.355370in}{1.289663in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{2.309118in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{2.277676in}{1.335399in}}%
\pgfpathlineto{\pgfqpoint{2.249777in}{1.354422in}}%
\pgfpathlineto{\pgfqpoint{2.207229in}{1.378453in}}%
\pgfpathlineto{\pgfqpoint{2.146745in}{1.399214in}}%
\pgfpathlineto{\pgfqpoint{2.093274in}{1.416522in}}%
\pgfpathlineto{\pgfqpoint{2.033964in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.979402in}{1.445970in}}%
\pgfpathlineto{\pgfqpoint{1.925442in}{1.462146in}}%
\pgfpathlineto{\pgfqpoint{1.881100in}{1.477790in}}%
\pgfpathlineto{\pgfqpoint{1.837239in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{1.796229in}{1.502323in}}%
\pgfpathlineto{\pgfqpoint{1.740506in}{1.515209in}}%
\pgfpathlineto{\pgfqpoint{1.705364in}{1.517229in}}%
\pgfpathlineto{\pgfqpoint{1.660985in}{1.527102in}}%
\pgfpathlineto{\pgfqpoint{1.639388in}{1.531300in}}%
\pgfpathlineto{\pgfqpoint{1.612481in}{1.529790in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{1.526777in}}%
\pgfpathlineto{\pgfqpoint{1.586527in}{1.527485in}}%
\pgfpathlineto{\pgfqpoint{1.573895in}{1.529162in}}%
\pgfpathlineto{\pgfqpoint{1.568756in}{1.534005in}}%
\pgfpathlineto{\pgfqpoint{1.556684in}{1.541545in}}%
\pgfpathlineto{\pgfqpoint{1.542579in}{1.545388in}}%
\pgfpathlineto{\pgfqpoint{1.531692in}{1.546305in}}%
\pgfpathlineto{\pgfqpoint{1.532691in}{1.553744in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{1.524190in}{1.555640in}}%
\pgfpathlineto{\pgfqpoint{1.524190in}{1.555640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.369027in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{0.563471in}{2.078472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573193in,y=2.044444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Ref}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834865in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{1.029309in}{2.078472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039031in,y=2.044444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont TR-C1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468238in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{1.662682in}{2.078472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672405in,y=2.044444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont TR-C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101611in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{2.296056in}{2.078472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305778in,y=2.044444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont TR-C3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734985in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{2.929429in}{2.078472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939151in,y=2.044444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont TR-N}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/td_sens.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{1.976190in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{1.976190in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567100in}{1.597143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238095in}{1.597143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909091in}{1.597143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.644545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343749in,y=1.605965in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.940725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284721in,y=1.902145in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.236905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284721in,y=2.198325in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.533085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284721in,y=2.494505in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229165in,y=2.118571in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \%\) inc. Pos. RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.597143in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567100in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{0.902597in}{1.716628in}}%
\pgfpathlineto{\pgfqpoint{1.238095in}{1.861586in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{2.331228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.597143in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567100in}{1.644545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902597in}{1.716628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238095in}{1.861586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909091in}{2.331228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.597143in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567100in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{0.902597in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{1.238095in}{1.758650in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{2.128452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.597143in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567100in}{1.644545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902597in}{1.666244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238095in}{1.758650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909091in}{2.128452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976190in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{1.976190in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{1.976190in}{1.597143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{1.976190in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123810in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.123810in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190909in}{1.597143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638240in}{1.597143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085570in}{1.597143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532900in}{1.597143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123810in}{1.644545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123810in}{1.940725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123810in}{2.236905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123810in}{2.533085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.123810in}{1.597143in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190909in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{2.414574in}{1.653836in}}%
\pgfpathlineto{\pgfqpoint{2.638240in}{1.720575in}}%
\pgfpathlineto{\pgfqpoint{3.085570in}{2.011513in}}%
\pgfpathlineto{\pgfqpoint{3.532900in}{2.467895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.123810in}{1.597143in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190909in}{1.644545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414574in}{1.653836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638240in}{1.720575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085570in}{2.011513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532900in}{2.467895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.123810in}{1.597143in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190909in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{2.414574in}{1.663780in}}%
\pgfpathlineto{\pgfqpoint{2.638240in}{1.749712in}}%
\pgfpathlineto{\pgfqpoint{3.085570in}{2.083103in}}%
\pgfpathlineto{\pgfqpoint{3.532900in}{2.592597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.123810in}{1.597143in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190909in}{1.644545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414574in}{1.663780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638240in}{1.749712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085570in}{2.083103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532900in}{2.592597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123810in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{2.123810in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123810in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.597143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123810in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.976190in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.976190in}{1.492857in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.492857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567100in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567100in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238095in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238095in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909091in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909091in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238095in,y=0.198457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\delta \mathbf{p}^I_U|_2\)(m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.497403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343749in,y=0.458822in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.980235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284721in,y=0.941655in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.463067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284721in,y=1.424487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229165in,y=0.971429in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \%\) inc. Rot. RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.450000in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567100in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{0.902597in}{0.550940in}}%
\pgfpathlineto{\pgfqpoint{1.238095in}{0.606245in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{0.721557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.450000in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567100in}{0.497403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902597in}{0.550940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238095in}{0.606245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909091in}{0.721557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.450000in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567100in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{0.902597in}{0.568349in}}%
\pgfpathlineto{\pgfqpoint{1.238095in}{0.646802in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{0.823937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.450000in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567100in}{0.497403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902597in}{0.568349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238095in}{0.646802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909091in}{0.823937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.492857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976190in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.976190in}{1.492857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.976190in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.492857in}}%
\pgfpathlineto{\pgfqpoint{1.976190in}{1.492857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123810in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.492857in}}%
\pgfpathlineto{\pgfqpoint{2.123810in}{1.492857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190909in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190909in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638240in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638240in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085570in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085570in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532900in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532900in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861905in,y=0.198457in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\delta t_d|\)(ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123810in}{0.497403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123810in}{0.980235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123810in}{1.463067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.123810in}{0.450000in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190909in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{2.414574in}{0.528793in}}%
\pgfpathlineto{\pgfqpoint{2.638240in}{0.564456in}}%
\pgfpathlineto{\pgfqpoint{3.085570in}{0.725640in}}%
\pgfpathlineto{\pgfqpoint{3.532900in}{0.964756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.123810in}{0.450000in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190909in}{0.497403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414574in}{0.528793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638240in}{0.564456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085570in}{0.725640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532900in}{0.964756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.123810in}{0.450000in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190909in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{2.414574in}{0.583154in}}%
\pgfpathlineto{\pgfqpoint{2.638240in}{0.721263in}}%
\pgfpathlineto{\pgfqpoint{3.085570in}{1.043597in}}%
\pgfpathlineto{\pgfqpoint{3.532900in}{1.445455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.123810in}{0.450000in}}{\pgfqpoint{1.476190in}{1.042857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190909in}{0.497403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414574in}{0.583154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638240in}{0.721263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085570in}{1.043597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532900in}{1.445455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123810in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.123810in}{1.492857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.492857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123810in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123810in}{1.492857in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.492857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843654in}{2.835787in}}%
\pgfpathlineto{\pgfqpoint{1.065877in}{2.835787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954765in}{2.835787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154765in,y=2.796898in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbf{p}^I_U|_2\) = 0.02m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140625in}{2.835787in}}%
\pgfpathlineto{\pgfqpoint{2.362848in}{2.835787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251737in}{2.835787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451737in,y=2.796898in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbf{p}^I_U|_2\) = 0.2m}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/traj_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797084in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{1.573415in}{1.172324in}}%
\pgfpathlineto{\pgfqpoint{1.560490in}{2.074174in}}%
\pgfpathlineto{\pgfqpoint{0.740873in}{1.650122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573415in}{1.172324in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.908464in}}%
\pgfpathlineto{\pgfqpoint{2.883616in}{1.837509in}}%
\pgfpathlineto{\pgfqpoint{1.560490in}{2.074174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797084in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{2.120232in}{0.393050in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.908464in}}%
\pgfpathlineto{\pgfqpoint{1.573415in}{1.172324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797084in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{2.120232in}{0.393050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216428in,y=0.131464in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x(m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838817in}{0.690664in}}%
\pgfpathlineto{\pgfqpoint{1.613210in}{1.163974in}}%
\pgfpathlineto{\pgfqpoint{1.602270in}{2.066701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235448in}{0.598545in}}%
\pgfpathlineto{\pgfqpoint{1.990993in}{1.084710in}}%
\pgfpathlineto{\pgfqpoint{1.999191in}{1.995704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643341in}{0.503810in}}%
\pgfpathlineto{\pgfqpoint{2.378711in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{2.407091in}{1.922744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062983in}{0.406346in}}%
\pgfpathlineto{\pgfqpoint{2.776762in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{2.826432in}{1.847737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845488in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{0.825450in}{0.682494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734883in,y=0.503335in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241963in}{0.602737in}}%
\pgfpathlineto{\pgfqpoint{1.222393in}{0.590145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131432in,y=0.408264in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649689in}{0.508122in}}%
\pgfpathlineto{\pgfqpoint{1.630621in}{0.495169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539282in,y=0.310484in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069151in}{0.410783in}}%
\pgfpathlineto{\pgfqpoint{2.050623in}{0.397454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958921in,y=0.209877in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831000in}{0.908464in}}%
\pgfpathlineto{\pgfqpoint{2.120232in}{0.393050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866344in,y=0.316102in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont y(m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906784in}{1.735961in}}%
\pgfpathlineto{\pgfqpoint{0.953745in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{2.264047in}{0.497337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169397in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{1.202221in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{2.491749in}{0.662456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419426in}{2.001190in}}%
\pgfpathlineto{\pgfqpoint{1.439369in}{1.090831in}}%
\pgfpathlineto{\pgfqpoint{2.708614in}{0.819716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253086in}{0.499832in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{0.492341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442105in,y=0.334843in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480973in}{0.664830in}}%
\pgfpathlineto{\pgfqpoint{2.513324in}{0.657701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665262in,y=0.503767in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698018in}{0.821979in}}%
\pgfpathlineto{\pgfqpoint{2.729828in}{0.815184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877807in,y=0.664659in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831000in}{0.908464in}}%
\pgfpathlineto{\pgfqpoint{2.883616in}{1.837509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431782in,y=1.415770in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont z(m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844257in}{1.142549in}}%
\pgfpathlineto{\pgfqpoint{1.570154in}{1.399927in}}%
\pgfpathlineto{\pgfqpoint{0.782939in}{0.939355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857634in}{1.378745in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.629330in}}%
\pgfpathlineto{\pgfqpoint{0.768654in}{1.180718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871368in}{1.621257in}}%
\pgfpathlineto{\pgfqpoint{1.563494in}{1.864603in}}%
\pgfpathlineto{\pgfqpoint{0.753974in}{1.428755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833621in}{1.144698in}}%
\pgfpathlineto{\pgfqpoint{2.865551in}{1.138248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107013in,y=1.168451in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846853in}{1.380838in}}%
\pgfpathlineto{\pgfqpoint{2.879219in}{1.374555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123785in,y=1.403975in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860438in}{1.623291in}}%
\pgfpathlineto{\pgfqpoint{2.893252in}{1.617186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141003in,y=1.645771in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.275000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242227in}{0.959771in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{0.959769in}}%
\pgfpathlineto{\pgfqpoint{1.240925in}{0.960450in}}%
\pgfpathlineto{\pgfqpoint{1.239932in}{0.960955in}}%
\pgfpathlineto{\pgfqpoint{1.239820in}{0.961392in}}%
\pgfpathlineto{\pgfqpoint{1.240181in}{0.961168in}}%
\pgfpathlineto{\pgfqpoint{1.235619in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{1.234209in}{0.960867in}}%
\pgfpathlineto{\pgfqpoint{1.233078in}{0.959633in}}%
\pgfpathlineto{\pgfqpoint{1.234378in}{0.958983in}}%
\pgfpathlineto{\pgfqpoint{1.233184in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{1.232576in}{0.958666in}}%
\pgfpathlineto{\pgfqpoint{1.227195in}{0.958509in}}%
\pgfpathlineto{\pgfqpoint{1.227863in}{0.958573in}}%
\pgfpathlineto{\pgfqpoint{1.232339in}{0.962149in}}%
\pgfpathlineto{\pgfqpoint{1.235113in}{0.962630in}}%
\pgfpathlineto{\pgfqpoint{1.233669in}{0.963581in}}%
\pgfpathlineto{\pgfqpoint{1.234639in}{0.965358in}}%
\pgfpathlineto{\pgfqpoint{1.235441in}{0.965358in}}%
\pgfpathlineto{\pgfqpoint{1.235959in}{0.970858in}}%
\pgfpathlineto{\pgfqpoint{1.235356in}{0.979678in}}%
\pgfpathlineto{\pgfqpoint{1.235616in}{0.979332in}}%
\pgfpathlineto{\pgfqpoint{1.238659in}{0.990750in}}%
\pgfpathlineto{\pgfqpoint{1.238230in}{0.989124in}}%
\pgfpathlineto{\pgfqpoint{1.240445in}{1.004409in}}%
\pgfpathlineto{\pgfqpoint{1.239971in}{1.003492in}}%
\pgfpathlineto{\pgfqpoint{1.242052in}{1.021024in}}%
\pgfpathlineto{\pgfqpoint{1.242618in}{1.020871in}}%
\pgfpathlineto{\pgfqpoint{1.240821in}{1.039620in}}%
\pgfpathlineto{\pgfqpoint{1.240191in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{1.239702in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{1.239193in}{1.059088in}}%
\pgfpathlineto{\pgfqpoint{1.234775in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{1.233201in}{1.079464in}}%
\pgfpathlineto{\pgfqpoint{1.227914in}{1.099027in}}%
\pgfpathlineto{\pgfqpoint{1.227227in}{1.098372in}}%
\pgfpathlineto{\pgfqpoint{1.223692in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{1.224136in}{1.117849in}}%
\pgfpathlineto{\pgfqpoint{1.218736in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{1.209824in}{1.147193in}}%
\pgfpathlineto{\pgfqpoint{1.210097in}{1.146842in}}%
\pgfpathlineto{\pgfqpoint{1.201135in}{1.157848in}}%
\pgfpathlineto{\pgfqpoint{1.201342in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{1.191675in}{1.166327in}}%
\pgfpathlineto{\pgfqpoint{1.191787in}{1.166182in}}%
\pgfpathlineto{\pgfqpoint{1.180759in}{1.170558in}}%
\pgfpathlineto{\pgfqpoint{1.167952in}{1.172384in}}%
\pgfpathlineto{\pgfqpoint{1.154552in}{1.171190in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{1.165745in}}%
\pgfpathlineto{\pgfqpoint{1.121814in}{1.157658in}}%
\pgfpathlineto{\pgfqpoint{1.121297in}{1.157946in}}%
\pgfpathlineto{\pgfqpoint{1.108003in}{1.147320in}}%
\pgfpathlineto{\pgfqpoint{1.109470in}{1.146773in}}%
\pgfpathlineto{\pgfqpoint{1.091136in}{1.134993in}}%
\pgfpathlineto{\pgfqpoint{1.089363in}{1.134779in}}%
\pgfpathlineto{\pgfqpoint{1.071039in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{1.106972in}}%
\pgfpathlineto{\pgfqpoint{1.053029in}{1.106893in}}%
\pgfpathlineto{\pgfqpoint{1.030026in}{1.092748in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{1.093481in}}%
\pgfpathlineto{\pgfqpoint{1.009107in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{1.009236in}{1.078446in}}%
\pgfpathlineto{\pgfqpoint{0.990254in}{1.063539in}}%
\pgfpathlineto{\pgfqpoint{0.973730in}{1.047192in}}%
\pgfpathlineto{\pgfqpoint{0.975229in}{1.046298in}}%
\pgfpathlineto{\pgfqpoint{0.963478in}{1.030511in}}%
\pgfpathlineto{\pgfqpoint{0.965798in}{1.030200in}}%
\pgfpathlineto{\pgfqpoint{0.953577in}{1.016460in}}%
\pgfpathlineto{\pgfqpoint{0.949631in}{1.005814in}}%
\pgfpathlineto{\pgfqpoint{0.950050in}{1.005610in}}%
\pgfpathlineto{\pgfqpoint{0.944551in}{0.996854in}}%
\pgfpathlineto{\pgfqpoint{0.943899in}{0.987983in}}%
\pgfpathlineto{\pgfqpoint{0.942718in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{0.951104in}{0.979815in}}%
\pgfpathlineto{\pgfqpoint{0.951708in}{0.979828in}}%
\pgfpathlineto{\pgfqpoint{0.964090in}{0.971660in}}%
\pgfpathlineto{\pgfqpoint{0.964291in}{0.971975in}}%
\pgfpathlineto{\pgfqpoint{0.984437in}{0.964953in}}%
\pgfpathlineto{\pgfqpoint{0.983653in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{1.012975in}{0.958499in}}%
\pgfpathlineto{\pgfqpoint{1.081447in}{0.947955in}}%
\pgfpathlineto{\pgfqpoint{1.123139in}{0.944874in}}%
\pgfpathlineto{\pgfqpoint{1.121011in}{0.945973in}}%
\pgfpathlineto{\pgfqpoint{1.164261in}{0.944191in}}%
\pgfpathlineto{\pgfqpoint{1.162654in}{0.944776in}}%
\pgfpathlineto{\pgfqpoint{1.212697in}{0.942675in}}%
\pgfpathlineto{\pgfqpoint{1.266536in}{0.941316in}}%
\pgfpathlineto{\pgfqpoint{1.494812in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{0.937388in}}%
\pgfpathlineto{\pgfqpoint{1.555568in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{1.615185in}{0.935473in}}%
\pgfpathlineto{\pgfqpoint{1.674291in}{0.934969in}}%
\pgfpathlineto{\pgfqpoint{1.729034in}{0.934887in}}%
\pgfpathlineto{\pgfqpoint{1.728734in}{0.934761in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{0.936859in}}%
\pgfpathlineto{\pgfqpoint{1.779073in}{0.937033in}}%
\pgfpathlineto{\pgfqpoint{1.829697in}{0.939442in}}%
\pgfpathlineto{\pgfqpoint{1.875688in}{0.944120in}}%
\pgfpathlineto{\pgfqpoint{1.875546in}{0.944101in}}%
\pgfpathlineto{\pgfqpoint{1.915062in}{0.949449in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{1.954700in}{0.956636in}}%
\pgfpathlineto{\pgfqpoint{1.954519in}{0.956797in}}%
\pgfpathlineto{\pgfqpoint{1.994286in}{0.967242in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.967366in}}%
\pgfpathlineto{\pgfqpoint{2.028681in}{0.980657in}}%
\pgfpathlineto{\pgfqpoint{2.066312in}{0.998226in}}%
\pgfpathlineto{\pgfqpoint{2.067847in}{0.998624in}}%
\pgfpathlineto{\pgfqpoint{2.095992in}{1.019648in}}%
\pgfpathlineto{\pgfqpoint{2.094414in}{1.020443in}}%
\pgfpathlineto{\pgfqpoint{2.120515in}{1.042262in}}%
\pgfpathlineto{\pgfqpoint{2.119794in}{1.042418in}}%
\pgfpathlineto{\pgfqpoint{2.143193in}{1.065843in}}%
\pgfpathlineto{\pgfqpoint{2.142365in}{1.065567in}}%
\pgfpathlineto{\pgfqpoint{2.168376in}{1.092903in}}%
\pgfpathlineto{\pgfqpoint{2.171105in}{1.093345in}}%
\pgfpathlineto{\pgfqpoint{2.194127in}{1.121006in}}%
\pgfpathlineto{\pgfqpoint{2.218050in}{1.149811in}}%
\pgfpathlineto{\pgfqpoint{2.218549in}{1.149650in}}%
\pgfpathlineto{\pgfqpoint{2.239035in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{1.208790in}}%
\pgfpathlineto{\pgfqpoint{2.247855in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.268706in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{2.270332in}{1.236531in}}%
\pgfpathlineto{\pgfqpoint{2.285260in}{1.268831in}}%
\pgfpathlineto{\pgfqpoint{2.302235in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{2.302791in}{1.301209in}}%
\pgfpathlineto{\pgfqpoint{2.317261in}{1.332221in}}%
\pgfpathlineto{\pgfqpoint{2.316387in}{1.332093in}}%
\pgfpathlineto{\pgfqpoint{2.331050in}{1.363545in}}%
\pgfpathlineto{\pgfqpoint{2.330905in}{1.363610in}}%
\pgfpathlineto{\pgfqpoint{2.348395in}{1.393432in}}%
\pgfpathlineto{\pgfqpoint{2.349316in}{1.393016in}}%
\pgfpathlineto{\pgfqpoint{2.363680in}{1.421828in}}%
\pgfpathlineto{\pgfqpoint{2.361931in}{1.421441in}}%
\pgfpathlineto{\pgfqpoint{2.378504in}{1.450393in}}%
\pgfpathlineto{\pgfqpoint{2.379217in}{1.450511in}}%
\pgfpathlineto{\pgfqpoint{2.390870in}{1.477916in}}%
\pgfpathlineto{\pgfqpoint{2.389799in}{1.478663in}}%
\pgfpathlineto{\pgfqpoint{2.400910in}{1.502899in}}%
\pgfpathlineto{\pgfqpoint{2.400756in}{1.502903in}}%
\pgfpathlineto{\pgfqpoint{2.409691in}{1.524769in}}%
\pgfpathlineto{\pgfqpoint{2.409719in}{1.524756in}}%
\pgfpathlineto{\pgfqpoint{2.412191in}{1.541649in}}%
\pgfpathlineto{\pgfqpoint{2.410949in}{1.541327in}}%
\pgfpathlineto{\pgfqpoint{2.415024in}{1.555901in}}%
\pgfpathlineto{\pgfqpoint{2.415550in}{1.555538in}}%
\pgfpathlineto{\pgfqpoint{2.414255in}{1.568233in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{1.568331in}}%
\pgfpathlineto{\pgfqpoint{2.408875in}{1.577769in}}%
\pgfpathlineto{\pgfqpoint{2.403313in}{1.585663in}}%
\pgfpathlineto{\pgfqpoint{2.403898in}{1.586165in}}%
\pgfpathlineto{\pgfqpoint{2.390845in}{1.590796in}}%
\pgfpathlineto{\pgfqpoint{2.375772in}{1.591327in}}%
\pgfpathlineto{\pgfqpoint{2.376172in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{2.358270in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{1.589293in}}%
\pgfpathlineto{\pgfqpoint{2.308676in}{1.577016in}}%
\pgfpathlineto{\pgfqpoint{2.308142in}{1.577446in}}%
\pgfpathlineto{\pgfqpoint{2.278029in}{1.567472in}}%
\pgfpathlineto{\pgfqpoint{2.242642in}{1.555104in}}%
\pgfpathlineto{\pgfqpoint{2.207016in}{1.541695in}}%
\pgfpathlineto{\pgfqpoint{2.207267in}{1.541898in}}%
\pgfpathlineto{\pgfqpoint{2.168220in}{1.525957in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{1.525756in}}%
\pgfpathlineto{\pgfqpoint{2.126869in}{1.508489in}}%
\pgfpathlineto{\pgfqpoint{2.126945in}{1.508459in}}%
\pgfpathlineto{\pgfqpoint{1.993300in}{1.452189in}}%
\pgfpathlineto{\pgfqpoint{1.993547in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.944043in}{1.432367in}}%
\pgfpathlineto{\pgfqpoint{1.943522in}{1.432493in}}%
\pgfpathlineto{\pgfqpoint{1.895217in}{1.412354in}}%
\pgfpathlineto{\pgfqpoint{1.845950in}{1.392225in}}%
\pgfpathlineto{\pgfqpoint{1.798230in}{1.371128in}}%
\pgfpathlineto{\pgfqpoint{1.798883in}{1.370719in}}%
\pgfpathlineto{\pgfqpoint{1.751697in}{1.350673in}}%
\pgfpathlineto{\pgfqpoint{1.752055in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{1.657560in}{1.312384in}}%
\pgfpathlineto{\pgfqpoint{1.656893in}{1.312198in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{1.294137in}}%
\pgfpathlineto{\pgfqpoint{1.613410in}{1.294094in}}%
\pgfpathlineto{\pgfqpoint{1.570101in}{1.278031in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{1.278318in}}%
\pgfpathlineto{\pgfqpoint{1.524921in}{1.263196in}}%
\pgfpathlineto{\pgfqpoint{1.491099in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{1.491795in}{1.250960in}}%
\pgfpathlineto{\pgfqpoint{1.460237in}{1.237843in}}%
\pgfpathlineto{\pgfqpoint{1.460807in}{1.237398in}}%
\pgfpathlineto{\pgfqpoint{1.433845in}{1.226368in}}%
\pgfpathlineto{\pgfqpoint{1.434325in}{1.226223in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{1.216942in}}%
\pgfpathlineto{\pgfqpoint{1.414308in}{1.216796in}}%
\pgfpathlineto{\pgfqpoint{1.399374in}{1.209128in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.386684in}{1.205050in}}%
\pgfpathlineto{\pgfqpoint{1.386081in}{1.205580in}}%
\pgfpathlineto{\pgfqpoint{1.379539in}{1.201503in}}%
\pgfpathlineto{\pgfqpoint{1.379072in}{1.201607in}}%
\pgfpathlineto{\pgfqpoint{1.381131in}{1.198742in}}%
\pgfpathlineto{\pgfqpoint{1.381872in}{1.198546in}}%
\pgfpathlineto{\pgfqpoint{1.382483in}{1.195378in}}%
\pgfpathlineto{\pgfqpoint{1.379862in}{1.195061in}}%
\pgfpathlineto{\pgfqpoint{1.389865in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{1.405898in}{1.194884in}}%
\pgfpathlineto{\pgfqpoint{1.405733in}{1.194950in}}%
\pgfpathlineto{\pgfqpoint{1.426135in}{1.196897in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{1.199843in}}%
\pgfpathlineto{\pgfqpoint{1.477160in}{1.205846in}}%
\pgfpathlineto{\pgfqpoint{1.476444in}{1.206378in}}%
\pgfpathlineto{\pgfqpoint{1.546813in}{1.217226in}}%
\pgfpathlineto{\pgfqpoint{1.546808in}{1.217236in}}%
\pgfpathlineto{\pgfqpoint{1.590681in}{1.224569in}}%
\pgfpathlineto{\pgfqpoint{1.632848in}{1.233207in}}%
\pgfpathlineto{\pgfqpoint{1.631808in}{1.233885in}}%
\pgfpathlineto{\pgfqpoint{1.676994in}{1.241846in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.241893in}}%
\pgfpathlineto{\pgfqpoint{1.725246in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.774728in}{1.257442in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{1.257426in}}%
\pgfpathlineto{\pgfqpoint{1.829215in}{1.262636in}}%
\pgfpathlineto{\pgfqpoint{1.830041in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{1.885223in}{1.268341in}}%
\pgfpathlineto{\pgfqpoint{1.940355in}{1.274373in}}%
\pgfpathlineto{\pgfqpoint{1.993681in}{1.279434in}}%
\pgfpathlineto{\pgfqpoint{1.993477in}{1.279258in}}%
\pgfpathlineto{\pgfqpoint{2.049071in}{1.283322in}}%
\pgfpathlineto{\pgfqpoint{2.049582in}{1.283058in}}%
\pgfpathlineto{\pgfqpoint{2.104342in}{1.287203in}}%
\pgfpathlineto{\pgfqpoint{2.104277in}{1.287216in}}%
\pgfpathlineto{\pgfqpoint{2.155228in}{1.291614in}}%
\pgfpathlineto{\pgfqpoint{2.154778in}{1.291697in}}%
\pgfpathlineto{\pgfqpoint{2.209742in}{1.296705in}}%
\pgfpathlineto{\pgfqpoint{2.210275in}{1.297168in}}%
\pgfpathlineto{\pgfqpoint{2.262325in}{1.301185in}}%
\pgfpathlineto{\pgfqpoint{2.310368in}{1.306231in}}%
\pgfpathlineto{\pgfqpoint{2.309490in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{2.356612in}{1.311768in}}%
\pgfpathlineto{\pgfqpoint{2.356492in}{1.311781in}}%
\pgfpathlineto{\pgfqpoint{2.404308in}{1.319028in}}%
\pgfpathlineto{\pgfqpoint{2.449721in}{1.326080in}}%
\pgfpathlineto{\pgfqpoint{2.450226in}{1.325780in}}%
\pgfpathlineto{\pgfqpoint{2.490811in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{2.533011in}{1.346072in}}%
\pgfpathlineto{\pgfqpoint{2.534136in}{1.345823in}}%
\pgfpathlineto{\pgfqpoint{2.570998in}{1.357935in}}%
\pgfpathlineto{\pgfqpoint{2.568718in}{1.357429in}}%
\pgfpathlineto{\pgfqpoint{2.637601in}{1.390136in}}%
\pgfpathlineto{\pgfqpoint{2.638486in}{1.389915in}}%
\pgfpathlineto{\pgfqpoint{2.667371in}{1.409735in}}%
\pgfpathlineto{\pgfqpoint{2.666944in}{1.409720in}}%
\pgfpathlineto{\pgfqpoint{2.698436in}{1.432923in}}%
\pgfpathlineto{\pgfqpoint{2.718589in}{1.460269in}}%
\pgfpathlineto{\pgfqpoint{2.717174in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{2.734587in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{2.733270in}{1.488478in}}%
\pgfpathlineto{\pgfqpoint{2.749561in}{1.516619in}}%
\pgfpathlineto{\pgfqpoint{2.749120in}{1.516609in}}%
\pgfpathlineto{\pgfqpoint{2.763247in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{2.764165in}{1.546349in}}%
\pgfpathlineto{\pgfqpoint{2.780281in}{1.573793in}}%
\pgfpathlineto{\pgfqpoint{2.781785in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{2.793066in}{1.602339in}}%
\pgfpathlineto{\pgfqpoint{2.802812in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{2.803582in}{1.631582in}}%
\pgfpathlineto{\pgfqpoint{2.809974in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.660195in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{1.688595in}}%
\pgfpathlineto{\pgfqpoint{2.815665in}{1.713694in}}%
\pgfpathlineto{\pgfqpoint{2.817823in}{1.713360in}}%
\pgfpathlineto{\pgfqpoint{2.816343in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{2.815873in}{1.736994in}}%
\pgfpathlineto{\pgfqpoint{2.806951in}{1.755941in}}%
\pgfpathlineto{\pgfqpoint{2.804952in}{1.755487in}}%
\pgfpathlineto{\pgfqpoint{2.796683in}{1.773749in}}%
\pgfpathlineto{\pgfqpoint{2.786315in}{1.788856in}}%
\pgfpathlineto{\pgfqpoint{2.786546in}{1.788818in}}%
\pgfpathlineto{\pgfqpoint{2.772229in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{2.771683in}{1.800793in}}%
\pgfpathlineto{\pgfqpoint{2.749983in}{1.807464in}}%
\pgfpathlineto{\pgfqpoint{2.748215in}{1.806959in}}%
\pgfpathlineto{\pgfqpoint{2.730632in}{1.810004in}}%
\pgfpathlineto{\pgfqpoint{2.732411in}{1.809043in}}%
\pgfpathlineto{\pgfqpoint{2.709575in}{1.810609in}}%
\pgfpathlineto{\pgfqpoint{2.709679in}{1.810595in}}%
\pgfpathlineto{\pgfqpoint{2.685382in}{1.808916in}}%
\pgfpathlineto{\pgfqpoint{2.685475in}{1.808910in}}%
\pgfpathlineto{\pgfqpoint{2.661709in}{1.805485in}}%
\pgfpathlineto{\pgfqpoint{2.662761in}{1.805913in}}%
\pgfpathlineto{\pgfqpoint{2.630280in}{1.799997in}}%
\pgfpathlineto{\pgfqpoint{2.629394in}{1.800819in}}%
\pgfpathlineto{\pgfqpoint{2.594094in}{1.790824in}}%
\pgfpathlineto{\pgfqpoint{2.593204in}{1.791101in}}%
\pgfpathlineto{\pgfqpoint{2.555161in}{1.777853in}}%
\pgfpathlineto{\pgfqpoint{2.520802in}{1.764205in}}%
\pgfpathlineto{\pgfqpoint{2.522091in}{1.764933in}}%
\pgfpathlineto{\pgfqpoint{2.483378in}{1.746052in}}%
\pgfpathlineto{\pgfqpoint{2.484031in}{1.745755in}}%
\pgfpathlineto{\pgfqpoint{2.441169in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{2.396509in}{1.703829in}}%
\pgfpathlineto{\pgfqpoint{2.350994in}{1.680747in}}%
\pgfpathlineto{\pgfqpoint{2.351180in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{2.306003in}{1.654041in}}%
\pgfpathlineto{\pgfqpoint{2.307032in}{1.653555in}}%
\pgfpathlineto{\pgfqpoint{2.259869in}{1.627058in}}%
\pgfpathlineto{\pgfqpoint{2.260584in}{1.626847in}}%
\pgfpathlineto{\pgfqpoint{2.155635in}{1.571004in}}%
\pgfpathlineto{\pgfqpoint{2.104493in}{1.541953in}}%
\pgfpathlineto{\pgfqpoint{2.104940in}{1.541558in}}%
\pgfpathlineto{\pgfqpoint{2.049297in}{1.513644in}}%
\pgfpathlineto{\pgfqpoint{2.048639in}{1.513811in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.997723in}{1.485257in}}%
\pgfpathlineto{\pgfqpoint{1.942350in}{1.456225in}}%
\pgfpathlineto{\pgfqpoint{1.941168in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{1.880865in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{1.431681in}}%
\pgfpathlineto{\pgfqpoint{1.819878in}{1.405132in}}%
\pgfpathlineto{\pgfqpoint{1.819159in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{1.702011in}{1.355000in}}%
\pgfpathlineto{\pgfqpoint{1.702745in}{1.355104in}}%
\pgfpathlineto{\pgfqpoint{1.650652in}{1.330952in}}%
\pgfpathlineto{\pgfqpoint{1.651270in}{1.330508in}}%
\pgfpathlineto{\pgfqpoint{1.603844in}{1.308815in}}%
\pgfpathlineto{\pgfqpoint{1.605301in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{1.289700in}}%
\pgfpathlineto{\pgfqpoint{1.562437in}{1.289559in}}%
\pgfpathlineto{\pgfqpoint{1.517663in}{1.271412in}}%
\pgfpathlineto{\pgfqpoint{1.481700in}{1.255316in}}%
\pgfpathlineto{\pgfqpoint{1.481912in}{1.255243in}}%
\pgfpathlineto{\pgfqpoint{1.449617in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.230703in}}%
\pgfpathlineto{\pgfqpoint{1.392883in}{1.221756in}}%
\pgfpathlineto{\pgfqpoint{1.393902in}{1.222158in}}%
\pgfpathlineto{\pgfqpoint{1.371392in}{1.212989in}}%
\pgfpathlineto{\pgfqpoint{1.371799in}{1.212715in}}%
\pgfpathlineto{\pgfqpoint{1.353627in}{1.204653in}}%
\pgfpathlineto{\pgfqpoint{1.354399in}{1.204454in}}%
\pgfpathlineto{\pgfqpoint{1.336189in}{1.197993in}}%
\pgfpathlineto{\pgfqpoint{1.326329in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{1.194034in}}%
\pgfpathlineto{\pgfqpoint{1.315891in}{1.191239in}}%
\pgfpathlineto{\pgfqpoint{1.314448in}{1.192368in}}%
\pgfpathlineto{\pgfqpoint{1.301369in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{1.294605in}{1.186641in}}%
\pgfpathlineto{\pgfqpoint{1.295651in}{1.186392in}}%
\pgfpathlineto{\pgfqpoint{1.286008in}{1.183093in}}%
\pgfpathlineto{\pgfqpoint{1.279384in}{1.181349in}}%
\pgfpathlineto{\pgfqpoint{1.279051in}{1.181638in}}%
\pgfpathlineto{\pgfqpoint{1.270323in}{1.180859in}}%
\pgfpathlineto{\pgfqpoint{1.268949in}{1.181208in}}%
\pgfpathlineto{\pgfqpoint{1.261620in}{1.180061in}}%
\pgfpathlineto{\pgfqpoint{1.251314in}{1.178482in}}%
\pgfpathlineto{\pgfqpoint{1.249348in}{1.177703in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.173100in}}%
\pgfpathlineto{\pgfqpoint{1.248633in}{1.171946in}}%
\pgfpathlineto{\pgfqpoint{1.245895in}{1.169902in}}%
\pgfpathlineto{\pgfqpoint{1.246207in}{1.169819in}}%
\pgfpathlineto{\pgfqpoint{1.245850in}{1.168155in}}%
\pgfpathlineto{\pgfqpoint{1.246542in}{1.168025in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{1.247050in}{1.167043in}}%
\pgfpathlineto{\pgfqpoint{1.242000in}{1.168898in}}%
\pgfpathlineto{\pgfqpoint{1.241227in}{1.169690in}}%
\pgfpathlineto{\pgfqpoint{1.233978in}{1.168738in}}%
\pgfpathlineto{\pgfqpoint{1.233131in}{1.168880in}}%
\pgfpathlineto{\pgfqpoint{1.234843in}{1.169591in}}%
\pgfpathlineto{\pgfqpoint{1.230888in}{1.170138in}}%
\pgfpathlineto{\pgfqpoint{1.230888in}{1.170138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.275000in}}{\pgfqpoint{2.712500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242230in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{1.242232in}{0.959811in}}%
\pgfpathlineto{\pgfqpoint{1.242232in}{0.959811in}}%
\pgfpathlineto{\pgfqpoint{1.242396in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{1.242396in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{1.242271in}{1.018560in}}%
\pgfpathlineto{\pgfqpoint{1.242271in}{1.018560in}}%
\pgfpathlineto{\pgfqpoint{1.241454in}{1.037568in}}%
\pgfpathlineto{\pgfqpoint{1.241454in}{1.037568in}}%
\pgfpathlineto{\pgfqpoint{1.239906in}{1.057442in}}%
\pgfpathlineto{\pgfqpoint{1.239906in}{1.057442in}}%
\pgfpathlineto{\pgfqpoint{1.237448in}{1.077355in}}%
\pgfpathlineto{\pgfqpoint{1.237448in}{1.077355in}}%
\pgfpathlineto{\pgfqpoint{1.233930in}{1.096575in}}%
\pgfpathlineto{\pgfqpoint{1.233930in}{1.096575in}}%
\pgfpathlineto{\pgfqpoint{1.229232in}{1.114463in}}%
\pgfpathlineto{\pgfqpoint{1.229232in}{1.114463in}}%
\pgfpathlineto{\pgfqpoint{1.223253in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{1.223253in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.207228in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.207228in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.197151in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{1.197151in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{1.185721in}{1.168551in}}%
\pgfpathlineto{\pgfqpoint{1.185721in}{1.168551in}}%
\pgfpathlineto{\pgfqpoint{1.173027in}{1.170682in}}%
\pgfpathlineto{\pgfqpoint{1.173027in}{1.170682in}}%
\pgfpathlineto{\pgfqpoint{1.159166in}{1.169844in}}%
\pgfpathlineto{\pgfqpoint{1.159166in}{1.169844in}}%
\pgfpathlineto{\pgfqpoint{1.144233in}{1.166090in}}%
\pgfpathlineto{\pgfqpoint{1.144233in}{1.166090in}}%
\pgfpathlineto{\pgfqpoint{1.128358in}{1.159628in}}%
\pgfpathlineto{\pgfqpoint{1.128358in}{1.159628in}}%
\pgfpathlineto{\pgfqpoint{1.111702in}{1.150744in}}%
\pgfpathlineto{\pgfqpoint{1.111702in}{1.150744in}}%
\pgfpathlineto{\pgfqpoint{1.094403in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{1.094403in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{1.076575in}{1.127134in}}%
\pgfpathlineto{\pgfqpoint{1.076575in}{1.127134in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{1.113247in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{1.113247in}}%
\pgfpathlineto{\pgfqpoint{1.040094in}{1.098566in}}%
\pgfpathlineto{\pgfqpoint{1.040094in}{1.098566in}}%
\pgfpathlineto{\pgfqpoint{1.004029in}{1.068672in}}%
\pgfpathlineto{\pgfqpoint{1.004029in}{1.068672in}}%
\pgfpathlineto{\pgfqpoint{0.986949in}{1.054273in}}%
\pgfpathlineto{\pgfqpoint{0.986949in}{1.054273in}}%
\pgfpathlineto{\pgfqpoint{0.971340in}{1.040605in}}%
\pgfpathlineto{\pgfqpoint{0.971340in}{1.040605in}}%
\pgfpathlineto{\pgfqpoint{0.958097in}{1.027805in}}%
\pgfpathlineto{\pgfqpoint{0.958097in}{1.027805in}}%
\pgfpathlineto{\pgfqpoint{0.948175in}{1.015975in}}%
\pgfpathlineto{\pgfqpoint{0.948175in}{1.015975in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{1.005149in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{1.005149in}}%
\pgfpathlineto{\pgfqpoint{0.941909in}{0.995357in}}%
\pgfpathlineto{\pgfqpoint{0.941909in}{0.995357in}}%
\pgfpathlineto{\pgfqpoint{0.946927in}{0.986593in}}%
\pgfpathlineto{\pgfqpoint{0.946927in}{0.986593in}}%
\pgfpathlineto{\pgfqpoint{0.957928in}{0.978835in}}%
\pgfpathlineto{\pgfqpoint{0.957928in}{0.978835in}}%
\pgfpathlineto{\pgfqpoint{0.975029in}{0.972043in}}%
\pgfpathlineto{\pgfqpoint{0.975029in}{0.972043in}}%
\pgfpathlineto{\pgfqpoint{0.998178in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{0.998178in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{1.027194in}{0.961176in}}%
\pgfpathlineto{\pgfqpoint{1.027194in}{0.961176in}}%
\pgfpathlineto{\pgfqpoint{1.061724in}{0.956938in}}%
\pgfpathlineto{\pgfqpoint{1.061724in}{0.956938in}}%
\pgfpathlineto{\pgfqpoint{1.101320in}{0.953372in}}%
\pgfpathlineto{\pgfqpoint{1.101320in}{0.953372in}}%
\pgfpathlineto{\pgfqpoint{1.145538in}{0.950391in}}%
\pgfpathlineto{\pgfqpoint{1.145538in}{0.950391in}}%
\pgfpathlineto{\pgfqpoint{1.193890in}{0.947929in}}%
\pgfpathlineto{\pgfqpoint{1.193890in}{0.947929in}}%
\pgfpathlineto{\pgfqpoint{1.245888in}{0.945891in}}%
\pgfpathlineto{\pgfqpoint{1.245888in}{0.945891in}}%
\pgfpathlineto{\pgfqpoint{1.358544in}{0.942617in}}%
\pgfpathlineto{\pgfqpoint{1.358544in}{0.942617in}}%
\pgfpathlineto{\pgfqpoint{1.655468in}{0.935309in}}%
\pgfpathlineto{\pgfqpoint{1.655468in}{0.935309in}}%
\pgfpathlineto{\pgfqpoint{1.710819in}{0.934802in}}%
\pgfpathlineto{\pgfqpoint{1.710819in}{0.934802in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{0.935386in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{0.935386in}}%
\pgfpathlineto{\pgfqpoint{1.813443in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{1.813443in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{1.860639in}{0.941281in}}%
\pgfpathlineto{\pgfqpoint{1.860639in}{0.941281in}}%
\pgfpathlineto{\pgfqpoint{1.905118in}{0.947246in}}%
\pgfpathlineto{\pgfqpoint{1.905118in}{0.947246in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{0.955489in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{0.955489in}}%
\pgfpathlineto{\pgfqpoint{1.986133in}{0.966122in}}%
\pgfpathlineto{\pgfqpoint{1.986133in}{0.966122in}}%
\pgfpathlineto{\pgfqpoint{2.022766in}{0.979221in}}%
\pgfpathlineto{\pgfqpoint{2.022766in}{0.979221in}}%
\pgfpathlineto{\pgfqpoint{2.056875in}{0.994748in}}%
\pgfpathlineto{\pgfqpoint{2.088516in}{1.012661in}}%
\pgfpathlineto{\pgfqpoint{2.088516in}{1.012661in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{1.032832in}}%
\pgfpathlineto{\pgfqpoint{2.117765in}{1.032832in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{2.169516in}{1.079517in}}%
\pgfpathlineto{\pgfqpoint{2.169516in}{1.079517in}}%
\pgfpathlineto{\pgfqpoint{2.192335in}{1.105755in}}%
\pgfpathlineto{\pgfqpoint{2.192335in}{1.105755in}}%
\pgfpathlineto{\pgfqpoint{2.213397in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{2.213397in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{2.232948in}{1.162904in}}%
\pgfpathlineto{\pgfqpoint{2.232948in}{1.162904in}}%
\pgfpathlineto{\pgfqpoint{2.251175in}{1.193320in}}%
\pgfpathlineto{\pgfqpoint{2.251175in}{1.193320in}}%
\pgfpathlineto{\pgfqpoint{2.268258in}{1.224591in}}%
\pgfpathlineto{\pgfqpoint{2.268258in}{1.224591in}}%
\pgfpathlineto{\pgfqpoint{2.284414in}{1.256426in}}%
\pgfpathlineto{\pgfqpoint{2.284414in}{1.256426in}}%
\pgfpathlineto{\pgfqpoint{2.299868in}{1.288537in}}%
\pgfpathlineto{\pgfqpoint{2.299868in}{1.288537in}}%
\pgfpathlineto{\pgfqpoint{2.344276in}{1.383445in}}%
\pgfpathlineto{\pgfqpoint{2.344276in}{1.383445in}}%
\pgfpathlineto{\pgfqpoint{2.385569in}{1.468782in}}%
\pgfpathlineto{\pgfqpoint{2.385569in}{1.468782in}}%
\pgfpathlineto{\pgfqpoint{2.396844in}{1.493531in}}%
\pgfpathlineto{\pgfqpoint{2.396844in}{1.493531in}}%
\pgfpathlineto{\pgfqpoint{2.405946in}{1.515959in}}%
\pgfpathlineto{\pgfqpoint{2.405946in}{1.515959in}}%
\pgfpathlineto{\pgfqpoint{2.412481in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{2.412481in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{2.416100in}{1.552879in}}%
\pgfpathlineto{\pgfqpoint{2.416100in}{1.552879in}}%
\pgfpathlineto{\pgfqpoint{2.416523in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{2.416523in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{2.413495in}{1.578017in}}%
\pgfpathlineto{\pgfqpoint{2.413495in}{1.578017in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.585939in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.585939in}}%
\pgfpathlineto{\pgfqpoint{2.396384in}{1.590771in}}%
\pgfpathlineto{\pgfqpoint{2.396384in}{1.590771in}}%
\pgfpathlineto{\pgfqpoint{2.382106in}{1.592551in}}%
\pgfpathlineto{\pgfqpoint{2.382106in}{1.592551in}}%
\pgfpathlineto{\pgfqpoint{2.363966in}{1.591414in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.587501in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.587501in}}%
\pgfpathlineto{\pgfqpoint{2.316615in}{1.580940in}}%
\pgfpathlineto{\pgfqpoint{2.316615in}{1.580940in}}%
\pgfpathlineto{\pgfqpoint{2.287700in}{1.571896in}}%
\pgfpathlineto{\pgfqpoint{2.287700in}{1.571896in}}%
\pgfpathlineto{\pgfqpoint{2.255511in}{1.560566in}}%
\pgfpathlineto{\pgfqpoint{2.220254in}{1.547163in}}%
\pgfpathlineto{\pgfqpoint{2.220254in}{1.547163in}}%
\pgfpathlineto{\pgfqpoint{2.182140in}{1.531940in}}%
\pgfpathlineto{\pgfqpoint{2.182140in}{1.531940in}}%
\pgfpathlineto{\pgfqpoint{2.141455in}{1.515170in}}%
\pgfpathlineto{\pgfqpoint{2.141455in}{1.515170in}}%
\pgfpathlineto{\pgfqpoint{2.053714in}{1.478117in}}%
\pgfpathlineto{\pgfqpoint{2.053714in}{1.478117in}}%
\pgfpathlineto{\pgfqpoint{1.911488in}{1.417894in}}%
\pgfpathlineto{\pgfqpoint{1.911488in}{1.417894in}}%
\pgfpathlineto{\pgfqpoint{1.813628in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{1.813628in}{1.377448in}}%
\pgfpathlineto{\pgfqpoint{1.764910in}{1.357755in}}%
\pgfpathlineto{\pgfqpoint{1.764910in}{1.357755in}}%
\pgfpathlineto{\pgfqpoint{1.716906in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{1.716906in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{1.624930in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.624930in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{1.271518in}}%
\pgfpathlineto{\pgfqpoint{1.541494in}{1.271518in}}%
\pgfpathlineto{\pgfqpoint{1.416545in}{1.225025in}}%
\pgfpathlineto{\pgfqpoint{1.416545in}{1.225025in}}%
\pgfpathlineto{\pgfqpoint{1.396881in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{1.396881in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{1.382627in}{1.210877in}}%
\pgfpathlineto{\pgfqpoint{1.382627in}{1.210877in}}%
\pgfpathlineto{\pgfqpoint{1.373981in}{1.206114in}}%
\pgfpathlineto{\pgfqpoint{1.373981in}{1.206114in}}%
\pgfpathlineto{\pgfqpoint{1.371011in}{1.202879in}}%
\pgfpathlineto{\pgfqpoint{1.371011in}{1.202879in}}%
\pgfpathlineto{\pgfqpoint{1.373712in}{1.201099in}}%
\pgfpathlineto{\pgfqpoint{1.373712in}{1.201099in}}%
\pgfpathlineto{\pgfqpoint{1.381925in}{1.200707in}}%
\pgfpathlineto{\pgfqpoint{1.381925in}{1.200707in}}%
\pgfpathlineto{\pgfqpoint{1.395402in}{1.201636in}}%
\pgfpathlineto{\pgfqpoint{1.395402in}{1.201636in}}%
\pgfpathlineto{\pgfqpoint{1.413939in}{1.203781in}}%
\pgfpathlineto{\pgfqpoint{1.413939in}{1.203781in}}%
\pgfpathlineto{\pgfqpoint{1.437290in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{1.437290in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{1.497462in}{1.216392in}}%
\pgfpathlineto{\pgfqpoint{1.497462in}{1.216392in}}%
\pgfpathlineto{\pgfqpoint{1.617383in}{1.235480in}}%
\pgfpathlineto{\pgfqpoint{1.617383in}{1.235480in}}%
\pgfpathlineto{\pgfqpoint{1.712906in}{1.249802in}}%
\pgfpathlineto{\pgfqpoint{1.712906in}{1.249802in}}%
\pgfpathlineto{\pgfqpoint{1.763972in}{1.256983in}}%
\pgfpathlineto{\pgfqpoint{1.763972in}{1.256983in}}%
\pgfpathlineto{\pgfqpoint{1.816687in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{1.816687in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{1.870619in}{1.270571in}}%
\pgfpathlineto{\pgfqpoint{1.925377in}{1.276714in}}%
\pgfpathlineto{\pgfqpoint{1.925377in}{1.276714in}}%
\pgfpathlineto{\pgfqpoint{1.980610in}{1.282303in}}%
\pgfpathlineto{\pgfqpoint{1.980610in}{1.282303in}}%
\pgfpathlineto{\pgfqpoint{2.035903in}{1.287329in}}%
\pgfpathlineto{\pgfqpoint{2.035903in}{1.287329in}}%
\pgfpathlineto{\pgfqpoint{2.090865in}{1.291862in}}%
\pgfpathlineto{\pgfqpoint{2.090865in}{1.291862in}}%
\pgfpathlineto{\pgfqpoint{2.250119in}{1.304293in}}%
\pgfpathlineto{\pgfqpoint{2.250119in}{1.304293in}}%
\pgfpathlineto{\pgfqpoint{2.300324in}{1.308697in}}%
\pgfpathlineto{\pgfqpoint{2.300324in}{1.308697in}}%
\pgfpathlineto{\pgfqpoint{2.348721in}{1.313643in}}%
\pgfpathlineto{\pgfqpoint{2.348721in}{1.313643in}}%
\pgfpathlineto{\pgfqpoint{2.395201in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{2.395201in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.326461in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.326461in}}%
\pgfpathlineto{\pgfqpoint{2.481956in}{1.334992in}}%
\pgfpathlineto{\pgfqpoint{2.481956in}{1.334992in}}%
\pgfpathlineto{\pgfqpoint{2.521994in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{2.521994in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{1.357849in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{1.357849in}}%
\pgfpathlineto{\pgfqpoint{2.594933in}{1.372572in}}%
\pgfpathlineto{\pgfqpoint{2.594933in}{1.372572in}}%
\pgfpathlineto{\pgfqpoint{2.627684in}{1.389620in}}%
\pgfpathlineto{\pgfqpoint{2.657887in}{1.408960in}}%
\pgfpathlineto{\pgfqpoint{2.685509in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{2.685509in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{2.710523in}{1.454058in}}%
\pgfpathlineto{\pgfqpoint{2.710523in}{1.454058in}}%
\pgfpathlineto{\pgfqpoint{2.732906in}{1.479436in}}%
\pgfpathlineto{\pgfqpoint{2.732906in}{1.479436in}}%
\pgfpathlineto{\pgfqpoint{2.752637in}{1.506322in}}%
\pgfpathlineto{\pgfqpoint{2.752637in}{1.506322in}}%
\pgfpathlineto{\pgfqpoint{2.769698in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{2.769698in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{2.784073in}{1.563283in}}%
\pgfpathlineto{\pgfqpoint{2.784073in}{1.563283in}}%
\pgfpathlineto{\pgfqpoint{2.795742in}{1.592535in}}%
\pgfpathlineto{\pgfqpoint{2.795742in}{1.592535in}}%
\pgfpathlineto{\pgfqpoint{2.804699in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{2.804699in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{2.810919in}{1.650264in}}%
\pgfpathlineto{\pgfqpoint{2.810919in}{1.650264in}}%
\pgfpathlineto{\pgfqpoint{2.814371in}{1.677741in}}%
\pgfpathlineto{\pgfqpoint{2.814371in}{1.677741in}}%
\pgfpathlineto{\pgfqpoint{2.815037in}{1.703655in}}%
\pgfpathlineto{\pgfqpoint{2.815037in}{1.703655in}}%
\pgfpathlineto{\pgfqpoint{2.812898in}{1.727562in}}%
\pgfpathlineto{\pgfqpoint{2.812898in}{1.727562in}}%
\pgfpathlineto{\pgfqpoint{2.807975in}{1.749095in}}%
\pgfpathlineto{\pgfqpoint{2.807975in}{1.749095in}}%
\pgfpathlineto{\pgfqpoint{2.800282in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{2.800282in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{2.789787in}{1.783846in}}%
\pgfpathlineto{\pgfqpoint{2.789787in}{1.783846in}}%
\pgfpathlineto{\pgfqpoint{2.776493in}{1.796640in}}%
\pgfpathlineto{\pgfqpoint{2.776493in}{1.796640in}}%
\pgfpathlineto{\pgfqpoint{2.760445in}{1.806238in}}%
\pgfpathlineto{\pgfqpoint{2.760445in}{1.806238in}}%
\pgfpathlineto{\pgfqpoint{2.741736in}{1.812586in}}%
\pgfpathlineto{\pgfqpoint{2.741736in}{1.812586in}}%
\pgfpathlineto{\pgfqpoint{2.720437in}{1.815640in}}%
\pgfpathlineto{\pgfqpoint{2.720437in}{1.815640in}}%
\pgfpathlineto{\pgfqpoint{2.696546in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{2.696546in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{2.670093in}{1.812031in}}%
\pgfpathlineto{\pgfqpoint{2.670093in}{1.812031in}}%
\pgfpathlineto{\pgfqpoint{2.641097in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{2.641097in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{2.609550in}{1.795945in}}%
\pgfpathlineto{\pgfqpoint{2.609550in}{1.795945in}}%
\pgfpathlineto{\pgfqpoint{2.575446in}{1.783500in}}%
\pgfpathlineto{\pgfqpoint{2.575446in}{1.783500in}}%
\pgfpathlineto{\pgfqpoint{2.538789in}{1.768343in}}%
\pgfpathlineto{\pgfqpoint{2.538789in}{1.768343in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.750687in}}%
\pgfpathlineto{\pgfqpoint{2.458143in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{2.458143in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{2.414439in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{2.414439in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{2.368702in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.368702in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.271705in}{1.634391in}}%
\pgfpathlineto{\pgfqpoint{2.271705in}{1.634391in}}%
\pgfpathlineto{\pgfqpoint{2.168314in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{2.168314in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{2.114552in}{1.552068in}}%
\pgfpathlineto{\pgfqpoint{2.114552in}{1.552068in}}%
\pgfpathlineto{\pgfqpoint{2.059499in}{1.523881in}}%
\pgfpathlineto{\pgfqpoint{2.059499in}{1.523881in}}%
\pgfpathlineto{\pgfqpoint{2.003261in}{1.495576in}}%
\pgfpathlineto{\pgfqpoint{2.003261in}{1.495576in}}%
\pgfpathlineto{\pgfqpoint{1.946046in}{1.467319in}}%
\pgfpathlineto{\pgfqpoint{1.946046in}{1.467319in}}%
\pgfpathlineto{\pgfqpoint{1.888233in}{1.439364in}}%
\pgfpathlineto{\pgfqpoint{1.888233in}{1.439364in}}%
\pgfpathlineto{\pgfqpoint{1.830500in}{1.411990in}}%
\pgfpathlineto{\pgfqpoint{1.830500in}{1.411990in}}%
\pgfpathlineto{\pgfqpoint{1.773617in}{1.385512in}}%
\pgfpathlineto{\pgfqpoint{1.773617in}{1.385512in}}%
\pgfpathlineto{\pgfqpoint{1.718356in}{1.360297in}}%
\pgfpathlineto{\pgfqpoint{1.718356in}{1.360297in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{1.336695in}}%
\pgfpathlineto{\pgfqpoint{1.665562in}{1.336695in}}%
\pgfpathlineto{\pgfqpoint{1.616023in}{1.315002in}}%
\pgfpathlineto{\pgfqpoint{1.616023in}{1.315002in}}%
\pgfpathlineto{\pgfqpoint{1.570360in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{1.491947in}{1.262711in}}%
\pgfpathlineto{\pgfqpoint{1.491947in}{1.262711in}}%
\pgfpathlineto{\pgfqpoint{1.459123in}{1.249467in}}%
\pgfpathlineto{\pgfqpoint{1.430087in}{1.238078in}}%
\pgfpathlineto{\pgfqpoint{1.430087in}{1.238078in}}%
\pgfpathlineto{\pgfqpoint{1.381533in}{1.219895in}}%
\pgfpathlineto{\pgfqpoint{1.381533in}{1.219895in}}%
\pgfpathlineto{\pgfqpoint{1.343320in}{1.206388in}}%
\pgfpathlineto{\pgfqpoint{1.343320in}{1.206388in}}%
\pgfpathlineto{\pgfqpoint{1.301415in}{1.192341in}}%
\pgfpathlineto{\pgfqpoint{1.301415in}{1.192341in}}%
\pgfpathlineto{\pgfqpoint{1.266454in}{1.181377in}}%
\pgfpathlineto{\pgfqpoint{1.266454in}{1.181377in}}%
\pgfpathlineto{\pgfqpoint{1.231313in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{1.231313in}{1.170684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393249in}{1.600140in}}%
\pgfpathlineto{\pgfqpoint{3.052778in}{1.600140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.080556in}{1.600140in}}{\pgfqpoint{3.080556in}{1.627918in}}%
\pgfpathlineto{\pgfqpoint{3.080556in}{2.102778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.080556in}{2.130556in}}{\pgfqpoint{3.052778in}{2.130556in}}%
\pgfpathlineto{\pgfqpoint{2.393249in}{2.130556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.365471in}{2.130556in}}{\pgfqpoint{2.365471in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{2.365471in}{1.627918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.365471in}{1.600140in}}{\pgfqpoint{2.393249in}{1.600140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421026in}{1.972685in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{1.972685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809915in,y=1.924074in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{\mathbf{p}^W_I}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421026in}{1.738642in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{1.738642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809915in,y=1.690031in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{p}^W_I\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/var_td_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{1.232000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145455in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.145455in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145455in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145455in,y=0.322778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501104in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.501104in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501104in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501104in,y=0.322778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856754in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.856754in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856754in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856754in,y=0.322778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212403in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.212403in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212403in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212403in,y=0.322778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568053in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.568053in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568053in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568053in,y=0.322778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923703in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{2.923703in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923703in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923703in,y=0.322778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100000in,y=0.168457in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651076in,y=0.381420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{0.943871in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.943871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{0.943871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651076in,y=0.905291in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595520in,y=0.826000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t_d\) (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145455in}{0.943871in}}%
\pgfpathlineto{\pgfqpoint{1.241910in}{0.943871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241910in}{0.839097in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.839097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606607in}{0.734323in}}%
\pgfpathlineto{\pgfqpoint{1.935727in}{0.734323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935727in}{0.629548in}}%
\pgfpathlineto{\pgfqpoint{2.343246in}{0.629548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343246in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.524774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241910in}{0.943871in}}%
\pgfpathlineto{\pgfqpoint{1.241910in}{0.839097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606607in}{0.839097in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.734323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935727in}{0.734323in}}%
\pgfpathlineto{\pgfqpoint{1.935727in}{0.629548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343246in}{0.629548in}}%
\pgfpathlineto{\pgfqpoint{2.343246in}{0.524774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{0.420000in}}{\pgfqpoint{2.100000in}{0.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161504in}{1.234500in}}%
\pgfpathlineto{\pgfqpoint{1.162526in}{0.958697in}}%
\pgfpathlineto{\pgfqpoint{1.162526in}{0.974363in}}%
\pgfpathlineto{\pgfqpoint{1.163948in}{0.746869in}}%
\pgfpathlineto{\pgfqpoint{1.165371in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{1.165371in}{0.812396in}}%
\pgfpathlineto{\pgfqpoint{1.166794in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{1.166794in}{0.835090in}}%
\pgfpathlineto{\pgfqpoint{1.168216in}{0.828848in}}%
\pgfpathlineto{\pgfqpoint{1.168216in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{1.169639in}{0.865968in}}%
\pgfpathlineto{\pgfqpoint{1.171061in}{0.854601in}}%
\pgfpathlineto{\pgfqpoint{1.171061in}{0.861346in}}%
\pgfpathlineto{\pgfqpoint{1.172484in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{1.172484in}{0.856465in}}%
\pgfpathlineto{\pgfqpoint{1.175329in}{0.938957in}}%
\pgfpathlineto{\pgfqpoint{1.175329in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{1.176752in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{1.176752in}{0.926772in}}%
\pgfpathlineto{\pgfqpoint{1.178174in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{1.178174in}{0.923575in}}%
\pgfpathlineto{\pgfqpoint{1.179597in}{0.927438in}}%
\pgfpathlineto{\pgfqpoint{1.179597in}{0.932389in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.932119in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.931479in}}%
\pgfpathlineto{\pgfqpoint{1.183865in}{0.931431in}}%
\pgfpathlineto{\pgfqpoint{1.183865in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{1.185287in}{0.933709in}}%
\pgfpathlineto{\pgfqpoint{1.185287in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{1.186710in}{0.929938in}}%
\pgfpathlineto{\pgfqpoint{1.186710in}{0.927735in}}%
\pgfpathlineto{\pgfqpoint{1.188132in}{0.927859in}}%
\pgfpathlineto{\pgfqpoint{1.188132in}{0.927572in}}%
\pgfpathlineto{\pgfqpoint{1.189555in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{1.189555in}{0.925893in}}%
\pgfpathlineto{\pgfqpoint{1.190978in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{1.190978in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{1.192400in}{0.926072in}}%
\pgfpathlineto{\pgfqpoint{1.192400in}{0.924178in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{0.923425in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{0.924982in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.921809in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{1.196668in}{0.922161in}}%
\pgfpathlineto{\pgfqpoint{1.198091in}{0.921365in}}%
\pgfpathlineto{\pgfqpoint{1.198091in}{0.921030in}}%
\pgfpathlineto{\pgfqpoint{1.199513in}{0.921385in}}%
\pgfpathlineto{\pgfqpoint{1.200936in}{0.924638in}}%
\pgfpathlineto{\pgfqpoint{1.203781in}{0.924223in}}%
\pgfpathlineto{\pgfqpoint{1.203781in}{0.924262in}}%
\pgfpathlineto{\pgfqpoint{1.205204in}{0.922943in}}%
\pgfpathlineto{\pgfqpoint{1.205204in}{0.923305in}}%
\pgfpathlineto{\pgfqpoint{1.206626in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{1.208049in}{0.927310in}}%
\pgfpathlineto{\pgfqpoint{1.208049in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{1.209471in}{0.926863in}}%
\pgfpathlineto{\pgfqpoint{1.209471in}{0.926591in}}%
\pgfpathlineto{\pgfqpoint{1.210894in}{0.923413in}}%
\pgfpathlineto{\pgfqpoint{1.212317in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{1.213739in}{0.919015in}}%
\pgfpathlineto{\pgfqpoint{1.213739in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{1.215162in}{0.918519in}}%
\pgfpathlineto{\pgfqpoint{1.215162in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.918030in}}%
\pgfpathlineto{\pgfqpoint{1.216584in}{0.918833in}}%
\pgfpathlineto{\pgfqpoint{1.218007in}{0.917922in}}%
\pgfpathlineto{\pgfqpoint{1.218007in}{0.921044in}}%
\pgfpathlineto{\pgfqpoint{1.223697in}{0.920779in}}%
\pgfpathlineto{\pgfqpoint{1.223697in}{0.921042in}}%
\pgfpathlineto{\pgfqpoint{1.225120in}{0.922928in}}%
\pgfpathlineto{\pgfqpoint{1.226543in}{0.922237in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{0.922750in}}%
\pgfpathlineto{\pgfqpoint{1.229388in}{0.922828in}}%
\pgfpathlineto{\pgfqpoint{1.229388in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{0.924348in}}%
\pgfpathlineto{\pgfqpoint{1.233656in}{0.923686in}}%
\pgfpathlineto{\pgfqpoint{1.233656in}{0.923549in}}%
\pgfpathlineto{\pgfqpoint{1.237923in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{1.237923in}{0.923435in}}%
\pgfpathlineto{\pgfqpoint{1.239346in}{0.923288in}}%
\pgfpathlineto{\pgfqpoint{1.239346in}{0.923409in}}%
\pgfpathlineto{\pgfqpoint{1.240769in}{0.922856in}}%
\pgfpathlineto{\pgfqpoint{1.240769in}{0.923224in}}%
\pgfpathlineto{\pgfqpoint{1.242220in}{0.919652in}}%
\pgfpathlineto{\pgfqpoint{1.243642in}{0.919983in}}%
\pgfpathlineto{\pgfqpoint{1.243642in}{0.919583in}}%
\pgfpathlineto{\pgfqpoint{1.245065in}{0.916582in}}%
\pgfpathlineto{\pgfqpoint{1.246487in}{0.912647in}}%
\pgfpathlineto{\pgfqpoint{1.246487in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{0.911231in}}%
\pgfpathlineto{\pgfqpoint{1.249333in}{0.910790in}}%
\pgfpathlineto{\pgfqpoint{1.249333in}{0.910262in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{0.910279in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{0.909427in}}%
\pgfpathlineto{\pgfqpoint{1.252178in}{0.908621in}}%
\pgfpathlineto{\pgfqpoint{1.253600in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{1.253600in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{1.256446in}{0.905096in}}%
\pgfpathlineto{\pgfqpoint{1.257868in}{0.905116in}}%
\pgfpathlineto{\pgfqpoint{1.257868in}{0.905114in}}%
\pgfpathlineto{\pgfqpoint{1.259291in}{0.898647in}}%
\pgfpathlineto{\pgfqpoint{1.259291in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{1.260713in}{0.894555in}}%
\pgfpathlineto{\pgfqpoint{1.260713in}{0.893748in}}%
\pgfpathlineto{\pgfqpoint{1.263559in}{0.893569in}}%
\pgfpathlineto{\pgfqpoint{1.264981in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{1.266404in}{0.891987in}}%
\pgfpathlineto{\pgfqpoint{1.267826in}{0.891353in}}%
\pgfpathlineto{\pgfqpoint{1.269249in}{0.889055in}}%
\pgfpathlineto{\pgfqpoint{1.269249in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{1.270672in}{0.890057in}}%
\pgfpathlineto{\pgfqpoint{1.272094in}{0.890025in}}%
\pgfpathlineto{\pgfqpoint{1.272094in}{0.889713in}}%
\pgfpathlineto{\pgfqpoint{1.274939in}{0.888158in}}%
\pgfpathlineto{\pgfqpoint{1.274939in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{1.279207in}{0.888202in}}%
\pgfpathlineto{\pgfqpoint{1.279207in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{1.280630in}{0.887965in}}%
\pgfpathlineto{\pgfqpoint{1.282052in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{1.282052in}{0.887501in}}%
\pgfpathlineto{\pgfqpoint{1.283475in}{0.887508in}}%
\pgfpathlineto{\pgfqpoint{1.283475in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{1.284898in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{1.287743in}{0.883540in}}%
\pgfpathlineto{\pgfqpoint{1.287743in}{0.883558in}}%
\pgfpathlineto{\pgfqpoint{1.290588in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.881885in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.881384in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{0.879177in}}%
\pgfpathlineto{\pgfqpoint{1.294856in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{1.296278in}{0.878260in}}%
\pgfpathlineto{\pgfqpoint{1.297701in}{0.873855in}}%
\pgfpathlineto{\pgfqpoint{1.297701in}{0.872343in}}%
\pgfpathlineto{\pgfqpoint{1.299124in}{0.867930in}}%
\pgfpathlineto{\pgfqpoint{1.301969in}{0.867535in}}%
\pgfpathlineto{\pgfqpoint{1.303391in}{0.865770in}}%
\pgfpathlineto{\pgfqpoint{1.306237in}{0.862664in}}%
\pgfpathlineto{\pgfqpoint{1.309082in}{0.862364in}}%
\pgfpathlineto{\pgfqpoint{1.309082in}{0.862365in}}%
\pgfpathlineto{\pgfqpoint{1.310504in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{1.313350in}{0.862134in}}%
\pgfpathlineto{\pgfqpoint{1.313350in}{0.862209in}}%
\pgfpathlineto{\pgfqpoint{1.320463in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{1.320463in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{1.321885in}{0.861914in}}%
\pgfpathlineto{\pgfqpoint{1.323308in}{0.861524in}}%
\pgfpathlineto{\pgfqpoint{1.323308in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{1.326153in}{0.861897in}}%
\pgfpathlineto{\pgfqpoint{1.326153in}{0.861800in}}%
\pgfpathlineto{\pgfqpoint{1.327576in}{0.861140in}}%
\pgfpathlineto{\pgfqpoint{1.327576in}{0.860687in}}%
\pgfpathlineto{\pgfqpoint{1.328998in}{0.860325in}}%
\pgfpathlineto{\pgfqpoint{1.328998in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{1.333266in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.333266in}{0.859831in}}%
\pgfpathlineto{\pgfqpoint{1.338956in}{0.859276in}}%
\pgfpathlineto{\pgfqpoint{1.338956in}{0.858967in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{0.858942in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{0.858904in}}%
\pgfpathlineto{\pgfqpoint{1.347492in}{0.857640in}}%
\pgfpathlineto{\pgfqpoint{1.347492in}{0.857750in}}%
\pgfpathlineto{\pgfqpoint{1.348915in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{1.348915in}{0.857753in}}%
\pgfpathlineto{\pgfqpoint{1.351760in}{0.858356in}}%
\pgfpathlineto{\pgfqpoint{1.351760in}{0.858315in}}%
\pgfpathlineto{\pgfqpoint{1.353182in}{0.857176in}}%
\pgfpathlineto{\pgfqpoint{1.353182in}{0.857412in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.857866in}}%
\pgfpathlineto{\pgfqpoint{1.356028in}{0.859829in}}%
\pgfpathlineto{\pgfqpoint{1.358873in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{1.358873in}{0.859619in}}%
\pgfpathlineto{\pgfqpoint{1.361718in}{0.859412in}}%
\pgfpathlineto{\pgfqpoint{1.361718in}{0.859123in}}%
\pgfpathlineto{\pgfqpoint{1.364563in}{0.859019in}}%
\pgfpathlineto{\pgfqpoint{1.364563in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{1.365986in}{0.858823in}}%
\pgfpathlineto{\pgfqpoint{1.365986in}{0.858783in}}%
\pgfpathlineto{\pgfqpoint{1.367408in}{0.857797in}}%
\pgfpathlineto{\pgfqpoint{1.367408in}{0.857193in}}%
\pgfpathlineto{\pgfqpoint{1.371676in}{0.857367in}}%
\pgfpathlineto{\pgfqpoint{1.371676in}{0.857041in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{0.857142in}}%
\pgfpathlineto{\pgfqpoint{1.375944in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{1.377367in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{1.377367in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{1.378789in}{0.858138in}}%
\pgfpathlineto{\pgfqpoint{1.380212in}{0.857923in}}%
\pgfpathlineto{\pgfqpoint{1.380212in}{0.858041in}}%
\pgfpathlineto{\pgfqpoint{1.381634in}{0.857132in}}%
\pgfpathlineto{\pgfqpoint{1.384480in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{1.385902in}{0.856122in}}%
\pgfpathlineto{\pgfqpoint{1.387325in}{0.855272in}}%
\pgfpathlineto{\pgfqpoint{1.390170in}{0.855674in}}%
\pgfpathlineto{\pgfqpoint{1.391593in}{0.855560in}}%
\pgfpathlineto{\pgfqpoint{1.391593in}{0.854141in}}%
\pgfpathlineto{\pgfqpoint{1.393015in}{0.853639in}}%
\pgfpathlineto{\pgfqpoint{1.393015in}{0.853058in}}%
\pgfpathlineto{\pgfqpoint{1.395860in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{1.398706in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.398706in}{0.854414in}}%
\pgfpathlineto{\pgfqpoint{1.400128in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{1.402973in}{0.854836in}}%
\pgfpathlineto{\pgfqpoint{1.404396in}{0.855573in}}%
\pgfpathlineto{\pgfqpoint{1.405819in}{0.855323in}}%
\pgfpathlineto{\pgfqpoint{1.407241in}{0.852655in}}%
\pgfpathlineto{\pgfqpoint{1.410086in}{0.852671in}}%
\pgfpathlineto{\pgfqpoint{1.410086in}{0.852685in}}%
\pgfpathlineto{\pgfqpoint{1.415777in}{0.848973in}}%
\pgfpathlineto{\pgfqpoint{1.417199in}{0.848666in}}%
\pgfpathlineto{\pgfqpoint{1.417199in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{0.847621in}}%
\pgfpathlineto{\pgfqpoint{1.428580in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{1.431425in}{0.847636in}}%
\pgfpathlineto{\pgfqpoint{1.431425in}{0.847598in}}%
\pgfpathlineto{\pgfqpoint{1.432848in}{0.847413in}}%
\pgfpathlineto{\pgfqpoint{1.435693in}{0.848160in}}%
\pgfpathlineto{\pgfqpoint{1.435693in}{0.848149in}}%
\pgfpathlineto{\pgfqpoint{1.438538in}{0.848214in}}%
\pgfpathlineto{\pgfqpoint{1.438538in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{1.441383in}{0.848816in}}%
\pgfpathlineto{\pgfqpoint{1.444229in}{0.848680in}}%
\pgfpathlineto{\pgfqpoint{1.445651in}{0.848781in}}%
\pgfpathlineto{\pgfqpoint{1.448496in}{0.848545in}}%
\pgfpathlineto{\pgfqpoint{1.452764in}{0.848347in}}%
\pgfpathlineto{\pgfqpoint{1.452764in}{0.847960in}}%
\pgfpathlineto{\pgfqpoint{1.454187in}{0.848197in}}%
\pgfpathlineto{\pgfqpoint{1.457032in}{0.848240in}}%
\pgfpathlineto{\pgfqpoint{1.457032in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{1.462722in}{0.847861in}}%
\pgfpathlineto{\pgfqpoint{1.462722in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{1.464145in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{1.464145in}{0.848439in}}%
\pgfpathlineto{\pgfqpoint{1.465568in}{0.848892in}}%
\pgfpathlineto{\pgfqpoint{1.465568in}{0.848667in}}%
\pgfpathlineto{\pgfqpoint{1.466990in}{0.847826in}}%
\pgfpathlineto{\pgfqpoint{1.468413in}{0.848631in}}%
\pgfpathlineto{\pgfqpoint{1.469835in}{0.848260in}}%
\pgfpathlineto{\pgfqpoint{1.469835in}{0.848614in}}%
\pgfpathlineto{\pgfqpoint{1.471258in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{1.472681in}{0.848936in}}%
\pgfpathlineto{\pgfqpoint{1.472681in}{0.848463in}}%
\pgfpathlineto{\pgfqpoint{1.474103in}{0.848866in}}%
\pgfpathlineto{\pgfqpoint{1.478371in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{1.485484in}{0.847448in}}%
\pgfpathlineto{\pgfqpoint{1.495442in}{0.847368in}}%
\pgfpathlineto{\pgfqpoint{1.495442in}{0.847399in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.847682in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.847173in}}%
\pgfpathlineto{\pgfqpoint{1.498287in}{0.847281in}}%
\pgfpathlineto{\pgfqpoint{1.498287in}{0.847104in}}%
\pgfpathlineto{\pgfqpoint{1.502555in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{1.502555in}{0.844688in}}%
\pgfpathlineto{\pgfqpoint{1.503978in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{1.505400in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{1.506823in}{0.843730in}}%
\pgfpathlineto{\pgfqpoint{1.508246in}{0.844054in}}%
\pgfpathlineto{\pgfqpoint{1.508246in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{1.513936in}{0.843638in}}%
\pgfpathlineto{\pgfqpoint{1.513936in}{0.843163in}}%
\pgfpathlineto{\pgfqpoint{1.515359in}{0.843173in}}%
\pgfpathlineto{\pgfqpoint{1.515359in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{1.516781in}{0.842202in}}%
\pgfpathlineto{\pgfqpoint{1.518204in}{0.842744in}}%
\pgfpathlineto{\pgfqpoint{1.518204in}{0.843046in}}%
\pgfpathlineto{\pgfqpoint{1.519626in}{0.841946in}}%
\pgfpathlineto{\pgfqpoint{1.519626in}{0.841480in}}%
\pgfpathlineto{\pgfqpoint{1.521049in}{0.842841in}}%
\pgfpathlineto{\pgfqpoint{1.522472in}{0.842896in}}%
\pgfpathlineto{\pgfqpoint{1.522472in}{0.842842in}}%
\pgfpathlineto{\pgfqpoint{1.525317in}{0.841213in}}%
\pgfpathlineto{\pgfqpoint{1.525317in}{0.841043in}}%
\pgfpathlineto{\pgfqpoint{1.526739in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{1.528162in}{0.843980in}}%
\pgfpathlineto{\pgfqpoint{1.528162in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{1.533852in}{0.843787in}}%
\pgfpathlineto{\pgfqpoint{1.535275in}{0.844244in}}%
\pgfpathlineto{\pgfqpoint{1.536698in}{0.843868in}}%
\pgfpathlineto{\pgfqpoint{1.538120in}{0.844160in}}%
\pgfpathlineto{\pgfqpoint{1.540965in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{0.845108in}}%
\pgfpathlineto{\pgfqpoint{1.542388in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{1.545233in}{0.844829in}}%
\pgfpathlineto{\pgfqpoint{1.545233in}{0.844719in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{0.844245in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{0.843903in}}%
\pgfpathlineto{\pgfqpoint{1.550924in}{0.844920in}}%
\pgfpathlineto{\pgfqpoint{1.553769in}{0.845415in}}%
\pgfpathlineto{\pgfqpoint{1.553769in}{0.845470in}}%
\pgfpathlineto{\pgfqpoint{1.556614in}{0.846516in}}%
\pgfpathlineto{\pgfqpoint{1.556614in}{0.846487in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{0.846624in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{0.846581in}}%
\pgfpathlineto{\pgfqpoint{1.563727in}{0.846461in}}%
\pgfpathlineto{\pgfqpoint{1.566572in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{1.569417in}{0.848282in}}%
\pgfpathlineto{\pgfqpoint{1.569417in}{0.848273in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{0.848034in}}%
\pgfpathlineto{\pgfqpoint{1.573685in}{0.849027in}}%
\pgfpathlineto{\pgfqpoint{1.575108in}{0.849172in}}%
\pgfpathlineto{\pgfqpoint{1.576530in}{0.849703in}}%
\pgfpathlineto{\pgfqpoint{1.577953in}{0.848435in}}%
\pgfpathlineto{\pgfqpoint{1.582221in}{0.848193in}}%
\pgfpathlineto{\pgfqpoint{1.582221in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.583643in}{0.847618in}}%
\pgfpathlineto{\pgfqpoint{1.583643in}{0.847706in}}%
\pgfpathlineto{\pgfqpoint{1.585066in}{0.847663in}}%
\pgfpathlineto{\pgfqpoint{1.585066in}{0.847829in}}%
\pgfpathlineto{\pgfqpoint{1.586489in}{0.847209in}}%
\pgfpathlineto{\pgfqpoint{1.595024in}{0.847732in}}%
\pgfpathlineto{\pgfqpoint{1.595024in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{1.599292in}{0.847656in}}%
\pgfpathlineto{\pgfqpoint{1.603560in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{1.603560in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{1.604982in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{0.847752in}}%
\pgfpathlineto{\pgfqpoint{1.607856in}{0.846625in}}%
\pgfpathlineto{\pgfqpoint{1.609279in}{0.846583in}}%
\pgfpathlineto{\pgfqpoint{1.609279in}{0.846191in}}%
\pgfpathlineto{\pgfqpoint{1.610701in}{0.846236in}}%
\pgfpathlineto{\pgfqpoint{1.610701in}{0.845379in}}%
\pgfpathlineto{\pgfqpoint{1.612124in}{0.845128in}}%
\pgfpathlineto{\pgfqpoint{1.612124in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{1.613546in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{1.613546in}{0.839051in}}%
\pgfpathlineto{\pgfqpoint{1.614969in}{0.838753in}}%
\pgfpathlineto{\pgfqpoint{1.614969in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{1.616392in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{1.616392in}{0.836254in}}%
\pgfpathlineto{\pgfqpoint{1.617814in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{1.617814in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{1.619237in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{1.619237in}{0.830616in}}%
\pgfpathlineto{\pgfqpoint{1.620659in}{0.827267in}}%
\pgfpathlineto{\pgfqpoint{1.620659in}{0.826379in}}%
\pgfpathlineto{\pgfqpoint{1.622082in}{0.826256in}}%
\pgfpathlineto{\pgfqpoint{1.622082in}{0.826279in}}%
\pgfpathlineto{\pgfqpoint{1.623505in}{0.823426in}}%
\pgfpathlineto{\pgfqpoint{1.623505in}{0.821961in}}%
\pgfpathlineto{\pgfqpoint{1.629195in}{0.821951in}}%
\pgfpathlineto{\pgfqpoint{1.630618in}{0.821553in}}%
\pgfpathlineto{\pgfqpoint{1.630618in}{0.821110in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{0.820485in}}%
\pgfpathlineto{\pgfqpoint{1.632040in}{0.819094in}}%
\pgfpathlineto{\pgfqpoint{1.633463in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{1.634885in}{0.816974in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{0.816709in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{0.816402in}}%
\pgfpathlineto{\pgfqpoint{1.637731in}{0.815489in}}%
\pgfpathlineto{\pgfqpoint{1.637731in}{0.815111in}}%
\pgfpathlineto{\pgfqpoint{1.641998in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{1.641998in}{0.814956in}}%
\pgfpathlineto{\pgfqpoint{1.643421in}{0.814253in}}%
\pgfpathlineto{\pgfqpoint{1.643421in}{0.814258in}}%
\pgfpathlineto{\pgfqpoint{1.646266in}{0.813966in}}%
\pgfpathlineto{\pgfqpoint{1.646266in}{0.813899in}}%
\pgfpathlineto{\pgfqpoint{1.647689in}{0.814041in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.813321in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{1.650534in}{0.813377in}}%
\pgfpathlineto{\pgfqpoint{1.650534in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{1.654802in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{1.654802in}{0.810317in}}%
\pgfpathlineto{\pgfqpoint{1.656224in}{0.808043in}}%
\pgfpathlineto{\pgfqpoint{1.656224in}{0.806376in}}%
\pgfpathlineto{\pgfqpoint{1.657647in}{0.801177in}}%
\pgfpathlineto{\pgfqpoint{1.657647in}{0.799429in}}%
\pgfpathlineto{\pgfqpoint{1.660492in}{0.798851in}}%
\pgfpathlineto{\pgfqpoint{1.660492in}{0.798855in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{0.798256in}}%
\pgfpathlineto{\pgfqpoint{1.667605in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{1.669028in}{0.795808in}}%
\pgfpathlineto{\pgfqpoint{1.670450in}{0.795335in}}%
\pgfpathlineto{\pgfqpoint{1.670450in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{1.671873in}{0.794575in}}%
\pgfpathlineto{\pgfqpoint{1.671873in}{0.792722in}}%
\pgfpathlineto{\pgfqpoint{1.674718in}{0.788311in}}%
\pgfpathlineto{\pgfqpoint{1.674718in}{0.787341in}}%
\pgfpathlineto{\pgfqpoint{1.676141in}{0.786057in}}%
\pgfpathlineto{\pgfqpoint{1.676141in}{0.785615in}}%
\pgfpathlineto{\pgfqpoint{1.677563in}{0.785748in}}%
\pgfpathlineto{\pgfqpoint{1.677563in}{0.784484in}}%
\pgfpathlineto{\pgfqpoint{1.678986in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{1.678986in}{0.783550in}}%
\pgfpathlineto{\pgfqpoint{1.680408in}{0.779930in}}%
\pgfpathlineto{\pgfqpoint{1.684676in}{0.779735in}}%
\pgfpathlineto{\pgfqpoint{1.684676in}{0.779735in}}%
\pgfpathlineto{\pgfqpoint{1.686099in}{0.777817in}}%
\pgfpathlineto{\pgfqpoint{1.687521in}{0.777847in}}%
\pgfpathlineto{\pgfqpoint{1.688944in}{0.778144in}}%
\pgfpathlineto{\pgfqpoint{1.688944in}{0.778042in}}%
\pgfpathlineto{\pgfqpoint{1.690367in}{0.777551in}}%
\pgfpathlineto{\pgfqpoint{1.691789in}{0.776495in}}%
\pgfpathlineto{\pgfqpoint{1.691789in}{0.776500in}}%
\pgfpathlineto{\pgfqpoint{1.694634in}{0.775121in}}%
\pgfpathlineto{\pgfqpoint{1.694634in}{0.774664in}}%
\pgfpathlineto{\pgfqpoint{1.697480in}{0.774245in}}%
\pgfpathlineto{\pgfqpoint{1.698902in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{1.698902in}{0.773750in}}%
\pgfpathlineto{\pgfqpoint{1.700325in}{0.773674in}}%
\pgfpathlineto{\pgfqpoint{1.700325in}{0.773200in}}%
\pgfpathlineto{\pgfqpoint{1.701747in}{0.772910in}}%
\pgfpathlineto{\pgfqpoint{1.701747in}{0.772988in}}%
\pgfpathlineto{\pgfqpoint{1.703170in}{0.771086in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{0.771004in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{0.770979in}}%
\pgfpathlineto{\pgfqpoint{1.707438in}{0.770494in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{0.768429in}}%
\pgfpathlineto{\pgfqpoint{1.710283in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{1.710283in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{0.767412in}}%
\pgfpathlineto{\pgfqpoint{1.714551in}{0.766179in}}%
\pgfpathlineto{\pgfqpoint{1.714551in}{0.765636in}}%
\pgfpathlineto{\pgfqpoint{1.718819in}{0.765846in}}%
\pgfpathlineto{\pgfqpoint{1.718819in}{0.765785in}}%
\pgfpathlineto{\pgfqpoint{1.721664in}{0.765828in}}%
\pgfpathlineto{\pgfqpoint{1.731622in}{0.766086in}}%
\pgfpathlineto{\pgfqpoint{1.733045in}{0.765748in}}%
\pgfpathlineto{\pgfqpoint{1.733045in}{0.765840in}}%
\pgfpathlineto{\pgfqpoint{1.734467in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{1.734467in}{0.765676in}}%
\pgfpathlineto{\pgfqpoint{1.737312in}{0.765673in}}%
\pgfpathlineto{\pgfqpoint{1.737312in}{0.765609in}}%
\pgfpathlineto{\pgfqpoint{1.740158in}{0.765076in}}%
\pgfpathlineto{\pgfqpoint{1.741580in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{1.744425in}{0.764454in}}%
\pgfpathlineto{\pgfqpoint{1.750116in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{1.751538in}{0.763746in}}%
\pgfpathlineto{\pgfqpoint{1.751538in}{0.762989in}}%
\pgfpathlineto{\pgfqpoint{1.752961in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{1.752961in}{0.763060in}}%
\pgfpathlineto{\pgfqpoint{1.754384in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{1.754384in}{0.762149in}}%
\pgfpathlineto{\pgfqpoint{1.755806in}{0.762363in}}%
\pgfpathlineto{\pgfqpoint{1.760074in}{0.761826in}}%
\pgfpathlineto{\pgfqpoint{1.760074in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{1.761497in}{0.761357in}}%
\pgfpathlineto{\pgfqpoint{1.764342in}{0.760948in}}%
\pgfpathlineto{\pgfqpoint{1.770032in}{0.758077in}}%
\pgfpathlineto{\pgfqpoint{1.774300in}{0.758084in}}%
\pgfpathlineto{\pgfqpoint{1.777145in}{0.757623in}}%
\pgfpathlineto{\pgfqpoint{1.779990in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{1.779990in}{0.757087in}}%
\pgfpathlineto{\pgfqpoint{1.781413in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{1.782836in}{0.757646in}}%
\pgfpathlineto{\pgfqpoint{1.784258in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{1.784258in}{0.756777in}}%
\pgfpathlineto{\pgfqpoint{1.787103in}{0.756605in}}%
\pgfpathlineto{\pgfqpoint{1.787103in}{0.756724in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{0.756946in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{0.756886in}}%
\pgfpathlineto{\pgfqpoint{1.795639in}{0.756708in}}%
\pgfpathlineto{\pgfqpoint{1.798484in}{0.756682in}}%
\pgfpathlineto{\pgfqpoint{1.798484in}{0.756652in}}%
\pgfpathlineto{\pgfqpoint{1.801329in}{0.756829in}}%
\pgfpathlineto{\pgfqpoint{1.801329in}{0.756732in}}%
\pgfpathlineto{\pgfqpoint{1.805597in}{0.756609in}}%
\pgfpathlineto{\pgfqpoint{1.805597in}{0.756216in}}%
\pgfpathlineto{\pgfqpoint{1.807020in}{0.755475in}}%
\pgfpathlineto{\pgfqpoint{1.809865in}{0.755413in}}%
\pgfpathlineto{\pgfqpoint{1.809865in}{0.755492in}}%
\pgfpathlineto{\pgfqpoint{1.811288in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{1.811288in}{0.755591in}}%
\pgfpathlineto{\pgfqpoint{1.812710in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{1.812710in}{0.755447in}}%
\pgfpathlineto{\pgfqpoint{1.814133in}{0.755558in}}%
\pgfpathlineto{\pgfqpoint{1.814133in}{0.755537in}}%
\pgfpathlineto{\pgfqpoint{1.815555in}{0.755157in}}%
\pgfpathlineto{\pgfqpoint{1.815555in}{0.755314in}}%
\pgfpathlineto{\pgfqpoint{1.816978in}{0.754196in}}%
\pgfpathlineto{\pgfqpoint{1.818401in}{0.753947in}}%
\pgfpathlineto{\pgfqpoint{1.818401in}{0.754029in}}%
\pgfpathlineto{\pgfqpoint{1.821246in}{0.754374in}}%
\pgfpathlineto{\pgfqpoint{1.821246in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{1.822668in}{0.753297in}}%
\pgfpathlineto{\pgfqpoint{1.825514in}{0.753308in}}%
\pgfpathlineto{\pgfqpoint{1.825514in}{0.753302in}}%
\pgfpathlineto{\pgfqpoint{1.826936in}{0.752696in}}%
\pgfpathlineto{\pgfqpoint{1.826936in}{0.752700in}}%
\pgfpathlineto{\pgfqpoint{1.829781in}{0.752574in}}%
\pgfpathlineto{\pgfqpoint{1.836894in}{0.751066in}}%
\pgfpathlineto{\pgfqpoint{1.845430in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{1.849698in}{0.749958in}}%
\pgfpathlineto{\pgfqpoint{1.849698in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{1.851120in}{0.749096in}}%
\pgfpathlineto{\pgfqpoint{1.851120in}{0.748789in}}%
\pgfpathlineto{\pgfqpoint{1.853965in}{0.748769in}}%
\pgfpathlineto{\pgfqpoint{1.853965in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{1.855388in}{0.749291in}}%
\pgfpathlineto{\pgfqpoint{1.856811in}{0.749163in}}%
\pgfpathlineto{\pgfqpoint{1.858233in}{0.749491in}}%
\pgfpathlineto{\pgfqpoint{1.859656in}{0.749301in}}%
\pgfpathlineto{\pgfqpoint{1.862501in}{0.749686in}}%
\pgfpathlineto{\pgfqpoint{1.862501in}{0.749589in}}%
\pgfpathlineto{\pgfqpoint{1.863924in}{0.748931in}}%
\pgfpathlineto{\pgfqpoint{1.866769in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.869614in}{0.747240in}}%
\pgfpathlineto{\pgfqpoint{1.869614in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{1.871037in}{0.746679in}}%
\pgfpathlineto{\pgfqpoint{1.872459in}{0.747638in}}%
\pgfpathlineto{\pgfqpoint{1.875304in}{0.747525in}}%
\pgfpathlineto{\pgfqpoint{1.875304in}{0.747459in}}%
\pgfpathlineto{\pgfqpoint{1.876727in}{0.747037in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{0.746358in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{0.746406in}}%
\pgfpathlineto{\pgfqpoint{1.882417in}{0.746437in}}%
\pgfpathlineto{\pgfqpoint{1.882417in}{0.746364in}}%
\pgfpathlineto{\pgfqpoint{1.885263in}{0.745446in}}%
\pgfpathlineto{\pgfqpoint{1.885263in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{1.886685in}{0.745512in}}%
\pgfpathlineto{\pgfqpoint{1.886685in}{0.745278in}}%
\pgfpathlineto{\pgfqpoint{1.888108in}{0.745198in}}%
\pgfpathlineto{\pgfqpoint{1.890953in}{0.743765in}}%
\pgfpathlineto{\pgfqpoint{1.890953in}{0.743569in}}%
\pgfpathlineto{\pgfqpoint{1.893798in}{0.743973in}}%
\pgfpathlineto{\pgfqpoint{1.893798in}{0.743958in}}%
\pgfpathlineto{\pgfqpoint{1.895221in}{0.744192in}}%
\pgfpathlineto{\pgfqpoint{1.895221in}{0.743537in}}%
\pgfpathlineto{\pgfqpoint{1.896643in}{0.744452in}}%
\pgfpathlineto{\pgfqpoint{1.902334in}{0.745376in}}%
\pgfpathlineto{\pgfqpoint{1.902334in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{1.903756in}{0.745126in}}%
\pgfpathlineto{\pgfqpoint{1.903756in}{0.744617in}}%
\pgfpathlineto{\pgfqpoint{1.905179in}{0.744368in}}%
\pgfpathlineto{\pgfqpoint{1.905179in}{0.744381in}}%
\pgfpathlineto{\pgfqpoint{1.908024in}{0.744348in}}%
\pgfpathlineto{\pgfqpoint{1.908024in}{0.744094in}}%
\pgfpathlineto{\pgfqpoint{1.912292in}{0.744201in}}%
\pgfpathlineto{\pgfqpoint{1.915137in}{0.744494in}}%
\pgfpathlineto{\pgfqpoint{1.915137in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{1.917982in}{0.744328in}}%
\pgfpathlineto{\pgfqpoint{1.917982in}{0.744329in}}%
\pgfpathlineto{\pgfqpoint{1.923673in}{0.744815in}}%
\pgfpathlineto{\pgfqpoint{1.925095in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{1.925095in}{0.744593in}}%
\pgfpathlineto{\pgfqpoint{1.930786in}{0.744941in}}%
\pgfpathlineto{\pgfqpoint{1.933631in}{0.745318in}}%
\pgfpathlineto{\pgfqpoint{1.935054in}{0.744327in}}%
\pgfpathlineto{\pgfqpoint{1.936505in}{0.736267in}}%
\pgfpathlineto{\pgfqpoint{1.936505in}{0.733424in}}%
\pgfpathlineto{\pgfqpoint{1.937927in}{0.731544in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{0.729370in}}%
\pgfpathlineto{\pgfqpoint{1.940772in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{1.940772in}{0.727975in}}%
\pgfpathlineto{\pgfqpoint{1.943618in}{0.727863in}}%
\pgfpathlineto{\pgfqpoint{1.943618in}{0.727534in}}%
\pgfpathlineto{\pgfqpoint{1.946463in}{0.727576in}}%
\pgfpathlineto{\pgfqpoint{1.946463in}{0.727119in}}%
\pgfpathlineto{\pgfqpoint{1.949308in}{0.724830in}}%
\pgfpathlineto{\pgfqpoint{1.949308in}{0.724282in}}%
\pgfpathlineto{\pgfqpoint{1.952153in}{0.722923in}}%
\pgfpathlineto{\pgfqpoint{1.952153in}{0.721667in}}%
\pgfpathlineto{\pgfqpoint{1.953576in}{0.718422in}}%
\pgfpathlineto{\pgfqpoint{1.953576in}{0.716295in}}%
\pgfpathlineto{\pgfqpoint{1.954998in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{1.954998in}{0.715302in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{0.714483in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{0.714521in}}%
\pgfpathlineto{\pgfqpoint{1.957844in}{0.709087in}}%
\pgfpathlineto{\pgfqpoint{1.957844in}{0.709162in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{0.701858in}}%
\pgfpathlineto{\pgfqpoint{1.962111in}{0.701281in}}%
\pgfpathlineto{\pgfqpoint{1.962111in}{0.700998in}}%
\pgfpathlineto{\pgfqpoint{1.963534in}{0.700323in}}%
\pgfpathlineto{\pgfqpoint{1.964957in}{0.699388in}}%
\pgfpathlineto{\pgfqpoint{1.966379in}{0.699374in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{0.697757in}}%
\pgfpathlineto{\pgfqpoint{1.967802in}{0.697237in}}%
\pgfpathlineto{\pgfqpoint{1.969224in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.694991in}}%
\pgfpathlineto{\pgfqpoint{1.970647in}{0.694215in}}%
\pgfpathlineto{\pgfqpoint{1.972070in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.973492in}{0.693333in}}%
\pgfpathlineto{\pgfqpoint{1.976337in}{0.693118in}}%
\pgfpathlineto{\pgfqpoint{1.976337in}{0.693189in}}%
\pgfpathlineto{\pgfqpoint{1.977760in}{0.691165in}}%
\pgfpathlineto{\pgfqpoint{1.979183in}{0.686455in}}%
\pgfpathlineto{\pgfqpoint{1.979183in}{0.686473in}}%
\pgfpathlineto{\pgfqpoint{1.980605in}{0.686465in}}%
\pgfpathlineto{\pgfqpoint{1.980605in}{0.686559in}}%
\pgfpathlineto{\pgfqpoint{1.982028in}{0.685273in}}%
\pgfpathlineto{\pgfqpoint{1.982028in}{0.684730in}}%
\pgfpathlineto{\pgfqpoint{1.983450in}{0.684807in}}%
\pgfpathlineto{\pgfqpoint{1.983450in}{0.684792in}}%
\pgfpathlineto{\pgfqpoint{1.984873in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{1.986296in}{0.683163in}}%
\pgfpathlineto{\pgfqpoint{1.989141in}{0.683080in}}%
\pgfpathlineto{\pgfqpoint{1.990563in}{0.681242in}}%
\pgfpathlineto{\pgfqpoint{1.991986in}{0.681180in}}%
\pgfpathlineto{\pgfqpoint{1.991986in}{0.681236in}}%
\pgfpathlineto{\pgfqpoint{1.993409in}{0.678795in}}%
\pgfpathlineto{\pgfqpoint{1.993409in}{0.677985in}}%
\pgfpathlineto{\pgfqpoint{1.997676in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{1.997676in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.999099in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{0.675998in}}%
\pgfpathlineto{\pgfqpoint{2.013325in}{0.674912in}}%
\pgfpathlineto{\pgfqpoint{2.013325in}{0.674468in}}%
\pgfpathlineto{\pgfqpoint{2.014748in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{2.014748in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{2.016170in}{0.673859in}}%
\pgfpathlineto{\pgfqpoint{2.016170in}{0.673392in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{0.672508in}}%
\pgfpathlineto{\pgfqpoint{2.019015in}{0.672684in}}%
\pgfpathlineto{\pgfqpoint{2.020438in}{0.672382in}}%
\pgfpathlineto{\pgfqpoint{2.020438in}{0.672448in}}%
\pgfpathlineto{\pgfqpoint{2.021861in}{0.672401in}}%
\pgfpathlineto{\pgfqpoint{2.021861in}{0.671790in}}%
\pgfpathlineto{\pgfqpoint{2.026128in}{0.671798in}}%
\pgfpathlineto{\pgfqpoint{2.027551in}{0.670938in}}%
\pgfpathlineto{\pgfqpoint{2.027551in}{0.671066in}}%
\pgfpathlineto{\pgfqpoint{2.030396in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{2.030396in}{0.670731in}}%
\pgfpathlineto{\pgfqpoint{2.034664in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{2.034664in}{0.670591in}}%
\pgfpathlineto{\pgfqpoint{2.036087in}{0.670311in}}%
\pgfpathlineto{\pgfqpoint{2.037509in}{0.669703in}}%
\pgfpathlineto{\pgfqpoint{2.038932in}{0.669323in}}%
\pgfpathlineto{\pgfqpoint{2.040354in}{0.668636in}}%
\pgfpathlineto{\pgfqpoint{2.041777in}{0.668694in}}%
\pgfpathlineto{\pgfqpoint{2.041777in}{0.668614in}}%
\pgfpathlineto{\pgfqpoint{2.046045in}{0.667642in}}%
\pgfpathlineto{\pgfqpoint{2.046045in}{0.667897in}}%
\pgfpathlineto{\pgfqpoint{2.047467in}{0.668126in}}%
\pgfpathlineto{\pgfqpoint{2.047467in}{0.668119in}}%
\pgfpathlineto{\pgfqpoint{2.048890in}{0.666810in}}%
\pgfpathlineto{\pgfqpoint{2.051735in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{2.051735in}{0.667090in}}%
\pgfpathlineto{\pgfqpoint{2.056003in}{0.666845in}}%
\pgfpathlineto{\pgfqpoint{2.056003in}{0.666699in}}%
\pgfpathlineto{\pgfqpoint{2.057426in}{0.666536in}}%
\pgfpathlineto{\pgfqpoint{2.057426in}{0.666542in}}%
\pgfpathlineto{\pgfqpoint{2.058848in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{2.060271in}{0.664338in}}%
\pgfpathlineto{\pgfqpoint{2.060271in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{2.061693in}{0.661983in}}%
\pgfpathlineto{\pgfqpoint{2.064538in}{0.660905in}}%
\pgfpathlineto{\pgfqpoint{2.065961in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{2.065961in}{0.659111in}}%
\pgfpathlineto{\pgfqpoint{2.067384in}{0.658655in}}%
\pgfpathlineto{\pgfqpoint{2.067384in}{0.658002in}}%
\pgfpathlineto{\pgfqpoint{2.073074in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{2.073074in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{2.075919in}{0.657149in}}%
\pgfpathlineto{\pgfqpoint{2.077342in}{0.656008in}}%
\pgfpathlineto{\pgfqpoint{2.080187in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{2.081610in}{0.655348in}}%
\pgfpathlineto{\pgfqpoint{2.083032in}{0.651881in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{0.650062in}}%
\pgfpathlineto{\pgfqpoint{2.087300in}{0.650490in}}%
\pgfpathlineto{\pgfqpoint{2.090145in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{2.090145in}{0.650743in}}%
\pgfpathlineto{\pgfqpoint{2.091568in}{0.650782in}}%
\pgfpathlineto{\pgfqpoint{2.091568in}{0.650735in}}%
\pgfpathlineto{\pgfqpoint{2.092990in}{0.651105in}}%
\pgfpathlineto{\pgfqpoint{2.092990in}{0.651100in}}%
\pgfpathlineto{\pgfqpoint{2.094413in}{0.651048in}}%
\pgfpathlineto{\pgfqpoint{2.094413in}{0.651118in}}%
\pgfpathlineto{\pgfqpoint{2.095836in}{0.651644in}}%
\pgfpathlineto{\pgfqpoint{2.097258in}{0.650993in}}%
\pgfpathlineto{\pgfqpoint{2.102949in}{0.651587in}}%
\pgfpathlineto{\pgfqpoint{2.102949in}{0.651575in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{0.651122in}}%
\pgfpathlineto{\pgfqpoint{2.111484in}{0.651445in}}%
\pgfpathlineto{\pgfqpoint{2.112907in}{0.650574in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{0.650485in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{0.649975in}}%
\pgfpathlineto{\pgfqpoint{2.122865in}{0.650211in}}%
\pgfpathlineto{\pgfqpoint{2.122865in}{0.650222in}}%
\pgfpathlineto{\pgfqpoint{2.125710in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{2.125710in}{0.648228in}}%
\pgfpathlineto{\pgfqpoint{2.128555in}{0.648246in}}%
\pgfpathlineto{\pgfqpoint{2.129978in}{0.647400in}}%
\pgfpathlineto{\pgfqpoint{2.129978in}{0.647026in}}%
\pgfpathlineto{\pgfqpoint{2.131401in}{0.645578in}}%
\pgfpathlineto{\pgfqpoint{2.131401in}{0.644918in}}%
\pgfpathlineto{\pgfqpoint{2.132823in}{0.645878in}}%
\pgfpathlineto{\pgfqpoint{2.134246in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{2.135668in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{2.137091in}{0.646193in}}%
\pgfpathlineto{\pgfqpoint{2.137091in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{2.138514in}{0.645400in}}%
\pgfpathlineto{\pgfqpoint{2.141359in}{0.645642in}}%
\pgfpathlineto{\pgfqpoint{2.141359in}{0.645457in}}%
\pgfpathlineto{\pgfqpoint{2.142781in}{0.643650in}}%
\pgfpathlineto{\pgfqpoint{2.144204in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.145627in}{0.642828in}}%
\pgfpathlineto{\pgfqpoint{2.145627in}{0.642805in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{2.148472in}{0.642727in}}%
\pgfpathlineto{\pgfqpoint{2.148472in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{2.149894in}{0.641423in}}%
\pgfpathlineto{\pgfqpoint{2.149894in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{2.152740in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{2.154162in}{0.640519in}}%
\pgfpathlineto{\pgfqpoint{2.155585in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{2.155585in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{2.157007in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{2.161275in}{0.638453in}}%
\pgfpathlineto{\pgfqpoint{2.161275in}{0.638159in}}%
\pgfpathlineto{\pgfqpoint{2.162698in}{0.638109in}}%
\pgfpathlineto{\pgfqpoint{2.162698in}{0.638109in}}%
\pgfpathlineto{\pgfqpoint{2.164120in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{2.164120in}{0.635967in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{0.635898in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{0.636011in}}%
\pgfpathlineto{\pgfqpoint{2.166966in}{0.634310in}}%
\pgfpathlineto{\pgfqpoint{2.171233in}{0.633889in}}%
\pgfpathlineto{\pgfqpoint{2.171233in}{0.633879in}}%
\pgfpathlineto{\pgfqpoint{2.174079in}{0.633931in}}%
\pgfpathlineto{\pgfqpoint{2.175501in}{0.634701in}}%
\pgfpathlineto{\pgfqpoint{2.175501in}{0.635196in}}%
\pgfpathlineto{\pgfqpoint{2.176924in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{2.181192in}{0.636753in}}%
\pgfpathlineto{\pgfqpoint{2.181192in}{0.637025in}}%
\pgfpathlineto{\pgfqpoint{2.184037in}{0.636882in}}%
\pgfpathlineto{\pgfqpoint{2.185459in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{2.185459in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{2.188305in}{0.637165in}}%
\pgfpathlineto{\pgfqpoint{2.191150in}{0.637667in}}%
\pgfpathlineto{\pgfqpoint{2.191150in}{0.637581in}}%
\pgfpathlineto{\pgfqpoint{2.198263in}{0.637015in}}%
\pgfpathlineto{\pgfqpoint{2.198263in}{0.636892in}}%
\pgfpathlineto{\pgfqpoint{2.201108in}{0.636710in}}%
\pgfpathlineto{\pgfqpoint{2.203953in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{2.206798in}{0.636866in}}%
\pgfpathlineto{\pgfqpoint{2.208221in}{0.636163in}}%
\pgfpathlineto{\pgfqpoint{2.208221in}{0.636194in}}%
\pgfpathlineto{\pgfqpoint{2.209644in}{0.636678in}}%
\pgfpathlineto{\pgfqpoint{2.209644in}{0.636650in}}%
\pgfpathlineto{\pgfqpoint{2.213911in}{0.635734in}}%
\pgfpathlineto{\pgfqpoint{2.213911in}{0.635863in}}%
\pgfpathlineto{\pgfqpoint{2.215334in}{0.635460in}}%
\pgfpathlineto{\pgfqpoint{2.215334in}{0.635462in}}%
\pgfpathlineto{\pgfqpoint{2.221024in}{0.635260in}}%
\pgfpathlineto{\pgfqpoint{2.221024in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{2.222447in}{0.634573in}}%
\pgfpathlineto{\pgfqpoint{2.223870in}{0.635223in}}%
\pgfpathlineto{\pgfqpoint{2.225292in}{0.634162in}}%
\pgfpathlineto{\pgfqpoint{2.225292in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{2.226715in}{0.634864in}}%
\pgfpathlineto{\pgfqpoint{2.229560in}{0.634387in}}%
\pgfpathlineto{\pgfqpoint{2.229560in}{0.634447in}}%
\pgfpathlineto{\pgfqpoint{2.230983in}{0.632936in}}%
\pgfpathlineto{\pgfqpoint{2.230983in}{0.632434in}}%
\pgfpathlineto{\pgfqpoint{2.232405in}{0.635530in}}%
\pgfpathlineto{\pgfqpoint{2.232405in}{0.636640in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{0.637569in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{2.238096in}{0.637340in}}%
\pgfpathlineto{\pgfqpoint{2.238096in}{0.637723in}}%
\pgfpathlineto{\pgfqpoint{2.242363in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{2.245208in}{0.636357in}}%
\pgfpathlineto{\pgfqpoint{2.249476in}{0.636747in}}%
\pgfpathlineto{\pgfqpoint{2.249476in}{0.637325in}}%
\pgfpathlineto{\pgfqpoint{2.250899in}{0.637127in}}%
\pgfpathlineto{\pgfqpoint{2.250899in}{0.637200in}}%
\pgfpathlineto{\pgfqpoint{2.253744in}{0.635690in}}%
\pgfpathlineto{\pgfqpoint{2.253744in}{0.635698in}}%
\pgfpathlineto{\pgfqpoint{2.255167in}{0.636923in}}%
\pgfpathlineto{\pgfqpoint{2.256589in}{0.636934in}}%
\pgfpathlineto{\pgfqpoint{2.256589in}{0.636723in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{0.635384in}}%
\pgfpathlineto{\pgfqpoint{2.259434in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{2.259434in}{0.635409in}}%
\pgfpathlineto{\pgfqpoint{2.260857in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{2.260857in}{0.633233in}}%
\pgfpathlineto{\pgfqpoint{2.262280in}{0.633488in}}%
\pgfpathlineto{\pgfqpoint{2.262280in}{0.633231in}}%
\pgfpathlineto{\pgfqpoint{2.265125in}{0.632811in}}%
\pgfpathlineto{\pgfqpoint{2.265125in}{0.632811in}}%
\pgfpathlineto{\pgfqpoint{2.266547in}{0.630977in}}%
\pgfpathlineto{\pgfqpoint{2.267970in}{0.631171in}}%
\pgfpathlineto{\pgfqpoint{2.267970in}{0.630984in}}%
\pgfpathlineto{\pgfqpoint{2.269393in}{0.630990in}}%
\pgfpathlineto{\pgfqpoint{2.269393in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{0.630600in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{2.275083in}{0.630274in}}%
\pgfpathlineto{\pgfqpoint{2.275083in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{2.276506in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{2.277928in}{0.630990in}}%
\pgfpathlineto{\pgfqpoint{2.279351in}{0.630599in}}%
\pgfpathlineto{\pgfqpoint{2.280773in}{0.630709in}}%
\pgfpathlineto{\pgfqpoint{2.282196in}{0.631199in}}%
\pgfpathlineto{\pgfqpoint{2.282196in}{0.631174in}}%
\pgfpathlineto{\pgfqpoint{2.289309in}{0.631433in}}%
\pgfpathlineto{\pgfqpoint{2.289309in}{0.631538in}}%
\pgfpathlineto{\pgfqpoint{2.290732in}{0.632139in}}%
\pgfpathlineto{\pgfqpoint{2.293577in}{0.632648in}}%
\pgfpathlineto{\pgfqpoint{2.293577in}{0.632759in}}%
\pgfpathlineto{\pgfqpoint{2.302112in}{0.632815in}}%
\pgfpathlineto{\pgfqpoint{2.302112in}{0.632816in}}%
\pgfpathlineto{\pgfqpoint{2.303535in}{0.633441in}}%
\pgfpathlineto{\pgfqpoint{2.306380in}{0.632804in}}%
\pgfpathlineto{\pgfqpoint{2.307803in}{0.632792in}}%
\pgfpathlineto{\pgfqpoint{2.307803in}{0.632835in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{2.310648in}{0.634461in}}%
\pgfpathlineto{\pgfqpoint{2.314916in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{2.314916in}{0.634076in}}%
\pgfpathlineto{\pgfqpoint{2.317761in}{0.634474in}}%
\pgfpathlineto{\pgfqpoint{2.320606in}{0.634434in}}%
\pgfpathlineto{\pgfqpoint{2.320606in}{0.634140in}}%
\pgfpathlineto{\pgfqpoint{2.323451in}{0.633354in}}%
\pgfpathlineto{\pgfqpoint{2.323451in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{2.326297in}{0.632983in}}%
\pgfpathlineto{\pgfqpoint{2.326297in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{2.327719in}{0.633019in}}%
\pgfpathlineto{\pgfqpoint{2.329142in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{2.329142in}{0.632346in}}%
\pgfpathlineto{\pgfqpoint{2.336255in}{0.632636in}}%
\pgfpathlineto{\pgfqpoint{2.336255in}{0.632633in}}%
\pgfpathlineto{\pgfqpoint{2.337677in}{0.633129in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{2.343396in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{2.344819in}{0.625722in}}%
\pgfpathlineto{\pgfqpoint{2.344819in}{0.623513in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{0.616646in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{0.614790in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{0.612878in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{0.611578in}}%
\pgfpathlineto{\pgfqpoint{2.349087in}{0.611245in}}%
\pgfpathlineto{\pgfqpoint{2.349087in}{0.610926in}}%
\pgfpathlineto{\pgfqpoint{2.350509in}{0.610929in}}%
\pgfpathlineto{\pgfqpoint{2.350509in}{0.610746in}}%
\pgfpathlineto{\pgfqpoint{2.351932in}{0.610592in}}%
\pgfpathlineto{\pgfqpoint{2.351932in}{0.609828in}}%
\pgfpathlineto{\pgfqpoint{2.356200in}{0.609567in}}%
\pgfpathlineto{\pgfqpoint{2.357622in}{0.605748in}}%
\pgfpathlineto{\pgfqpoint{2.357622in}{0.604808in}}%
\pgfpathlineto{\pgfqpoint{2.359045in}{0.602558in}}%
\pgfpathlineto{\pgfqpoint{2.359045in}{0.601865in}}%
\pgfpathlineto{\pgfqpoint{2.361890in}{0.601589in}}%
\pgfpathlineto{\pgfqpoint{2.361890in}{0.601660in}}%
\pgfpathlineto{\pgfqpoint{2.363313in}{0.598601in}}%
\pgfpathlineto{\pgfqpoint{2.363313in}{0.597766in}}%
\pgfpathlineto{\pgfqpoint{2.364735in}{0.596300in}}%
\pgfpathlineto{\pgfqpoint{2.367580in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{2.367580in}{0.595849in}}%
\pgfpathlineto{\pgfqpoint{2.370426in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{2.371848in}{0.595483in}}%
\pgfpathlineto{\pgfqpoint{2.371848in}{0.595139in}}%
\pgfpathlineto{\pgfqpoint{2.373271in}{0.595187in}}%
\pgfpathlineto{\pgfqpoint{2.373271in}{0.594863in}}%
\pgfpathlineto{\pgfqpoint{2.374693in}{0.593924in}}%
\pgfpathlineto{\pgfqpoint{2.374693in}{0.593568in}}%
\pgfpathlineto{\pgfqpoint{2.376116in}{0.593876in}}%
\pgfpathlineto{\pgfqpoint{2.376116in}{0.593558in}}%
\pgfpathlineto{\pgfqpoint{2.377539in}{0.592989in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{0.592629in}}%
\pgfpathlineto{\pgfqpoint{2.381806in}{0.592186in}}%
\pgfpathlineto{\pgfqpoint{2.383229in}{0.592146in}}%
\pgfpathlineto{\pgfqpoint{2.383229in}{0.591428in}}%
\pgfpathlineto{\pgfqpoint{2.384652in}{0.591075in}}%
\pgfpathlineto{\pgfqpoint{2.387497in}{0.587585in}}%
\pgfpathlineto{\pgfqpoint{2.387497in}{0.587629in}}%
\pgfpathlineto{\pgfqpoint{2.388919in}{0.587317in}}%
\pgfpathlineto{\pgfqpoint{2.390342in}{0.585894in}}%
\pgfpathlineto{\pgfqpoint{2.391765in}{0.585423in}}%
\pgfpathlineto{\pgfqpoint{2.391765in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{2.393187in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{2.394610in}{0.584777in}}%
\pgfpathlineto{\pgfqpoint{2.396032in}{0.582212in}}%
\pgfpathlineto{\pgfqpoint{2.397455in}{0.581241in}}%
\pgfpathlineto{\pgfqpoint{2.400300in}{0.580946in}}%
\pgfpathlineto{\pgfqpoint{2.400300in}{0.580854in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{0.578838in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{0.578269in}}%
\pgfpathlineto{\pgfqpoint{2.403145in}{0.577220in}}%
\pgfpathlineto{\pgfqpoint{2.403145in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{2.405991in}{0.574942in}}%
\pgfpathlineto{\pgfqpoint{2.405991in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{2.408836in}{0.574970in}}%
\pgfpathlineto{\pgfqpoint{2.408836in}{0.574983in}}%
\pgfpathlineto{\pgfqpoint{2.410258in}{0.573883in}}%
\pgfpathlineto{\pgfqpoint{2.411681in}{0.574036in}}%
\pgfpathlineto{\pgfqpoint{2.413104in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{2.413104in}{0.572668in}}%
\pgfpathlineto{\pgfqpoint{2.414526in}{0.572863in}}%
\pgfpathlineto{\pgfqpoint{2.424484in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{2.424484in}{0.571656in}}%
\pgfpathlineto{\pgfqpoint{2.425907in}{0.571120in}}%
\pgfpathlineto{\pgfqpoint{2.425907in}{0.570674in}}%
\pgfpathlineto{\pgfqpoint{2.427330in}{0.570492in}}%
\pgfpathlineto{\pgfqpoint{2.427330in}{0.570139in}}%
\pgfpathlineto{\pgfqpoint{2.428752in}{0.570098in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{0.569613in}}%
\pgfpathlineto{\pgfqpoint{2.431597in}{0.568096in}}%
\pgfpathlineto{\pgfqpoint{2.434443in}{0.567436in}}%
\pgfpathlineto{\pgfqpoint{2.435865in}{0.567368in}}%
\pgfpathlineto{\pgfqpoint{2.435865in}{0.566766in}}%
\pgfpathlineto{\pgfqpoint{2.438710in}{0.565846in}}%
\pgfpathlineto{\pgfqpoint{2.440133in}{0.564332in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.564136in}}%
\pgfpathlineto{\pgfqpoint{2.442978in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{2.442978in}{0.561593in}}%
\pgfpathlineto{\pgfqpoint{2.445823in}{0.561312in}}%
\pgfpathlineto{\pgfqpoint{2.448669in}{0.561223in}}%
\pgfpathlineto{\pgfqpoint{2.448669in}{0.561193in}}%
\pgfpathlineto{\pgfqpoint{2.450091in}{0.560755in}}%
\pgfpathlineto{\pgfqpoint{2.450091in}{0.560223in}}%
\pgfpathlineto{\pgfqpoint{2.452936in}{0.559169in}}%
\pgfpathlineto{\pgfqpoint{2.452936in}{0.559316in}}%
\pgfpathlineto{\pgfqpoint{2.454359in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{2.454359in}{0.558469in}}%
\pgfpathlineto{\pgfqpoint{2.455782in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{2.457204in}{0.557276in}}%
\pgfpathlineto{\pgfqpoint{2.457204in}{0.557365in}}%
\pgfpathlineto{\pgfqpoint{2.464317in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.464317in}{0.557256in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{0.556399in}}%
\pgfpathlineto{\pgfqpoint{2.468585in}{0.556134in}}%
\pgfpathlineto{\pgfqpoint{2.474275in}{0.556033in}}%
\pgfpathlineto{\pgfqpoint{2.474275in}{0.555611in}}%
\pgfpathlineto{\pgfqpoint{2.475698in}{0.554182in}}%
\pgfpathlineto{\pgfqpoint{2.477120in}{0.550318in}}%
\pgfpathlineto{\pgfqpoint{2.478543in}{0.548832in}}%
\pgfpathlineto{\pgfqpoint{2.485656in}{0.548656in}}%
\pgfpathlineto{\pgfqpoint{2.487079in}{0.548518in}}%
\pgfpathlineto{\pgfqpoint{2.487079in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{2.489924in}{0.548876in}}%
\pgfpathlineto{\pgfqpoint{2.492769in}{0.548514in}}%
\pgfpathlineto{\pgfqpoint{2.492769in}{0.547896in}}%
\pgfpathlineto{\pgfqpoint{2.494192in}{0.546522in}}%
\pgfpathlineto{\pgfqpoint{2.494192in}{0.548130in}}%
\pgfpathlineto{\pgfqpoint{2.497037in}{0.548177in}}%
\pgfpathlineto{\pgfqpoint{2.497037in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{2.498459in}{0.547679in}}%
\pgfpathlineto{\pgfqpoint{2.498459in}{0.546850in}}%
\pgfpathlineto{\pgfqpoint{2.499882in}{0.547017in}}%
\pgfpathlineto{\pgfqpoint{2.499882in}{0.545933in}}%
\pgfpathlineto{\pgfqpoint{2.504150in}{0.545694in}}%
\pgfpathlineto{\pgfqpoint{2.504150in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{2.505572in}{0.545979in}}%
\pgfpathlineto{\pgfqpoint{2.505572in}{0.546263in}}%
\pgfpathlineto{\pgfqpoint{2.506995in}{0.546207in}}%
\pgfpathlineto{\pgfqpoint{2.508418in}{0.545614in}}%
\pgfpathlineto{\pgfqpoint{2.508418in}{0.546113in}}%
\pgfpathlineto{\pgfqpoint{2.509840in}{0.545961in}}%
\pgfpathlineto{\pgfqpoint{2.509840in}{0.545966in}}%
\pgfpathlineto{\pgfqpoint{2.511263in}{0.546328in}}%
\pgfpathlineto{\pgfqpoint{2.511263in}{0.546308in}}%
\pgfpathlineto{\pgfqpoint{2.512685in}{0.545862in}}%
\pgfpathlineto{\pgfqpoint{2.514108in}{0.546077in}}%
\pgfpathlineto{\pgfqpoint{2.515531in}{0.545169in}}%
\pgfpathlineto{\pgfqpoint{2.518376in}{0.545193in}}%
\pgfpathlineto{\pgfqpoint{2.518376in}{0.545228in}}%
\pgfpathlineto{\pgfqpoint{2.521221in}{0.543257in}}%
\pgfpathlineto{\pgfqpoint{2.522644in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{2.524066in}{0.543981in}}%
\pgfpathlineto{\pgfqpoint{2.525489in}{0.544083in}}%
\pgfpathlineto{\pgfqpoint{2.526911in}{0.543673in}}%
\pgfpathlineto{\pgfqpoint{2.528334in}{0.543629in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{0.544426in}}%
\pgfpathlineto{\pgfqpoint{2.532602in}{0.544397in}}%
\pgfpathlineto{\pgfqpoint{2.541137in}{0.544124in}}%
\pgfpathlineto{\pgfqpoint{2.541137in}{0.544043in}}%
\pgfpathlineto{\pgfqpoint{2.542560in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{2.548250in}{0.541876in}}%
\pgfpathlineto{\pgfqpoint{2.548250in}{0.541503in}}%
\pgfpathlineto{\pgfqpoint{2.553941in}{0.541186in}}%
\pgfpathlineto{\pgfqpoint{2.555363in}{0.541050in}}%
\pgfpathlineto{\pgfqpoint{2.556786in}{0.539916in}}%
\pgfpathlineto{\pgfqpoint{2.558209in}{0.539883in}}%
\pgfpathlineto{\pgfqpoint{2.558209in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{2.559631in}{0.539022in}}%
\pgfpathlineto{\pgfqpoint{2.566744in}{0.538599in}}%
\pgfpathlineto{\pgfqpoint{2.568167in}{0.538130in}}%
\pgfpathlineto{\pgfqpoint{2.568167in}{0.538167in}}%
\pgfpathlineto{\pgfqpoint{2.571012in}{0.538150in}}%
\pgfpathlineto{\pgfqpoint{2.571012in}{0.538378in}}%
\pgfpathlineto{\pgfqpoint{2.572435in}{0.538396in}}%
\pgfpathlineto{\pgfqpoint{2.573857in}{0.536403in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{0.535949in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{0.536005in}}%
\pgfpathlineto{\pgfqpoint{2.586661in}{0.536071in}}%
\pgfpathlineto{\pgfqpoint{2.588083in}{0.536664in}}%
\pgfpathlineto{\pgfqpoint{2.588083in}{0.536569in}}%
\pgfpathlineto{\pgfqpoint{2.589506in}{0.536327in}}%
\pgfpathlineto{\pgfqpoint{2.589506in}{0.536564in}}%
\pgfpathlineto{\pgfqpoint{2.590928in}{0.536870in}}%
\pgfpathlineto{\pgfqpoint{2.590928in}{0.536831in}}%
\pgfpathlineto{\pgfqpoint{2.593774in}{0.536405in}}%
\pgfpathlineto{\pgfqpoint{2.593774in}{0.536631in}}%
\pgfpathlineto{\pgfqpoint{2.595196in}{0.536612in}}%
\pgfpathlineto{\pgfqpoint{2.595196in}{0.536981in}}%
\pgfpathlineto{\pgfqpoint{2.596619in}{0.536802in}}%
\pgfpathlineto{\pgfqpoint{2.596619in}{0.536903in}}%
\pgfpathlineto{\pgfqpoint{2.598041in}{0.537404in}}%
\pgfpathlineto{\pgfqpoint{2.599464in}{0.537972in}}%
\pgfpathlineto{\pgfqpoint{2.599464in}{0.537908in}}%
\pgfpathlineto{\pgfqpoint{2.602309in}{0.535692in}}%
\pgfpathlineto{\pgfqpoint{2.605154in}{0.536946in}}%
\pgfpathlineto{\pgfqpoint{2.606577in}{0.536354in}}%
\pgfpathlineto{\pgfqpoint{2.606577in}{0.536493in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{0.536851in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{0.536798in}}%
\pgfpathlineto{\pgfqpoint{2.610845in}{0.536236in}}%
\pgfpathlineto{\pgfqpoint{2.610845in}{0.535999in}}%
\pgfpathlineto{\pgfqpoint{2.613690in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{2.613690in}{0.535752in}}%
\pgfpathlineto{\pgfqpoint{2.616535in}{0.534850in}}%
\pgfpathlineto{\pgfqpoint{2.616535in}{0.534502in}}%
\pgfpathlineto{\pgfqpoint{2.617958in}{0.534172in}}%
\pgfpathlineto{\pgfqpoint{2.617958in}{0.534321in}}%
\pgfpathlineto{\pgfqpoint{2.619380in}{0.533262in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{0.533185in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{2.622226in}{0.532826in}}%
\pgfpathlineto{\pgfqpoint{2.622226in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{2.625071in}{0.533279in}}%
\pgfpathlineto{\pgfqpoint{2.626493in}{0.531795in}}%
\pgfpathlineto{\pgfqpoint{2.627916in}{0.531465in}}%
\pgfpathlineto{\pgfqpoint{2.627916in}{0.531572in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{0.531239in}}%
\pgfpathlineto{\pgfqpoint{2.632184in}{0.531225in}}%
\pgfpathlineto{\pgfqpoint{2.632184in}{0.531612in}}%
\pgfpathlineto{\pgfqpoint{2.635029in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{2.636452in}{0.529855in}}%
\pgfpathlineto{\pgfqpoint{2.637874in}{0.531190in}}%
\pgfpathlineto{\pgfqpoint{2.643565in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{2.643565in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{2.647832in}{0.531527in}}%
\pgfpathlineto{\pgfqpoint{2.647832in}{0.531704in}}%
\pgfpathlineto{\pgfqpoint{2.652100in}{0.532507in}}%
\pgfpathlineto{\pgfqpoint{2.652100in}{0.532691in}}%
\pgfpathlineto{\pgfqpoint{2.656368in}{0.533191in}}%
\pgfpathlineto{\pgfqpoint{2.659213in}{0.532768in}}%
\pgfpathlineto{\pgfqpoint{2.659213in}{0.532819in}}%
\pgfpathlineto{\pgfqpoint{2.660636in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{2.660636in}{0.532034in}}%
\pgfpathlineto{\pgfqpoint{2.662058in}{0.531926in}}%
\pgfpathlineto{\pgfqpoint{2.664903in}{0.532529in}}%
\pgfpathlineto{\pgfqpoint{2.666326in}{0.532165in}}%
\pgfpathlineto{\pgfqpoint{2.666326in}{0.532372in}}%
\pgfpathlineto{\pgfqpoint{2.669171in}{0.532406in}}%
\pgfpathlineto{\pgfqpoint{2.670594in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{2.673439in}{0.532277in}}%
\pgfpathlineto{\pgfqpoint{2.673439in}{0.532284in}}%
\pgfpathlineto{\pgfqpoint{2.674862in}{0.532367in}}%
\pgfpathlineto{\pgfqpoint{2.674862in}{0.532303in}}%
\pgfpathlineto{\pgfqpoint{2.676284in}{0.531247in}}%
\pgfpathlineto{\pgfqpoint{2.677707in}{0.530186in}}%
\pgfpathlineto{\pgfqpoint{2.677707in}{0.530256in}}%
\pgfpathlineto{\pgfqpoint{2.681975in}{0.528699in}}%
\pgfpathlineto{\pgfqpoint{2.681975in}{0.528593in}}%
\pgfpathlineto{\pgfqpoint{2.683397in}{0.528429in}}%
\pgfpathlineto{\pgfqpoint{2.683397in}{0.528744in}}%
\pgfpathlineto{\pgfqpoint{2.684820in}{0.529180in}}%
\pgfpathlineto{\pgfqpoint{2.684820in}{0.529175in}}%
\pgfpathlineto{\pgfqpoint{2.689088in}{0.528507in}}%
\pgfpathlineto{\pgfqpoint{2.689088in}{0.528585in}}%
\pgfpathlineto{\pgfqpoint{2.694778in}{0.527559in}}%
\pgfpathlineto{\pgfqpoint{2.694778in}{0.527559in}}%
\pgfpathlineto{\pgfqpoint{2.697623in}{0.527710in}}%
\pgfpathlineto{\pgfqpoint{2.697623in}{0.527611in}}%
\pgfpathlineto{\pgfqpoint{2.699046in}{0.526651in}}%
\pgfpathlineto{\pgfqpoint{2.700468in}{0.526709in}}%
\pgfpathlineto{\pgfqpoint{2.700468in}{0.526706in}}%
\pgfpathlineto{\pgfqpoint{2.701891in}{0.527205in}}%
\pgfpathlineto{\pgfqpoint{2.701891in}{0.527664in}}%
\pgfpathlineto{\pgfqpoint{2.704736in}{0.527516in}}%
\pgfpathlineto{\pgfqpoint{2.706159in}{0.528005in}}%
\pgfpathlineto{\pgfqpoint{2.707581in}{0.527711in}}%
\pgfpathlineto{\pgfqpoint{2.707581in}{0.527853in}}%
\pgfpathlineto{\pgfqpoint{2.713272in}{0.527547in}}%
\pgfpathlineto{\pgfqpoint{2.713272in}{0.527205in}}%
\pgfpathlineto{\pgfqpoint{2.717540in}{0.526441in}}%
\pgfpathlineto{\pgfqpoint{2.723230in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{2.724653in}{0.525608in}}%
\pgfpathlineto{\pgfqpoint{2.726075in}{0.525941in}}%
\pgfpathlineto{\pgfqpoint{2.728920in}{0.525665in}}%
\pgfpathlineto{\pgfqpoint{2.728920in}{0.525739in}}%
\pgfpathlineto{\pgfqpoint{2.730343in}{0.526056in}}%
\pgfpathlineto{\pgfqpoint{2.731766in}{0.527046in}}%
\pgfpathlineto{\pgfqpoint{2.736033in}{0.526769in}}%
\pgfpathlineto{\pgfqpoint{2.736033in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.737456in}{0.526307in}}%
\pgfpathlineto{\pgfqpoint{2.737456in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{2.738879in}{0.527103in}}%
\pgfpathlineto{\pgfqpoint{2.740301in}{0.526562in}}%
\pgfpathlineto{\pgfqpoint{2.741724in}{0.526945in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{0.525135in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{0.524599in}}%
\pgfpathlineto{\pgfqpoint{2.753105in}{0.523780in}}%
\pgfpathlineto{\pgfqpoint{2.754527in}{0.524465in}}%
\pgfpathlineto{\pgfqpoint{2.755950in}{0.524498in}}%
\pgfpathlineto{\pgfqpoint{2.757372in}{0.524778in}}%
\pgfpathlineto{\pgfqpoint{2.757372in}{0.524767in}}%
\pgfpathlineto{\pgfqpoint{2.758795in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{2.758795in}{0.524567in}}%
\pgfpathlineto{\pgfqpoint{2.760218in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{2.760218in}{0.524842in}}%
\pgfpathlineto{\pgfqpoint{2.761640in}{0.522280in}}%
\pgfpathlineto{\pgfqpoint{2.761640in}{0.520964in}}%
\pgfpathlineto{\pgfqpoint{2.763063in}{0.518265in}}%
\pgfpathlineto{\pgfqpoint{2.763063in}{0.516546in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{0.515562in}}%
\pgfpathlineto{\pgfqpoint{2.765908in}{0.515718in}}%
\pgfpathlineto{\pgfqpoint{2.765908in}{0.515611in}}%
\pgfpathlineto{\pgfqpoint{2.767331in}{0.512554in}}%
\pgfpathlineto{\pgfqpoint{2.767331in}{0.511702in}}%
\pgfpathlineto{\pgfqpoint{2.768753in}{0.512798in}}%
\pgfpathlineto{\pgfqpoint{2.768753in}{0.511609in}}%
\pgfpathlineto{\pgfqpoint{2.770176in}{0.511713in}}%
\pgfpathlineto{\pgfqpoint{2.770176in}{0.510705in}}%
\pgfpathlineto{\pgfqpoint{2.771598in}{0.511276in}}%
\pgfpathlineto{\pgfqpoint{2.771598in}{0.511195in}}%
\pgfpathlineto{\pgfqpoint{2.773021in}{0.518283in}}%
\pgfpathlineto{\pgfqpoint{2.773021in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{2.774444in}{0.523282in}}%
\pgfpathlineto{\pgfqpoint{2.774444in}{0.524524in}}%
\pgfpathlineto{\pgfqpoint{2.775866in}{0.525163in}}%
\pgfpathlineto{\pgfqpoint{2.777289in}{0.526577in}}%
\pgfpathlineto{\pgfqpoint{2.778711in}{0.527546in}}%
\pgfpathlineto{\pgfqpoint{2.778711in}{0.528057in}}%
\pgfpathlineto{\pgfqpoint{2.780134in}{0.528952in}}%
\pgfpathlineto{\pgfqpoint{2.784402in}{0.531149in}}%
\pgfpathlineto{\pgfqpoint{2.784402in}{0.531621in}}%
\pgfpathlineto{\pgfqpoint{2.785824in}{0.531806in}}%
\pgfpathlineto{\pgfqpoint{2.785824in}{0.531736in}}%
\pgfpathlineto{\pgfqpoint{2.787247in}{0.532546in}}%
\pgfpathlineto{\pgfqpoint{2.788670in}{0.532533in}}%
\pgfpathlineto{\pgfqpoint{2.788670in}{0.532661in}}%
\pgfpathlineto{\pgfqpoint{2.790092in}{0.534641in}}%
\pgfpathlineto{\pgfqpoint{2.790092in}{0.535126in}}%
\pgfpathlineto{\pgfqpoint{2.791515in}{0.535475in}}%
\pgfpathlineto{\pgfqpoint{2.792937in}{0.535269in}}%
\pgfpathlineto{\pgfqpoint{2.794360in}{0.534598in}}%
\pgfpathlineto{\pgfqpoint{2.795783in}{0.535976in}}%
\pgfpathlineto{\pgfqpoint{2.797205in}{0.536417in}}%
\pgfpathlineto{\pgfqpoint{2.797205in}{0.536416in}}%
\pgfpathlineto{\pgfqpoint{2.798628in}{0.536141in}}%
\pgfpathlineto{\pgfqpoint{2.798628in}{0.536147in}}%
\pgfpathlineto{\pgfqpoint{2.807163in}{0.538132in}}%
\pgfpathlineto{\pgfqpoint{2.810009in}{0.537798in}}%
\pgfpathlineto{\pgfqpoint{2.811431in}{0.538879in}}%
\pgfpathlineto{\pgfqpoint{2.812854in}{0.539161in}}%
\pgfpathlineto{\pgfqpoint{2.815699in}{0.536376in}}%
\pgfpathlineto{\pgfqpoint{2.818544in}{0.536513in}}%
\pgfpathlineto{\pgfqpoint{2.818544in}{0.536311in}}%
\pgfpathlineto{\pgfqpoint{2.819967in}{0.535708in}}%
\pgfpathlineto{\pgfqpoint{2.819967in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{2.822812in}{0.535427in}}%
\pgfpathlineto{\pgfqpoint{2.822812in}{0.535319in}}%
\pgfpathlineto{\pgfqpoint{2.824235in}{0.534678in}}%
\pgfpathlineto{\pgfqpoint{2.827080in}{0.535197in}}%
\pgfpathlineto{\pgfqpoint{2.827080in}{0.535147in}}%
\pgfpathlineto{\pgfqpoint{2.829925in}{0.535979in}}%
\pgfpathlineto{\pgfqpoint{2.829925in}{0.535972in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{0.535600in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{0.535600in}}%
\pgfpathlineto{\pgfqpoint{2.832770in}{0.535443in}}%
\pgfpathlineto{\pgfqpoint{2.834193in}{0.535796in}}%
\pgfpathlineto{\pgfqpoint{2.834193in}{0.535766in}}%
\pgfpathlineto{\pgfqpoint{2.837038in}{0.535604in}}%
\pgfpathlineto{\pgfqpoint{2.837038in}{0.535616in}}%
\pgfpathlineto{\pgfqpoint{2.838460in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{2.838460in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{2.839883in}{0.533709in}}%
\pgfpathlineto{\pgfqpoint{2.839883in}{0.533728in}}%
\pgfpathlineto{\pgfqpoint{2.841306in}{0.532905in}}%
\pgfpathlineto{\pgfqpoint{2.841306in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{2.844151in}{0.531870in}}%
\pgfpathlineto{\pgfqpoint{2.844151in}{0.531451in}}%
\pgfpathlineto{\pgfqpoint{2.846996in}{0.529605in}}%
\pgfpathlineto{\pgfqpoint{2.846996in}{0.528496in}}%
\pgfpathlineto{\pgfqpoint{2.854109in}{0.528174in}}%
\pgfpathlineto{\pgfqpoint{2.854109in}{0.528093in}}%
\pgfpathlineto{\pgfqpoint{2.855532in}{0.528703in}}%
\pgfpathlineto{\pgfqpoint{2.856954in}{0.527464in}}%
\pgfpathlineto{\pgfqpoint{2.858377in}{0.527642in}}%
\pgfpathlineto{\pgfqpoint{2.859799in}{0.527115in}}%
\pgfpathlineto{\pgfqpoint{2.859799in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{2.861222in}{0.527179in}}%
\pgfpathlineto{\pgfqpoint{2.862645in}{0.522710in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{0.521979in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{0.521602in}}%
\pgfpathlineto{\pgfqpoint{2.865490in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.872603in}{0.522896in}}%
\pgfpathlineto{\pgfqpoint{2.876871in}{0.523257in}}%
\pgfpathlineto{\pgfqpoint{2.876871in}{0.523088in}}%
\pgfpathlineto{\pgfqpoint{2.879716in}{0.522805in}}%
\pgfpathlineto{\pgfqpoint{2.881138in}{0.522101in}}%
\pgfpathlineto{\pgfqpoint{2.881138in}{0.521720in}}%
\pgfpathlineto{\pgfqpoint{2.888251in}{0.521789in}}%
\pgfpathlineto{\pgfqpoint{2.888251in}{0.521888in}}%
\pgfpathlineto{\pgfqpoint{2.889674in}{0.522628in}}%
\pgfpathlineto{\pgfqpoint{2.891097in}{0.522657in}}%
\pgfpathlineto{\pgfqpoint{2.891097in}{0.522448in}}%
\pgfpathlineto{\pgfqpoint{2.892519in}{0.523012in}}%
\pgfpathlineto{\pgfqpoint{2.893942in}{0.522905in}}%
\pgfpathlineto{\pgfqpoint{2.893942in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{2.896787in}{0.522851in}}%
\pgfpathlineto{\pgfqpoint{2.896787in}{0.522782in}}%
\pgfpathlineto{\pgfqpoint{2.902477in}{0.522929in}}%
\pgfpathlineto{\pgfqpoint{2.902477in}{0.523249in}}%
\pgfpathlineto{\pgfqpoint{2.903900in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.906745in}{0.525126in}}%
\pgfpathlineto{\pgfqpoint{2.908168in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{2.908168in}{0.526356in}}%
\pgfpathlineto{\pgfqpoint{2.911013in}{0.526066in}}%
\pgfpathlineto{\pgfqpoint{2.911013in}{0.526091in}}%
\pgfpathlineto{\pgfqpoint{2.913858in}{0.526989in}}%
\pgfpathlineto{\pgfqpoint{2.915281in}{0.529138in}}%
\pgfpathlineto{\pgfqpoint{2.916703in}{0.529282in}}%
\pgfpathlineto{\pgfqpoint{2.918126in}{0.528819in}}%
\pgfpathlineto{\pgfqpoint{2.919549in}{0.530013in}}%
\pgfpathlineto{\pgfqpoint{2.920971in}{0.531497in}}%
\pgfpathlineto{\pgfqpoint{2.922394in}{0.530779in}}%
\pgfpathlineto{\pgfqpoint{2.923816in}{0.529751in}}%
\pgfpathlineto{\pgfqpoint{2.925239in}{0.530336in}}%
\pgfpathlineto{\pgfqpoint{2.926662in}{0.530179in}}%
\pgfpathlineto{\pgfqpoint{2.930929in}{0.528427in}}%
\pgfpathlineto{\pgfqpoint{2.930929in}{0.528283in}}%
\pgfpathlineto{\pgfqpoint{2.942310in}{0.527474in}}%
\pgfpathlineto{\pgfqpoint{2.942310in}{0.527066in}}%
\pgfpathlineto{\pgfqpoint{2.943733in}{0.525972in}}%
\pgfpathlineto{\pgfqpoint{2.943733in}{0.525264in}}%
\pgfpathlineto{\pgfqpoint{2.945155in}{0.524912in}}%
\pgfpathlineto{\pgfqpoint{2.945155in}{0.524945in}}%
\pgfpathlineto{\pgfqpoint{2.948001in}{0.524839in}}%
\pgfpathlineto{\pgfqpoint{2.949423in}{0.523074in}}%
\pgfpathlineto{\pgfqpoint{2.949423in}{0.523074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613551in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{3.072222in}{0.815355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.094444in}{0.815355in}}{\pgfqpoint{3.094444in}{0.837577in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{1.154222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.094444in}{1.176444in}}{\pgfqpoint{3.072222in}{1.176444in}}%
\pgfpathlineto{\pgfqpoint{2.613551in}{1.176444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.591329in}{1.176444in}}{\pgfqpoint{2.591329in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{2.591329in}{0.837577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.591329in}{0.815355in}}{\pgfqpoint{2.613551in}{0.815355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635773in}{1.075232in}}%
\pgfpathlineto{\pgfqpoint{2.857995in}{1.075232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946884in,y=1.036343in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \hat{t}_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635773in}{0.920293in}}%
\pgfpathlineto{\pgfqpoint{2.857995in}{0.920293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946884in,y=0.881405in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t_d\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

